A Detailed Analysis of the Dust Formation Zone of IRC+10216 Derived from Mid-IR Bands of C2H2 and HCN

A spectral survey of IRC+10216 has been carried out in the range 11 to 14 um with a spectral resolution of about 4 km s^-1. We have identified a forest of lines in six bands of C2H2 involving the vibrational states from the ground to 3nu5 and in two bands of HCN, involving the vibrational states from the ground up to 2nu2. Some of these transitions are observed also in H13CCH and H13CN. We have estimated the kinetic, vibrational, and rotational temperatures, and the abundances and column densities of C2H2 and HCN between 1 and 300 R* (1.5E16 cm) by fitting about 300 of these ro-vibrational lines. The envelope can be divided into three regions with approximate boundaries at 0.019 arcsec (the stellar photosphere), 0.1 arcsec (the inner dust formation zone), and 0.4 arcsec (outer dust formation zone). Most of the lines might require a large microturbulence broadening. The derived abundances of C2H2 and HCN increase by factors of 10 and 4, respectively, from the innermost envelope outwards. The derived column densities for both C2H2 and HCN are 1.6E19 cm^-2. Vibrational states up to 3000 K above ground are populated, suggesting pumping by near-infrared radiation from the star and innermost envelope. Low rotational levels can be considered under LTE while those with J>20-30 are not thermalized. A few lines require special analysis to deal with effects like overlap with lines of other molecules.

==> datafile1.txt <==
Title: A Detailed Analysis of the Dust Formation Zone of IRC+10216 Derived from 
       Mid-IR Bands of C$_2$H$_2$ and HCN
Authors: J. P. Fonfr\'{\i}a, J. Cernicharo, M. J. Richter and J. H. Lacy
Table: Observed Spectrum towards IRC+10216
================================================================================
Byte-by-byte Description of file: datafile1.txt
--------------------------------------------------------------------------------
   Bytes Format Units   Label  Explanations
--------------------------------------------------------------------------------
   1-  7 F7.3   cm-1    Freq   Frequency
   9- 17 E9.3   ---     Fobs   Normalized, observed flux
  19- 27 E9.3   ---     Trans  Estimation of the atmospheric transmission
  29- 37 E9.3   ---     Fcal   Normalized, calculated flux
--------------------------------------------------------------------------------
720.725 0.000E+00 0.000E+00 0.000E+00
720.727 0.000E+00 0.000E+00 0.000E+00
720.730 0.000E+00 0.000E+00 0.000E+00
720.732 0.000E+00 0.000E+00 0.000E+00
720.734 0.000E+00 0.000E+00 0.000E+00
720.736 0.000E+00 0.000E+00 0.000E+00
720.738 0.000E+00 0.000E+00 0.000E+00
720.741 0.000E+00 0.000E+00 0.000E+00
720.743 0.000E+00 0.000E+00 0.000E+00
720.745 0.000E+00 0.000E+00 0.000E+00
720.747 0.000E+00 0.000E+00 0.000E+00
720.749 0.000E+00 0.000E+00 0.000E+00
720.752 0.000E+00 0.000E+00 0.000E+00
720.754 0.000E+00 0.000E+00 0.000E+00
720.756 0.000E+00 0.000E+00 0.000E+00
720.758 0.000E+00 0.000E+00 0.000E+00
720.760 0.000E+00 0.000E+00 0.000E+00
720.763 0.000E+00 0.000E+00 0.000E+00
720.765 0.000E+00 0.000E+00 0.000E+00
720.767 0.000E+00 0.000E+00 0.000E+00
720.769 0.000E+00 0.000E+00 0.000E+00
720.772 0.000E+00 0.000E+00 0.000E+00
720.774 0.000E+00 0.000E+00 0.000E+00
720.776 0.000E+00 0.000E+00 0.000E+00
720.778 0.000E+00 0.000E+00 0.000E+00
720.780 0.000E+00 0.000E+00 0.000E+00
720.783 0.000E+00 0.000E+00 0.000E+00
720.785 0.000E+00 0.000E+00 0.000E+00
720.787 0.000E+00 0.000E+00 0.000E+00
720.789 0.000E+00 0.000E+00 0.000E+00
720.791 0.000E+00 0.000E+00 0.000E+00
720.794 0.000E+00 0.000E+00 0.000E+00
720.796 0.000E+00 0.000E+00 0.000E+00
720.798 0.000E+00 0.000E+00 0.000E+00
720.800 0.000E+00 0.000E+00 0.000E+00
720.802 0.000E+00 0.000E+00 0.000E+00
720.805 0.000E+00 0.000E+00 0.000E+00
720.807 0.000E+00 0.000E+00 0.000E+00
720.809 0.000E+00 0.000E+00 0.000E+00
720.811 0.000E+00 0.000E+00 0.000E+00
720.813 0.000E+00 0.000E+00 0.000E+00
720.816 0.000E+00 0.000E+00 0.000E+00
720.818 0.000E+00 0.000E+00 0.000E+00
720.820 0.000E+00 0.000E+00 0.000E+00
720.822 0.000E+00 0.000E+00 0.000E+00
720.824 0.000E+00 0.000E+00 0.000E+00
720.827 0.000E+00 0.000E+00 0.000E+00
720.829 0.000E+00 0.000E+00 0.000E+00
720.831 0.000E+00 0.000E+00 0.000E+00
720.833 0.000E+00 0.000E+00 0.000E+00
720.836 0.000E+00 0.000E+00 0.000E+00
720.838 0.000E+00 0.000E+00 0.000E+00
720.840 0.000E+00 0.000E+00 0.000E+00
720.842 0.000E+00 0.000E+00 0.000E+00
720.844 0.000E+00 0.000E+00 0.000E+00
720.847 0.000E+00 0.000E+00 0.000E+00
720.849 0.000E+00 0.000E+00 0.000E+00
720.851 0.000E+00 0.000E+00 0.000E+00
720.853 0.000E+00 0.000E+00 0.000E+00
720.855 0.000E+00 0.000E+00 0.000E+00
720.858 0.000E+00 0.000E+00 0.000E+00
720.860 0.000E+00 0.000E+00 0.000E+00
720.862 0.000E+00 0.000E+00 0.000E+00
720.864 0.000E+00 0.000E+00 0.000E+00
720.866 0.000E+00 0.000E+00 0.000E+00
720.869 0.000E+00 0.000E+00 0.000E+00
720.871 0.000E+00 0.000E+00 0.000E+00
720.873 0.000E+00 0.000E+00 0.000E+00
720.875 0.000E+00 0.000E+00 0.000E+00
720.877 0.000E+00 0.000E+00 0.000E+00
720.880 0.000E+00 0.000E+00 0.000E+00
720.882 0.000E+00 0.000E+00 0.000E+00
720.884 0.000E+00 0.000E+00 0.000E+00
720.886 0.000E+00 0.000E+00 0.000E+00
720.889 0.000E+00 0.000E+00 0.000E+00
720.891 0.000E+00 0.000E+00 0.000E+00
720.893 0.000E+00 0.000E+00 0.000E+00
720.895 0.000E+00 0.000E+00 0.000E+00
720.897 0.000E+00 0.000E+00 0.000E+00
720.900 0.000E+00 0.000E+00 0.000E+00
720.902 0.000E+00 0.000E+00 0.000E+00
720.904 0.000E+00 0.000E+00 0.000E+00
720.906 0.000E+00 0.000E+00 0.000E+00
720.908 0.000E+00 0.000E+00 0.000E+00
720.911 0.000E+00 0.000E+00 0.000E+00
720.913 0.000E+00 0.000E+00 0.000E+00
720.915 0.000E+00 0.000E+00 0.000E+00
720.917 0.000E+00 0.000E+00 0.000E+00
720.919 0.000E+00 0.000E+00 0.000E+00
720.922 0.000E+00 0.000E+00 0.000E+00
720.924 0.000E+00 0.000E+00 0.000E+00
720.926 0.000E+00 0.000E+00 0.000E+00
720.928 0.000E+00 0.000E+00 0.000E+00
720.931 0.000E+00 0.000E+00 0.000E+00
720.933 0.000E+00 0.000E+00 0.000E+00
720.935 0.000E+00 0.000E+00 0.000E+00
720.937 0.000E+00 0.000E+00 0.000E+00
720.939 0.000E+00 0.000E+00 0.000E+00
720.942 0.000E+00 0.000E+00 0.000E+00
720.944 0.000E+00 0.000E+00 0.000E+00
720.946 0.000E+00 0.000E+00 0.000E+00
720.948 0.000E+00 0.000E+00 0.000E+00
720.950 0.000E+00 0.000E+00 0.000E+00
720.953 0.000E+00 0.000E+00 0.000E+00
720.955 0.000E+00 0.000E+00 0.000E+00
720.957 0.000E+00 0.000E+00 0.000E+00
720.959 0.000E+00 0.000E+00 0.000E+00
720.961 0.000E+00 0.000E+00 0.000E+00
720.964 0.000E+00 0.000E+00 0.000E+00
720.966 0.000E+00 0.000E+00 0.000E+00
720.968 0.000E+00 0.000E+00 0.000E+00
720.970 0.000E+00 0.000E+00 0.000E+00
720.972 0.000E+00 0.000E+00 0.000E+00
720.975 0.000E+00 0.000E+00 0.000E+00
720.977 0.000E+00 0.000E+00 0.000E+00
720.979 0.000E+00 0.000E+00 0.000E+00
720.981 0.000E+00 0.000E+00 0.000E+00
720.983 0.000E+00 0.000E+00 0.000E+00
720.986 0.000E+00 0.000E+00 0.000E+00
720.988 0.000E+00 0.000E+00 0.000E+00
720.990 0.000E+00 0.000E+00 0.000E+00
720.992 0.000E+00 0.000E+00 0.000E+00
720.995 0.000E+00 0.000E+00 0.000E+00
720.997 0.000E+00 0.000E+00 0.000E+00
720.999 0.000E+00 0.000E+00 0.000E+00
721.001 0.000E+00 0.000E+00 0.000E+00
721.003 0.000E+00 0.000E+00 0.000E+00
721.006 0.000E+00 0.000E+00 0.000E+00
721.008 0.000E+00 0.000E+00 0.000E+00
721.010 0.000E+00 0.000E+00 0.000E+00
721.012 0.000E+00 0.000E+00 0.000E+00
721.014 0.000E+00 0.000E+00 0.000E+00
721.017 0.000E+00 0.000E+00 0.000E+00
721.019 0.000E+00 0.000E+00 0.000E+00
721.021 0.000E+00 0.000E+00 0.000E+00
721.023 0.000E+00 0.000E+00 0.000E+00
721.025 0.000E+00 0.000E+00 0.000E+00
721.028 0.000E+00 0.000E+00 0.000E+00
721.030 0.000E+00 0.000E+00 0.000E+00
721.032 0.000E+00 0.000E+00 0.000E+00
721.034 0.000E+00 0.000E+00 0.000E+00
721.037 0.000E+00 0.000E+00 0.000E+00
721.039 0.000E+00 0.000E+00 0.000E+00
721.041 0.000E+00 0.000E+00 0.000E+00
721.043 0.000E+00 0.000E+00 0.000E+00
721.045 0.000E+00 0.000E+00 0.000E+00
721.048 0.000E+00 0.000E+00 0.000E+00
721.050 0.000E+00 0.000E+00 0.000E+00
721.052 0.000E+00 0.000E+00 0.000E+00
721.054 0.000E+00 0.000E+00 0.000E+00
721.056 0.000E+00 0.000E+00 0.000E+00
721.059 0.000E+00 0.000E+00 0.000E+00
721.061 0.000E+00 0.000E+00 0.000E+00
721.063 0.000E+00 0.000E+00 0.000E+00
721.065 0.000E+00 0.000E+00 0.000E+00
721.067 0.000E+00 0.000E+00 0.000E+00
721.070 0.000E+00 0.000E+00 0.000E+00
721.072 0.000E+00 0.000E+00 0.000E+00
721.074 0.000E+00 0.000E+00 0.000E+00
721.076 0.000E+00 0.000E+00 0.000E+00
721.078 8.374E-01 2.915E-02 0.000E+00
721.081 8.714E-01 3.064E-02 0.000E+00
721.083 0.000E+00 0.000E+00 0.000E+00
721.085 0.000E+00 0.000E+00 0.000E+00
721.087 1.044E+00 3.508E-02 0.000E+00
721.090 1.096E+00 3.546E-02 0.000E+00
721.092 1.162E+00 3.551E-02 0.000E+00
721.094 1.180E+00 3.657E-02 0.000E+00
721.096 1.147E+00 3.835E-02 0.000E+00
721.098 0.000E+00 0.000E+00 0.000E+00
721.101 1.054E+00 4.082E-02 0.000E+00
721.103 1.050E+00 4.196E-02 0.000E+00
721.105 1.064E+00 4.150E-02 0.000E+00
721.107 1.060E+00 4.095E-02 0.000E+00
721.109 1.018E+00 4.099E-02 0.000E+00
721.112 9.594E-01 4.128E-02 0.000E+00
721.114 9.313E-01 4.164E-02 0.000E+00
721.116 9.481E-01 4.156E-02 0.000E+00
721.118 9.938E-01 4.191E-02 0.000E+00
721.120 1.178E+00 4.277E-02 0.000E+00
721.123 1.139E+00 4.318E-02 0.000E+00
721.125 1.004E+00 4.221E-02 0.000E+00
721.127 8.605E-01 4.154E-02 0.000E+00
721.129 8.347E-01 4.198E-02 0.000E+00
721.131 8.646E-01 4.286E-02 0.000E+00
721.134 8.731E-01 4.299E-02 0.000E+00
721.136 8.955E-01 4.273E-02 0.000E+00
721.138 8.665E-01 4.300E-02 0.000E+00
721.140 0.000E+00 0.000E+00 0.000E+00
721.143 0.000E+00 0.000E+00 0.000E+00
721.145 0.000E+00 0.000E+00 0.000E+00
721.147 0.000E+00 0.000E+00 0.000E+00
721.149 0.000E+00 0.000E+00 0.000E+00
721.151 6.949E-01 3.678E-02 0.000E+00
721.154 7.250E-01 3.649E-02 0.000E+00
721.156 7.206E-01 3.783E-02 0.000E+00
721.158 7.717E-01 3.838E-02 0.000E+00
721.160 8.991E-01 3.759E-02 0.000E+00
721.162 1.011E+00 3.733E-02 0.000E+00
721.165 1.081E+00 3.722E-02 0.000E+00
721.167 1.141E+00 3.764E-02 0.000E+00
721.169 1.169E+00 4.010E-02 0.000E+00
721.171 1.172E+00 4.095E-02 0.000E+00
721.173 0.000E+00 0.000E+00 0.000E+00
721.176 0.000E+00 0.000E+00 0.000E+00
721.178 0.000E+00 0.000E+00 0.000E+00
721.180 0.000E+00 0.000E+00 0.000E+00
721.182 0.000E+00 0.000E+00 0.000E+00
721.184 0.000E+00 0.000E+00 0.000E+00
721.187 0.000E+00 0.000E+00 0.000E+00
721.189 0.000E+00 0.000E+00 0.000E+00
721.191 0.000E+00 0.000E+00 0.000E+00
721.193 0.000E+00 0.000E+00 0.000E+00
721.195 0.000E+00 0.000E+00 0.000E+00
721.198 0.000E+00 0.000E+00 0.000E+00
721.200 0.000E+00 0.000E+00 0.000E+00
721.202 0.000E+00 0.000E+00 0.000E+00
721.204 1.133E+00 3.880E-02 0.000E+00
721.207 1.132E+00 3.712E-02 0.000E+00
721.209 0.000E+00 0.000E+00 0.000E+00
721.211 0.000E+00 0.000E+00 0.000E+00
721.213 0.000E+00 0.000E+00 0.000E+00
721.215 0.000E+00 0.000E+00 0.000E+00
721.218 0.000E+00 0.000E+00 0.000E+00
721.220 0.000E+00 0.000E+00 0.000E+00
721.222 0.000E+00 0.000E+00 0.000E+00
721.224 0.000E+00 0.000E+00 0.000E+00
721.226 0.000E+00 0.000E+00 0.000E+00
721.229 0.000E+00 0.000E+00 0.000E+00
721.231 0.000E+00 0.000E+00 0.000E+00
721.233 0.000E+00 0.000E+00 0.000E+00
721.235 0.000E+00 0.000E+00 0.000E+00
721.237 0.000E+00 0.000E+00 0.000E+00
721.240 0.000E+00 0.000E+00 0.000E+00
721.242 0.000E+00 0.000E+00 0.000E+00
721.244 0.000E+00 0.000E+00 0.000E+00
721.246 0.000E+00 0.000E+00 0.000E+00
721.249 0.000E+00 0.000E+00 0.000E+00
721.251 0.000E+00 0.000E+00 0.000E+00
721.253 0.000E+00 0.000E+00 0.000E+00
721.255 0.000E+00 0.000E+00 0.000E+00
721.257 0.000E+00 0.000E+00 0.000E+00
721.259 0.000E+00 0.000E+00 0.000E+00
721.262 0.000E+00 0.000E+00 0.000E+00
721.264 0.000E+00 0.000E+00 0.000E+00
721.266 0.000E+00 0.000E+00 0.000E+00
721.268 0.000E+00 0.000E+00 0.000E+00
721.271 0.000E+00 0.000E+00 0.000E+00
721.273 0.000E+00 0.000E+00 0.000E+00
721.275 0.000E+00 0.000E+00 0.000E+00
721.277 0.000E+00 0.000E+00 0.000E+00
721.279 0.000E+00 0.000E+00 0.000E+00
721.282 0.000E+00 0.000E+00 0.000E+00
721.284 0.000E+00 0.000E+00 0.000E+00
721.286 0.000E+00 0.000E+00 0.000E+00
721.288 0.000E+00 0.000E+00 0.000E+00
721.387 0.000E+00 0.000E+00 0.000E+00
721.389 0.000E+00 0.000E+00 0.000E+00
721.391 0.000E+00 0.000E+00 0.000E+00
721.394 0.000E+00 0.000E+00 0.000E+00
721.396 0.000E+00 0.000E+00 0.000E+00
721.398 0.000E+00 0.000E+00 0.000E+00
721.400 0.000E+00 0.000E+00 0.000E+00
721.403 0.000E+00 0.000E+00 0.000E+00
721.405 0.000E+00 0.000E+00 0.000E+00
721.407 0.000E+00 0.000E+00 0.000E+00
721.409 0.000E+00 0.000E+00 0.000E+00
721.411 0.000E+00 0.000E+00 0.000E+00
721.414 0.000E+00 0.000E+00 0.000E+00
721.416 0.000E+00 0.000E+00 0.000E+00
721.418 0.000E+00 0.000E+00 0.000E+00
721.420 0.000E+00 0.000E+00 0.000E+00
721.422 0.000E+00 0.000E+00 0.000E+00
721.425 0.000E+00 0.000E+00 0.000E+00
721.427 1.437E+00 1.087E-01 0.000E+00
721.429 1.398E+00 1.116E-01 0.000E+00
721.431 1.325E+00 1.134E-01 0.000E+00
721.433 1.249E+00 1.143E-01 0.000E+00
721.436 1.191E+00 1.156E-01 0.000E+00
721.438 1.117E+00 1.175E-01 0.000E+00
721.440 1.004E+00 1.200E-01 0.000E+00
721.442 9.047E-01 1.207E-01 0.000E+00
721.444 8.130E-01 1.210E-01 0.000E+00
721.447 7.510E-01 1.235E-01 0.000E+00
721.449 7.721E-01 1.267E-01 0.000E+00
721.451 9.118E-01 1.319E-01 0.000E+00
721.453 8.787E-01 1.394E-01 0.000E+00
721.456 9.049E-01 1.457E-01 0.000E+00
721.458 9.263E-01 1.494E-01 0.000E+00
721.460 9.210E-01 1.535E-01 0.000E+00
721.462 8.998E-01 1.579E-01 0.000E+00
721.464 8.852E-01 1.614E-01 0.000E+00
721.467 8.804E-01 1.665E-01 0.000E+00
721.469 8.964E-01 1.734E-01 0.000E+00
721.471 1.023E+00 1.810E-01 0.000E+00
721.473 1.089E+00 1.877E-01 0.000E+00
721.475 1.126E+00 1.940E-01 0.000E+00
721.478 1.121E+00 2.009E-01 0.000E+00
721.480 1.111E+00 2.068E-01 0.000E+00
721.482 1.079E+00 2.127E-01 0.000E+00
721.484 1.019E+00 2.166E-01 0.000E+00
721.486 9.778E-01 2.159E-01 0.000E+00
721.489 8.599E-01 2.144E-01 0.000E+00
721.491 7.520E-01 2.155E-01 0.000E+00
721.493 7.242E-01 2.230E-01 0.000E+00
721.495 7.856E-01 2.347E-01 0.000E+00
721.498 8.725E-01 2.466E-01 0.000E+00
721.500 9.301E-01 2.572E-01 0.000E+00
721.502 9.593E-01 2.653E-01 0.000E+00
721.504 9.819E-01 2.712E-01 0.000E+00
721.506 1.003E+00 2.770E-01 0.000E+00
721.509 1.030E+00 2.823E-01 0.000E+00
721.511 1.063E+00 2.866E-01 0.000E+00
721.513 1.084E+00 2.905E-01 0.000E+00
721.515 1.082E+00 2.940E-01 0.000E+00
721.517 1.071E+00 2.963E-01 0.000E+00
721.520 1.057E+00 2.984E-01 0.000E+00
721.522 1.043E+00 3.030E-01 0.000E+00
721.524 1.038E+00 3.084E-01 0.000E+00
721.526 1.029E+00 3.136E-01 0.000E+00
721.528 1.014E+00 3.177E-01 0.000E+00
721.531 1.002E+00 3.198E-01 0.000E+00
721.533 9.931E-01 3.201E-01 0.000E+00
721.535 9.831E-01 3.192E-01 0.000E+00
721.537 9.798E-01 3.199E-01 0.000E+00
721.540 1.002E+00 3.237E-01 0.000E+00
721.542 1.048E+00 3.291E-01 0.000E+00
721.544 1.089E+00 3.352E-01 0.000E+00
721.546 1.114E+00 3.396E-01 0.000E+00
721.548 1.129E+00 3.422E-01 0.000E+00
721.551 1.130E+00 3.448E-01 0.000E+00
721.553 1.117E+00 3.475E-01 0.000E+00
721.555 1.100E+00 3.502E-01 0.000E+00
721.557 1.083E+00 3.522E-01 0.000E+00
721.559 1.059E+00 3.542E-01 0.000E+00
721.562 1.026E+00 3.571E-01 0.000E+00
721.564 9.932E-01 3.594E-01 0.000E+00
721.566 9.665E-01 3.613E-01 0.000E+00
721.568 9.459E-01 3.631E-01 0.000E+00
721.571 9.387E-01 3.648E-01 0.000E+00
721.573 9.424E-01 3.670E-01 0.000E+00
721.575 9.473E-01 3.687E-01 0.000E+00
721.577 9.454E-01 3.703E-01 0.000E+00
721.579 9.294E-01 3.724E-01 0.000E+00
721.582 9.061E-01 3.737E-01 0.000E+00
721.584 8.830E-01 3.748E-01 0.000E+00
721.586 8.630E-01 3.767E-01 0.000E+00
721.588 8.575E-01 3.777E-01 0.000E+00
721.590 8.655E-01 3.779E-01 0.000E+00
721.593 8.764E-01 3.790E-01 0.000E+00
721.595 8.916E-01 3.807E-01 0.000E+00
721.597 9.141E-01 3.818E-01 0.000E+00
721.599 9.421E-01 3.816E-01 0.000E+00
721.601 9.697E-01 3.823E-01 0.000E+00
721.604 9.935E-01 3.841E-01 0.000E+00
721.606 1.011E+00 3.846E-01 0.000E+00
721.608 1.023E+00 3.841E-01 0.000E+00
721.610 1.031E+00 3.838E-01 0.000E+00
721.613 1.030E+00 3.845E-01 0.000E+00
721.615 1.030E+00 3.852E-01 0.000E+00
721.617 1.031E+00 3.858E-01 0.000E+00
721.619 1.027E+00 3.867E-01 0.000E+00
721.621 1.022E+00 3.874E-01 0.000E+00
721.624 1.023E+00 3.875E-01 0.000E+00
721.626 1.028E+00 3.869E-01 0.000E+00
721.628 1.033E+00 3.865E-01 0.000E+00
721.630 1.040E+00 3.864E-01 0.000E+00
721.632 1.045E+00 3.866E-01 0.000E+00
721.635 1.051E+00 3.866E-01 0.000E+00
721.637 1.065E+00 3.857E-01 0.000E+00
721.639 1.087E+00 3.842E-01 0.000E+00
721.641 1.111E+00 3.834E-01 0.000E+00
721.643 1.130E+00 3.833E-01 0.000E+00
721.646 1.145E+00 3.826E-01 0.000E+00
721.648 1.155E+00 3.808E-01 0.000E+00
721.650 1.155E+00 3.784E-01 0.000E+00
721.652 1.144E+00 3.752E-01 0.000E+00
721.655 1.119E+00 3.700E-01 0.000E+00
721.657 1.064E+00 3.606E-01 0.000E+00
721.659 9.719E-01 3.471E-01 0.000E+00
721.661 8.789E-01 3.366E-01 0.000E+00
721.663 8.595E-01 3.365E-01 0.000E+00
721.666 9.195E-01 3.454E-01 0.000E+00
721.668 9.921E-01 3.547E-01 0.000E+00
721.670 1.025E+00 3.598E-01 0.000E+00
721.672 1.014E+00 3.616E-01 0.000E+00
721.674 9.726E-01 3.616E-01 0.000E+00
721.677 9.157E-01 3.607E-01 0.000E+00
721.679 8.533E-01 3.589E-01 0.000E+00
721.681 7.971E-01 3.571E-01 0.000E+00
721.683 7.588E-01 3.557E-01 0.000E+00
721.685 7.311E-01 3.535E-01 0.000E+00
721.688 7.018E-01 3.504E-01 0.000E+00
721.690 6.788E-01 3.465E-01 0.000E+00
721.692 6.894E-01 3.421E-01 0.000E+00
721.694 7.436E-01 3.383E-01 0.000E+00
721.697 8.162E-01 3.350E-01 0.000E+00
721.699 8.736E-01 3.313E-01 0.000E+00
721.701 9.017E-01 3.275E-01 0.000E+00
721.703 9.168E-01 3.239E-01 0.000E+00
721.705 9.338E-01 3.201E-01 0.000E+00
721.707 9.529E-01 3.158E-01 0.000E+00
721.710 9.681E-01 3.116E-01 0.000E+00
721.712 9.745E-01 3.073E-01 0.000E+00
721.714 9.792E-01 3.036E-01 0.000E+00
721.716 9.927E-01 3.014E-01 0.000E+00
721.719 1.010E+00 3.010E-01 0.000E+00
721.721 1.016E+00 3.016E-01 0.000E+00
721.723 1.016E+00 3.016E-01 0.000E+00
721.725 1.015E+00 3.009E-01 0.000E+00
721.727 1.007E+00 2.997E-01 0.000E+00
721.730 9.972E-01 2.969E-01 0.000E+00
721.732 9.896E-01 2.944E-01 0.000E+00
721.734 9.881E-01 2.955E-01 0.000E+00
721.736 1.005E+00 2.983E-01 0.000E+00
721.738 1.038E+00 3.007E-01 0.000E+00
721.741 1.063E+00 3.031E-01 0.000E+00
721.743 1.089E+00 3.048E-01 0.000E+00
721.745 1.125E+00 3.075E-01 0.000E+00
721.747 1.166E+00 3.119E-01 0.000E+00
721.749 1.208E+00 3.166E-01 0.000E+00
721.752 1.246E+00 3.214E-01 0.000E+00
721.754 1.281E+00 3.265E-01 0.000E+00
721.756 1.315E+00 3.313E-01 0.000E+00
721.758 1.345E+00 3.352E-01 0.000E+00
721.761 1.371E+00 3.380E-01 0.000E+00
721.763 1.388E+00 3.415E-01 0.000E+00
721.765 1.397E+00 3.461E-01 0.000E+00
721.767 1.401E+00 3.497E-01 0.000E+00
721.769 1.396E+00 3.528E-01 0.000E+00
721.772 1.387E+00 3.557E-01 0.000E+00
721.774 1.369E+00 3.584E-01 0.000E+00
721.776 1.337E+00 3.607E-01 0.000E+00
721.778 1.293E+00 3.627E-01 0.000E+00
721.780 1.240E+00 3.645E-01 0.000E+00
721.783 1.176E+00 3.656E-01 0.000E+00
721.785 1.103E+00 3.665E-01 0.000E+00
721.787 1.031E+00 3.669E-01 0.000E+00
721.789 9.566E-01 3.678E-01 0.000E+00
721.791 8.743E-01 3.680E-01 0.000E+00
721.794 7.889E-01 3.675E-01 0.000E+00
721.796 7.194E-01 3.667E-01 0.000E+00
721.798 6.753E-01 3.654E-01 0.000E+00
721.800 6.375E-01 3.646E-01 0.000E+00
721.803 5.910E-01 3.636E-01 0.000E+00
721.805 5.563E-01 3.613E-01 0.000E+00
721.807 5.804E-01 3.580E-01 0.000E+00
721.809 6.814E-01 3.545E-01 0.000E+00
721.811 8.178E-01 3.515E-01 0.000E+00
721.814 9.266E-01 3.482E-01 0.000E+00
721.816 9.846E-01 3.436E-01 0.000E+00
721.818 1.002E+00 3.389E-01 0.000E+00
721.820 9.995E-01 3.345E-01 0.000E+00
721.822 9.953E-01 3.298E-01 0.000E+00
721.825 9.951E-01 3.245E-01 0.000E+00
721.827 1.003E+00 3.176E-01 0.000E+00
721.829 1.012E+00 3.108E-01 0.000E+00
721.831 1.011E+00 3.064E-01 0.000E+00
721.834 1.005E+00 3.019E-01 0.000E+00
721.836 9.940E-01 2.969E-01 0.000E+00
721.838 9.719E-01 2.929E-01 0.000E+00
721.840 9.443E-01 2.884E-01 0.000E+00
721.842 9.163E-01 2.820E-01 0.000E+00
721.845 8.844E-01 2.758E-01 0.000E+00
721.847 8.587E-01 2.730E-01 0.000E+00
721.849 8.653E-01 2.755E-01 0.000E+00
721.851 8.999E-01 2.819E-01 0.000E+00
721.853 9.381E-01 2.894E-01 0.000E+00
721.856 9.670E-01 2.959E-01 0.000E+00
721.858 9.799E-01 3.026E-01 0.000E+00
721.860 9.908E-01 3.091E-01 0.000E+00
721.862 1.010E+00 3.150E-01 0.000E+00
721.864 1.023E+00 3.219E-01 0.000E+00
721.867 1.032E+00 3.289E-01 0.000E+00
721.869 1.043E+00 3.354E-01 0.000E+00
721.871 1.045E+00 3.429E-01 0.000E+00
721.873 1.040E+00 3.504E-01 0.000E+00
721.876 1.043E+00 3.565E-01 0.000E+00
721.878 1.042E+00 3.628E-01 0.000E+00
721.880 1.031E+00 3.701E-01 0.000E+00
721.882 1.019E+00 3.760E-01 0.000E+00
721.884 1.010E+00 3.810E-01 0.000E+00
721.887 9.981E-01 3.865E-01 0.000E+00
721.889 9.887E-01 3.928E-01 0.000E+00
721.891 9.881E-01 3.985E-01 0.000E+00
721.893 9.985E-01 4.029E-01 0.000E+00
721.895 1.014E+00 4.069E-01 0.000E+00
721.898 1.026E+00 4.112E-01 0.000E+00
721.900 1.035E+00 4.152E-01 0.000E+00
721.902 1.041E+00 4.190E-01 0.000E+00
721.904 1.045E+00 4.226E-01 0.000E+00
721.906 1.045E+00 4.256E-01 0.000E+00
721.909 1.044E+00 4.279E-01 0.000E+00
721.911 1.041E+00 4.305E-01 0.000E+00
721.913 1.037E+00 4.334E-01 0.000E+00
721.915 1.032E+00 4.363E-01 0.000E+00
721.918 1.031E+00 4.383E-01 0.000E+00
721.920 1.031E+00 4.400E-01 0.000E+00
721.922 1.026E+00 4.421E-01 0.000E+00
721.924 1.015E+00 4.435E-01 0.000E+00
721.926 1.006E+00 4.439E-01 0.000E+00
721.929 9.991E-01 4.446E-01 0.000E+00
721.931 9.878E-01 4.464E-01 0.000E+00
721.933 9.744E-01 4.474E-01 0.000E+00
721.935 9.596E-01 4.470E-01 0.000E+00
721.937 9.374E-01 4.448E-01 0.000E+00
721.940 9.038E-01 4.403E-01 0.000E+00
721.942 8.650E-01 4.346E-01 0.000E+00
721.944 0.000E+00 0.000E+00 0.000E+00
721.946 0.000E+00 0.000E+00 0.000E+00
721.948 0.000E+00 0.000E+00 0.000E+00
721.951 0.000E+00 0.000E+00 0.000E+00
722.049 0.000E+00 0.000E+00 0.000E+00
722.051 0.000E+00 0.000E+00 0.000E+00
722.053 0.000E+00 0.000E+00 0.000E+00
722.056 0.000E+00 0.000E+00 0.000E+00
722.058 0.000E+00 0.000E+00 0.000E+00
722.060 0.000E+00 0.000E+00 0.000E+00
722.062 0.000E+00 0.000E+00 0.000E+00
722.064 0.000E+00 0.000E+00 0.000E+00
722.067 7.337E-01 3.940E-01 0.000E+00
722.069 7.665E-01 3.909E-01 0.000E+00
722.071 7.971E-01 3.866E-01 0.000E+00
722.073 8.349E-01 3.808E-01 0.000E+00
722.076 8.772E-01 3.754E-01 0.000E+00
722.078 9.191E-01 3.710E-01 0.000E+00
722.080 9.668E-01 3.657E-01 0.000E+00
722.082 1.020E+00 3.594E-01 0.000E+00
722.084 1.057E+00 3.544E-01 0.000E+00
722.087 1.086E+00 3.486E-01 0.000E+00
722.089 1.110E+00 3.408E-01 0.000E+00
722.091 1.119E+00 3.332E-01 0.000E+00
722.093 1.114E+00 3.256E-01 0.000E+00
722.095 1.099E+00 3.177E-01 0.000E+00
722.098 1.079E+00 3.095E-01 0.000E+00
722.100 1.051E+00 3.028E-01 0.000E+00
722.102 1.023E+00 2.964E-01 0.000E+00
722.104 9.860E-01 2.888E-01 0.000E+00
722.106 9.278E-01 2.813E-01 0.000E+00
722.109 8.542E-01 2.732E-01 0.000E+00
722.111 7.689E-01 2.648E-01 0.000E+00
722.113 6.727E-01 2.560E-01 0.000E+00
722.115 5.741E-01 2.466E-01 0.000E+00
722.118 4.745E-01 2.387E-01 0.000E+00
722.120 3.891E-01 2.313E-01 0.000E+00
722.122 3.141E-01 2.245E-01 0.000E+00
722.124 2.510E-01 2.176E-01 0.000E+00
722.126 2.068E-01 2.102E-01 0.000E+00
722.129 1.866E-01 2.027E-01 0.000E+00
722.131 2.099E-01 1.945E-01 0.000E+00
722.133 3.018E-01 1.877E-01 0.000E+00
722.135 4.535E-01 1.845E-01 0.000E+00
722.137 6.169E-01 1.843E-01 0.000E+00
722.140 7.420E-01 1.854E-01 0.000E+00
722.142 8.260E-01 1.866E-01 0.000E+00
722.144 9.016E-01 1.859E-01 0.000E+00
722.146 9.664E-01 1.842E-01 0.000E+00
722.149 1.015E+00 1.827E-01 0.000E+00
722.151 1.046E+00 1.821E-01 0.000E+00
722.153 1.073E+00 1.814E-01 0.000E+00
722.155 1.096E+00 1.807E-01 0.000E+00
722.157 1.104E+00 1.802E-01 0.000E+00
722.160 1.116E+00 1.791E-01 0.000E+00
722.162 1.128E+00 1.774E-01 0.000E+00
722.164 1.140E+00 1.749E-01 0.000E+00
722.166 1.139E+00 1.720E-01 0.000E+00
722.168 1.128E+00 1.694E-01 0.000E+00
722.171 1.122E+00 1.656E-01 0.000E+00
722.173 1.119E+00 1.608E-01 0.000E+00
722.175 1.102E+00 1.565E-01 0.000E+00
722.177 1.087E+00 1.516E-01 0.000E+00
722.180 1.074E+00 1.466E-01 0.000E+00
722.182 1.048E+00 1.413E-01 0.000E+00
722.184 1.032E+00 1.360E-01 0.000E+00
722.186 1.028E+00 1.309E-01 0.000E+00
722.188 1.018E+00 1.253E-01 0.000E+00
722.191 1.017E+00 1.186E-01 0.000E+00
722.193 1.034E+00 1.117E-01 0.000E+00
722.195 1.034E+00 1.064E-01 0.000E+00
722.197 1.001E+00 1.009E-01 0.000E+00
722.199 9.741E-01 9.405E-02 0.000E+00
722.202 9.763E-01 8.756E-02 0.000E+00
722.204 9.648E-01 8.213E-02 0.000E+00
722.206 9.489E-01 7.598E-02 0.000E+00
722.208 9.216E-01 6.929E-02 0.000E+00
722.210 8.805E-01 6.409E-02 0.000E+00
722.213 8.555E-01 5.880E-02 0.000E+00
722.215 8.857E-01 5.256E-02 0.000E+00
722.217 8.863E-01 4.846E-02 0.000E+00
722.219 8.046E-01 4.538E-02 0.000E+00
722.222 7.290E-01 4.075E-02 0.000E+00
722.224 6.939E-01 3.597E-02 0.000E+00
722.226 0.000E+00 0.000E+00 0.000E+00
722.228 0.000E+00 0.000E+00 0.000E+00
722.230 0.000E+00 0.000E+00 0.000E+00
722.233 0.000E+00 0.000E+00 0.000E+00
722.235 0.000E+00 0.000E+00 0.000E+00
722.237 0.000E+00 0.000E+00 0.000E+00
722.239 0.000E+00 0.000E+00 0.000E+00
722.241 0.000E+00 0.000E+00 0.000E+00
722.244 0.000E+00 0.000E+00 0.000E+00
722.246 0.000E+00 0.000E+00 0.000E+00
722.248 0.000E+00 0.000E+00 0.000E+00
722.250 0.000E+00 0.000E+00 0.000E+00
722.253 0.000E+00 0.000E+00 0.000E+00
722.255 0.000E+00 0.000E+00 0.000E+00
722.257 0.000E+00 0.000E+00 0.000E+00
722.259 0.000E+00 0.000E+00 0.000E+00
722.261 0.000E+00 0.000E+00 0.000E+00
722.264 0.000E+00 0.000E+00 0.000E+00
722.266 0.000E+00 0.000E+00 0.000E+00
722.268 0.000E+00 0.000E+00 0.000E+00
722.270 0.000E+00 0.000E+00 0.000E+00
722.272 0.000E+00 0.000E+00 0.000E+00
722.275 0.000E+00 0.000E+00 0.000E+00
722.277 0.000E+00 0.000E+00 0.000E+00
722.279 5.046E-01 2.684E-02 0.000E+00
722.281 4.998E-01 2.940E-02 0.000E+00
722.283 5.768E-01 3.180E-02 0.000E+00
722.286 6.013E-01 3.614E-02 0.000E+00
722.288 6.041E-01 4.152E-02 0.000E+00
722.290 5.983E-01 4.643E-02 0.000E+00
722.292 6.247E-01 5.065E-02 0.000E+00
722.295 6.909E-01 5.616E-02 0.000E+00
722.297 7.509E-01 6.293E-02 0.000E+00
722.299 8.045E-01 6.946E-02 0.000E+00
722.301 8.600E-01 7.578E-02 0.000E+00
722.303 9.002E-01 8.210E-02 0.000E+00
722.306 9.418E-01 8.831E-02 0.000E+00
722.308 9.693E-01 9.533E-02 0.000E+00
722.310 9.663E-01 1.034E-01 0.000E+00
722.312 9.746E-01 1.110E-01 0.000E+00
722.314 9.963E-01 1.183E-01 0.000E+00
722.317 1.004E+00 1.264E-01 0.000E+00
722.319 1.002E+00 1.340E-01 0.000E+00
722.321 9.873E-01 1.418E-01 0.000E+00
722.323 9.564E-01 1.508E-01 0.000E+00
722.325 9.369E-01 1.594E-01 0.000E+00
722.328 9.405E-01 1.678E-01 0.000E+00
722.330 9.421E-01 1.765E-01 0.000E+00
722.332 9.396E-01 1.849E-01 0.000E+00
722.334 9.653E-01 1.923E-01 0.000E+00
722.337 1.018E+00 1.996E-01 0.000E+00
722.339 1.065E+00 2.086E-01 0.000E+00
722.341 1.113E+00 2.177E-01 0.000E+00
722.343 1.165E+00 2.258E-01 0.000E+00
722.345 1.205E+00 2.341E-01 0.000E+00
722.348 1.233E+00 2.420E-01 0.000E+00
722.350 1.256E+00 2.486E-01 0.000E+00
722.352 1.265E+00 2.557E-01 0.000E+00
722.354 1.259E+00 2.640E-01 0.000E+00
722.356 1.259E+00 2.708E-01 0.000E+00
722.359 1.267E+00 2.763E-01 0.000E+00
722.361 1.265E+00 2.827E-01 0.000E+00
722.363 1.257E+00 2.895E-01 0.000E+00
722.365 1.255E+00 2.960E-01 0.000E+00
722.368 1.262E+00 3.020E-01 0.000E+00
722.370 1.274E+00 3.070E-01 0.000E+00
722.372 1.283E+00 3.109E-01 0.000E+00
722.374 1.280E+00 3.140E-01 0.000E+00
722.376 1.259E+00 3.166E-01 0.000E+00
722.379 1.211E+00 3.163E-01 0.000E+00
722.381 1.129E+00 3.114E-01 0.000E+00
722.383 1.043E+00 3.071E-01 0.000E+00
722.385 1.016E+00 3.106E-01 0.000E+00
722.387 1.060E+00 3.204E-01 0.000E+00
722.390 1.114E+00 3.284E-01 0.000E+00
722.392 1.120E+00 3.305E-01 0.000E+00
722.394 1.051E+00 3.258E-01 0.000E+00
722.396 9.100E-01 3.141E-01 0.000E+00
722.398 7.444E-01 3.018E-01 0.000E+00
722.401 6.562E-01 2.982E-01 0.000E+00
722.403 7.029E-01 3.054E-01 0.000E+00
722.405 8.255E-01 3.171E-01 0.000E+00
722.407 9.395E-01 3.274E-01 0.000E+00
722.410 1.023E+00 3.367E-01 0.000E+00
722.412 1.087E+00 3.459E-01 0.000E+00
722.414 1.135E+00 3.527E-01 0.000E+00
722.416 1.152E+00 3.563E-01 0.000E+00
722.418 1.141E+00 3.581E-01 0.000E+00
722.421 1.122E+00 3.574E-01 0.000E+00
722.423 1.100E+00 3.555E-01 0.000E+00
722.425 1.068E+00 3.529E-01 0.000E+00
722.427 1.027E+00 3.467E-01 0.000E+00
722.429 9.710E-01 3.370E-01 0.000E+00
722.432 9.114E-01 3.275E-01 0.000E+00
722.434 8.791E-01 3.215E-01 0.000E+00
722.436 8.888E-01 3.189E-01 0.000E+00
722.438 9.190E-01 3.184E-01 0.000E+00
722.441 9.475E-01 3.198E-01 0.000E+00
722.443 9.753E-01 3.215E-01 0.000E+00
722.445 9.972E-01 3.215E-01 0.000E+00
722.447 9.975E-01 3.191E-01 0.000E+00
722.449 9.788E-01 3.148E-01 0.000E+00
722.452 9.458E-01 3.093E-01 0.000E+00
722.454 8.941E-01 3.014E-01 0.000E+00
722.456 8.237E-01 2.913E-01 0.000E+00
722.458 7.515E-01 2.837E-01 0.000E+00
722.460 7.247E-01 2.833E-01 0.000E+00
722.463 7.636E-01 2.890E-01 0.000E+00
722.465 8.237E-01 2.974E-01 0.000E+00
722.467 8.701E-01 3.058E-01 0.000E+00
722.469 9.059E-01 3.145E-01 0.000E+00
722.472 9.367E-01 3.232E-01 0.000E+00
722.474 9.624E-01 3.317E-01 0.000E+00
722.476 9.853E-01 3.393E-01 0.000E+00
722.478 1.012E+00 3.461E-01 0.000E+00
722.480 1.032E+00 3.540E-01 0.000E+00
722.483 1.039E+00 3.632E-01 0.000E+00
722.485 1.045E+00 3.715E-01 0.000E+00
722.487 1.052E+00 3.788E-01 0.000E+00
722.489 1.052E+00 3.862E-01 0.000E+00
722.491 1.048E+00 3.930E-01 0.000E+00
722.494 1.041E+00 3.986E-01 0.000E+00
722.496 1.023E+00 4.034E-01 0.000E+00
722.498 9.912E-01 4.050E-01 0.000E+00
722.500 9.424E-01 4.018E-01 0.000E+00
722.503 8.801E-01 3.973E-01 0.000E+00
722.505 8.300E-01 3.954E-01 0.000E+00
722.507 8.112E-01 3.986E-01 0.000E+00
722.509 8.258E-01 4.088E-01 0.000E+00
722.511 8.705E-01 4.248E-01 0.000E+00
722.514 9.298E-01 4.427E-01 0.000E+00
722.516 9.803E-01 4.583E-01 0.000E+00
722.518 1.010E+00 4.696E-01 0.000E+00
722.520 1.025E+00 4.780E-01 0.000E+00
722.522 1.035E+00 4.849E-01 0.000E+00
722.525 1.039E+00 4.916E-01 0.000E+00
722.527 1.035E+00 4.977E-01 0.000E+00
722.529 1.026E+00 5.023E-01 0.000E+00
722.531 1.012E+00 5.055E-01 0.000E+00
722.533 9.931E-01 5.060E-01 0.000E+00
722.536 9.707E-01 5.047E-01 0.000E+00
722.538 9.542E-01 5.053E-01 0.000E+00
722.540 9.556E-01 5.107E-01 0.000E+00
722.542 9.743E-01 5.198E-01 0.000E+00
722.545 9.969E-01 5.287E-01 0.000E+00
722.547 1.011E+00 5.353E-01 0.000E+00
722.549 1.018E+00 5.403E-01 0.000E+00
722.551 1.025E+00 5.441E-01 0.000E+00
722.553 1.034E+00 5.473E-01 0.000E+00
722.556 1.042E+00 5.508E-01 0.000E+00
722.558 1.049E+00 5.538E-01 0.000E+00
722.560 1.055E+00 5.557E-01 0.000E+00
722.562 1.056E+00 5.581E-01 0.000E+00
722.564 1.052E+00 5.610E-01 0.000E+00
722.567 1.042E+00 5.638E-01 0.000E+00
722.569 1.032E+00 5.660E-01 0.000E+00
722.571 1.022E+00 5.678E-01 0.000E+00
722.573 1.015E+00 5.696E-01 0.000E+00
722.575 1.008E+00 5.712E-01 0.000E+00
722.578 1.005E+00 5.727E-01 0.000E+00
722.580 1.004E+00 5.749E-01 0.000E+00
722.582 1.006E+00 5.773E-01 0.000E+00
722.584 1.014E+00 5.787E-01 0.000E+00
722.587 1.021E+00 5.795E-01 0.000E+00
722.589 1.023E+00 5.804E-01 0.000E+00
722.591 1.020E+00 5.808E-01 0.000E+00
722.593 1.012E+00 5.807E-01 0.000E+00
722.595 9.991E-01 5.803E-01 0.000E+00
722.598 9.787E-01 5.779E-01 0.000E+00
722.600 9.498E-01 5.720E-01 0.000E+00
722.602 9.140E-01 5.641E-01 0.000E+00
722.604 8.780E-01 5.570E-01 0.000E+00
722.606 0.000E+00 0.000E+00 0.000E+00
722.609 0.000E+00 0.000E+00 0.000E+00
722.611 0.000E+00 0.000E+00 0.000E+00
722.613 0.000E+00 0.000E+00 0.000E+00
722.711 0.000E+00 0.000E+00 0.000E+00
722.713 0.000E+00 0.000E+00 0.000E+00
722.715 0.000E+00 0.000E+00 0.000E+00
722.718 0.000E+00 0.000E+00 0.000E+00
722.720 0.000E+00 0.000E+00 0.000E+00
722.722 0.000E+00 0.000E+00 0.000E+00
722.724 0.000E+00 0.000E+00 0.000E+00
722.726 0.000E+00 0.000E+00 0.000E+00
722.729 7.443E-01 5.306E-01 0.000E+00
722.731 7.527E-01 5.342E-01 0.000E+00
722.733 7.942E-01 5.460E-01 0.000E+00
722.735 8.552E-01 5.626E-01 0.000E+00
722.737 9.137E-01 5.792E-01 0.000E+00
722.740 9.560E-01 5.914E-01 0.000E+00
722.742 9.809E-01 5.987E-01 0.000E+00
722.744 9.951E-01 6.026E-01 0.000E+00
722.746 1.006E+00 6.054E-01 0.000E+00
722.749 1.017E+00 6.076E-01 0.000E+00
722.751 1.027E+00 6.096E-01 0.000E+00
722.753 1.034E+00 6.108E-01 0.000E+00
722.755 1.038E+00 6.108E-01 0.000E+00
722.757 1.040E+00 6.112E-01 0.000E+00
722.760 1.040E+00 6.110E-01 0.000E+00
722.762 1.038E+00 6.101E-01 0.000E+00
722.764 1.033E+00 6.090E-01 0.000E+00
722.766 1.024E+00 6.077E-01 0.000E+00
722.768 1.017E+00 6.049E-01 0.000E+00
722.771 1.008E+00 6.033E-01 0.000E+00
722.773 1.000E+00 6.038E-01 0.000E+00
722.775 9.984E-01 6.035E-01 0.000E+00
722.777 9.953E-01 6.030E-01 0.000E+00
722.780 9.908E-01 6.020E-01 0.000E+00
722.782 9.835E-01 6.003E-01 0.000E+00
722.784 9.732E-01 5.985E-01 0.000E+00
722.786 9.691E-01 5.975E-01 0.000E+00
722.788 9.745E-01 5.968E-01 0.000E+00
722.791 9.862E-01 5.954E-01 0.000E+00
722.793 1.003E+00 5.934E-01 0.000E+00
722.795 1.019E+00 5.916E-01 0.000E+00
722.797 1.028E+00 5.897E-01 0.000E+00
722.799 1.027E+00 5.873E-01 0.000E+00
722.802 1.019E+00 5.851E-01 0.000E+00
722.804 1.010E+00 5.831E-01 0.000E+00
722.806 1.002E+00 5.810E-01 0.000E+00
722.808 9.971E-01 5.779E-01 0.000E+00
722.811 9.959E-01 5.753E-01 0.000E+00
722.813 1.002E+00 5.726E-01 0.000E+00
722.815 1.012E+00 5.696E-01 0.000E+00
722.817 1.023E+00 5.669E-01 0.000E+00
722.819 1.034E+00 5.636E-01 0.000E+00
722.822 1.044E+00 5.599E-01 0.000E+00
722.824 1.054E+00 5.562E-01 0.000E+00
722.826 1.060E+00 5.520E-01 0.000E+00
722.828 1.064E+00 5.466E-01 0.000E+00
722.830 1.064E+00 5.412E-01 0.000E+00
722.833 1.063E+00 5.363E-01 0.000E+00
722.834 1.059E+00 5.313E-01 0.000E+00
722.836 1.056E+00 5.241E-01 0.000E+00
722.838 1.050E+00 5.150E-01 0.000E+00
722.841 1.032E+00 5.047E-01 0.000E+00
722.843 9.921E-01 4.890E-01 0.000E+00
722.845 9.228E-01 4.647E-01 0.000E+00
722.847 8.293E-01 4.397E-01 0.000E+00
722.849 7.750E-01 4.272E-01 0.000E+00
722.852 8.122E-01 4.311E-01 0.000E+00
722.854 8.983E-01 4.420E-01 0.000E+00
722.856 9.661E-01 4.465E-01 0.000E+00
722.858 9.897E-01 4.408E-01 0.000E+00
722.860 9.696E-01 4.268E-01 0.000E+00
722.863 9.146E-01 4.066E-01 0.000E+00
722.865 8.547E-01 3.889E-01 0.000E+00
722.867 8.487E-01 3.817E-01 0.000E+00
722.869 9.078E-01 3.844E-01 0.000E+00
722.872 9.725E-01 3.879E-01 0.000E+00
722.874 1.008E+00 3.851E-01 0.000E+00
722.876 1.028E+00 3.764E-01 0.000E+00
722.878 1.041E+00 3.646E-01 0.000E+00
722.880 1.046E+00 3.523E-01 0.000E+00
722.883 1.051E+00 3.399E-01 0.000E+00
722.885 1.054E+00 3.271E-01 0.000E+00
722.887 1.051E+00 3.143E-01 0.000E+00
722.889 1.056E+00 2.992E-01 0.000E+00
722.891 1.059E+00 2.841E-01 0.000E+00
722.894 1.052E+00 2.699E-01 0.000E+00
722.896 1.047E+00 2.544E-01 0.000E+00
722.898 1.043E+00 2.391E-01 0.000E+00
722.900 1.028E+00 2.233E-01 0.000E+00
722.903 1.001E+00 2.073E-01 0.000E+00
722.905 9.700E-01 1.920E-01 0.000E+00
722.907 9.415E-01 1.762E-01 0.000E+00
722.909 9.008E-01 1.624E-01 0.000E+00
722.911 8.560E-01 1.511E-01 0.000E+00
722.914 8.249E-01 1.384E-01 0.000E+00
722.916 7.811E-01 1.263E-01 0.000E+00
722.918 7.366E-01 1.158E-01 0.000E+00
722.920 7.068E-01 1.066E-01 0.000E+00
722.922 6.558E-01 9.948E-02 0.000E+00
722.925 5.981E-01 9.347E-02 0.000E+00
722.927 5.515E-01 8.853E-02 0.000E+00
722.929 5.149E-01 8.558E-02 0.000E+00
722.931 5.297E-01 8.525E-02 0.000E+00
722.934 5.868E-01 8.865E-02 0.000E+00
722.936 6.546E-01 9.417E-02 0.000E+00
722.938 6.999E-01 1.003E-01 0.000E+00
722.940 7.150E-01 1.064E-01 0.000E+00
722.942 7.177E-01 1.129E-01 0.000E+00
722.945 6.987E-01 1.202E-01 0.000E+00
722.947 6.788E-01 1.288E-01 0.000E+00
722.949 7.096E-01 1.400E-01 0.000E+00
722.951 8.087E-01 1.547E-01 0.000E+00
722.953 9.325E-01 1.714E-01 0.000E+00
722.956 1.029E+00 1.881E-01 0.000E+00
722.958 1.073E+00 2.056E-01 0.000E+00
722.960 1.092E+00 2.226E-01 0.000E+00
722.962 1.112E+00 2.381E-01 0.000E+00
722.965 1.122E+00 2.536E-01 0.000E+00
722.967 1.120E+00 2.690E-01 0.000E+00
722.969 1.112E+00 2.834E-01 0.000E+00
722.971 1.097E+00 2.966E-01 0.000E+00
722.973 1.078E+00 3.095E-01 0.000E+00
722.976 1.060E+00 3.234E-01 0.000E+00
722.978 1.045E+00 3.378E-01 0.000E+00
722.980 1.027E+00 3.516E-01 0.000E+00
722.982 1.002E+00 3.642E-01 0.000E+00
722.984 9.686E-01 3.757E-01 0.000E+00
722.987 9.392E-01 3.865E-01 0.000E+00
722.989 9.239E-01 3.960E-01 0.000E+00
722.991 9.222E-01 4.037E-01 0.000E+00
722.993 9.216E-01 4.076E-01 0.000E+00
722.995 9.042E-01 4.051E-01 0.000E+00
722.998 8.563E-01 3.990E-01 0.000E+00
723.000 8.085E-01 3.979E-01 0.000E+00
723.002 8.153E-01 4.090E-01 0.000E+00
723.004 8.706E-01 4.300E-01 0.000E+00
723.007 9.216E-01 4.502E-01 0.000E+00
723.009 9.410E-01 4.635E-01 0.000E+00
723.011 9.343E-01 4.726E-01 0.000E+00
723.013 9.133E-01 4.794E-01 0.000E+00
723.016 8.886E-01 4.843E-01 0.000E+00
723.018 8.692E-01 4.889E-01 0.000E+00
723.020 8.643E-01 4.947E-01 0.000E+00
723.022 8.795E-01 5.012E-01 0.000E+00
723.024 9.100E-01 5.067E-01 0.000E+00
723.026 9.433E-01 5.109E-01 0.000E+00
723.029 9.693E-01 5.144E-01 0.000E+00
723.031 9.894E-01 5.172E-01 0.000E+00
723.033 1.009E+00 5.212E-01 0.000E+00
723.035 1.029E+00 5.270E-01 0.000E+00
723.038 1.047E+00 5.334E-01 0.000E+00
723.040 1.059E+00 5.388E-01 0.000E+00
723.042 1.070E+00 5.434E-01 0.000E+00
723.044 1.081E+00 5.472E-01 0.000E+00
723.046 1.087E+00 5.511E-01 0.000E+00
723.049 1.091E+00 5.550E-01 0.000E+00
723.051 1.095E+00 5.584E-01 0.000E+00
723.053 1.095E+00 5.617E-01 0.000E+00
723.055 1.092E+00 5.647E-01 0.000E+00
723.058 1.084E+00 5.678E-01 0.000E+00
723.060 1.075E+00 5.712E-01 0.000E+00
723.062 1.067E+00 5.740E-01 0.000E+00
723.064 1.063E+00 5.757E-01 0.000E+00
723.066 1.062E+00 5.777E-01 0.000E+00
723.069 1.065E+00 5.799E-01 0.000E+00
723.071 1.071E+00 5.816E-01 0.000E+00
723.073 1.076E+00 5.832E-01 0.000E+00
723.075 1.080E+00 5.842E-01 0.000E+00
723.077 1.081E+00 5.858E-01 0.000E+00
723.080 1.079E+00 5.885E-01 0.000E+00
723.082 1.079E+00 5.905E-01 0.000E+00
723.084 1.077E+00 5.920E-01 0.000E+00
723.086 1.071E+00 5.936E-01 0.000E+00
723.089 1.066E+00 5.948E-01 0.000E+00
723.091 1.060E+00 5.957E-01 0.000E+00
723.093 1.052E+00 5.965E-01 0.000E+00
723.095 1.042E+00 5.969E-01 0.000E+00
723.097 1.032E+00 5.971E-01 0.000E+00
723.100 1.020E+00 5.975E-01 0.000E+00
723.102 1.010E+00 5.973E-01 0.000E+00
723.104 1.004E+00 5.965E-01 0.000E+00
723.106 9.963E-01 5.953E-01 0.000E+00
723.108 9.861E-01 5.927E-01 0.000E+00
723.111 9.668E-01 5.890E-01 0.000E+00
723.113 9.378E-01 5.823E-01 0.000E+00
723.115 8.945E-01 5.691E-01 0.000E+00
723.117 8.234E-01 5.480E-01 0.000E+00
723.120 7.310E-01 5.241E-01 0.000E+00
723.122 6.568E-01 5.082E-01 0.000E+00
723.124 6.269E-01 5.031E-01 0.000E+00
723.126 6.155E-01 5.006E-01 0.000E+00
723.128 5.976E-01 4.960E-01 0.000E+00
723.131 5.878E-01 4.937E-01 0.000E+00
723.133 6.100E-01 5.006E-01 0.000E+00
723.135 6.693E-01 5.192E-01 0.000E+00
723.137 7.479E-01 5.435E-01 0.000E+00
723.139 8.146E-01 5.647E-01 0.000E+00
723.142 8.533E-01 5.777E-01 0.000E+00
723.144 8.743E-01 5.842E-01 0.000E+00
723.146 8.932E-01 5.875E-01 0.000E+00
723.148 9.160E-01 5.897E-01 0.000E+00
723.150 9.420E-01 5.915E-01 0.000E+00
723.153 9.678E-01 5.931E-01 0.000E+00
723.155 9.913E-01 5.943E-01 0.000E+00
723.157 1.012E+00 5.944E-01 0.000E+00
723.159 1.027E+00 5.936E-01 0.000E+00
723.162 1.038E+00 5.924E-01 0.000E+00
723.164 1.046E+00 5.912E-01 0.000E+00
723.166 1.051E+00 5.904E-01 0.000E+00
723.168 1.053E+00 5.897E-01 0.000E+00
723.170 1.054E+00 5.879E-01 0.000E+00
723.173 1.051E+00 5.853E-01 0.000E+00
723.175 1.043E+00 5.830E-01 0.000E+00
723.177 1.035E+00 5.804E-01 0.000E+00
723.179 1.024E+00 5.780E-01 0.000E+00
723.182 1.009E+00 5.760E-01 0.000E+00
723.184 9.938E-01 5.730E-01 0.000E+00
723.186 9.796E-01 5.696E-01 0.000E+00
723.188 9.644E-01 5.662E-01 0.000E+00
723.190 9.469E-01 5.628E-01 0.000E+00
723.193 9.264E-01 5.584E-01 0.000E+00
723.195 9.033E-01 5.527E-01 0.000E+00
723.197 8.814E-01 5.475E-01 0.000E+00
723.199 8.666E-01 5.465E-01 0.000E+00
723.201 8.674E-01 5.500E-01 0.000E+00
723.204 8.817E-01 5.545E-01 0.000E+00
723.206 8.966E-01 5.577E-01 0.000E+00
723.208 9.076E-01 5.584E-01 0.000E+00
723.210 9.172E-01 5.575E-01 0.000E+00
723.213 9.275E-01 5.573E-01 0.000E+00
723.215 9.449E-01 5.593E-01 0.000E+00
723.217 9.724E-01 5.631E-01 0.000E+00
723.219 1.006E+00 5.671E-01 0.000E+00
723.221 1.041E+00 5.702E-01 0.000E+00
723.224 1.076E+00 5.722E-01 0.000E+00
723.226 1.108E+00 5.729E-01 0.000E+00
723.228 1.133E+00 5.726E-01 0.000E+00
723.230 1.148E+00 5.719E-01 0.000E+00
723.232 1.150E+00 5.704E-01 0.000E+00
723.235 1.135E+00 5.671E-01 0.000E+00
723.237 1.101E+00 5.604E-01 0.000E+00
723.239 1.044E+00 5.492E-01 0.000E+00
723.241 9.709E-01 5.364E-01 0.000E+00
723.243 9.086E-01 5.276E-01 0.000E+00
723.246 8.847E-01 5.278E-01 0.000E+00
723.248 8.990E-01 5.374E-01 0.000E+00
723.250 9.365E-01 5.498E-01 0.000E+00
723.252 9.732E-01 5.603E-01 0.000E+00
723.255 9.948E-01 5.677E-01 0.000E+00
723.257 1.009E+00 5.717E-01 0.000E+00
723.259 1.037E+00 5.729E-01 0.000E+00
723.261 1.092E+00 5.718E-01 0.000E+00
723.263 1.163E+00 5.690E-01 0.000E+00
723.266 1.231E+00 5.641E-01 0.000E+00
723.268 0.000E+00 0.000E+00 0.000E+00
723.270 0.000E+00 0.000E+00 0.000E+00
723.272 0.000E+00 0.000E+00 0.000E+00
723.275 0.000E+00 0.000E+00 0.000E+00
723.372 0.000E+00 0.000E+00 0.000E+00
723.374 0.000E+00 0.000E+00 0.000E+00
723.376 0.000E+00 0.000E+00 0.000E+00
723.378 0.000E+00 0.000E+00 0.000E+00
723.381 0.000E+00 0.000E+00 0.000E+00
723.383 0.000E+00 0.000E+00 0.000E+00
723.385 9.388E-01 4.539E-01 0.000E+00
723.387 9.933E-01 4.584E-01 0.000E+00
723.390 1.018E+00 4.609E-01 0.000E+00
723.392 1.025E+00 4.578E-01 0.000E+00
723.394 1.034E+00 4.507E-01 0.000E+00
723.396 1.031E+00 4.462E-01 0.000E+00
723.398 1.022E+00 4.420E-01 0.000E+00
723.401 1.020E+00 4.342E-01 0.000E+00
723.403 1.022E+00 4.259E-01 0.000E+00
723.405 1.016E+00 4.191E-01 0.000E+00
723.407 1.013E+00 4.124E-01 0.000E+00
723.409 1.018E+00 4.062E-01 0.000E+00
723.412 1.027E+00 4.000E-01 0.000E+00
723.414 1.037E+00 3.922E-01 0.000E+00
723.416 1.040E+00 3.839E-01 0.000E+00
723.418 1.030E+00 3.755E-01 0.000E+00
723.421 1.014E+00 3.650E-01 0.000E+00
723.423 9.828E-01 3.523E-01 0.000E+00
723.425 9.274E-01 3.382E-01 0.000E+00
723.427 8.593E-01 3.249E-01 0.000E+00
723.429 8.217E-01 3.146E-01 0.000E+00
723.432 8.359E-01 3.108E-01 0.000E+00
723.434 8.709E-01 3.111E-01 0.000E+00
723.436 8.961E-01 3.082E-01 0.000E+00
723.438 8.943E-01 3.017E-01 0.000E+00
723.440 8.784E-01 2.972E-01 0.000E+00
723.443 8.888E-01 2.972E-01 0.000E+00
723.445 9.391E-01 3.012E-01 0.000E+00
723.447 9.966E-01 3.083E-01 0.000E+00
723.449 1.042E+00 3.133E-01 0.000E+00
723.452 1.063E+00 3.171E-01 0.000E+00
723.454 1.066E+00 3.209E-01 0.000E+00
723.456 1.056E+00 3.220E-01 0.000E+00
723.458 1.017E+00 3.203E-01 0.000E+00
723.460 9.674E-01 3.188E-01 0.000E+00
723.463 9.454E-01 3.231E-01 0.000E+00
723.465 9.762E-01 3.346E-01 0.000E+00
723.467 1.039E+00 3.475E-01 0.000E+00
723.469 1.082E+00 3.586E-01 0.000E+00
723.472 1.090E+00 3.671E-01 0.000E+00
723.474 1.080E+00 3.734E-01 0.000E+00
723.476 1.065E+00 3.783E-01 0.000E+00
723.478 1.045E+00 3.828E-01 0.000E+00
723.480 1.029E+00 3.865E-01 0.000E+00
723.483 1.027E+00 3.889E-01 0.000E+00
723.485 1.028E+00 3.917E-01 0.000E+00
723.487 1.038E+00 3.917E-01 0.000E+00
723.489 1.048E+00 3.875E-01 0.000E+00
723.492 1.029E+00 3.812E-01 0.000E+00
723.494 9.929E-01 3.753E-01 0.000E+00
723.496 9.863E-01 3.749E-01 0.000E+00
723.498 1.027E+00 3.820E-01 0.000E+00
723.500 1.080E+00 3.907E-01 0.000E+00
723.503 1.109E+00 3.959E-01 0.000E+00
723.505 1.113E+00 3.977E-01 0.000E+00
723.507 1.095E+00 3.981E-01 0.000E+00
723.509 1.061E+00 3.969E-01 0.000E+00
723.511 1.015E+00 3.948E-01 0.000E+00
723.514 9.555E-01 3.920E-01 0.000E+00
723.516 8.846E-01 3.861E-01 0.000E+00
723.518 8.041E-01 3.774E-01 0.000E+00
723.520 7.281E-01 3.706E-01 0.000E+00
723.523 6.778E-01 3.704E-01 0.000E+00
723.525 6.558E-01 3.770E-01 0.000E+00
723.527 6.604E-01 3.848E-01 0.000E+00
723.529 6.983E-01 3.906E-01 0.000E+00
723.531 7.780E-01 3.944E-01 0.000E+00
723.534 8.787E-01 3.954E-01 0.000E+00
723.536 9.512E-01 3.952E-01 0.000E+00
723.538 9.776E-01 3.939E-01 0.000E+00
723.540 9.705E-01 3.893E-01 0.000E+00
723.542 9.456E-01 3.840E-01 0.000E+00
723.545 9.289E-01 3.827E-01 0.000E+00
723.547 9.374E-01 3.859E-01 0.000E+00
723.549 9.625E-01 3.903E-01 0.000E+00
723.551 9.825E-01 3.944E-01 0.000E+00
723.554 9.909E-01 3.964E-01 0.000E+00
723.556 9.927E-01 3.952E-01 0.000E+00
723.558 9.899E-01 3.926E-01 0.000E+00
723.560 9.891E-01 3.899E-01 0.000E+00
723.562 9.987E-01 3.888E-01 0.000E+00
723.565 1.022E+00 3.903E-01 0.000E+00
723.567 1.045E+00 3.936E-01 0.000E+00
723.569 1.057E+00 3.951E-01 0.000E+00
723.571 1.052E+00 3.943E-01 0.000E+00
723.573 1.030E+00 3.927E-01 0.000E+00
723.576 1.001E+00 3.904E-01 0.000E+00
723.578 9.707E-01 3.875E-01 0.000E+00
723.580 9.407E-01 3.844E-01 0.000E+00
723.582 9.062E-01 3.811E-01 0.000E+00
723.585 8.724E-01 3.766E-01 0.000E+00
723.587 8.430E-01 3.703E-01 0.000E+00
723.589 8.124E-01 3.601E-01 0.000E+00
723.591 7.777E-01 3.464E-01 0.000E+00
723.593 7.643E-01 3.360E-01 0.000E+00
723.596 8.067E-01 3.353E-01 0.000E+00
723.598 8.993E-01 3.420E-01 0.000E+00
723.600 1.001E+00 3.474E-01 0.000E+00
723.602 1.082E+00 3.484E-01 0.000E+00
723.605 1.139E+00 3.470E-01 0.000E+00
723.607 1.179E+00 3.439E-01 0.000E+00
723.609 1.206E+00 3.408E-01 0.000E+00
723.611 1.224E+00 3.374E-01 0.000E+00
723.613 1.235E+00 3.332E-01 0.000E+00
723.616 1.241E+00 3.291E-01 0.000E+00
723.618 1.246E+00 3.250E-01 0.000E+00
723.620 1.249E+00 3.206E-01 0.000E+00
723.622 1.250E+00 3.159E-01 0.000E+00
723.624 1.251E+00 3.114E-01 0.000E+00
723.627 1.252E+00 3.072E-01 0.000E+00
723.629 1.250E+00 3.025E-01 0.000E+00
723.631 1.241E+00 2.971E-01 0.000E+00
723.633 1.225E+00 2.914E-01 0.000E+00
723.636 1.201E+00 2.862E-01 0.000E+00
723.638 1.170E+00 2.802E-01 0.000E+00
723.640 1.145E+00 2.737E-01 0.000E+00
723.642 1.128E+00 2.678E-01 0.000E+00
723.644 1.115E+00 2.627E-01 0.000E+00
723.647 1.118E+00 2.567E-01 0.000E+00
723.649 1.127E+00 2.504E-01 0.000E+00
723.651 1.129E+00 2.435E-01 0.000E+00
723.653 1.113E+00 2.367E-01 0.000E+00
723.656 1.082E+00 2.296E-01 0.000E+00
723.658 1.047E+00 2.216E-01 0.000E+00
723.660 9.988E-01 2.131E-01 0.000E+00
723.662 9.222E-01 2.026E-01 0.000E+00
723.664 8.068E-01 1.908E-01 0.000E+00
723.667 6.920E-01 1.819E-01 0.000E+00
723.669 6.599E-01 1.769E-01 0.000E+00
723.671 7.375E-01 1.746E-01 0.000E+00
723.673 8.473E-01 1.724E-01 0.000E+00
723.675 9.089E-01 1.688E-01 0.000E+00
723.678 9.270E-01 1.635E-01 0.000E+00
723.680 9.289E-01 1.573E-01 0.000E+00
723.682 9.165E-01 1.517E-01 0.000E+00
723.684 9.030E-01 1.460E-01 0.000E+00
723.686 8.991E-01 1.395E-01 0.000E+00
723.689 9.098E-01 1.325E-01 0.000E+00
723.691 9.240E-01 1.268E-01 0.000E+00
723.693 9.266E-01 1.218E-01 0.000E+00
723.695 9.358E-01 1.150E-01 0.000E+00
723.698 9.481E-01 1.081E-01 0.000E+00
723.700 9.469E-01 1.023E-01 0.000E+00
723.702 9.481E-01 9.681E-02 0.000E+00
723.704 9.465E-01 9.131E-02 0.000E+00
723.706 9.393E-01 8.523E-02 0.000E+00
723.709 9.270E-01 7.965E-02 0.000E+00
723.711 9.142E-01 7.391E-02 0.000E+00
723.713 9.338E-01 6.730E-02 0.000E+00
723.715 9.806E-01 6.135E-02 0.000E+00
723.718 1.025E+00 5.617E-02 0.000E+00
723.720 1.033E+00 5.134E-02 0.000E+00
723.722 1.043E+00 4.594E-02 0.000E+00
723.724 1.099E+00 3.984E-02 0.000E+00
723.726 1.224E+00 3.452E-02 0.000E+00
723.729 1.376E+00 2.974E-02 0.000E+00
723.731 0.000E+00 0.000E+00 0.000E+00
723.733 0.000E+00 0.000E+00 0.000E+00
723.735 0.000E+00 0.000E+00 0.000E+00
723.737 0.000E+00 0.000E+00 0.000E+00
723.740 0.000E+00 0.000E+00 0.000E+00
723.742 0.000E+00 0.000E+00 0.000E+00
723.744 0.000E+00 0.000E+00 0.000E+00
723.746 0.000E+00 0.000E+00 0.000E+00
723.749 0.000E+00 0.000E+00 0.000E+00
723.751 0.000E+00 0.000E+00 0.000E+00
723.753 0.000E+00 0.000E+00 0.000E+00
723.755 0.000E+00 0.000E+00 0.000E+00
723.757 0.000E+00 0.000E+00 0.000E+00
723.760 0.000E+00 0.000E+00 0.000E+00
723.762 0.000E+00 0.000E+00 0.000E+00
723.764 0.000E+00 0.000E+00 0.000E+00
723.766 0.000E+00 0.000E+00 0.000E+00
723.769 0.000E+00 0.000E+00 0.000E+00
723.771 0.000E+00 0.000E+00 0.000E+00
723.773 0.000E+00 0.000E+00 0.000E+00
723.775 0.000E+00 0.000E+00 0.000E+00
723.777 0.000E+00 0.000E+00 0.000E+00
723.780 0.000E+00 0.000E+00 0.000E+00
723.782 0.000E+00 0.000E+00 0.000E+00
723.784 0.000E+00 0.000E+00 0.000E+00
723.786 0.000E+00 0.000E+00 0.000E+00
723.788 0.000E+00 0.000E+00 0.000E+00
723.791 0.000E+00 0.000E+00 0.000E+00
723.793 0.000E+00 0.000E+00 0.000E+00
723.795 0.000E+00 0.000E+00 0.000E+00
723.797 0.000E+00 0.000E+00 0.000E+00
723.800 0.000E+00 0.000E+00 0.000E+00
723.802 0.000E+00 0.000E+00 0.000E+00
723.804 0.000E+00 0.000E+00 0.000E+00
723.806 0.000E+00 0.000E+00 0.000E+00
723.808 0.000E+00 0.000E+00 0.000E+00
723.811 0.000E+00 0.000E+00 0.000E+00
723.813 0.000E+00 0.000E+00 0.000E+00
723.815 0.000E+00 0.000E+00 0.000E+00
723.817 0.000E+00 0.000E+00 0.000E+00
723.820 0.000E+00 0.000E+00 0.000E+00
723.822 0.000E+00 0.000E+00 0.000E+00
723.824 0.000E+00 0.000E+00 0.000E+00
723.826 0.000E+00 0.000E+00 0.000E+00
723.828 0.000E+00 0.000E+00 0.000E+00
723.831 0.000E+00 0.000E+00 0.000E+00
723.833 0.000E+00 0.000E+00 0.000E+00
723.835 0.000E+00 0.000E+00 0.000E+00
723.837 0.000E+00 0.000E+00 0.000E+00
723.839 0.000E+00 0.000E+00 0.000E+00
723.842 0.000E+00 0.000E+00 0.000E+00
723.844 0.000E+00 0.000E+00 0.000E+00
723.846 0.000E+00 0.000E+00 0.000E+00
723.848 0.000E+00 0.000E+00 0.000E+00
723.850 0.000E+00 0.000E+00 0.000E+00
723.853 0.000E+00 0.000E+00 0.000E+00
723.855 0.000E+00 0.000E+00 0.000E+00
723.857 0.000E+00 0.000E+00 0.000E+00
723.859 0.000E+00 0.000E+00 0.000E+00
723.862 0.000E+00 0.000E+00 0.000E+00
723.864 0.000E+00 0.000E+00 0.000E+00
723.866 0.000E+00 0.000E+00 0.000E+00
723.868 0.000E+00 0.000E+00 0.000E+00
723.870 0.000E+00 0.000E+00 0.000E+00
723.873 0.000E+00 0.000E+00 0.000E+00
723.875 0.000E+00 0.000E+00 0.000E+00
723.877 0.000E+00 0.000E+00 0.000E+00
723.879 0.000E+00 0.000E+00 0.000E+00
723.882 0.000E+00 0.000E+00 0.000E+00
723.884 0.000E+00 0.000E+00 0.000E+00
723.886 0.000E+00 0.000E+00 0.000E+00
723.888 0.000E+00 0.000E+00 0.000E+00
723.890 0.000E+00 0.000E+00 0.000E+00
723.893 0.000E+00 0.000E+00 0.000E+00
723.895 0.000E+00 0.000E+00 0.000E+00
723.897 0.000E+00 0.000E+00 0.000E+00
723.899 0.000E+00 0.000E+00 0.000E+00
723.901 0.000E+00 0.000E+00 0.000E+00
723.904 0.000E+00 0.000E+00 0.000E+00
723.906 1.268E+00 6.209E-02 0.000E+00
723.908 1.240E+00 6.674E-02 0.000E+00
723.910 1.180E+00 7.265E-02 0.000E+00
723.913 1.127E+00 7.918E-02 0.000E+00
723.915 1.079E+00 8.561E-02 0.000E+00
723.917 1.017E+00 9.335E-02 0.000E+00
723.919 9.613E-01 1.007E-01 0.000E+00
723.921 9.260E-01 1.065E-01 0.000E+00
723.924 8.937E-01 1.124E-01 0.000E+00
723.926 8.494E-01 1.199E-01 0.000E+00
723.928 8.048E-01 1.275E-01 0.000E+00
723.930 0.000E+00 0.000E+00 0.000E+00
723.933 0.000E+00 0.000E+00 0.000E+00
723.935 0.000E+00 0.000E+00 0.000E+00
723.937 0.000E+00 0.000E+00 0.000E+00
724.034 0.000E+00 0.000E+00 0.000E+00
724.036 0.000E+00 0.000E+00 0.000E+00
724.038 0.000E+00 0.000E+00 0.000E+00
724.040 0.000E+00 0.000E+00 0.000E+00
724.043 0.000E+00 0.000E+00 0.000E+00
724.045 0.000E+00 0.000E+00 0.000E+00
724.047 1.019E+00 3.000E-01 0.000E+00
724.049 9.890E-01 3.021E-01 0.000E+00
724.051 9.697E-01 3.057E-01 0.000E+00
724.054 9.530E-01 3.109E-01 0.000E+00
724.056 9.444E-01 3.154E-01 0.000E+00
724.058 9.468E-01 3.192E-01 0.000E+00
724.060 9.588E-01 3.235E-01 0.000E+00
724.063 9.655E-01 3.299E-01 0.000E+00
724.065 9.721E-01 3.367E-01 0.000E+00
724.067 9.791E-01 3.429E-01 0.000E+00
724.069 9.866E-01 3.500E-01 0.000E+00
724.071 1.002E+00 3.571E-01 0.000E+00
724.074 1.024E+00 3.642E-01 0.000E+00
724.076 1.046E+00 3.718E-01 0.000E+00
724.078 1.061E+00 3.806E-01 0.000E+00
724.080 1.071E+00 3.890E-01 0.000E+00
724.083 1.076E+00 3.980E-01 0.000E+00
724.085 1.080E+00 4.077E-01 0.000E+00
724.087 1.080E+00 4.163E-01 0.000E+00
724.089 1.072E+00 4.243E-01 0.000E+00
724.091 1.062E+00 4.322E-01 0.000E+00
724.094 1.051E+00 4.393E-01 0.000E+00
724.096 1.037E+00 4.459E-01 0.000E+00
724.098 1.020E+00 4.529E-01 0.000E+00
724.100 1.002E+00 4.590E-01 0.000E+00
724.102 9.828E-01 4.644E-01 0.000E+00
724.105 9.641E-01 4.698E-01 0.000E+00
724.107 9.437E-01 4.754E-01 0.000E+00
724.109 9.218E-01 4.804E-01 0.000E+00
724.111 9.052E-01 4.827E-01 0.000E+00
724.114 8.935E-01 4.850E-01 0.000E+00
724.116 8.863E-01 4.905E-01 0.000E+00
724.118 8.945E-01 4.965E-01 0.000E+00
724.120 9.312E-01 5.012E-01 0.000E+00
724.122 9.975E-01 5.053E-01 0.000E+00
724.125 1.076E+00 5.097E-01 0.000E+00
724.127 1.145E+00 5.150E-01 0.000E+00
724.129 1.185E+00 5.205E-01 0.000E+00
724.131 1.195E+00 5.255E-01 0.000E+00
724.134 1.190E+00 5.300E-01 0.000E+00
724.136 1.178E+00 5.338E-01 0.000E+00
724.138 1.160E+00 5.375E-01 0.000E+00
724.140 1.138E+00 5.404E-01 0.000E+00
724.142 1.110E+00 5.432E-01 0.000E+00
724.145 1.073E+00 5.464E-01 0.000E+00
724.147 1.024E+00 5.489E-01 0.000E+00
724.149 9.672E-01 5.510E-01 0.000E+00
724.151 9.017E-01 5.531E-01 0.000E+00
724.154 8.262E-01 5.555E-01 0.000E+00
724.156 7.435E-01 5.579E-01 0.000E+00
724.158 6.649E-01 5.594E-01 0.000E+00
724.160 5.967E-01 5.600E-01 0.000E+00
724.162 5.372E-01 5.600E-01 0.000E+00
724.165 4.792E-01 5.591E-01 0.000E+00
724.167 4.203E-01 5.541E-01 0.000E+00
724.169 3.789E-01 5.411E-01 0.000E+00
724.171 3.891E-01 5.213E-01 0.000E+00
724.173 4.791E-01 5.071E-01 0.000E+00
724.176 6.405E-01 5.112E-01 0.000E+00
724.178 8.143E-01 5.320E-01 0.000E+00
724.180 9.369E-01 5.548E-01 0.000E+00
724.182 9.946E-01 5.692E-01 0.000E+00
724.185 1.013E+00 5.760E-01 0.000E+00
724.187 1.015E+00 5.790E-01 0.000E+00
724.189 1.008E+00 5.815E-01 0.000E+00
724.191 9.938E-01 5.848E-01 0.000E+00
724.193 9.754E-01 5.874E-01 0.000E+00
724.196 9.560E-01 5.887E-01 0.000E+00
724.198 9.299E-01 5.899E-01 0.000E+00
724.200 8.991E-01 5.890E-01 0.000E+00
724.202 8.685E-01 5.821E-01 0.000E+00
724.205 8.293E-01 5.687E-01 0.000E+00
724.207 7.916E-01 5.551E-01 0.000E+00
724.209 7.877E-01 5.532E-01 0.000E+00
724.211 8.332E-01 5.668E-01 0.000E+00
724.213 9.020E-01 5.857E-01 0.000E+00
724.216 9.571E-01 5.986E-01 0.000E+00
724.218 9.897E-01 6.049E-01 0.000E+00
724.220 1.007E+00 6.080E-01 0.000E+00
724.222 1.017E+00 6.098E-01 0.000E+00
724.224 1.024E+00 6.118E-01 0.000E+00
724.227 1.028E+00 6.140E-01 0.000E+00
724.229 1.029E+00 6.156E-01 0.000E+00
724.231 1.029E+00 6.171E-01 0.000E+00
724.233 1.028E+00 6.186E-01 0.000E+00
724.236 1.024E+00 6.193E-01 0.000E+00
724.238 1.021E+00 6.205E-01 0.000E+00
724.240 1.023E+00 6.218E-01 0.000E+00
724.242 1.030E+00 6.233E-01 0.000E+00
724.244 1.033E+00 6.249E-01 0.000E+00
724.247 1.036E+00 6.261E-01 0.000E+00
724.249 1.040E+00 6.274E-01 0.000E+00
724.251 1.048E+00 6.283E-01 0.000E+00
724.253 1.055E+00 6.288E-01 0.000E+00
724.256 1.059E+00 6.296E-01 0.000E+00
724.258 1.059E+00 6.309E-01 0.000E+00
724.260 1.059E+00 6.320E-01 0.000E+00
724.262 1.056E+00 6.328E-01 0.000E+00
724.264 1.050E+00 6.333E-01 0.000E+00
724.267 1.041E+00 6.333E-01 0.000E+00
724.269 1.033E+00 6.332E-01 0.000E+00
724.271 1.024E+00 6.336E-01 0.000E+00
724.273 1.016E+00 6.336E-01 0.000E+00
724.276 1.012E+00 6.323E-01 0.000E+00
724.278 1.012E+00 6.305E-01 0.000E+00
724.280 1.012E+00 6.274E-01 0.000E+00
724.282 1.005E+00 6.195E-01 0.000E+00
724.284 9.777E-01 6.029E-01 0.000E+00
724.287 9.249E-01 5.822E-01 0.000E+00
724.289 8.770E-01 5.708E-01 0.000E+00
724.291 8.843E-01 5.777E-01 0.000E+00
724.293 9.423E-01 5.973E-01 0.000E+00
724.295 9.955E-01 6.158E-01 0.000E+00
724.298 1.017E+00 6.261E-01 0.000E+00
724.300 1.021E+00 6.309E-01 0.000E+00
724.302 1.014E+00 6.348E-01 0.000E+00
724.304 9.983E-01 6.390E-01 0.000E+00
724.307 9.808E-01 6.414E-01 0.000E+00
724.309 9.630E-01 6.426E-01 0.000E+00
724.311 9.436E-01 6.441E-01 0.000E+00
724.313 9.267E-01 6.458E-01 0.000E+00
724.315 9.204E-01 6.468E-01 0.000E+00
724.318 9.300E-01 6.476E-01 0.000E+00
724.320 9.541E-01 6.483E-01 0.000E+00
724.322 9.877E-01 6.489E-01 0.000E+00
724.324 1.021E+00 6.497E-01 0.000E+00
724.326 1.049E+00 6.499E-01 0.000E+00
724.329 1.068E+00 6.499E-01 0.000E+00
724.331 1.080E+00 6.501E-01 0.000E+00
724.333 1.086E+00 6.500E-01 0.000E+00
724.335 1.084E+00 6.505E-01 0.000E+00
724.338 1.075E+00 6.512E-01 0.000E+00
724.340 1.064E+00 6.516E-01 0.000E+00
724.342 1.054E+00 6.518E-01 0.000E+00
724.344 1.044E+00 6.516E-01 0.000E+00
724.347 1.034E+00 6.514E-01 0.000E+00
724.349 1.021E+00 6.513E-01 0.000E+00
724.351 1.007E+00 6.506E-01 0.000E+00
724.353 9.909E-01 6.491E-01 0.000E+00
724.355 9.740E-01 6.487E-01 0.000E+00
724.358 9.622E-01 6.497E-01 0.000E+00
724.360 9.614E-01 6.508E-01 0.000E+00
724.362 9.691E-01 6.516E-01 0.000E+00
724.364 9.788E-01 6.522E-01 0.000E+00
724.366 9.830E-01 6.522E-01 0.000E+00
724.369 9.767E-01 6.524E-01 0.000E+00
724.371 9.601E-01 6.530E-01 0.000E+00
724.373 9.362E-01 6.532E-01 0.000E+00
724.375 9.046E-01 6.534E-01 0.000E+00
724.378 8.736E-01 6.533E-01 0.000E+00
724.380 8.524E-01 6.528E-01 0.000E+00
724.382 8.432E-01 6.529E-01 0.000E+00
724.384 8.512E-01 6.531E-01 0.000E+00
724.386 8.739E-01 6.529E-01 0.000E+00
724.389 8.994E-01 6.528E-01 0.000E+00
724.391 9.235E-01 6.526E-01 0.000E+00
724.393 9.472E-01 6.524E-01 0.000E+00
724.395 9.715E-01 6.524E-01 0.000E+00
724.397 9.918E-01 6.523E-01 0.000E+00
724.400 1.004E+00 6.521E-01 0.000E+00
724.402 1.010E+00 6.518E-01 0.000E+00
724.404 1.011E+00 6.516E-01 0.000E+00
724.406 1.010E+00 6.510E-01 0.000E+00
724.409 1.007E+00 6.503E-01 0.000E+00
724.411 1.003E+00 6.501E-01 0.000E+00
724.413 1.001E+00 6.499E-01 0.000E+00
724.415 1.002E+00 6.489E-01 0.000E+00
724.417 1.007E+00 6.478E-01 0.000E+00
724.420 1.015E+00 6.477E-01 0.000E+00
724.422 1.028E+00 6.478E-01 0.000E+00
724.424 1.045E+00 6.471E-01 0.000E+00
724.426 1.066E+00 6.461E-01 0.000E+00
724.429 1.086E+00 6.445E-01 0.000E+00
724.431 1.100E+00 6.420E-01 0.000E+00
724.433 1.112E+00 6.394E-01 0.000E+00
724.435 1.125E+00 6.383E-01 0.000E+00
724.437 1.136E+00 6.392E-01 0.000E+00
724.440 1.143E+00 6.401E-01 0.000E+00
724.442 1.147E+00 6.397E-01 0.000E+00
724.444 1.147E+00 6.393E-01 0.000E+00
724.446 1.141E+00 6.385E-01 0.000E+00
724.448 1.133E+00 6.371E-01 0.000E+00
724.451 1.121E+00 6.359E-01 0.000E+00
724.453 1.105E+00 6.342E-01 0.000E+00
724.455 1.083E+00 6.324E-01 0.000E+00
724.457 1.052E+00 6.313E-01 0.000E+00
724.460 1.011E+00 6.300E-01 0.000E+00
724.462 9.611E-01 6.278E-01 0.000E+00
724.464 9.021E-01 6.255E-01 0.000E+00
724.466 8.298E-01 6.237E-01 0.000E+00
724.468 7.456E-01 6.220E-01 0.000E+00
724.471 6.584E-01 6.199E-01 0.000E+00
724.473 5.754E-01 6.176E-01 0.000E+00
724.475 4.969E-01 6.154E-01 0.000E+00
724.477 4.140E-01 6.131E-01 0.000E+00
724.480 3.304E-01 6.103E-01 0.000E+00
724.482 2.879E-01 6.071E-01 0.000E+00
724.484 3.407E-01 6.044E-01 0.000E+00
724.486 4.937E-01 6.019E-01 0.000E+00
724.488 6.835E-01 5.989E-01 0.000E+00
724.491 8.334E-01 5.954E-01 0.000E+00
724.493 9.160E-01 5.914E-01 0.000E+00
724.495 9.518E-01 5.870E-01 0.000E+00
724.497 9.677E-01 5.825E-01 0.000E+00
724.500 9.779E-01 5.785E-01 0.000E+00
724.502 9.845E-01 5.747E-01 0.000E+00
724.504 9.863E-01 5.712E-01 0.000E+00
724.506 9.853E-01 5.670E-01 0.000E+00
724.508 9.812E-01 5.614E-01 0.000E+00
724.511 9.719E-01 5.556E-01 0.000E+00
724.513 9.629E-01 5.496E-01 0.000E+00
724.515 9.595E-01 5.434E-01 0.000E+00
724.517 9.612E-01 5.374E-01 0.000E+00
724.519 9.696E-01 5.310E-01 0.000E+00
724.522 9.812E-01 5.238E-01 0.000E+00
724.524 9.895E-01 5.160E-01 0.000E+00
724.526 9.914E-01 5.081E-01 0.000E+00
724.528 9.889E-01 4.991E-01 0.000E+00
724.531 9.822E-01 4.894E-01 0.000E+00
724.533 9.717E-01 4.799E-01 0.000E+00
724.535 9.602E-01 4.699E-01 0.000E+00
724.537 9.546E-01 4.588E-01 0.000E+00
724.539 9.609E-01 4.471E-01 0.000E+00
724.542 9.751E-01 4.353E-01 0.000E+00
724.544 9.948E-01 4.229E-01 0.000E+00
724.546 1.018E+00 4.096E-01 0.000E+00
724.548 1.043E+00 3.958E-01 0.000E+00
724.551 1.065E+00 3.816E-01 0.000E+00
724.553 1.079E+00 3.674E-01 0.000E+00
724.555 1.087E+00 3.528E-01 0.000E+00
724.557 1.091E+00 3.383E-01 0.000E+00
724.559 1.085E+00 3.241E-01 0.000E+00
724.562 1.077E+00 3.091E-01 0.000E+00
724.564 1.073E+00 2.934E-01 0.000E+00
724.566 1.070E+00 2.779E-01 0.000E+00
724.568 1.059E+00 2.626E-01 0.000E+00
724.571 1.040E+00 2.484E-01 0.000E+00
724.573 1.028E+00 2.349E-01 0.000E+00
724.575 1.018E+00 2.231E-01 0.000E+00
724.577 9.964E-01 2.137E-01 0.000E+00
724.579 9.706E-01 2.045E-01 0.000E+00
724.582 9.524E-01 1.956E-01 0.000E+00
724.584 9.330E-01 1.899E-01 0.000E+00
724.586 9.223E-01 1.883E-01 0.000E+00
724.588 9.329E-01 1.888E-01 0.000E+00
724.590 9.738E-01 1.910E-01 0.000E+00
724.593 0.000E+00 0.000E+00 0.000E+00
724.595 0.000E+00 0.000E+00 0.000E+00
724.597 0.000E+00 0.000E+00 0.000E+00
724.599 0.000E+00 0.000E+00 0.000E+00
724.696 0.000E+00 0.000E+00 0.000E+00
724.698 0.000E+00 0.000E+00 0.000E+00
724.700 0.000E+00 0.000E+00 0.000E+00
724.702 0.000E+00 0.000E+00 0.000E+00
724.705 1.033E+00 5.795E-01 0.000E+00
724.707 1.022E+00 5.832E-01 0.000E+00
724.709 1.014E+00 5.876E-01 0.000E+00
724.711 1.010E+00 5.904E-01 0.000E+00
724.713 1.013E+00 5.915E-01 0.000E+00
724.716 1.012E+00 5.935E-01 0.000E+00
724.718 1.010E+00 5.959E-01 0.000E+00
724.720 1.012E+00 5.972E-01 0.000E+00
724.722 1.011E+00 5.994E-01 0.000E+00
724.724 1.005E+00 6.016E-01 0.000E+00
724.727 9.991E-01 6.017E-01 0.000E+00
724.729 9.946E-01 6.009E-01 0.000E+00
724.731 9.872E-01 6.009E-01 0.000E+00
724.733 9.787E-01 6.017E-01 0.000E+00
724.736 9.751E-01 6.028E-01 0.000E+00
724.738 9.743E-01 6.043E-01 0.000E+00
724.740 9.789E-01 6.048E-01 0.000E+00
724.742 9.913E-01 6.042E-01 0.000E+00
724.745 1.006E+00 6.034E-01 0.000E+00
724.747 1.021E+00 6.027E-01 0.000E+00
724.749 1.036E+00 6.026E-01 0.000E+00
724.751 1.054E+00 6.036E-01 0.000E+00
724.753 1.065E+00 6.057E-01 0.000E+00
724.756 1.071E+00 6.072E-01 0.000E+00
724.758 1.072E+00 6.081E-01 0.000E+00
724.760 1.067E+00 6.093E-01 0.000E+00
724.762 1.058E+00 6.103E-01 0.000E+00
724.764 1.048E+00 6.116E-01 0.000E+00
724.767 1.034E+00 6.128E-01 0.000E+00
724.769 1.014E+00 6.137E-01 0.000E+00
724.771 9.943E-01 6.146E-01 0.000E+00
724.773 9.758E-01 6.149E-01 0.000E+00
724.776 9.524E-01 6.155E-01 0.000E+00
724.778 9.276E-01 6.154E-01 0.000E+00
724.780 9.065E-01 6.133E-01 0.000E+00
724.782 8.853E-01 6.110E-01 0.000E+00
724.784 8.634E-01 6.105E-01 0.000E+00
724.787 8.471E-01 6.123E-01 0.000E+00
724.789 8.394E-01 6.149E-01 0.000E+00
724.791 8.357E-01 6.166E-01 0.000E+00
724.793 8.367E-01 6.171E-01 0.000E+00
724.796 8.452E-01 6.175E-01 0.000E+00
724.798 8.587E-01 6.180E-01 0.000E+00
724.800 8.795E-01 6.173E-01 0.000E+00
724.802 9.066E-01 6.165E-01 0.000E+00
724.804 9.319E-01 6.160E-01 0.000E+00
724.807 9.533E-01 6.146E-01 0.000E+00
724.809 9.699E-01 6.133E-01 0.000E+00
724.811 9.806E-01 6.127E-01 0.000E+00
724.813 9.848E-01 6.131E-01 0.000E+00
724.816 9.844E-01 6.139E-01 0.000E+00
724.818 9.848E-01 6.134E-01 0.000E+00
724.820 9.838E-01 6.118E-01 0.000E+00
724.822 9.807E-01 6.103E-01 0.000E+00
724.824 9.794E-01 6.092E-01 0.000E+00
724.827 9.814E-01 6.083E-01 0.000E+00
724.829 9.829E-01 6.077E-01 0.000E+00
724.831 9.874E-01 6.066E-01 0.000E+00
724.833 9.981E-01 6.051E-01 0.000E+00
724.836 1.009E+00 6.038E-01 0.000E+00
724.838 1.020E+00 6.023E-01 0.000E+00
724.840 1.030E+00 6.010E-01 0.000E+00
724.842 1.038E+00 5.996E-01 0.000E+00
724.844 1.040E+00 5.984E-01 0.000E+00
724.847 1.041E+00 5.970E-01 0.000E+00
724.849 1.041E+00 5.962E-01 0.000E+00
724.851 1.038E+00 5.952E-01 0.000E+00
724.853 1.035E+00 5.933E-01 0.000E+00
724.855 1.033E+00 5.912E-01 0.000E+00
724.858 1.031E+00 5.898E-01 0.000E+00
724.860 1.028E+00 5.884E-01 0.000E+00
724.862 1.027E+00 5.864E-01 0.000E+00
724.864 1.024E+00 5.849E-01 0.000E+00
724.867 1.020E+00 5.837E-01 0.000E+00
724.869 1.015E+00 5.828E-01 0.000E+00
724.871 1.007E+00 5.828E-01 0.000E+00
724.873 9.965E-01 5.825E-01 0.000E+00
724.875 9.883E-01 5.810E-01 0.000E+00
724.878 9.858E-01 5.793E-01 0.000E+00
724.880 9.854E-01 5.782E-01 0.000E+00
724.882 9.860E-01 5.772E-01 0.000E+00
724.884 9.885E-01 5.758E-01 0.000E+00
724.887 9.883E-01 5.740E-01 0.000E+00
724.889 9.857E-01 5.725E-01 0.000E+00
724.891 9.885E-01 5.699E-01 0.000E+00
724.893 9.967E-01 5.676E-01 0.000E+00
724.895 1.008E+00 5.663E-01 0.000E+00
724.898 1.023E+00 5.646E-01 0.000E+00
724.900 1.034E+00 5.626E-01 0.000E+00
724.902 1.042E+00 5.609E-01 0.000E+00
724.904 1.047E+00 5.584E-01 0.000E+00
724.907 1.046E+00 5.558E-01 0.000E+00
724.909 1.046E+00 5.535E-01 0.000E+00
724.911 1.047E+00 5.503E-01 0.000E+00
724.913 1.047E+00 5.463E-01 0.000E+00
724.915 1.044E+00 5.420E-01 0.000E+00
724.918 1.035E+00 5.365E-01 0.000E+00
724.920 1.018E+00 5.261E-01 0.000E+00
724.922 9.808E-01 5.087E-01 0.000E+00
724.924 9.148E-01 4.884E-01 0.000E+00
724.927 8.545E-01 4.752E-01 0.000E+00
724.929 8.588E-01 4.789E-01 0.000E+00
724.931 9.275E-01 4.935E-01 0.000E+00
724.933 9.980E-01 5.061E-01 0.000E+00
724.935 1.030E+00 5.122E-01 0.000E+00
724.938 1.040E+00 5.120E-01 0.000E+00
724.940 1.044E+00 5.088E-01 0.000E+00
724.942 1.045E+00 5.058E-01 0.000E+00
724.944 1.050E+00 5.035E-01 0.000E+00
724.947 1.056E+00 5.016E-01 0.000E+00
724.949 1.066E+00 4.992E-01 0.000E+00
724.951 1.083E+00 4.951E-01 0.000E+00
724.953 1.107E+00 4.901E-01 0.000E+00
724.955 1.124E+00 4.857E-01 0.000E+00
724.958 1.134E+00 4.810E-01 0.000E+00
724.960 1.141E+00 4.748E-01 0.000E+00
724.962 1.139E+00 4.691E-01 0.000E+00
724.964 1.135E+00 4.641E-01 0.000E+00
724.967 1.137E+00 4.598E-01 0.000E+00
724.969 1.140E+00 4.569E-01 0.000E+00
724.971 1.136E+00 4.539E-01 0.000E+00
724.973 1.124E+00 4.494E-01 0.000E+00
724.975 1.110E+00 4.438E-01 0.000E+00
724.978 1.090E+00 4.384E-01 0.000E+00
724.980 1.067E+00 4.325E-01 0.000E+00
724.982 1.045E+00 4.256E-01 0.000E+00
724.984 1.021E+00 4.194E-01 0.000E+00
724.987 9.970E-01 4.131E-01 0.000E+00
724.989 9.729E-01 4.062E-01 0.000E+00
724.991 9.525E-01 3.989E-01 0.000E+00
724.993 9.373E-01 3.915E-01 0.000E+00
724.995 9.318E-01 3.839E-01 0.000E+00
724.998 9.383E-01 3.760E-01 0.000E+00
725.000 9.478E-01 3.684E-01 0.000E+00
725.002 9.586E-01 3.592E-01 0.000E+00
725.004 9.665E-01 3.482E-01 0.000E+00
725.006 9.625E-01 3.375E-01 0.000E+00
725.009 9.557E-01 3.279E-01 0.000E+00
725.011 9.517E-01 3.197E-01 0.000E+00
725.013 9.515E-01 3.125E-01 0.000E+00
725.015 9.566E-01 3.048E-01 0.000E+00
725.018 9.555E-01 2.972E-01 0.000E+00
725.020 9.482E-01 2.900E-01 0.000E+00
725.022 9.397E-01 2.820E-01 0.000E+00
725.024 9.210E-01 2.746E-01 0.000E+00
725.026 8.930E-01 2.673E-01 0.000E+00
725.029 8.587E-01 2.584E-01 0.000E+00
725.031 8.101E-01 2.499E-01 0.000E+00
725.033 7.706E-01 2.442E-01 0.000E+00
725.035 7.738E-01 2.436E-01 0.000E+00
725.038 8.135E-01 2.482E-01 0.000E+00
725.040 8.616E-01 2.541E-01 0.000E+00
725.042 8.989E-01 2.585E-01 0.000E+00
725.044 9.307E-01 2.616E-01 0.000E+00
725.046 9.595E-01 2.652E-01 0.000E+00
725.049 9.794E-01 2.698E-01 0.000E+00
725.051 9.965E-01 2.738E-01 0.000E+00
725.053 1.008E+00 2.778E-01 0.000E+00
725.055 1.006E+00 2.827E-01 0.000E+00
725.058 9.962E-01 2.874E-01 0.000E+00
725.060 9.841E-01 2.916E-01 0.000E+00
725.062 9.723E-01 2.956E-01 0.000E+00
725.064 9.598E-01 3.001E-01 0.000E+00
725.066 9.421E-01 3.047E-01 0.000E+00
725.069 9.218E-01 3.094E-01 0.000E+00
725.071 9.078E-01 3.135E-01 0.000E+00
725.073 9.046E-01 3.170E-01 0.000E+00
725.075 9.145E-01 3.208E-01 0.000E+00
725.078 9.403E-01 3.239E-01 0.000E+00
725.080 9.687E-01 3.261E-01 0.000E+00
725.082 9.871E-01 3.285E-01 0.000E+00
725.084 9.977E-01 3.311E-01 0.000E+00
725.086 1.012E+00 3.333E-01 0.000E+00
725.089 1.029E+00 3.346E-01 0.000E+00
725.091 1.039E+00 3.354E-01 0.000E+00
725.093 1.041E+00 3.357E-01 0.000E+00
725.095 1.037E+00 3.360E-01 0.000E+00
725.097 1.025E+00 3.357E-01 0.000E+00
725.100 1.006E+00 3.352E-01 0.000E+00
725.102 9.878E-01 3.350E-01 0.000E+00
725.104 9.713E-01 3.346E-01 0.000E+00
725.106 9.564E-01 3.331E-01 0.000E+00
725.109 9.416E-01 3.315E-01 0.000E+00
725.111 9.354E-01 3.300E-01 0.000E+00
725.113 9.453E-01 3.276E-01 0.000E+00
725.115 9.672E-01 3.242E-01 0.000E+00
725.117 9.929E-01 3.204E-01 0.000E+00
725.120 1.012E+00 3.173E-01 0.000E+00
725.122 1.022E+00 3.153E-01 0.000E+00
725.124 1.037E+00 3.135E-01 0.000E+00
725.126 1.056E+00 3.114E-01 0.000E+00
725.129 1.067E+00 3.094E-01 0.000E+00
725.131 1.075E+00 3.068E-01 0.000E+00
725.133 1.083E+00 3.035E-01 0.000E+00
725.135 1.090E+00 3.002E-01 0.000E+00
725.137 1.098E+00 2.963E-01 0.000E+00
725.140 1.105E+00 2.921E-01 0.000E+00
725.142 1.104E+00 2.889E-01 0.000E+00
725.144 1.095E+00 2.863E-01 0.000E+00
725.146 1.086E+00 2.824E-01 0.000E+00
725.149 1.080E+00 2.776E-01 0.000E+00
725.151 1.069E+00 2.735E-01 0.000E+00
725.153 1.056E+00 2.694E-01 0.000E+00
725.155 1.046E+00 2.649E-01 0.000E+00
725.157 1.035E+00 2.608E-01 0.000E+00
725.160 1.020E+00 2.575E-01 0.000E+00
725.162 1.005E+00 2.538E-01 0.000E+00
725.164 9.987E-01 2.491E-01 0.000E+00
725.166 1.001E+00 2.442E-01 0.000E+00
725.169 9.974E-01 2.396E-01 0.000E+00
725.171 9.903E-01 2.346E-01 0.000E+00
725.173 9.877E-01 2.292E-01 0.000E+00
725.175 9.897E-01 2.234E-01 0.000E+00
725.177 9.900E-01 2.168E-01 0.000E+00
725.180 9.735E-01 2.096E-01 0.000E+00
725.182 9.410E-01 2.018E-01 0.000E+00
725.184 9.180E-01 1.948E-01 0.000E+00
725.186 9.243E-01 1.896E-01 0.000E+00
725.188 9.618E-01 1.860E-01 0.000E+00
725.191 1.004E+00 1.825E-01 0.000E+00
725.193 1.030E+00 1.786E-01 0.000E+00
725.195 1.042E+00 1.742E-01 0.000E+00
725.197 1.051E+00 1.689E-01 0.000E+00
725.200 1.055E+00 1.639E-01 0.000E+00
725.202 1.053E+00 1.597E-01 0.000E+00
725.204 1.057E+00 1.545E-01 0.000E+00
725.206 1.066E+00 1.484E-01 0.000E+00
725.209 1.072E+00 1.425E-01 0.000E+00
725.211 1.071E+00 1.365E-01 0.000E+00
725.213 1.057E+00 1.308E-01 0.000E+00
725.215 1.045E+00 1.254E-01 0.000E+00
725.217 1.023E+00 1.203E-01 0.000E+00
725.220 9.944E-01 1.155E-01 0.000E+00
725.222 9.712E-01 1.109E-01 0.000E+00
725.224 9.603E-01 1.058E-01 0.000E+00
725.226 9.500E-01 1.006E-01 0.000E+00
725.229 9.270E-01 9.564E-02 0.000E+00
725.231 9.087E-01 9.062E-02 0.000E+00
725.233 9.107E-01 8.564E-02 0.000E+00
725.235 9.320E-01 7.988E-02 0.000E+00
725.237 9.681E-01 7.333E-02 0.000E+00
725.240 1.000E+00 6.779E-02 0.000E+00
725.242 1.010E+00 6.376E-02 0.000E+00
725.244 1.010E+00 6.033E-02 0.000E+00
725.246 1.030E+00 5.570E-02 0.000E+00
725.248 9.642E-01 5.121E-02 0.000E+00
725.251 8.421E-01 4.972E-02 0.000E+00
725.253 0.000E+00 0.000E+00 0.000E+00
725.255 0.000E+00 0.000E+00 0.000E+00
725.257 0.000E+00 0.000E+00 0.000E+00
725.260 0.000E+00 0.000E+00 0.000E+00
725.262 0.000E+00 0.000E+00 0.000E+00
725.357 0.000E+00 0.000E+00 0.000E+00
725.360 0.000E+00 0.000E+00 0.000E+00
725.362 0.000E+00 0.000E+00 0.000E+00
725.364 0.000E+00 0.000E+00 0.000E+00
725.366 0.000E+00 0.000E+00 0.000E+00
725.369 0.000E+00 0.000E+00 0.000E+00
725.371 0.000E+00 0.000E+00 0.000E+00
725.373 0.000E+00 0.000E+00 0.000E+00
725.375 0.000E+00 0.000E+00 0.000E+00
725.378 0.000E+00 0.000E+00 0.000E+00
725.380 0.000E+00 0.000E+00 0.000E+00
725.382 0.000E+00 0.000E+00 0.000E+00
725.384 0.000E+00 0.000E+00 0.000E+00
725.386 0.000E+00 0.000E+00 0.000E+00
725.389 0.000E+00 0.000E+00 0.000E+00
725.391 0.000E+00 0.000E+00 0.000E+00
725.393 0.000E+00 0.000E+00 0.000E+00
725.395 0.000E+00 0.000E+00 0.000E+00
725.398 0.000E+00 0.000E+00 0.000E+00
725.400 0.000E+00 0.000E+00 0.000E+00
725.402 0.000E+00 0.000E+00 0.000E+00
725.404 0.000E+00 0.000E+00 0.000E+00
725.406 0.000E+00 0.000E+00 0.000E+00
725.409 0.000E+00 0.000E+00 0.000E+00
725.411 0.000E+00 0.000E+00 0.000E+00
725.413 0.000E+00 0.000E+00 0.000E+00
725.415 0.000E+00 0.000E+00 0.000E+00
725.418 0.000E+00 0.000E+00 0.000E+00
725.420 0.000E+00 0.000E+00 0.000E+00
725.422 0.000E+00 0.000E+00 0.000E+00
725.424 0.000E+00 0.000E+00 0.000E+00
725.426 0.000E+00 0.000E+00 0.000E+00
725.429 0.000E+00 0.000E+00 0.000E+00
725.431 0.000E+00 0.000E+00 0.000E+00
725.433 0.000E+00 0.000E+00 0.000E+00
725.435 0.000E+00 0.000E+00 0.000E+00
725.438 0.000E+00 0.000E+00 0.000E+00
725.440 0.000E+00 0.000E+00 0.000E+00
725.442 0.000E+00 0.000E+00 0.000E+00
725.444 0.000E+00 0.000E+00 0.000E+00
725.446 0.000E+00 0.000E+00 0.000E+00
725.449 0.000E+00 0.000E+00 0.000E+00
725.451 0.000E+00 0.000E+00 0.000E+00
725.453 0.000E+00 0.000E+00 0.000E+00
725.455 0.000E+00 0.000E+00 0.000E+00
725.458 0.000E+00 0.000E+00 0.000E+00
725.460 0.000E+00 0.000E+00 0.000E+00
725.462 0.000E+00 0.000E+00 0.000E+00
725.464 0.000E+00 0.000E+00 0.000E+00
725.466 0.000E+00 0.000E+00 0.000E+00
725.469 0.000E+00 0.000E+00 0.000E+00
725.471 0.000E+00 0.000E+00 0.000E+00
725.473 0.000E+00 0.000E+00 0.000E+00
725.475 0.000E+00 0.000E+00 0.000E+00
725.478 0.000E+00 0.000E+00 0.000E+00
725.480 0.000E+00 0.000E+00 0.000E+00
725.482 0.000E+00 0.000E+00 0.000E+00
725.484 0.000E+00 0.000E+00 0.000E+00
725.486 1.083E+00 2.982E-02 0.000E+00
725.489 9.965E-01 3.290E-02 0.000E+00
725.491 9.760E-01 3.573E-02 0.000E+00
725.493 9.930E-01 4.106E-02 0.000E+00
725.495 9.584E-01 4.549E-02 0.000E+00
725.498 9.437E-01 4.871E-02 0.000E+00
725.500 8.757E-01 5.349E-02 0.000E+00
725.502 8.432E-01 5.847E-02 0.000E+00
725.504 8.769E-01 6.451E-02 0.000E+00
725.506 8.869E-01 7.045E-02 0.000E+00
725.509 9.285E-01 7.635E-02 0.000E+00
725.511 9.536E-01 8.287E-02 0.000E+00
725.513 9.623E-01 8.956E-02 0.000E+00
725.515 9.785E-01 9.547E-02 0.000E+00
725.518 1.021E+00 1.007E-01 0.000E+00
725.520 1.054E+00 1.068E-01 0.000E+00
725.522 1.060E+00 1.138E-01 0.000E+00
725.524 1.058E+00 1.205E-01 0.000E+00
725.526 1.048E+00 1.267E-01 0.000E+00
725.529 1.058E+00 1.325E-01 0.000E+00
725.531 1.073E+00 1.388E-01 0.000E+00
725.533 1.076E+00 1.457E-01 0.000E+00
725.535 1.073E+00 1.516E-01 0.000E+00
725.538 1.067E+00 1.575E-01 0.000E+00
725.540 1.055E+00 1.650E-01 0.000E+00
725.542 1.052E+00 1.716E-01 0.000E+00
725.544 1.057E+00 1.766E-01 0.000E+00
725.546 1.044E+00 1.818E-01 0.000E+00
725.549 1.020E+00 1.871E-01 0.000E+00
725.551 9.996E-01 1.925E-01 0.000E+00
725.553 9.873E-01 1.985E-01 0.000E+00
725.555 9.806E-01 2.042E-01 0.000E+00
725.558 9.723E-01 2.094E-01 0.000E+00
725.560 9.601E-01 2.147E-01 0.000E+00
725.562 9.417E-01 2.206E-01 0.000E+00
725.564 9.204E-01 2.258E-01 0.000E+00
725.566 9.123E-01 2.302E-01 0.000E+00
725.569 9.177E-01 2.355E-01 0.000E+00
725.571 9.324E-01 2.415E-01 0.000E+00
725.573 9.559E-01 2.465E-01 0.000E+00
725.575 9.770E-01 2.516E-01 0.000E+00
725.578 9.955E-01 2.567E-01 0.000E+00
725.580 1.022E+00 2.603E-01 0.000E+00
725.582 1.043E+00 2.647E-01 0.000E+00
725.584 1.054E+00 2.701E-01 0.000E+00
725.586 1.064E+00 2.751E-01 0.000E+00
725.589 1.070E+00 2.799E-01 0.000E+00
725.591 1.073E+00 2.837E-01 0.000E+00
725.593 1.077E+00 2.873E-01 0.000E+00
725.595 1.082E+00 2.909E-01 0.000E+00
725.598 1.086E+00 2.934E-01 0.000E+00
725.600 1.086E+00 2.968E-01 0.000E+00
725.602 1.081E+00 3.002E-01 0.000E+00
725.604 1.074E+00 3.027E-01 0.000E+00
725.606 1.066E+00 3.056E-01 0.000E+00
725.609 1.056E+00 3.083E-01 0.000E+00
725.611 1.046E+00 3.092E-01 0.000E+00
725.613 1.036E+00 3.099E-01 0.000E+00
725.615 1.020E+00 3.121E-01 0.000E+00
725.618 1.005E+00 3.138E-01 0.000E+00
725.620 9.985E-01 3.144E-01 0.000E+00
725.622 9.900E-01 3.152E-01 0.000E+00
725.624 9.738E-01 3.164E-01 0.000E+00
725.626 9.523E-01 3.178E-01 0.000E+00
725.629 9.256E-01 3.192E-01 0.000E+00
725.631 8.893E-01 3.200E-01 0.000E+00
725.633 8.482E-01 3.204E-01 0.000E+00
725.635 8.079E-01 3.224E-01 0.000E+00
725.638 7.723E-01 3.274E-01 0.000E+00
725.640 7.509E-01 3.333E-01 0.000E+00
725.642 7.435E-01 3.392E-01 0.000E+00
725.644 7.512E-01 3.451E-01 0.000E+00
725.646 7.734E-01 3.507E-01 0.000E+00
725.649 8.081E-01 3.562E-01 0.000E+00
725.651 8.455E-01 3.623E-01 0.000E+00
725.653 8.746E-01 3.694E-01 0.000E+00
725.655 8.986E-01 3.758E-01 0.000E+00
725.658 9.209E-01 3.808E-01 0.000E+00
725.660 9.377E-01 3.865E-01 0.000E+00
725.662 9.485E-01 3.934E-01 0.000E+00
725.664 9.566E-01 3.993E-01 0.000E+00
725.666 9.650E-01 4.049E-01 0.000E+00
725.669 9.719E-01 4.109E-01 0.000E+00
725.671 9.797E-01 4.164E-01 0.000E+00
725.673 9.924E-01 4.219E-01 0.000E+00
725.675 1.011E+00 4.274E-01 0.000E+00
725.678 1.030E+00 4.326E-01 0.000E+00
725.680 1.047E+00 4.375E-01 0.000E+00
725.682 1.058E+00 4.424E-01 0.000E+00
725.684 1.064E+00 4.474E-01 0.000E+00
725.686 1.066E+00 4.519E-01 0.000E+00
725.689 1.068E+00 4.563E-01 0.000E+00
725.691 1.069E+00 4.610E-01 0.000E+00
725.693 1.067E+00 4.648E-01 0.000E+00
725.695 1.064E+00 4.678E-01 0.000E+00
725.698 1.058E+00 4.715E-01 0.000E+00
725.700 1.049E+00 4.753E-01 0.000E+00
725.702 1.040E+00 4.790E-01 0.000E+00
725.704 1.032E+00 4.827E-01 0.000E+00
725.706 1.026E+00 4.861E-01 0.000E+00
725.709 1.020E+00 4.894E-01 0.000E+00
725.711 1.014E+00 4.924E-01 0.000E+00
725.713 1.006E+00 4.952E-01 0.000E+00
725.715 9.923E-01 4.987E-01 0.000E+00
725.718 9.726E-01 5.025E-01 0.000E+00
725.720 9.553E-01 5.054E-01 0.000E+00
725.722 9.471E-01 5.078E-01 0.000E+00
725.724 9.508E-01 5.103E-01 0.000E+00
725.726 9.675E-01 5.132E-01 0.000E+00
725.729 9.957E-01 5.164E-01 0.000E+00
725.731 1.027E+00 5.196E-01 0.000E+00
725.733 1.056E+00 5.227E-01 0.000E+00
725.735 1.080E+00 5.252E-01 0.000E+00
725.738 1.095E+00 5.279E-01 0.000E+00
725.740 1.104E+00 5.307E-01 0.000E+00
725.742 1.106E+00 5.328E-01 0.000E+00
725.744 1.100E+00 5.350E-01 0.000E+00
725.746 1.086E+00 5.372E-01 0.000E+00
725.749 1.065E+00 5.391E-01 0.000E+00
725.751 1.038E+00 5.407E-01 0.000E+00
725.753 1.008E+00 5.425E-01 0.000E+00
725.755 9.756E-01 5.442E-01 0.000E+00
725.758 9.404E-01 5.460E-01 0.000E+00
725.760 9.082E-01 5.476E-01 0.000E+00
725.762 8.893E-01 5.487E-01 0.000E+00
725.764 8.880E-01 5.502E-01 0.000E+00
725.766 9.023E-01 5.509E-01 0.000E+00
725.769 9.251E-01 5.498E-01 0.000E+00
725.771 9.445E-01 5.462E-01 0.000E+00
725.773 9.474E-01 5.371E-01 0.000E+00
725.775 9.276E-01 5.214E-01 0.000E+00
725.778 9.039E-01 5.065E-01 0.000E+00
725.780 9.169E-01 5.053E-01 0.000E+00
725.782 9.857E-01 5.202E-01 0.000E+00
725.784 1.074E+00 5.392E-01 0.000E+00
725.786 1.131E+00 5.528E-01 0.000E+00
725.789 1.155E+00 5.598E-01 0.000E+00
725.791 1.161E+00 5.637E-01 0.000E+00
725.793 1.159E+00 5.678E-01 0.000E+00
725.795 1.151E+00 5.720E-01 0.000E+00
725.798 1.135E+00 5.757E-01 0.000E+00
725.800 1.112E+00 5.786E-01 0.000E+00
725.802 1.083E+00 5.812E-01 0.000E+00
725.804 1.047E+00 5.839E-01 0.000E+00
725.806 1.007E+00 5.863E-01 0.000E+00
725.809 9.657E-01 5.883E-01 0.000E+00
725.811 9.229E-01 5.901E-01 0.000E+00
725.813 8.800E-01 5.921E-01 0.000E+00
725.815 8.492E-01 5.940E-01 0.000E+00
725.818 8.420E-01 5.955E-01 0.000E+00
725.820 8.564E-01 5.973E-01 0.000E+00
725.822 8.838E-01 5.988E-01 0.000E+00
725.824 9.166E-01 5.994E-01 0.000E+00
725.826 9.443E-01 5.997E-01 0.000E+00
725.829 9.615E-01 6.005E-01 0.000E+00
725.831 9.723E-01 6.018E-01 0.000E+00
725.833 9.796E-01 6.031E-01 0.000E+00
725.835 9.825E-01 6.041E-01 0.000E+00
725.838 9.810E-01 6.041E-01 0.000E+00
725.840 9.764E-01 6.026E-01 0.000E+00
725.842 9.668E-01 5.989E-01 0.000E+00
725.844 9.493E-01 5.903E-01 0.000E+00
725.846 9.250E-01 5.778E-01 0.000E+00
725.849 9.083E-01 5.704E-01 0.000E+00
725.851 9.207E-01 5.754E-01 0.000E+00
725.853 9.619E-01 5.894E-01 0.000E+00
725.855 1.006E+00 6.023E-01 0.000E+00
725.858 1.035E+00 6.097E-01 0.000E+00
725.860 1.050E+00 6.136E-01 0.000E+00
725.862 1.062E+00 6.157E-01 0.000E+00
725.864 1.076E+00 6.173E-01 0.000E+00
725.866 1.093E+00 6.193E-01 0.000E+00
725.869 1.115E+00 6.213E-01 0.000E+00
725.871 1.139E+00 6.232E-01 0.000E+00
725.873 1.158E+00 6.245E-01 0.000E+00
725.875 1.171E+00 6.252E-01 0.000E+00
725.878 1.175E+00 6.258E-01 0.000E+00
725.880 1.169E+00 6.271E-01 0.000E+00
725.882 1.155E+00 6.287E-01 0.000E+00
725.884 1.137E+00 6.303E-01 0.000E+00
725.886 1.112E+00 6.314E-01 0.000E+00
725.889 1.083E+00 6.317E-01 0.000E+00
725.891 1.049E+00 6.318E-01 0.000E+00
725.893 1.004E+00 6.318E-01 0.000E+00
725.895 9.516E-01 6.309E-01 0.000E+00
725.898 8.901E-01 6.295E-01 0.000E+00
725.900 8.216E-01 6.297E-01 0.000E+00
725.902 7.524E-01 6.316E-01 0.000E+00
725.904 6.851E-01 6.342E-01 0.000E+00
725.906 6.200E-01 6.363E-01 0.000E+00
725.909 5.625E-01 6.375E-01 0.000E+00
725.911 5.134E-01 6.382E-01 0.000E+00
725.913 4.702E-01 6.391E-01 0.000E+00
725.915 4.386E-01 6.393E-01 0.000E+00
725.918 0.000E+00 0.000E+00 0.000E+00
725.920 0.000E+00 0.000E+00 0.000E+00
725.922 0.000E+00 0.000E+00 0.000E+00
725.924 0.000E+00 0.000E+00 0.000E+00
726.019 0.000E+00 0.000E+00 0.000E+00
726.022 0.000E+00 0.000E+00 0.000E+00
726.024 0.000E+00 0.000E+00 0.000E+00
726.026 7.915E-01 6.329E-01 0.000E+00
726.028 8.100E-01 6.330E-01 0.000E+00
726.031 8.409E-01 6.318E-01 0.000E+00
726.033 8.723E-01 6.311E-01 0.000E+00
726.035 9.003E-01 6.311E-01 0.000E+00
726.037 9.288E-01 6.299E-01 0.000E+00
726.039 9.574E-01 6.281E-01 0.000E+00
726.042 9.804E-01 6.280E-01 0.000E+00
726.044 9.958E-01 6.280E-01 0.000E+00
726.046 1.013E+00 6.260E-01 0.000E+00
726.048 1.027E+00 6.239E-01 0.000E+00
726.051 1.035E+00 6.220E-01 0.000E+00
726.053 1.038E+00 6.196E-01 0.000E+00
726.055 1.034E+00 6.174E-01 0.000E+00
726.057 1.027E+00 6.148E-01 0.000E+00
726.059 1.019E+00 6.116E-01 0.000E+00
726.062 1.010E+00 6.093E-01 0.000E+00
726.064 9.988E-01 6.080E-01 0.000E+00
726.066 9.908E-01 6.058E-01 0.000E+00
726.068 9.859E-01 6.032E-01 0.000E+00
726.071 9.835E-01 6.011E-01 0.000E+00
726.073 9.890E-01 5.986E-01 0.000E+00
726.075 1.005E+00 5.949E-01 0.000E+00
726.077 1.027E+00 5.910E-01 0.000E+00
726.080 1.046E+00 5.877E-01 0.000E+00
726.082 1.062E+00 5.842E-01 0.000E+00
726.084 1.079E+00 5.796E-01 0.000E+00
726.086 1.093E+00 5.745E-01 0.000E+00
726.088 1.105E+00 5.696E-01 0.000E+00
726.091 1.112E+00 5.647E-01 0.000E+00
726.093 1.120E+00 5.587E-01 0.000E+00
726.095 1.127E+00 5.523E-01 0.000E+00
726.097 1.125E+00 5.470E-01 0.000E+00
726.100 1.120E+00 5.412E-01 0.000E+00
726.102 1.110E+00 5.352E-01 0.000E+00
726.104 1.094E+00 5.295E-01 0.000E+00
726.106 1.076E+00 5.234E-01 0.000E+00
726.108 1.053E+00 5.172E-01 0.000E+00
726.111 1.026E+00 5.104E-01 0.000E+00
726.113 9.938E-01 5.028E-01 0.000E+00
726.115 9.560E-01 4.957E-01 0.000E+00
726.117 9.112E-01 4.881E-01 0.000E+00
726.120 8.588E-01 4.785E-01 0.000E+00
726.122 7.979E-01 4.671E-01 0.000E+00
726.124 7.392E-01 4.570E-01 0.000E+00
726.126 7.009E-01 4.528E-01 0.000E+00
726.128 6.891E-01 4.560E-01 0.000E+00
726.131 6.904E-01 4.632E-01 0.000E+00
726.133 6.907E-01 4.704E-01 0.000E+00
726.135 7.013E-01 4.754E-01 0.000E+00
726.137 7.314E-01 4.795E-01 0.000E+00
726.140 7.672E-01 4.841E-01 0.000E+00
726.142 8.016E-01 4.884E-01 0.000E+00
726.144 8.374E-01 4.919E-01 0.000E+00
726.146 8.752E-01 4.967E-01 0.000E+00
726.148 9.182E-01 5.013E-01 0.000E+00
726.151 9.655E-01 5.044E-01 0.000E+00
726.153 1.009E+00 5.074E-01 0.000E+00
726.155 1.043E+00 5.104E-01 0.000E+00
726.157 1.066E+00 5.132E-01 0.000E+00
726.160 1.085E+00 5.146E-01 0.000E+00
726.162 1.097E+00 5.159E-01 0.000E+00
726.164 1.100E+00 5.172E-01 0.000E+00
726.166 1.098E+00 5.164E-01 0.000E+00
726.169 1.088E+00 5.124E-01 0.000E+00
726.171 1.055E+00 5.023E-01 0.000E+00
726.173 9.941E-01 4.867E-01 0.000E+00
726.175 9.360E-01 4.753E-01 0.000E+00
726.177 9.317E-01 4.779E-01 0.000E+00
726.180 9.830E-01 4.922E-01 0.000E+00
726.182 1.038E+00 5.053E-01 0.000E+00
726.184 1.060E+00 5.115E-01 0.000E+00
726.186 1.057E+00 5.127E-01 0.000E+00
726.188 1.048E+00 5.114E-01 0.000E+00
726.191 1.035E+00 5.094E-01 0.000E+00
726.193 1.018E+00 5.068E-01 0.000E+00
726.195 9.944E-01 5.030E-01 0.000E+00
726.197 9.627E-01 4.991E-01 0.000E+00
726.200 9.304E-01 4.941E-01 0.000E+00
726.202 9.054E-01 4.882E-01 0.000E+00
726.204 8.907E-01 4.817E-01 0.000E+00
726.206 8.862E-01 4.741E-01 0.000E+00
726.209 8.872E-01 4.665E-01 0.000E+00
726.211 8.936E-01 4.582E-01 0.000E+00
726.213 9.013E-01 4.494E-01 0.000E+00
726.215 9.131E-01 4.403E-01 0.000E+00
726.217 9.339E-01 4.295E-01 0.000E+00
726.220 9.610E-01 4.183E-01 0.000E+00
726.222 9.956E-01 4.074E-01 0.000E+00
726.224 1.033E+00 3.957E-01 0.000E+00
726.226 1.061E+00 3.839E-01 0.000E+00
726.229 1.080E+00 3.722E-01 0.000E+00
726.231 1.086E+00 3.608E-01 0.000E+00
726.233 1.079E+00 3.504E-01 0.000E+00
726.235 1.067E+00 3.399E-01 0.000E+00
726.237 1.048E+00 3.292E-01 0.000E+00
726.240 1.020E+00 3.192E-01 0.000E+00
726.242 9.845E-01 3.089E-01 0.000E+00
726.244 9.313E-01 2.982E-01 0.000E+00
726.246 8.606E-01 2.894E-01 0.000E+00
726.249 8.080E-01 2.857E-01 0.000E+00
726.251 7.978E-01 2.902E-01 0.000E+00
726.253 8.131E-01 3.014E-01 0.000E+00
726.255 8.275E-01 3.125E-01 0.000E+00
726.257 8.265E-01 3.217E-01 0.000E+00
726.260 8.085E-01 3.316E-01 0.000E+00
726.262 7.863E-01 3.416E-01 0.000E+00
726.264 7.704E-01 3.519E-01 0.000E+00
726.266 7.670E-01 3.636E-01 0.000E+00
726.269 7.830E-01 3.761E-01 0.000E+00
726.271 8.215E-01 3.884E-01 0.000E+00
726.273 8.760E-01 3.997E-01 0.000E+00
726.275 9.277E-01 4.110E-01 0.000E+00
726.277 9.657E-01 4.222E-01 0.000E+00
726.280 9.901E-01 4.327E-01 0.000E+00
726.282 1.000E+00 4.433E-01 0.000E+00
726.284 1.004E+00 4.531E-01 0.000E+00
726.286 1.006E+00 4.615E-01 0.000E+00
726.289 1.006E+00 4.693E-01 0.000E+00
726.291 1.007E+00 4.764E-01 0.000E+00
726.293 1.011E+00 4.825E-01 0.000E+00
726.295 1.012E+00 4.856E-01 0.000E+00
726.297 9.970E-01 4.828E-01 0.000E+00
726.300 9.586E-01 4.740E-01 0.000E+00
726.302 9.171E-01 4.672E-01 0.000E+00
726.304 9.120E-01 4.736E-01 0.000E+00
726.306 9.561E-01 4.920E-01 0.000E+00
726.309 1.015E+00 5.104E-01 0.000E+00
726.311 1.052E+00 5.221E-01 0.000E+00
726.313 1.063E+00 5.295E-01 0.000E+00
726.315 1.063E+00 5.345E-01 0.000E+00
726.318 1.063E+00 5.388E-01 0.000E+00
726.320 1.065E+00 5.434E-01 1.000E+00
726.322 1.064E+00 5.469E-01 1.000E+00
726.324 1.059E+00 5.491E-01 1.000E+00
726.326 1.057E+00 5.507E-01 1.000E+00
726.329 1.058E+00 5.539E-01 1.000E+00
726.331 1.057E+00 5.580E-01 1.000E+00
726.333 1.054E+00 5.610E-01 1.000E+00
726.335 1.047E+00 5.637E-01 1.000E+00
726.338 1.035E+00 5.655E-01 1.000E+00
726.340 1.021E+00 5.665E-01 1.000E+00
726.342 1.005E+00 5.682E-01 1.000E+00
726.344 9.899E-01 5.703E-01 1.000E+00
726.346 9.819E-01 5.717E-01 1.000E+00
726.349 9.846E-01 5.723E-01 1.000E+00
726.351 9.951E-01 5.728E-01 1.000E+00
726.353 1.008E+00 5.728E-01 1.000E+00
726.355 1.020E+00 5.719E-01 1.000E+00
726.358 1.029E+00 5.719E-01 1.000E+00
726.360 1.037E+00 5.726E-01 1.001E+00
726.362 1.046E+00 5.724E-01 1.001E+00
726.364 1.058E+00 5.712E-01 1.001E+00
726.366 1.071E+00 5.703E-01 1.001E+00
726.369 1.080E+00 5.709E-01 1.001E+00
726.371 1.087E+00 5.719E-01 1.002E+00
726.373 1.093E+00 5.723E-01 1.002E+00
726.375 1.092E+00 5.725E-01 1.002E+00
726.378 1.087E+00 5.717E-01 1.003E+00
726.380 1.077E+00 5.708E-01 1.004E+00
726.382 1.062E+00 5.707E-01 1.005E+00
726.384 1.044E+00 5.704E-01 1.005E+00
726.386 1.027E+00 5.698E-01 1.007E+00
726.389 1.010E+00 5.687E-01 1.009E+00
726.391 9.934E-01 5.678E-01 1.011E+00
726.393 9.769E-01 5.672E-01 1.015E+00
726.395 9.627E-01 5.663E-01 1.020E+00
726.398 9.505E-01 5.649E-01 1.029E+00
726.400 9.447E-01 5.638E-01 1.036E+00
726.402 9.526E-01 5.622E-01 1.044E+00
726.404 9.722E-01 5.603E-01 1.051E+00
726.406 9.951E-01 5.592E-01 1.058E+00
726.409 1.016E+00 5.581E-01 1.068E+00
726.411 1.032E+00 5.568E-01 1.073E+00
726.413 1.043E+00 5.555E-01 1.077E+00
726.415 1.050E+00 5.537E-01 1.078E+00
726.418 1.052E+00 5.522E-01 1.076E+00
726.420 1.050E+00 5.507E-01 1.070E+00
726.422 1.043E+00 5.492E-01 1.061E+00
726.424 1.032E+00 5.481E-01 1.049E+00
726.426 1.022E+00 5.463E-01 1.034E+00
726.429 1.015E+00 5.433E-01 1.008E+00
726.431 1.009E+00 5.409E-01 9.890E-01
726.433 9.986E-01 5.398E-01 9.690E-01
726.435 9.842E-01 5.391E-01 9.489E-01
726.438 9.625E-01 5.383E-01 9.210E-01
726.440 9.303E-01 5.376E-01 9.052E-01
726.442 8.900E-01 5.367E-01 8.933E-01
726.444 8.470E-01 5.354E-01 8.872E-01
726.447 8.068E-01 5.343E-01 8.936E-01
726.449 7.799E-01 5.336E-01 9.093E-01
726.451 7.755E-01 5.329E-01 9.314E-01
726.453 7.919E-01 5.324E-01 9.548E-01
726.455 8.199E-01 5.324E-01 9.744E-01
726.458 8.506E-01 5.321E-01 9.919E-01
726.460 8.821E-01 5.305E-01 9.969E-01
726.462 9.147E-01 5.290E-01 9.989E-01
726.464 9.444E-01 5.276E-01 9.995E-01
726.467 9.674E-01 5.250E-01 9.996E-01
726.469 9.795E-01 5.222E-01 9.995E-01
726.471 9.816E-01 5.206E-01 9.995E-01
726.473 9.848E-01 5.195E-01 9.994E-01
726.475 9.910E-01 5.191E-01 9.994E-01
726.478 9.927E-01 5.196E-01 9.995E-01
726.480 9.917E-01 5.196E-01 9.995E-01
726.482 9.921E-01 5.184E-01 9.995E-01
726.484 9.937E-01 5.170E-01 9.996E-01
726.487 9.966E-01 5.159E-01 9.996E-01
726.489 1.001E+00 5.145E-01 9.997E-01
726.491 1.008E+00 5.129E-01 9.997E-01
726.493 1.018E+00 5.109E-01 9.997E-01
726.495 1.032E+00 5.081E-01 9.998E-01
726.498 1.048E+00 5.055E-01 9.998E-01
726.500 1.063E+00 5.035E-01 9.998E-01
726.502 1.081E+00 5.007E-01 9.999E-01
726.504 1.098E+00 4.980E-01 9.999E-01
726.507 1.110E+00 4.956E-01 9.999E-01
726.509 1.113E+00 4.930E-01 9.999E-01
726.511 1.105E+00 4.897E-01 9.999E-01
726.513 1.087E+00 4.860E-01 9.999E-01
726.516 1.056E+00 4.827E-01 1.000E+00
726.518 1.010E+00 4.796E-01 1.000E+00
726.520 9.544E-01 4.770E-01 1.000E+00
726.522 9.001E-01 4.742E-01 1.000E+00
726.524 8.477E-01 4.704E-01 1.000E+00
726.527 7.897E-01 4.660E-01 1.000E+00
726.529 7.189E-01 4.628E-01 1.000E+00
726.531 6.527E-01 4.603E-01 1.000E+00
726.533 6.283E-01 4.564E-01 1.000E+00
726.535 6.523E-01 4.519E-01 1.000E+00
726.538 6.917E-01 4.485E-01 1.000E+00
726.540 7.164E-01 4.454E-01 1.000E+00
726.542 7.286E-01 4.415E-01 1.000E+00
726.544 7.446E-01 4.374E-01 1.000E+00
726.547 7.716E-01 4.333E-01 1.000E+00
726.549 8.107E-01 4.290E-01 1.000E+00
726.551 8.582E-01 4.242E-01 1.000E+00
726.553 9.057E-01 4.186E-01 1.000E+00
726.555 9.493E-01 4.128E-01 1.000E+00
726.558 9.848E-01 4.076E-01 1.000E+00
726.560 1.011E+00 4.025E-01 1.000E+00
726.562 1.029E+00 3.977E-01 1.000E+00
726.564 1.041E+00 3.918E-01 1.000E+00
726.567 1.057E+00 3.844E-01 1.000E+00
726.569 1.069E+00 3.777E-01 1.000E+00
726.571 1.074E+00 3.721E-01 1.000E+00
726.573 1.077E+00 3.661E-01 1.000E+00
726.576 1.085E+00 3.581E-01 1.000E+00
726.578 1.102E+00 3.487E-01 1.000E+00
726.580 0.000E+00 0.000E+00 0.000E+00
726.582 0.000E+00 0.000E+00 0.000E+00
726.584 0.000E+00 0.000E+00 0.000E+00
726.587 0.000E+00 0.000E+00 0.000E+00
726.681 0.000E+00 0.000E+00 0.000E+00
726.684 0.000E+00 0.000E+00 0.000E+00
726.686 0.000E+00 0.000E+00 0.000E+00
726.688 9.396E-01 2.207E-01 1.145E+00
726.690 9.392E-01 2.198E-01 1.154E+00
726.693 9.424E-01 2.179E-01 1.163E+00
726.695 9.667E-01 2.145E-01 1.165E+00
726.697 1.001E+00 2.108E-01 1.162E+00
726.699 1.024E+00 2.071E-01 1.155E+00
726.701 1.036E+00 2.046E-01 1.145E+00
726.704 1.038E+00 2.024E-01 1.124E+00
726.706 1.042E+00 1.980E-01 1.106E+00
726.708 1.052E+00 1.923E-01 1.086E+00
726.710 1.055E+00 1.870E-01 1.064E+00
726.713 1.041E+00 1.833E-01 1.031E+00
726.715 1.024E+00 1.793E-01 1.009E+00
726.717 1.006E+00 1.750E-01 9.885E-01
726.719 9.916E-01 1.695E-01 9.701E-01
726.721 9.747E-01 1.639E-01 9.556E-01
726.724 9.588E-01 1.600E-01 9.463E-01
726.726 9.522E-01 1.555E-01 9.505E-01
726.728 9.539E-01 1.511E-01 9.612E-01
726.730 9.704E-01 1.463E-01 9.745E-01
726.733 9.929E-01 1.390E-01 9.907E-01
726.735 9.881E-01 1.318E-01 9.967E-01
726.737 9.475E-01 1.260E-01 9.995E-01
726.739 9.171E-01 1.202E-01 1.000E+00
726.742 9.389E-01 1.151E-01 1.000E+00
726.744 1.010E+00 1.118E-01 1.000E+00
726.746 1.101E+00 1.091E-01 1.000E+00
726.748 1.156E+00 1.064E-01 9.999E-01
726.750 1.185E+00 1.028E-01 9.998E-01
726.753 1.197E+00 9.824E-02 9.997E-01
726.755 1.177E+00 9.426E-02 9.997E-01
726.757 1.162E+00 9.022E-02 9.997E-01
726.759 1.148E+00 8.585E-02 9.997E-01
726.762 1.121E+00 8.116E-02 9.997E-01
726.764 1.075E+00 7.708E-02 9.997E-01
726.766 1.012E+00 7.325E-02 9.998E-01
726.768 9.471E-01 6.847E-02 9.998E-01
726.770 8.614E-01 6.447E-02 9.998E-01
726.773 7.702E-01 6.017E-02 9.998E-01
726.775 7.029E-01 5.545E-02 9.998E-01
726.777 6.298E-01 5.219E-02 9.999E-01
726.779 5.581E-01 4.833E-02 9.999E-01
726.782 5.420E-01 4.310E-02 9.999E-01
726.784 4.789E-01 3.870E-02 9.999E-01
726.786 4.334E-01 3.478E-02 9.999E-01
726.788 4.269E-01 3.163E-02 9.999E-01
726.790 4.085E-01 2.878E-02 1.000E+00
726.793 0.000E+00 0.000E+00 0.000E+00
726.795 0.000E+00 0.000E+00 0.000E+00
726.797 0.000E+00 0.000E+00 0.000E+00
726.799 0.000E+00 0.000E+00 0.000E+00
726.802 0.000E+00 0.000E+00 0.000E+00
726.804 0.000E+00 0.000E+00 0.000E+00
726.806 0.000E+00 0.000E+00 0.000E+00
726.808 0.000E+00 0.000E+00 0.000E+00
726.810 0.000E+00 0.000E+00 0.000E+00
726.813 0.000E+00 0.000E+00 0.000E+00
726.815 0.000E+00 0.000E+00 0.000E+00
726.817 0.000E+00 0.000E+00 0.000E+00
726.819 0.000E+00 0.000E+00 0.000E+00
726.822 0.000E+00 0.000E+00 0.000E+00
726.824 0.000E+00 0.000E+00 0.000E+00
726.826 0.000E+00 0.000E+00 0.000E+00
726.828 0.000E+00 0.000E+00 0.000E+00
726.831 0.000E+00 0.000E+00 0.000E+00
726.833 0.000E+00 0.000E+00 0.000E+00
726.835 0.000E+00 0.000E+00 0.000E+00
726.837 0.000E+00 0.000E+00 0.000E+00
726.839 0.000E+00 0.000E+00 0.000E+00
726.842 0.000E+00 0.000E+00 0.000E+00
726.844 0.000E+00 0.000E+00 0.000E+00
726.846 0.000E+00 0.000E+00 0.000E+00
726.848 0.000E+00 0.000E+00 0.000E+00
726.851 0.000E+00 0.000E+00 0.000E+00
726.853 0.000E+00 0.000E+00 0.000E+00
726.855 0.000E+00 0.000E+00 0.000E+00
726.857 0.000E+00 0.000E+00 0.000E+00
726.859 0.000E+00 0.000E+00 0.000E+00
726.862 0.000E+00 0.000E+00 0.000E+00
726.864 0.000E+00 0.000E+00 0.000E+00
726.866 0.000E+00 0.000E+00 0.000E+00
726.868 0.000E+00 0.000E+00 0.000E+00
726.871 0.000E+00 0.000E+00 0.000E+00
726.873 0.000E+00 0.000E+00 0.000E+00
726.875 0.000E+00 0.000E+00 0.000E+00
726.877 0.000E+00 0.000E+00 0.000E+00
726.880 0.000E+00 0.000E+00 0.000E+00
726.882 0.000E+00 0.000E+00 0.000E+00
726.884 0.000E+00 0.000E+00 0.000E+00
726.886 0.000E+00 0.000E+00 0.000E+00
726.888 0.000E+00 0.000E+00 0.000E+00
726.891 0.000E+00 0.000E+00 0.000E+00
726.893 0.000E+00 0.000E+00 0.000E+00
726.895 0.000E+00 0.000E+00 0.000E+00
726.897 0.000E+00 0.000E+00 0.000E+00
726.900 0.000E+00 0.000E+00 0.000E+00
726.902 0.000E+00 0.000E+00 0.000E+00
726.904 0.000E+00 0.000E+00 0.000E+00
726.906 0.000E+00 0.000E+00 0.000E+00
726.908 0.000E+00 0.000E+00 0.000E+00
726.911 0.000E+00 0.000E+00 0.000E+00
726.913 0.000E+00 0.000E+00 0.000E+00
726.915 0.000E+00 0.000E+00 0.000E+00
726.917 0.000E+00 0.000E+00 0.000E+00
726.920 0.000E+00 0.000E+00 0.000E+00
726.922 0.000E+00 0.000E+00 0.000E+00
726.924 0.000E+00 0.000E+00 0.000E+00
726.926 0.000E+00 0.000E+00 0.000E+00
726.928 0.000E+00 0.000E+00 0.000E+00
726.931 0.000E+00 0.000E+00 0.000E+00
726.933 0.000E+00 0.000E+00 0.000E+00
726.935 0.000E+00 0.000E+00 0.000E+00
726.937 0.000E+00 0.000E+00 0.000E+00
726.940 0.000E+00 0.000E+00 0.000E+00
726.942 0.000E+00 0.000E+00 0.000E+00
726.944 0.000E+00 0.000E+00 0.000E+00
726.946 0.000E+00 0.000E+00 0.000E+00
726.948 0.000E+00 0.000E+00 0.000E+00
726.951 0.000E+00 0.000E+00 0.000E+00
726.953 0.000E+00 0.000E+00 0.000E+00
726.955 0.000E+00 0.000E+00 0.000E+00
726.957 0.000E+00 0.000E+00 0.000E+00
726.960 0.000E+00 0.000E+00 0.000E+00
726.962 0.000E+00 0.000E+00 0.000E+00
726.964 0.000E+00 0.000E+00 0.000E+00
726.966 0.000E+00 0.000E+00 0.000E+00
726.969 0.000E+00 0.000E+00 0.000E+00
726.971 0.000E+00 0.000E+00 0.000E+00
726.973 0.000E+00 0.000E+00 0.000E+00
726.975 0.000E+00 0.000E+00 0.000E+00
726.977 0.000E+00 0.000E+00 0.000E+00
726.980 0.000E+00 0.000E+00 0.000E+00
726.982 0.000E+00 0.000E+00 0.000E+00
726.984 0.000E+00 0.000E+00 0.000E+00
726.986 0.000E+00 0.000E+00 0.000E+00
726.989 0.000E+00 0.000E+00 0.000E+00
726.991 0.000E+00 0.000E+00 0.000E+00
726.993 0.000E+00 0.000E+00 0.000E+00
726.995 0.000E+00 0.000E+00 0.000E+00
726.998 0.000E+00 0.000E+00 0.000E+00
727.000 0.000E+00 0.000E+00 0.000E+00
727.002 0.000E+00 0.000E+00 0.000E+00
727.004 0.000E+00 0.000E+00 0.000E+00
727.006 0.000E+00 0.000E+00 0.000E+00
727.009 0.000E+00 0.000E+00 0.000E+00
727.011 0.000E+00 0.000E+00 0.000E+00
727.013 0.000E+00 0.000E+00 0.000E+00
727.015 0.000E+00 0.000E+00 0.000E+00
727.018 0.000E+00 0.000E+00 0.000E+00
727.020 0.000E+00 0.000E+00 0.000E+00
727.022 0.000E+00 0.000E+00 0.000E+00
727.024 0.000E+00 0.000E+00 0.000E+00
727.026 0.000E+00 0.000E+00 0.000E+00
727.029 0.000E+00 0.000E+00 0.000E+00
727.031 0.000E+00 0.000E+00 0.000E+00
727.033 0.000E+00 0.000E+00 0.000E+00
727.035 0.000E+00 0.000E+00 0.000E+00
727.038 0.000E+00 0.000E+00 0.000E+00
727.040 9.552E-01 2.638E-02 1.000E+00
727.042 1.040E+00 2.954E-02 1.000E+00
727.044 9.484E-01 3.358E-02 1.000E+00
727.046 9.134E-01 3.739E-02 1.000E+00
727.049 9.193E-01 4.080E-02 1.000E+00
727.051 9.721E-01 4.441E-02 1.000E+00
727.053 9.648E-01 4.852E-02 1.000E+00
727.055 9.496E-01 5.305E-02 1.000E+00
727.058 9.561E-01 5.730E-02 1.000E+00
727.060 9.836E-01 6.108E-02 1.000E+00
727.062 1.002E+00 6.499E-02 1.000E+00
727.064 1.004E+00 6.910E-02 1.000E+00
727.067 1.009E+00 7.339E-02 1.000E+00
727.069 1.027E+00 7.653E-02 1.000E+00
727.071 1.055E+00 7.832E-02 1.000E+00
727.073 1.073E+00 8.139E-02 1.000E+00
727.075 1.060E+00 8.564E-02 1.000E+00
727.078 1.042E+00 8.935E-02 1.000E+00
727.080 1.052E+00 9.195E-02 1.000E+00
727.082 1.079E+00 9.362E-02 1.000E+00
727.084 1.078E+00 9.662E-02 1.000E+00
727.087 1.068E+00 1.001E-01 1.000E+00
727.089 1.070E+00 1.023E-01 1.000E+00
727.091 1.054E+00 1.048E-01 1.000E+00
727.093 1.029E+00 1.070E-01 1.000E+00
727.096 1.014E+00 1.086E-01 1.000E+00
727.098 1.014E+00 1.104E-01 1.000E+00
727.100 1.016E+00 1.123E-01 1.000E+00
727.102 1.041E+00 1.125E-01 1.000E+00
727.104 1.080E+00 1.122E-01 1.000E+00
727.107 1.100E+00 1.137E-01 1.000E+00
727.109 1.113E+00 1.150E-01 1.000E+00
727.111 1.131E+00 1.147E-01 1.000E+00
727.113 1.147E+00 1.143E-01 1.000E+00
727.116 1.130E+00 1.152E-01 1.000E+00
727.118 1.085E+00 1.161E-01 1.000E+00
727.120 1.040E+00 1.155E-01 1.000E+00
727.122 9.999E-01 1.153E-01 1.000E+00
727.124 9.433E-01 1.163E-01 1.000E+00
727.127 8.844E-01 1.163E-01 1.000E+00
727.129 8.258E-01 1.157E-01 1.000E+00
727.131 7.544E-01 1.159E-01 1.000E+00
727.133 6.936E-01 1.156E-01 1.000E+00
727.136 6.649E-01 1.163E-01 1.000E+00
727.138 6.972E-01 1.197E-01 1.000E+00
727.140 7.681E-01 1.247E-01 1.000E+00
727.142 8.268E-01 1.301E-01 1.000E+00
727.144 8.678E-01 1.355E-01 1.000E+00
727.147 9.033E-01 1.412E-01 1.000E+00
727.149 9.288E-01 1.467E-01 1.000E+00
727.151 9.435E-01 1.517E-01 1.000E+00
727.153 9.541E-01 1.574E-01 1.000E+00
727.156 9.627E-01 1.634E-01 1.000E+00
727.158 9.797E-01 1.686E-01 1.000E+00
727.160 1.002E+00 1.735E-01 1.000E+00
727.162 1.014E+00 1.782E-01 1.000E+00
727.164 9.983E-01 1.814E-01 1.000E+00
727.167 9.532E-01 1.832E-01 1.000E+00
727.169 9.104E-01 1.857E-01 1.000E+00
727.171 9.081E-01 1.935E-01 1.000E+00
727.173 9.587E-01 2.058E-01 1.000E+00
727.176 1.027E+00 2.170E-01 1.000E+00
727.178 1.073E+00 2.253E-01 1.000E+00
727.180 1.088E+00 2.323E-01 1.000E+00
727.182 1.076E+00 2.396E-01 1.000E+00
727.185 1.051E+00 2.468E-01 1.000E+00
727.187 1.025E+00 2.540E-01 1.000E+00
727.189 9.976E-01 2.607E-01 1.000E+00
727.191 9.679E-01 2.665E-01 1.000E+00
727.193 9.418E-01 2.721E-01 1.000E+00
727.196 9.285E-01 2.778E-01 1.000E+00
727.198 9.344E-01 2.831E-01 1.000E+00
727.200 9.588E-01 2.876E-01 1.000E+00
727.202 9.934E-01 2.915E-01 1.000E+00
727.205 1.031E+00 2.957E-01 1.000E+00
727.207 1.058E+00 3.003E-01 1.000E+00
727.209 1.069E+00 3.044E-01 1.000E+00
727.211 1.074E+00 3.078E-01 1.000E+00
727.214 1.075E+00 3.114E-01 1.000E+00
727.216 1.070E+00 3.156E-01 1.000E+00
727.218 1.059E+00 3.189E-01 1.000E+00
727.220 1.048E+00 3.215E-01 1.000E+00
727.222 1.039E+00 3.251E-01 1.000E+00
727.225 1.027E+00 3.313E-01 1.000E+00
727.227 1.015E+00 3.379E-01 1.000E+00
727.229 1.009E+00 3.431E-01 1.000E+00
727.231 1.003E+00 3.477E-01 1.000E+00
727.234 9.912E-01 3.526E-01 1.000E+00
727.236 9.733E-01 3.563E-01 1.000E+00
727.238 9.441E-01 3.587E-01 1.000E+00
727.240 9.067E-01 3.608E-01 1.000E+00
727.242 0.000E+00 0.000E+00 0.000E+00
727.245 0.000E+00 0.000E+00 0.000E+00
727.247 0.000E+00 0.000E+00 0.000E+00
727.249 0.000E+00 0.000E+00 0.000E+00
727.343 0.000E+00 0.000E+00 0.000E+00
727.346 0.000E+00 0.000E+00 0.000E+00
727.348 0.000E+00 0.000E+00 0.000E+00
727.350 1.326E+00 5.387E-01 1.000E+00
727.352 1.322E+00 5.396E-01 1.000E+00
727.354 1.307E+00 5.422E-01 1.000E+00
727.357 1.283E+00 5.452E-01 1.000E+00
727.359 1.262E+00 5.462E-01 1.000E+00
727.361 1.237E+00 5.473E-01 1.000E+00
727.363 1.201E+00 5.482E-01 1.000E+00
727.366 1.156E+00 5.460E-01 1.000E+00
727.368 1.109E+00 5.413E-01 1.000E+00
727.370 1.060E+00 5.385E-01 1.000E+00
727.372 1.023E+00 5.400E-01 1.000E+00
727.375 1.004E+00 5.449E-01 1.000E+00
727.377 9.885E-01 5.503E-01 1.000E+00
727.379 9.716E-01 5.524E-01 1.000E+00
727.381 9.586E-01 5.512E-01 1.000E+00
727.383 9.502E-01 5.494E-01 1.000E+00
727.386 9.419E-01 5.472E-01 1.000E+00
727.388 9.294E-01 5.414E-01 1.000E+00
727.390 9.164E-01 5.338E-01 1.000E+00
727.392 9.133E-01 5.322E-01 1.000E+00
727.395 9.317E-01 5.395E-01 1.000E+00
727.397 9.648E-01 5.498E-01 1.000E+00
727.399 9.817E-01 5.567E-01 1.000E+00
727.401 9.729E-01 5.589E-01 1.000E+00
727.403 9.504E-01 5.551E-01 1.000E+00
727.406 9.142E-01 5.454E-01 1.000E+00
727.408 8.695E-01 5.342E-01 1.000E+00
727.410 8.488E-01 5.316E-01 1.000E+00
727.412 8.757E-01 5.428E-01 1.000E+00
727.415 9.234E-01 5.603E-01 1.000E+00
727.417 9.564E-01 5.728E-01 1.000E+00
727.419 9.698E-01 5.788E-01 1.000E+00
727.421 9.767E-01 5.825E-01 1.000E+00
727.424 9.826E-01 5.846E-01 1.000E+00
727.426 9.886E-01 5.856E-01 1.000E+00
727.428 9.937E-01 5.870E-01 1.000E+00
727.430 9.930E-01 5.890E-01 1.000E+00
727.432 9.919E-01 5.907E-01 1.000E+00
727.435 9.966E-01 5.914E-01 1.000E+00
727.437 1.003E+00 5.917E-01 1.000E+00
727.439 1.006E+00 5.916E-01 1.000E+00
727.441 1.001E+00 5.901E-01 1.000E+00
727.444 9.910E-01 5.884E-01 1.000E+00
727.446 9.844E-01 5.890E-01 1.000E+00
727.448 9.881E-01 5.919E-01 1.000E+00
727.450 9.974E-01 5.959E-01 1.000E+00
727.452 1.003E+00 5.984E-01 1.000E+00
727.455 1.002E+00 5.996E-01 1.000E+00
727.457 1.004E+00 6.002E-01 1.000E+00
727.459 1.007E+00 6.008E-01 1.000E+00
727.461 1.006E+00 6.018E-01 1.000E+00
727.464 1.009E+00 6.023E-01 1.000E+00
727.466 1.016E+00 6.029E-01 1.000E+00
727.468 1.022E+00 6.042E-01 1.000E+00
727.470 1.026E+00 6.048E-01 1.000E+00
727.473 1.029E+00 6.055E-01 1.000E+00
727.475 1.032E+00 6.063E-01 1.000E+00
727.477 1.037E+00 6.061E-01 1.000E+00
727.479 1.044E+00 6.061E-01 1.000E+00
727.481 1.045E+00 6.074E-01 1.000E+00
727.484 1.044E+00 6.082E-01 1.000E+00
727.486 1.043E+00 6.077E-01 1.000E+00
727.488 1.042E+00 6.061E-01 1.000E+00
727.490 1.037E+00 6.059E-01 1.000E+00
727.493 1.030E+00 6.073E-01 1.000E+00
727.495 1.025E+00 6.088E-01 1.000E+00
727.497 1.017E+00 6.093E-01 1.000E+00
727.499 1.005E+00 6.096E-01 1.000E+00
727.501 9.930E-01 6.098E-01 1.000E+00
727.504 9.833E-01 6.098E-01 1.000E+00
727.506 9.758E-01 6.096E-01 1.000E+00
727.508 9.696E-01 6.099E-01 1.000E+00
727.510 9.659E-01 6.107E-01 1.000E+00
727.513 9.663E-01 6.108E-01 1.000E+00
727.515 9.718E-01 6.098E-01 1.000E+00
727.517 9.819E-01 6.089E-01 1.000E+00
727.519 9.932E-01 6.089E-01 1.000E+00
727.522 1.006E+00 6.088E-01 1.000E+00
727.524 1.023E+00 6.081E-01 1.000E+00
727.526 1.037E+00 6.081E-01 1.000E+00
727.528 1.048E+00 6.077E-01 1.000E+00
727.530 1.060E+00 6.067E-01 1.000E+00
727.533 1.071E+00 6.057E-01 1.000E+00
727.535 1.077E+00 6.045E-01 1.000E+00
727.537 1.080E+00 6.028E-01 1.000E+00
727.539 1.080E+00 6.017E-01 1.000E+00
727.542 1.073E+00 6.013E-01 1.000E+00
727.544 1.067E+00 6.003E-01 1.000E+00
727.546 1.061E+00 5.990E-01 1.000E+00
727.548 1.054E+00 5.978E-01 1.000E+00
727.550 1.044E+00 5.973E-01 1.000E+00
727.553 1.036E+00 5.960E-01 1.000E+00
727.555 1.032E+00 5.941E-01 1.000E+00
727.557 1.026E+00 5.922E-01 1.000E+00
727.559 1.016E+00 5.904E-01 1.000E+00
727.562 9.994E-01 5.880E-01 1.000E+00
727.564 9.760E-01 5.855E-01 1.000E+00
727.566 9.466E-01 5.838E-01 1.000E+00
727.568 9.182E-01 5.820E-01 1.000E+00
727.571 8.920E-01 5.803E-01 1.000E+00
727.573 8.725E-01 5.787E-01 1.000E+00
727.575 8.705E-01 5.758E-01 1.000E+00
727.577 8.874E-01 5.732E-01 1.000E+00
727.579 9.188E-01 5.698E-01 1.000E+00
727.582 9.516E-01 5.663E-01 1.000E+00
727.584 9.765E-01 5.642E-01 1.000E+00
727.586 9.958E-01 5.612E-01 1.000E+00
727.588 1.008E+00 5.574E-01 1.000E+00
727.591 1.014E+00 5.529E-01 1.000E+00
727.593 1.016E+00 5.478E-01 1.000E+00
727.595 1.021E+00 5.446E-01 1.000E+00
727.597 1.032E+00 5.445E-01 1.000E+00
727.600 1.052E+00 5.458E-01 1.000E+00
727.602 1.070E+00 5.473E-01 1.000E+00
727.604 1.082E+00 5.472E-01 1.000E+00
727.606 1.090E+00 5.453E-01 1.000E+00
727.608 1.092E+00 5.441E-01 1.000E+00
727.611 1.091E+00 5.430E-01 1.000E+00
727.613 1.087E+00 5.414E-01 1.000E+00
727.615 1.082E+00 5.394E-01 1.000E+00
727.617 1.075E+00 5.378E-01 1.000E+00
727.620 1.066E+00 5.362E-01 1.000E+00
727.622 1.052E+00 5.340E-01 1.000E+00
727.624 1.033E+00 5.314E-01 1.000E+00
727.626 1.014E+00 5.281E-01 1.000E+00
727.629 9.961E-01 5.240E-01 1.000E+00
727.631 9.783E-01 5.199E-01 1.000E+00
727.633 9.573E-01 5.162E-01 1.000E+00
727.635 9.326E-01 5.124E-01 1.000E+00
727.637 9.124E-01 5.077E-01 1.000E+00
727.640 9.038E-01 5.027E-01 1.000E+00
727.642 9.035E-01 4.975E-01 1.000E+00
727.644 9.105E-01 4.919E-01 1.000E+00
727.646 9.190E-01 4.861E-01 1.000E+00
727.649 9.188E-01 4.808E-01 1.000E+00
727.651 9.108E-01 4.753E-01 1.000E+00
727.653 8.955E-01 4.690E-01 1.000E+00
727.655 8.648E-01 4.610E-01 1.000E+00
727.658 8.180E-01 4.513E-01 1.000E+00
727.660 7.735E-01 4.432E-01 1.000E+00
727.662 7.576E-01 4.421E-01 1.000E+00
727.664 7.765E-01 4.488E-01 1.000E+00
727.666 8.122E-01 4.580E-01 1.000E+00
727.669 8.486E-01 4.655E-01 1.000E+00
727.671 8.830E-01 4.720E-01 1.000E+00
727.673 9.178E-01 4.776E-01 1.000E+00
727.675 9.489E-01 4.810E-01 1.000E+00
727.678 9.686E-01 4.829E-01 1.000E+00
727.680 9.808E-01 4.861E-01 1.000E+00
727.682 9.943E-01 4.927E-01 1.000E+00
727.684 1.008E+00 5.018E-01 1.000E+00
727.686 1.014E+00 5.105E-01 1.000E+00
727.689 1.007E+00 5.170E-01 1.000E+00
727.691 9.940E-01 5.218E-01 1.000E+00
727.693 9.841E-01 5.264E-01 1.000E+00
727.695 9.812E-01 5.311E-01 1.000E+00
727.698 9.850E-01 5.352E-01 1.000E+00
727.700 9.890E-01 5.393E-01 1.000E+00
727.702 9.884E-01 5.438E-01 1.000E+00
727.704 9.898E-01 5.477E-01 1.000E+00
727.707 9.994E-01 5.505E-01 1.000E+00
727.709 1.012E+00 5.530E-01 1.000E+00
727.711 1.022E+00 5.555E-01 1.000E+00
727.713 1.026E+00 5.575E-01 1.000E+00
727.715 1.024E+00 5.590E-01 1.000E+00
727.718 1.018E+00 5.605E-01 1.000E+00
727.720 1.014E+00 5.621E-01 1.000E+00
727.722 1.017E+00 5.633E-01 1.000E+00
727.724 1.029E+00 5.644E-01 1.000E+00
727.727 1.046E+00 5.650E-01 1.000E+00
727.729 1.057E+00 5.647E-01 1.000E+00
727.731 1.059E+00 5.648E-01 1.000E+00
727.733 1.053E+00 5.641E-01 1.000E+00
727.735 1.039E+00 5.622E-01 1.000E+00
727.738 1.015E+00 5.589E-01 1.000E+00
727.740 9.821E-01 5.514E-01 1.000E+00
727.742 9.342E-01 5.380E-01 1.000E+00
727.744 8.710E-01 5.223E-01 1.000E+00
727.747 8.230E-01 5.150E-01 1.000E+00
727.749 8.300E-01 5.234E-01 1.000E+00
727.751 8.872E-01 5.417E-01 1.000E+00
727.753 9.499E-01 5.578E-01 1.000E+00
727.756 9.914E-01 5.674E-01 1.000E+00
727.758 1.014E+00 5.728E-01 1.000E+00
727.760 1.026E+00 5.761E-01 1.000E+00
727.762 1.029E+00 5.785E-01 1.000E+00
727.764 1.027E+00 5.808E-01 1.000E+00
727.767 1.023E+00 5.828E-01 1.000E+00
727.769 1.016E+00 5.841E-01 1.000E+00
727.771 1.010E+00 5.853E-01 1.000E+00
727.773 1.008E+00 5.864E-01 1.000E+00
727.776 1.014E+00 5.867E-01 1.000E+00
727.778 1.031E+00 5.869E-01 1.000E+00
727.780 1.056E+00 5.875E-01 1.000E+00
727.782 1.082E+00 5.882E-01 1.000E+00
727.785 1.101E+00 5.888E-01 1.000E+00
727.787 1.110E+00 5.885E-01 1.000E+00
727.789 1.110E+00 5.878E-01 1.000E+00
727.791 1.101E+00 5.873E-01 1.000E+00
727.793 1.088E+00 5.870E-01 1.000E+00
727.796 1.076E+00 5.871E-01 1.000E+00
727.798 1.062E+00 5.870E-01 1.000E+00
727.800 1.041E+00 5.869E-01 1.000E+00
727.802 1.013E+00 5.869E-01 1.000E+00
727.805 9.841E-01 5.864E-01 1.000E+00
727.807 9.549E-01 5.856E-01 1.000E+00
727.809 9.255E-01 5.845E-01 1.000E+00
727.811 8.975E-01 5.833E-01 1.000E+00
727.813 8.795E-01 5.824E-01 1.000E+00
727.816 8.775E-01 5.818E-01 1.000E+00
727.818 8.888E-01 5.809E-01 1.000E+00
727.820 9.099E-01 5.791E-01 1.000E+00
727.822 9.349E-01 5.765E-01 1.000E+00
727.825 9.601E-01 5.752E-01 1.000E+00
727.827 9.935E-01 5.741E-01 1.000E+00
727.829 1.038E+00 5.717E-01 1.000E+00
727.831 1.079E+00 5.697E-01 1.000E+00
727.834 1.107E+00 5.686E-01 1.000E+00
727.836 1.124E+00 5.672E-01 1.000E+00
727.838 1.132E+00 5.654E-01 1.000E+00
727.840 1.133E+00 5.635E-01 1.000E+00
727.842 1.127E+00 5.610E-01 1.000E+00
727.845 1.114E+00 5.582E-01 1.000E+00
727.847 1.093E+00 5.555E-01 1.000E+00
727.849 1.065E+00 5.527E-01 1.000E+00
727.851 1.034E+00 5.492E-01 1.000E+00
727.854 1.003E+00 5.455E-01 1.000E+00
727.856 9.739E-01 5.424E-01 1.000E+00
727.858 9.505E-01 5.393E-01 1.000E+00
727.860 9.339E-01 5.351E-01 1.000E+00
727.862 9.218E-01 5.313E-01 1.000E+00
727.865 9.133E-01 5.275E-01 1.000E+00
727.867 9.085E-01 5.234E-01 1.000E+00
727.869 9.118E-01 5.181E-01 1.000E+00
727.871 9.270E-01 5.115E-01 1.000E+00
727.874 9.480E-01 5.058E-01 1.000E+00
727.876 9.650E-01 5.011E-01 1.000E+00
727.878 9.790E-01 4.947E-01 1.000E+00
727.880 9.914E-01 4.872E-01 1.000E+00
727.883 9.998E-01 4.793E-01 1.000E+00
727.885 1.005E+00 4.707E-01 1.000E+00
727.887 1.008E+00 4.598E-01 1.000E+00
727.889 1.003E+00 4.475E-01 1.000E+00
727.891 9.941E-01 4.366E-01 1.000E+00
727.894 9.907E-01 4.280E-01 1.000E+00
727.896 9.998E-01 4.214E-01 1.000E+00
727.898 1.020E+00 4.165E-01 1.000E+00
727.900 1.038E+00 4.127E-01 1.000E+00
727.903 1.046E+00 4.085E-01 1.000E+00
727.905 0.000E+00 0.000E+00 0.000E+00
727.907 0.000E+00 0.000E+00 0.000E+00
727.909 0.000E+00 0.000E+00 0.000E+00
727.912 0.000E+00 0.000E+00 0.000E+00
728.005 0.000E+00 0.000E+00 0.000E+00
728.007 0.000E+00 0.000E+00 0.000E+00
728.010 0.000E+00 0.000E+00 0.000E+00
728.012 8.958E-01 4.834E-01 1.000E+00
728.014 9.152E-01 4.830E-01 1.000E+00
728.016 9.433E-01 4.836E-01 1.000E+00
728.019 9.800E-01 4.835E-01 1.000E+00
728.021 1.015E+00 4.838E-01 1.000E+00
728.023 1.041E+00 4.845E-01 1.000E+00
728.025 1.065E+00 4.837E-01 1.000E+00
728.027 1.079E+00 4.837E-01 1.000E+00
728.030 1.081E+00 4.848E-01 1.000E+00
728.032 1.081E+00 4.847E-01 1.000E+00
728.034 1.081E+00 4.836E-01 1.000E+00
728.036 1.076E+00 4.830E-01 1.000E+00
728.039 1.061E+00 4.829E-01 1.000E+00
728.041 1.044E+00 4.815E-01 1.000E+00
728.043 1.027E+00 4.793E-01 1.000E+00
728.045 1.003E+00 4.773E-01 1.000E+00
728.048 9.762E-01 4.748E-01 1.000E+00
728.050 9.497E-01 4.726E-01 1.000E+00
728.052 9.220E-01 4.708E-01 1.000E+00
728.054 8.959E-01 4.683E-01 1.000E+00
728.056 8.731E-01 4.661E-01 1.000E+00
728.059 8.664E-01 4.633E-01 1.000E+00
728.061 8.836E-01 4.611E-01 1.000E+00
728.063 9.213E-01 4.595E-01 1.000E+00
728.065 9.685E-01 4.571E-01 1.000E+00
728.068 1.007E+00 4.546E-01 1.000E+00
728.070 1.035E+00 4.515E-01 1.000E+00
728.072 1.052E+00 4.486E-01 1.000E+00
728.074 1.063E+00 4.463E-01 1.000E+00
728.077 1.071E+00 4.434E-01 1.000E+00
728.079 1.070E+00 4.414E-01 1.000E+00
728.081 1.062E+00 4.404E-01 1.000E+00
728.083 1.049E+00 4.385E-01 1.000E+00
728.086 1.034E+00 4.354E-01 1.000E+00
728.088 1.010E+00 4.319E-01 1.000E+00
728.090 9.708E-01 4.290E-01 1.000E+00
728.092 9.277E-01 4.260E-01 1.000E+00
728.094 8.917E-01 4.223E-01 1.000E+00
728.097 8.660E-01 4.190E-01 1.000E+00
728.099 8.497E-01 4.153E-01 1.000E+00
728.101 8.401E-01 4.116E-01 1.000E+00
728.103 8.382E-01 4.078E-01 1.000E+00
728.106 8.454E-01 4.033E-01 1.000E+00
728.108 8.586E-01 3.991E-01 1.000E+00
728.110 8.795E-01 3.948E-01 1.000E+00
728.112 9.120E-01 3.895E-01 1.000E+00
728.115 9.598E-01 3.841E-01 1.000E+00
728.117 1.014E+00 3.802E-01 1.000E+00
728.119 1.058E+00 3.764E-01 1.000E+00
728.121 1.082E+00 3.718E-01 1.000E+00
728.123 1.090E+00 3.662E-01 1.000E+00
728.126 1.090E+00 3.608E-01 1.000E+00
728.128 1.082E+00 3.556E-01 1.000E+00
728.130 1.068E+00 3.484E-01 1.000E+00
728.132 1.041E+00 3.393E-01 1.000E+00
728.135 1.007E+00 3.295E-01 1.000E+00
728.137 9.926E-01 3.221E-01 1.000E+00
728.139 1.011E+00 3.198E-01 1.000E+00
728.141 1.036E+00 3.205E-01 1.000E+00
728.144 1.053E+00 3.189E-01 1.000E+00
728.146 1.064E+00 3.138E-01 1.000E+00
728.148 1.066E+00 3.088E-01 1.000E+00
728.150 1.062E+00 3.048E-01 1.000E+00
728.152 1.060E+00 2.996E-01 1.000E+00
728.155 1.057E+00 2.928E-01 1.000E+00
728.157 1.048E+00 2.863E-01 1.000E+00
728.159 1.028E+00 2.808E-01 1.000E+00
728.161 1.005E+00 2.750E-01 1.000E+00
728.164 9.835E-01 2.683E-01 1.000E+00
728.166 9.691E-01 2.614E-01 1.000E+00
728.168 9.636E-01 2.547E-01 1.000E+00
728.170 9.648E-01 2.480E-01 1.000E+00
728.172 9.625E-01 2.414E-01 1.000E+00
728.175 9.610E-01 2.342E-01 1.000E+00
728.177 9.801E-01 2.256E-01 1.000E+00
728.179 1.005E+00 2.174E-01 1.000E+00
728.181 1.022E+00 2.102E-01 1.000E+00
728.184 1.038E+00 2.028E-01 1.000E+00
728.186 1.037E+00 1.958E-01 1.000E+00
728.188 1.024E+00 1.883E-01 1.000E+00
728.190 1.004E+00 1.801E-01 1.000E+00
728.193 9.716E-01 1.723E-01 1.000E+00
728.195 9.314E-01 1.641E-01 1.000E+00
728.197 8.984E-01 1.559E-01 1.000E+00
728.199 8.897E-01 1.492E-01 1.000E+00
728.201 8.911E-01 1.442E-01 1.000E+00
728.204 8.895E-01 1.393E-01 1.000E+00
728.206 8.845E-01 1.340E-01 1.000E+00
728.208 8.681E-01 1.286E-01 1.000E+00
728.210 8.340E-01 1.235E-01 1.000E+00
728.213 8.031E-01 1.194E-01 1.000E+00
728.215 8.188E-01 1.177E-01 1.000E+00
728.217 8.806E-01 1.181E-01 1.000E+00
728.219 9.592E-01 1.181E-01 1.000E+00
728.222 1.021E+00 1.180E-01 1.000E+00
728.224 1.068E+00 1.182E-01 1.000E+00
728.226 1.119E+00 1.185E-01 1.000E+00
728.228 1.160E+00 1.190E-01 1.000E+00
728.230 1.179E+00 1.198E-01 1.000E+00
728.233 1.178E+00 1.203E-01 1.000E+00
728.235 1.152E+00 1.201E-01 1.000E+00
728.237 1.133E+00 1.197E-01 1.000E+00
728.239 1.108E+00 1.201E-01 1.000E+00
728.242 1.074E+00 1.192E-01 1.000E+00
728.244 1.051E+00 1.163E-01 1.000E+00
728.246 1.023E+00 1.155E-01 1.000E+00
728.248 1.030E+00 1.159E-01 1.000E+00
728.251 1.094E+00 1.161E-01 1.000E+00
728.253 1.175E+00 1.166E-01 1.000E+00
728.255 1.232E+00 1.165E-01 1.000E+00
728.257 1.257E+00 1.148E-01 1.000E+00
728.259 1.248E+00 1.127E-01 1.000E+00
728.262 1.203E+00 1.109E-01 1.000E+00
728.264 1.141E+00 1.089E-01 1.000E+00
728.266 1.072E+00 1.055E-01 1.000E+00
728.268 9.594E-01 1.020E-01 1.000E+00
728.271 8.094E-01 1.002E-01 1.000E+00
728.273 7.115E-01 9.738E-02 1.000E+00
728.275 7.297E-01 9.406E-02 1.000E+00
728.277 8.340E-01 9.138E-02 1.000E+00
728.280 9.256E-01 8.880E-02 1.000E+00
728.282 9.581E-01 8.562E-02 1.000E+00
728.284 9.439E-01 8.208E-02 1.000E+00
728.286 8.547E-01 7.897E-02 1.000E+00
728.288 7.348E-01 7.543E-02 1.000E+00
728.291 7.173E-01 7.163E-02 1.000E+00
728.293 8.415E-01 6.841E-02 1.000E+00
728.295 1.058E+00 6.495E-02 1.000E+00
728.297 1.255E+00 6.143E-02 1.000E+00
728.300 1.344E+00 5.816E-02 1.000E+00
728.302 1.333E+00 5.439E-02 1.000E+00
728.304 1.237E+00 5.109E-02 1.000E+00
728.306 1.088E+00 4.874E-02 1.000E+00
728.309 9.400E-01 4.615E-02 1.000E+00
728.311 8.617E-01 4.312E-02 1.000E+00
728.313 8.327E-01 3.973E-02 1.000E+00
728.315 7.834E-01 3.633E-02 1.000E+00
728.317 7.682E-01 3.318E-02 1.000E+00
728.320 8.602E-01 2.949E-02 1.000E+00
728.322 9.914E-01 2.509E-02 1.000E+00
728.324 1.162E+00 2.185E-02 1.000E+00
728.326 0.000E+00 0.000E+00 0.000E+00
728.329 0.000E+00 0.000E+00 0.000E+00
728.331 0.000E+00 0.000E+00 0.000E+00
728.333 0.000E+00 0.000E+00 0.000E+00
728.335 0.000E+00 0.000E+00 0.000E+00
728.338 0.000E+00 0.000E+00 0.000E+00
728.340 0.000E+00 0.000E+00 0.000E+00
728.342 0.000E+00 0.000E+00 0.000E+00
728.344 0.000E+00 0.000E+00 0.000E+00
728.346 0.000E+00 0.000E+00 0.000E+00
728.349 0.000E+00 0.000E+00 0.000E+00
728.351 0.000E+00 0.000E+00 0.000E+00
728.353 0.000E+00 0.000E+00 0.000E+00
728.355 0.000E+00 0.000E+00 0.000E+00
728.358 0.000E+00 0.000E+00 0.000E+00
728.360 0.000E+00 0.000E+00 0.000E+00
728.362 0.000E+00 0.000E+00 0.000E+00
728.364 0.000E+00 0.000E+00 0.000E+00
728.367 0.000E+00 0.000E+00 0.000E+00
728.369 0.000E+00 0.000E+00 0.000E+00
728.371 0.000E+00 0.000E+00 0.000E+00
728.373 0.000E+00 0.000E+00 0.000E+00
728.375 0.000E+00 0.000E+00 0.000E+00
728.378 0.000E+00 0.000E+00 0.000E+00
728.380 0.000E+00 0.000E+00 0.000E+00
728.382 0.000E+00 0.000E+00 0.000E+00
728.384 0.000E+00 0.000E+00 0.000E+00
728.387 0.000E+00 0.000E+00 0.000E+00
728.389 0.000E+00 0.000E+00 0.000E+00
728.391 0.000E+00 0.000E+00 0.000E+00
728.393 0.000E+00 0.000E+00 0.000E+00
728.396 0.000E+00 0.000E+00 0.000E+00
728.398 0.000E+00 0.000E+00 0.000E+00
728.400 0.000E+00 0.000E+00 0.000E+00
728.402 0.000E+00 0.000E+00 0.000E+00
728.404 0.000E+00 0.000E+00 0.000E+00
728.407 0.000E+00 0.000E+00 0.000E+00
728.409 0.000E+00 0.000E+00 0.000E+00
728.411 0.000E+00 0.000E+00 0.000E+00
728.413 0.000E+00 0.000E+00 0.000E+00
728.416 0.000E+00 0.000E+00 0.000E+00
728.418 0.000E+00 0.000E+00 0.000E+00
728.420 0.000E+00 0.000E+00 0.000E+00
728.422 0.000E+00 0.000E+00 0.000E+00
728.425 0.000E+00 0.000E+00 0.000E+00
728.427 0.000E+00 0.000E+00 0.000E+00
728.429 0.000E+00 0.000E+00 0.000E+00
728.431 0.000E+00 0.000E+00 0.000E+00
728.433 0.000E+00 0.000E+00 0.000E+00
728.436 0.000E+00 0.000E+00 0.000E+00
728.438 0.000E+00 0.000E+00 0.000E+00
728.440 0.000E+00 0.000E+00 0.000E+00
728.442 0.000E+00 0.000E+00 0.000E+00
728.445 0.000E+00 0.000E+00 0.000E+00
728.447 0.000E+00 0.000E+00 0.000E+00
728.449 0.000E+00 0.000E+00 0.000E+00
728.451 0.000E+00 0.000E+00 0.000E+00
728.453 0.000E+00 0.000E+00 0.000E+00
728.456 0.000E+00 0.000E+00 0.000E+00
728.458 0.000E+00 0.000E+00 0.000E+00
728.460 0.000E+00 0.000E+00 0.000E+00
728.462 0.000E+00 0.000E+00 0.000E+00
728.465 0.000E+00 0.000E+00 0.000E+00
728.467 0.000E+00 0.000E+00 0.000E+00
728.469 0.000E+00 0.000E+00 0.000E+00
728.471 0.000E+00 0.000E+00 0.000E+00
728.474 0.000E+00 0.000E+00 0.000E+00
728.476 0.000E+00 0.000E+00 0.000E+00
728.478 0.000E+00 0.000E+00 0.000E+00
728.480 0.000E+00 0.000E+00 0.000E+00
728.483 0.000E+00 0.000E+00 0.000E+00
728.485 0.000E+00 0.000E+00 0.000E+00
728.487 0.000E+00 0.000E+00 0.000E+00
728.489 0.000E+00 0.000E+00 0.000E+00
728.491 0.000E+00 0.000E+00 0.000E+00
728.494 0.000E+00 0.000E+00 0.000E+00
728.496 0.000E+00 0.000E+00 0.000E+00
728.498 0.000E+00 0.000E+00 0.000E+00
728.500 0.000E+00 0.000E+00 0.000E+00
728.503 0.000E+00 0.000E+00 0.000E+00
728.505 0.000E+00 0.000E+00 0.000E+00
728.507 0.000E+00 0.000E+00 0.000E+00
728.509 0.000E+00 0.000E+00 0.000E+00
728.512 0.000E+00 0.000E+00 0.000E+00
728.514 0.000E+00 0.000E+00 0.000E+00
728.516 0.000E+00 0.000E+00 0.000E+00
728.518 0.000E+00 0.000E+00 0.000E+00
728.520 0.000E+00 0.000E+00 0.000E+00
728.523 0.000E+00 0.000E+00 0.000E+00
728.525 0.000E+00 0.000E+00 0.000E+00
728.527 0.000E+00 0.000E+00 0.000E+00
728.529 0.000E+00 0.000E+00 0.000E+00
728.532 0.000E+00 0.000E+00 0.000E+00
728.534 0.000E+00 0.000E+00 0.000E+00
728.536 0.000E+00 0.000E+00 0.000E+00
728.538 0.000E+00 0.000E+00 0.000E+00
728.541 0.000E+00 0.000E+00 0.000E+00
728.543 0.000E+00 0.000E+00 0.000E+00
728.545 0.000E+00 0.000E+00 0.000E+00
728.547 0.000E+00 0.000E+00 0.000E+00
728.549 0.000E+00 0.000E+00 0.000E+00
728.552 0.000E+00 0.000E+00 0.000E+00
728.554 0.000E+00 0.000E+00 0.000E+00
728.556 0.000E+00 0.000E+00 0.000E+00
728.558 0.000E+00 0.000E+00 0.000E+00
728.561 0.000E+00 0.000E+00 0.000E+00
728.563 0.000E+00 0.000E+00 0.000E+00
728.565 0.000E+00 0.000E+00 0.000E+00
728.567 0.000E+00 0.000E+00 0.000E+00
728.570 0.000E+00 0.000E+00 0.000E+00
728.572 0.000E+00 0.000E+00 0.000E+00
728.574 0.000E+00 0.000E+00 0.000E+00
728.667 0.000E+00 0.000E+00 0.000E+00
728.669 0.000E+00 0.000E+00 0.000E+00
728.672 0.000E+00 0.000E+00 0.000E+00
728.674 9.490E-01 1.769E-01 1.000E+00
728.676 9.526E-01 1.808E-01 1.000E+00
728.678 9.531E-01 1.843E-01 1.000E+00
728.680 9.660E-01 1.863E-01 1.000E+00
728.683 9.690E-01 1.878E-01 1.000E+00
728.685 9.823E-01 1.906E-01 1.000E+00
728.687 1.027E+00 1.956E-01 1.000E+00
728.689 1.086E+00 2.003E-01 1.000E+00
728.692 1.139E+00 2.039E-01 1.000E+00
728.694 1.166E+00 2.080E-01 1.000E+00
728.696 1.166E+00 2.120E-01 1.000E+00
728.698 1.147E+00 2.158E-01 1.000E+00
728.701 1.130E+00 2.189E-01 1.000E+00
728.703 1.111E+00 2.212E-01 1.000E+00
728.705 1.075E+00 2.234E-01 1.000E+00
728.707 1.027E+00 2.239E-01 1.000E+00
728.710 9.548E-01 2.225E-01 1.000E+00
728.712 8.588E-01 2.211E-01 1.000E+00
728.714 7.642E-01 2.205E-01 1.000E+00
728.716 6.870E-01 2.231E-01 1.000E+00
728.718 6.231E-01 2.276E-01 1.000E+00
728.721 5.645E-01 2.307E-01 1.000E+00
728.723 4.985E-01 2.320E-01 1.000E+00
728.725 4.274E-01 2.325E-01 1.000E+00
728.727 3.672E-01 2.329E-01 1.000E+00
728.730 3.350E-01 2.337E-01 1.000E+00
728.732 3.657E-01 2.342E-01 1.000E+00
728.734 4.706E-01 2.340E-01 1.000E+00
728.736 6.104E-01 2.335E-01 1.000E+00
728.739 7.269E-01 2.324E-01 1.000E+00
728.741 8.019E-01 2.315E-01 1.000E+00
728.743 8.538E-01 2.308E-01 1.000E+00
728.745 9.001E-01 2.292E-01 1.000E+00
728.748 9.393E-01 2.274E-01 1.000E+00
728.750 9.714E-01 2.247E-01 1.000E+00
728.752 9.932E-01 2.221E-01 1.000E+00
728.754 1.003E+00 2.196E-01 1.000E+00
728.756 1.009E+00 2.158E-01 1.000E+00
728.759 1.016E+00 2.118E-01 1.000E+00
728.761 1.027E+00 2.078E-01 1.000E+00
728.763 1.047E+00 2.040E-01 1.000E+00
728.765 1.065E+00 2.002E-01 1.000E+00
728.768 1.067E+00 1.958E-01 1.000E+00
728.770 1.061E+00 1.914E-01 1.000E+00
728.772 1.057E+00 1.874E-01 1.000E+00
728.774 1.040E+00 1.845E-01 1.000E+00
728.776 1.013E+00 1.815E-01 1.000E+00
728.779 9.713E-01 1.773E-01 1.000E+00
728.781 9.102E-01 1.719E-01 1.000E+00
728.783 8.600E-01 1.676E-01 1.000E+00
728.785 8.598E-01 1.679E-01 1.000E+00
728.788 9.215E-01 1.723E-01 1.000E+00
728.790 1.000E+00 1.778E-01 1.000E+00
728.792 1.053E+00 1.829E-01 1.000E+00
728.794 1.082E+00 1.874E-01 1.000E+00
728.797 1.096E+00 1.919E-01 1.000E+00
728.799 1.090E+00 1.966E-01 1.000E+00
728.801 1.066E+00 2.027E-01 1.000E+00
728.803 1.033E+00 2.086E-01 1.000E+00
728.806 9.835E-01 2.148E-01 1.000E+00
728.808 9.107E-01 2.214E-01 1.000E+00
728.810 8.232E-01 2.283E-01 1.000E+00
728.812 7.402E-01 2.375E-01 1.000E+00
728.814 6.761E-01 2.467E-01 1.000E+00
728.817 6.132E-01 2.549E-01 1.000E+00
728.819 5.408E-01 2.627E-01 1.000E+00
728.821 4.765E-01 2.710E-01 1.000E+00
728.823 4.652E-01 2.797E-01 1.000E+00
728.826 5.545E-01 2.873E-01 1.000E+00
728.828 7.416E-01 2.941E-01 1.000E+00
728.830 9.493E-01 3.017E-01 1.000E+00
728.832 1.091E+00 3.103E-01 1.000E+00
728.835 1.156E+00 3.179E-01 1.000E+00
728.837 1.178E+00 3.242E-01 1.000E+00
728.839 1.170E+00 3.313E-01 1.000E+00
728.841 1.150E+00 3.379E-01 1.000E+00
728.843 1.132E+00 3.426E-01 1.000E+00
728.846 1.110E+00 3.459E-01 1.000E+00
728.848 1.086E+00 3.474E-01 1.000E+00
728.850 1.075E+00 3.473E-01 1.000E+00
728.852 1.094E+00 3.499E-01 1.000E+00
728.855 1.147E+00 3.589E-01 1.000E+00
728.857 1.212E+00 3.709E-01 1.000E+00
728.859 1.284E+00 3.795E-01 1.000E+00
728.861 1.364E+00 3.847E-01 1.000E+00
728.864 1.438E+00 3.892E-01 1.000E+00
728.866 1.494E+00 3.936E-01 1.000E+00
728.868 1.531E+00 3.982E-01 1.000E+00
728.870 1.565E+00 4.022E-01 1.000E+00
728.873 1.593E+00 4.064E-01 1.000E+00
728.875 1.599E+00 4.106E-01 1.000E+00
728.877 1.578E+00 4.143E-01 1.000E+00
728.879 1.536E+00 4.178E-01 1.000E+00
728.881 1.477E+00 4.212E-01 1.000E+00
728.884 1.408E+00 4.245E-01 1.000E+00
728.886 1.332E+00 4.278E-01 1.000E+00
728.888 1.245E+00 4.307E-01 1.000E+00
728.890 1.145E+00 4.336E-01 1.000E+00
728.893 1.037E+00 4.366E-01 1.000E+00
728.895 9.318E-01 4.391E-01 1.000E+00
728.897 8.320E-01 4.410E-01 1.000E+00
728.899 7.288E-01 4.429E-01 1.000E+00
728.901 6.305E-01 4.453E-01 1.000E+00
728.904 5.868E-01 4.477E-01 1.000E+00
728.906 6.407E-01 4.496E-01 1.000E+00
728.908 7.529E-01 4.516E-01 1.000E+00
728.910 8.291E-01 4.537E-01 1.000E+00
728.913 8.196E-01 4.549E-01 1.000E+00
728.915 7.385E-01 4.560E-01 1.000E+00
728.917 6.236E-01 4.569E-01 1.000E+00
728.919 5.025E-01 4.572E-01 1.000E+00
728.922 4.047E-01 4.576E-01 1.000E+00
728.924 3.748E-01 4.590E-01 1.000E+00
728.926 4.532E-01 4.595E-01 1.000E+00
728.928 6.329E-01 4.590E-01 1.000E+00
728.931 8.340E-01 4.601E-01 1.000E+00
728.933 9.613E-01 4.611E-01 1.000E+00
728.935 9.728E-01 4.612E-01 1.000E+00
728.937 8.955E-01 4.613E-01 1.000E+00
728.939 7.830E-01 4.616E-01 1.000E+00
728.942 6.727E-01 4.617E-01 1.000E+00
728.944 5.761E-01 4.603E-01 1.000E+00
728.946 4.902E-01 4.575E-01 1.000E+00
728.948 4.124E-01 4.525E-01 1.000E+00
728.951 3.681E-01 4.438E-01 1.000E+00
728.953 4.040E-01 4.341E-01 1.000E+00
728.955 5.352E-01 4.310E-01 1.000E+00
728.957 7.117E-01 4.368E-01 1.000E+00
728.960 8.566E-01 4.463E-01 1.000E+00
728.962 9.402E-01 4.530E-01 1.000E+00
728.964 9.852E-01 4.548E-01 1.000E+00
728.966 1.016E+00 4.541E-01 1.000E+00
728.968 1.037E+00 4.532E-01 1.000E+00
728.971 1.048E+00 4.515E-01 1.000E+00
728.973 1.040E+00 4.506E-01 1.000E+00
728.975 1.003E+00 4.497E-01 1.000E+00
728.977 9.377E-01 4.465E-01 1.000E+00
728.980 8.590E-01 4.399E-01 1.000E+00
728.982 7.729E-01 4.299E-01 1.000E+00
728.984 6.749E-01 4.191E-01 1.000E+00
728.986 5.819E-01 4.126E-01 1.000E+00
728.989 5.485E-01 4.150E-01 1.000E+00
728.991 6.294E-01 4.223E-01 1.000E+00
728.993 8.085E-01 4.283E-01 1.000E+00
728.995 1.006E+00 4.305E-01 1.000E+00
728.998 1.146E+00 4.293E-01 1.000E+00
729.000 1.208E+00 4.266E-01 1.000E+00
729.002 1.218E+00 4.238E-01 1.000E+00
729.004 1.213E+00 4.209E-01 1.000E+00
729.006 1.214E+00 4.180E-01 1.000E+00
729.009 1.227E+00 4.141E-01 1.000E+00
729.011 1.241E+00 4.094E-01 1.000E+00
729.013 1.224E+00 4.052E-01 1.000E+00
729.015 1.160E+00 4.012E-01 1.000E+00
729.018 1.056E+00 3.963E-01 1.000E+00
729.020 9.334E-01 3.896E-01 1.000E+00
729.022 8.032E-01 3.833E-01 1.000E+00
729.024 6.757E-01 3.772E-01 1.000E+00
729.026 5.612E-01 3.702E-01 1.000E+00
729.029 4.641E-01 3.629E-01 1.000E+00
729.031 3.821E-01 3.554E-01 1.000E+00
729.033 3.134E-01 3.481E-01 1.000E+00
729.035 2.790E-01 3.403E-01 1.000E+00
729.038 3.256E-01 3.314E-01 1.000E+00
729.040 4.822E-01 3.216E-01 1.000E+00
729.042 7.214E-01 3.116E-01 1.000E+00
729.044 9.521E-01 3.022E-01 1.000E+00
729.047 1.092E+00 2.919E-01 1.000E+00
729.049 1.132E+00 2.804E-01 1.000E+00
729.051 1.117E+00 2.689E-01 1.000E+00
729.053 1.098E+00 2.573E-01 1.000E+00
729.056 1.097E+00 2.450E-01 1.000E+00
729.058 1.114E+00 2.325E-01 1.000E+00
729.060 1.138E+00 2.200E-01 1.000E+00
729.062 1.156E+00 2.078E-01 1.000E+00
729.064 1.165E+00 1.963E-01 1.000E+00
729.067 1.168E+00 1.846E-01 1.000E+00
729.069 1.156E+00 1.729E-01 1.000E+00
729.071 1.126E+00 1.616E-01 1.000E+00
729.073 1.085E+00 1.499E-01 1.000E+00
729.076 1.037E+00 1.386E-01 1.000E+00
729.078 9.806E-01 1.287E-01 1.000E+00
729.080 9.142E-01 1.195E-01 1.000E+00
729.082 8.440E-01 1.108E-01 1.000E+00
729.085 7.704E-01 1.037E-01 1.000E+00
729.087 7.146E-01 9.716E-02 1.000E+00
729.089 6.750E-01 9.129E-02 1.000E+00
729.091 6.459E-01 8.667E-02 1.000E+00
729.094 6.568E-01 8.343E-02 1.000E+00
729.096 7.476E-01 8.253E-02 1.000E+00
729.098 9.674E-01 8.333E-02 1.000E+00
729.100 1.254E+00 8.520E-02 1.000E+00
729.102 1.499E+00 8.776E-02 1.000E+00
729.105 1.655E+00 9.129E-02 1.000E+00
729.107 1.710E+00 9.688E-02 1.000E+00
729.109 1.723E+00 1.040E-01 1.000E+00
729.111 1.725E+00 1.123E-01 1.000E+00
729.114 1.710E+00 1.212E-01 1.000E+00
729.116 1.701E+00 1.302E-01 1.000E+00
729.118 1.678E+00 1.401E-01 1.000E+00
729.120 1.620E+00 1.517E-01 1.000E+00
729.123 1.559E+00 1.629E-01 1.000E+00
729.125 1.493E+00 1.740E-01 1.000E+00
729.127 1.395E+00 1.860E-01 1.000E+00
729.129 1.284E+00 1.974E-01 1.000E+00
729.131 1.184E+00 2.079E-01 1.000E+00
729.134 1.097E+00 2.184E-01 1.000E+00
729.136 1.019E+00 2.290E-01 1.000E+00
729.138 9.531E-01 2.387E-01 1.000E+00
729.140 8.865E-01 2.481E-01 1.000E+00
729.143 8.073E-01 2.577E-01 1.000E+00
729.145 7.181E-01 2.667E-01 1.000E+00
729.147 6.250E-01 2.745E-01 1.000E+00
729.149 5.315E-01 2.811E-01 1.000E+00
729.152 4.392E-01 2.869E-01 1.000E+00
729.154 3.636E-01 2.924E-01 1.000E+00
729.156 3.233E-01 2.980E-01 1.000E+00
729.158 3.151E-01 3.024E-01 1.000E+00
729.161 3.413E-01 3.060E-01 1.000E+00
729.163 4.197E-01 3.092E-01 1.000E+00
729.165 5.544E-01 3.112E-01 1.000E+00
729.167 7.187E-01 3.124E-01 1.000E+00
729.169 8.793E-01 3.125E-01 1.000E+00
729.172 9.944E-01 3.108E-01 1.000E+00
729.174 1.044E+00 3.064E-01 1.000E+00
729.176 1.048E+00 3.009E-01 1.000E+00
729.178 1.053E+00 2.985E-01 1.000E+00
729.181 1.087E+00 2.998E-01 1.000E+00
729.183 1.129E+00 3.028E-01 1.000E+00
729.185 1.133E+00 3.047E-01 1.000E+00
729.187 1.068E+00 3.036E-01 1.000E+00
729.190 9.435E-01 3.022E-01 1.000E+00
729.192 8.081E-01 3.044E-01 1.000E+00
729.194 6.809E-01 3.108E-01 1.000E+00
729.196 5.537E-01 3.184E-01 1.000E+00
729.198 4.421E-01 3.248E-01 1.000E+00
729.201 4.054E-01 3.297E-01 1.000E+00
729.203 4.934E-01 3.333E-01 1.000E+00
729.205 7.171E-01 3.362E-01 1.000E+00
729.207 1.040E+00 3.396E-01 1.000E+00
729.210 1.382E+00 3.447E-01 1.000E+00
729.212 1.614E+00 3.524E-01 1.000E+00
729.214 1.707E+00 3.607E-01 1.000E+00
729.216 1.845E+00 3.668E-01 1.000E+00
729.219 2.475E+00 3.712E-01 1.000E+00
729.221 5.178E+00 3.747E-01 1.000E+00
729.223 0.000E+00 0.000E+00 0.000E+00
729.225 0.000E+00 0.000E+00 0.000E+00
729.227 0.000E+00 0.000E+00 0.000E+00
729.230 0.000E+00 0.000E+00 0.000E+00
729.232 0.000E+00 0.000E+00 0.000E+00
729.234 0.000E+00 0.000E+00 0.000E+00
729.236 0.000E+00 0.000E+00 0.000E+00
729.329 0.000E+00 0.000E+00 0.000E+00
729.331 0.000E+00 0.000E+00 0.000E+00
729.334 0.000E+00 0.000E+00 0.000E+00
729.336 6.498E-01 4.637E-01 1.000E+00
729.338 7.201E-01 4.690E-01 1.000E+00
729.340 7.931E-01 4.753E-01 1.000E+00
729.342 8.884E-01 4.806E-01 1.000E+00
729.345 1.007E+00 4.846E-01 1.000E+00
729.347 1.127E+00 4.887E-01 1.000E+00
729.349 1.216E+00 4.926E-01 1.000E+00
729.351 1.270E+00 4.953E-01 1.000E+00
729.354 1.301E+00 4.969E-01 1.000E+00
729.356 1.294E+00 4.997E-01 1.000E+00
729.358 1.252E+00 5.025E-01 1.000E+00
729.360 1.185E+00 5.041E-01 1.000E+00
729.363 1.095E+00 5.062E-01 1.000E+00
729.365 9.935E-01 5.073E-01 1.000E+00
729.367 8.771E-01 5.058E-01 1.000E+00
729.369 7.482E-01 5.023E-01 1.000E+00
729.371 6.129E-01 4.954E-01 1.000E+00
729.374 4.836E-01 4.817E-01 1.000E+00
729.376 3.845E-01 4.627E-01 1.000E+00
729.378 3.470E-01 4.477E-01 1.000E+00
729.380 4.278E-01 4.479E-01 1.000E+00
729.383 6.886E-01 4.651E-01 1.000E+00
729.385 1.120E+00 4.873E-01 1.000E+00
729.387 1.594E+00 5.025E-01 1.000E+00
729.389 1.940E+00 5.106E-01 1.000E+00
729.392 2.089E+00 5.156E-01 1.000E+00
729.394 2.099E+00 5.200E-01 1.000E+00
729.396 2.046E+00 5.235E-01 1.000E+00
729.398 1.958E+00 5.255E-01 1.000E+00
729.401 1.818E+00 5.275E-01 1.000E+00
729.403 1.631E+00 5.294E-01 1.000E+00
729.405 1.425E+00 5.299E-01 1.000E+00
729.407 1.220E+00 5.303E-01 1.000E+00
729.409 1.028E+00 5.315E-01 1.000E+00
729.412 8.513E-01 5.320E-01 1.000E+00
729.414 7.179E-01 5.315E-01 1.000E+00
729.416 6.777E-01 5.306E-01 1.000E+00
729.418 7.592E-01 5.297E-01 1.000E+00
729.421 9.219E-01 5.292E-01 1.000E+00
729.423 1.067E+00 5.298E-01 1.000E+00
729.425 1.109E+00 5.297E-01 1.000E+00
729.427 1.031E+00 5.290E-01 1.000E+00
729.430 8.824E-01 5.281E-01 1.000E+00
729.432 7.163E-01 5.274E-01 1.000E+00
729.434 5.545E-01 5.271E-01 1.000E+00
729.436 4.132E-01 5.261E-01 1.000E+00
729.439 3.028E-01 5.246E-01 1.000E+00
729.441 2.339E-01 5.221E-01 1.000E+00
729.443 2.361E-01 5.182E-01 1.000E+00
729.445 3.521E-01 5.110E-01 1.000E+00
729.447 6.030E-01 4.980E-01 1.000E+00
729.450 9.428E-01 4.834E-01 1.000E+00
729.452 1.288E+00 4.776E-01 1.000E+00
729.454 1.579E+00 4.849E-01 1.000E+00
729.456 1.785E+00 4.986E-01 1.000E+00
729.459 1.900E+00 5.087E-01 1.000E+00
729.461 1.944E+00 5.140E-01 1.000E+00
729.463 1.953E+00 5.158E-01 1.000E+00
729.465 1.942E+00 5.155E-01 1.000E+00
729.468 1.898E+00 5.164E-01 1.000E+00
729.470 1.824E+00 5.172E-01 1.000E+00
729.472 1.732E+00 5.167E-01 1.000E+00
729.474 1.625E+00 5.160E-01 1.000E+00
729.477 1.518E+00 5.154E-01 1.000E+00
729.479 1.420E+00 5.151E-01 1.000E+00
729.481 1.344E+00 5.142E-01 1.000E+00
729.483 1.290E+00 5.125E-01 1.000E+00
729.485 1.245E+00 5.117E-01 1.000E+00
729.488 1.213E+00 5.108E-01 1.000E+00
729.490 1.197E+00 5.094E-01 1.000E+00
729.492 1.183E+00 5.084E-01 1.000E+00
729.494 1.153E+00 5.064E-01 1.000E+00
729.496 1.092E+00 5.040E-01 1.000E+00
729.498 9.877E-01 5.022E-01 1.000E+00
729.500 8.503E-01 5.001E-01 1.000E+00
729.502 7.033E-01 4.978E-01 1.000E+00
729.505 5.616E-01 4.953E-01 1.000E+00
729.507 4.277E-01 4.929E-01 1.000E+00
729.509 3.101E-01 4.907E-01 1.000E+00
729.511 2.247E-01 4.882E-01 1.000E+00
729.513 1.851E-01 4.855E-01 1.000E+00
729.516 1.961E-01 4.817E-01 1.000E+00
729.518 2.583E-01 4.783E-01 1.000E+00
729.520 3.793E-01 4.754E-01 1.000E+00
729.522 5.727E-01 4.722E-01 1.000E+00
729.525 8.429E-01 4.684E-01 1.000E+00
729.527 1.137E+00 4.633E-01 1.000E+00
729.529 1.363E+00 4.584E-01 1.000E+00
729.531 1.476E+00 4.549E-01 1.000E+00
729.534 1.505E+00 4.510E-01 1.000E+00
729.536 1.496E+00 4.457E-01 1.000E+00
729.538 1.462E+00 4.396E-01 1.000E+00
729.540 1.399E+00 4.341E-01 1.000E+00
729.543 1.313E+00 4.291E-01 1.000E+00
729.545 1.205E+00 4.234E-01 1.000E+00
729.547 1.089E+00 4.158E-01 1.000E+00
729.549 9.684E-01 4.072E-01 1.000E+00
729.551 8.493E-01 3.964E-01 1.000E+00
729.554 7.368E-01 3.792E-01 1.000E+00
729.556 6.329E-01 3.583E-01 1.000E+00
729.558 5.761E-01 3.421E-01 1.000E+00
729.560 6.211E-01 3.380E-01 1.000E+00
729.563 7.523E-01 3.456E-01 1.000E+00
729.565 8.833E-01 3.547E-01 1.000E+00
729.567 9.522E-01 3.585E-01 1.000E+00
729.569 9.626E-01 3.566E-01 1.000E+00
729.572 9.353E-01 3.530E-01 1.000E+00
729.574 8.796E-01 3.505E-01 1.000E+00
729.576 8.035E-01 3.506E-01 1.000E+00
729.578 7.108E-01 3.537E-01 1.000E+00
729.581 6.076E-01 3.572E-01 1.000E+00
729.583 5.054E-01 3.596E-01 1.000E+00
729.585 4.133E-01 3.613E-01 1.000E+00
729.587 3.276E-01 3.641E-01 1.000E+00
729.589 2.498E-01 3.671E-01 1.000E+00
729.592 1.958E-01 3.691E-01 1.000E+00
729.594 1.794E-01 3.713E-01 1.000E+00
729.596 2.347E-01 3.742E-01 1.000E+00
729.598 4.067E-01 3.768E-01 1.000E+00
729.601 6.948E-01 3.782E-01 1.000E+00
729.603 1.008E+00 3.799E-01 1.000E+00
729.605 1.222E+00 3.821E-01 1.000E+00
729.607 1.298E+00 3.838E-01 1.000E+00
729.610 1.284E+00 3.849E-01 1.000E+00
729.612 1.233E+00 3.850E-01 1.000E+00
729.614 1.163E+00 3.848E-01 1.000E+00
729.616 1.083E+00 3.850E-01 1.000E+00
729.619 9.980E-01 3.847E-01 1.000E+00
729.621 9.058E-01 3.837E-01 1.000E+00
729.623 8.125E-01 3.809E-01 1.000E+00
729.625 7.224E-01 3.753E-01 1.000E+00
729.627 6.367E-01 3.669E-01 1.000E+00
729.630 5.643E-01 3.564E-01 1.000E+00
729.632 5.291E-01 3.509E-01 1.000E+00
729.634 5.595E-01 3.553E-01 1.000E+00
729.636 6.562E-01 3.634E-01 1.000E+00
729.639 7.848E-01 3.690E-01 1.000E+00
729.641 9.000E-01 3.710E-01 1.000E+00
729.643 9.787E-01 3.702E-01 1.000E+00
729.645 1.027E+00 3.691E-01 1.000E+00
729.648 1.062E+00 3.682E-01 1.000E+00
729.650 1.088E+00 3.666E-01 1.000E+00
729.652 1.112E+00 3.650E-01 1.000E+00
729.654 1.137E+00 3.630E-01 1.000E+00
729.657 1.163E+00 3.607E-01 1.000E+00
729.659 1.174E+00 3.587E-01 1.000E+00
729.661 1.164E+00 3.565E-01 1.000E+00
729.663 1.135E+00 3.531E-01 1.000E+00
729.665 1.066E+00 3.500E-01 1.000E+00
729.668 9.608E-01 3.472E-01 1.000E+00
729.670 8.349E-01 3.440E-01 1.000E+00
729.672 6.951E-01 3.412E-01 1.000E+00
729.674 5.655E-01 3.382E-01 1.000E+00
729.677 4.547E-01 3.343E-01 1.000E+00
729.679 3.586E-01 3.299E-01 1.000E+00
729.681 2.822E-01 3.262E-01 1.000E+00
729.683 2.461E-01 3.231E-01 1.000E+00
729.686 2.898E-01 3.198E-01 1.000E+00
729.688 4.593E-01 3.158E-01 1.000E+00
729.690 7.397E-01 3.116E-01 1.000E+00
729.692 1.026E+00 3.077E-01 1.000E+00
729.694 1.210E+00 3.039E-01 1.000E+00
729.697 1.270E+00 2.998E-01 1.000E+00
729.699 1.249E+00 2.959E-01 1.000E+00
729.701 1.207E+00 2.914E-01 1.000E+00
729.703 1.176E+00 2.866E-01 1.000E+00
729.706 1.160E+00 2.817E-01 1.000E+00
729.708 1.157E+00 2.764E-01 1.000E+00
729.710 1.182E+00 2.699E-01 1.000E+00
729.712 1.256E+00 2.606E-01 1.000E+00
729.715 1.326E+00 2.503E-01 1.000E+00
729.717 1.368E+00 2.416E-01 1.000E+00
729.719 1.413E+00 2.372E-01 1.000E+00
729.721 1.466E+00 2.374E-01 1.000E+00
729.723 1.481E+00 2.383E-01 1.000E+00
729.726 1.417E+00 2.361E-01 1.000E+00
729.728 1.286E+00 2.313E-01 1.000E+00
729.730 1.121E+00 2.260E-01 1.000E+00
729.732 9.492E-01 2.209E-01 1.000E+00
729.735 7.865E-01 2.155E-01 1.000E+00
729.737 6.388E-01 2.086E-01 1.000E+00
729.739 4.986E-01 2.028E-01 1.000E+00
729.741 3.802E-01 1.978E-01 1.000E+00
729.744 3.080E-01 1.915E-01 1.000E+00
729.746 2.991E-01 1.852E-01 1.000E+00
729.748 3.468E-01 1.801E-01 1.000E+00
729.750 4.110E-01 1.747E-01 1.000E+00
729.753 4.584E-01 1.685E-01 1.000E+00
729.755 4.755E-01 1.628E-01 1.000E+00
729.757 4.774E-01 1.574E-01 1.000E+00
729.759 5.149E-01 1.514E-01 1.000E+00
729.762 6.058E-01 1.449E-01 1.000E+00
729.764 6.912E-01 1.385E-01 1.000E+00
729.766 7.234E-01 1.326E-01 1.000E+00
729.768 6.940E-01 1.272E-01 1.000E+00
729.770 6.123E-01 1.212E-01 1.000E+00
729.773 5.086E-01 1.150E-01 1.000E+00
729.775 4.100E-01 1.087E-01 1.000E+00
729.777 3.270E-01 1.021E-01 1.000E+00
729.779 2.732E-01 9.677E-02 1.000E+00
729.782 2.538E-01 9.196E-02 1.000E+00
729.784 2.663E-01 8.609E-02 1.000E+00
729.786 3.256E-01 8.083E-02 1.000E+00
729.788 4.553E-01 7.734E-02 1.000E+00
729.791 6.297E-01 7.418E-02 1.000E+00
729.793 7.729E-01 7.040E-02 1.000E+00
729.795 8.481E-01 6.648E-02 1.000E+00
729.797 8.892E-01 6.274E-02 1.000E+00
729.800 9.141E-01 5.937E-02 1.000E+00
729.802 9.744E-01 5.806E-02 1.000E+00
729.804 1.084E+00 5.785E-02 1.000E+00
729.806 1.195E+00 5.727E-02 1.000E+00
729.808 1.259E+00 5.565E-02 1.000E+00
729.811 1.276E+00 5.423E-02 1.000E+00
729.813 1.224E+00 5.315E-02 1.000E+00
729.815 1.218E+00 5.147E-02 1.000E+00
729.817 1.278E+00 4.852E-02 1.000E+00
729.820 1.278E+00 4.646E-02 1.000E+00
729.822 1.215E+00 4.548E-02 1.000E+00
729.824 1.171E+00 4.525E-02 1.000E+00
729.826 1.089E+00 4.478E-02 1.000E+00
729.829 1.040E+00 4.331E-02 1.000E+00
729.831 1.009E+00 4.107E-02 1.000E+00
729.833 9.815E-01 3.887E-02 1.000E+00
729.835 9.410E-01 3.689E-02 1.000E+00
729.837 8.591E-01 3.630E-02 1.000E+00
729.840 0.000E+00 0.000E+00 0.000E+00
729.842 0.000E+00 0.000E+00 0.000E+00
729.844 0.000E+00 0.000E+00 0.000E+00
729.846 0.000E+00 0.000E+00 0.000E+00
729.849 0.000E+00 0.000E+00 0.000E+00
729.851 0.000E+00 0.000E+00 0.000E+00
729.853 0.000E+00 0.000E+00 0.000E+00
729.855 0.000E+00 0.000E+00 0.000E+00
729.858 0.000E+00 0.000E+00 0.000E+00
729.860 0.000E+00 0.000E+00 0.000E+00
729.862 0.000E+00 0.000E+00 0.000E+00
729.864 0.000E+00 0.000E+00 0.000E+00
729.867 0.000E+00 0.000E+00 0.000E+00
729.869 0.000E+00 0.000E+00 0.000E+00
729.871 0.000E+00 0.000E+00 0.000E+00
729.873 0.000E+00 0.000E+00 0.000E+00
729.875 0.000E+00 0.000E+00 0.000E+00
729.878 0.000E+00 0.000E+00 0.000E+00
729.880 0.000E+00 0.000E+00 0.000E+00
729.882 0.000E+00 0.000E+00 0.000E+00
729.884 0.000E+00 0.000E+00 0.000E+00
729.887 0.000E+00 0.000E+00 0.000E+00
729.889 0.000E+00 0.000E+00 0.000E+00
729.891 0.000E+00 0.000E+00 0.000E+00
729.893 0.000E+00 0.000E+00 0.000E+00
729.896 0.000E+00 0.000E+00 0.000E+00
729.898 0.000E+00 0.000E+00 0.000E+00
729.990 0.000E+00 0.000E+00 0.000E+00
729.992 0.000E+00 0.000E+00 0.000E+00
729.994 0.000E+00 0.000E+00 0.000E+00
729.997 0.000E+00 0.000E+00 0.000E+00
729.999 0.000E+00 0.000E+00 0.000E+00
730.001 0.000E+00 0.000E+00 0.000E+00
730.003 0.000E+00 0.000E+00 0.000E+00
730.006 0.000E+00 0.000E+00 0.000E+00
730.008 0.000E+00 0.000E+00 0.000E+00
730.010 0.000E+00 0.000E+00 0.000E+00
730.012 0.000E+00 0.000E+00 0.000E+00
730.015 0.000E+00 0.000E+00 0.000E+00
730.017 0.000E+00 0.000E+00 0.000E+00
730.019 0.000E+00 0.000E+00 0.000E+00
730.021 0.000E+00 0.000E+00 0.000E+00
730.023 0.000E+00 0.000E+00 0.000E+00
730.026 0.000E+00 0.000E+00 0.000E+00
730.028 0.000E+00 0.000E+00 0.000E+00
730.030 0.000E+00 0.000E+00 0.000E+00
730.032 0.000E+00 0.000E+00 0.000E+00
730.035 0.000E+00 0.000E+00 0.000E+00
730.037 0.000E+00 0.000E+00 0.000E+00
730.039 0.000E+00 0.000E+00 0.000E+00
730.041 0.000E+00 0.000E+00 0.000E+00
730.044 0.000E+00 0.000E+00 0.000E+00
730.046 0.000E+00 0.000E+00 0.000E+00
730.048 0.000E+00 0.000E+00 0.000E+00
730.050 0.000E+00 0.000E+00 0.000E+00
730.053 0.000E+00 0.000E+00 0.000E+00
730.055 0.000E+00 0.000E+00 0.000E+00
730.057 0.000E+00 0.000E+00 0.000E+00
730.059 0.000E+00 0.000E+00 0.000E+00
730.062 0.000E+00 0.000E+00 0.000E+00
730.064 0.000E+00 0.000E+00 0.000E+00
730.066 0.000E+00 0.000E+00 0.000E+00
730.068 0.000E+00 0.000E+00 0.000E+00
730.070 0.000E+00 0.000E+00 0.000E+00
730.073 0.000E+00 0.000E+00 0.000E+00
730.075 0.000E+00 0.000E+00 0.000E+00
730.077 0.000E+00 0.000E+00 0.000E+00
730.079 0.000E+00 0.000E+00 0.000E+00
730.082 0.000E+00 0.000E+00 0.000E+00
730.084 0.000E+00 0.000E+00 0.000E+00
730.086 0.000E+00 0.000E+00 0.000E+00
730.088 0.000E+00 0.000E+00 0.000E+00
730.091 0.000E+00 0.000E+00 0.000E+00
730.093 0.000E+00 0.000E+00 0.000E+00
730.095 0.000E+00 0.000E+00 0.000E+00
730.097 0.000E+00 0.000E+00 0.000E+00
730.100 0.000E+00 0.000E+00 0.000E+00
730.102 0.000E+00 0.000E+00 0.000E+00
730.104 0.000E+00 0.000E+00 0.000E+00
730.106 0.000E+00 0.000E+00 0.000E+00
730.108 0.000E+00 0.000E+00 0.000E+00
730.111 0.000E+00 0.000E+00 0.000E+00
730.113 0.000E+00 0.000E+00 0.000E+00
730.115 0.000E+00 0.000E+00 0.000E+00
730.117 0.000E+00 0.000E+00 0.000E+00
730.120 0.000E+00 0.000E+00 0.000E+00
730.122 0.000E+00 0.000E+00 0.000E+00
730.124 0.000E+00 0.000E+00 0.000E+00
730.126 0.000E+00 0.000E+00 0.000E+00
730.129 0.000E+00 0.000E+00 0.000E+00
730.131 0.000E+00 0.000E+00 0.000E+00
730.133 0.000E+00 0.000E+00 0.000E+00
730.135 0.000E+00 0.000E+00 0.000E+00
730.138 0.000E+00 0.000E+00 0.000E+00
730.140 0.000E+00 0.000E+00 0.000E+00
730.142 0.000E+00 0.000E+00 0.000E+00
730.144 1.362E+00 2.562E-02 1.000E+00
730.147 1.289E+00 2.835E-02 1.000E+00
730.149 1.212E+00 3.206E-02 1.000E+00
730.151 1.157E+00 3.596E-02 1.000E+00
730.153 1.229E+00 3.808E-02 1.000E+00
730.155 1.335E+00 4.195E-02 1.000E+00
730.158 1.247E+00 4.691E-02 1.000E+00
730.160 1.165E+00 5.118E-02 1.000E+00
730.162 1.128E+00 5.396E-02 1.000E+00
730.164 1.074E+00 5.716E-02 1.000E+00
730.167 1.018E+00 6.105E-02 1.000E+00
730.169 9.230E-01 6.482E-02 1.000E+00
730.171 8.557E-01 6.944E-02 1.000E+00
730.173 8.433E-01 7.335E-02 1.000E+00
730.176 7.868E-01 7.716E-02 1.000E+00
730.178 7.462E-01 8.098E-02 1.000E+00
730.180 7.106E-01 8.343E-02 1.000E+00
730.182 6.964E-01 8.576E-02 1.000E+00
730.184 7.202E-01 8.901E-02 1.000E+00
730.187 7.819E-01 9.267E-02 1.000E+00
730.189 8.317E-01 9.619E-02 1.000E+00
730.191 9.136E-01 9.981E-02 1.000E+00
730.193 1.012E+00 1.063E-01 1.000E+00
730.196 1.052E+00 1.150E-01 1.000E+00
730.198 1.070E+00 1.216E-01 1.000E+00
730.200 1.071E+00 1.265E-01 1.000E+00
730.202 1.060E+00 1.300E-01 1.000E+00
730.205 1.043E+00 1.336E-01 1.000E+00
730.207 1.009E+00 1.383E-01 1.000E+00
730.209 9.723E-01 1.419E-01 1.000E+00
730.211 9.362E-01 1.448E-01 1.000E+00
730.214 9.380E-01 1.490E-01 1.000E+00
730.216 1.005E+00 1.562E-01 1.000E+00
730.218 1.088E+00 1.639E-01 1.000E+00
730.220 1.151E+00 1.692E-01 1.000E+00
730.223 1.174E+00 1.727E-01 1.000E+00
730.225 1.137E+00 1.771E-01 1.000E+00
730.227 1.066E+00 1.815E-01 1.000E+00
730.229 9.933E-01 1.853E-01 1.000E+00
730.231 9.246E-01 1.888E-01 1.000E+00
730.234 8.545E-01 1.915E-01 1.000E+00
730.236 7.953E-01 1.928E-01 1.000E+00
730.238 7.613E-01 1.936E-01 1.000E+00
730.240 7.576E-01 1.971E-01 1.000E+00
730.243 7.782E-01 2.038E-01 1.000E+00
730.245 7.910E-01 2.109E-01 1.000E+00
730.247 7.656E-01 2.171E-01 1.000E+00
730.249 7.019E-01 2.215E-01 1.000E+00
730.252 6.152E-01 2.250E-01 1.000E+00
730.254 5.274E-01 2.284E-01 1.000E+00
730.256 4.420E-01 2.308E-01 1.000E+00
730.258 3.559E-01 2.328E-01 1.000E+00
730.261 2.833E-01 2.358E-01 1.000E+00
730.263 2.307E-01 2.404E-01 1.000E+00
730.265 1.977E-01 2.461E-01 1.000E+00
730.267 2.062E-01 2.517E-01 1.000E+00
730.270 2.861E-01 2.560E-01 1.000E+00
730.272 4.376E-01 2.596E-01 1.000E+00
730.274 6.208E-01 2.630E-01 1.000E+00
730.276 7.808E-01 2.666E-01 1.000E+00
730.278 8.844E-01 2.712E-01 1.000E+00
730.281 9.450E-01 2.749E-01 1.000E+00
730.283 9.871E-01 2.770E-01 1.000E+00
730.285 1.015E+00 2.803E-01 1.000E+00
730.287 1.042E+00 2.838E-01 1.000E+00
730.290 1.084E+00 2.863E-01 1.000E+00
730.292 1.119E+00 2.897E-01 1.000E+00
730.294 1.136E+00 2.925E-01 1.000E+00
730.296 1.142E+00 2.946E-01 1.000E+00
730.299 1.140E+00 2.969E-01 1.000E+00
730.301 1.139E+00 2.994E-01 1.000E+00
730.303 1.135E+00 3.024E-01 1.000E+00
730.305 1.134E+00 3.050E-01 1.000E+00
730.307 1.132E+00 3.069E-01 1.000E+00
730.310 1.122E+00 3.093E-01 1.000E+00
730.312 1.119E+00 3.109E-01 1.000E+00
730.314 1.117E+00 3.114E-01 1.000E+00
730.316 1.097E+00 3.130E-01 1.000E+00
730.319 1.062E+00 3.153E-01 1.000E+00
730.321 1.026E+00 3.162E-01 1.000E+00
730.323 9.799E-01 3.160E-01 1.000E+00
730.325 9.080E-01 3.166E-01 1.000E+00
730.328 8.177E-01 3.177E-01 1.000E+00
730.330 7.199E-01 3.185E-01 1.000E+00
730.332 6.240E-01 3.193E-01 1.000E+00
730.334 5.455E-01 3.203E-01 1.000E+00
730.337 4.889E-01 3.206E-01 1.000E+00
730.339 4.567E-01 3.199E-01 1.000E+00
730.341 4.550E-01 3.197E-01 1.000E+00
730.343 4.945E-01 3.198E-01 1.000E+00
730.346 5.943E-01 3.191E-01 1.000E+00
730.348 7.634E-01 3.177E-01 1.000E+00
730.350 9.676E-01 3.166E-01 1.000E+00
730.352 1.149E+00 3.154E-01 1.000E+00
730.355 1.272E+00 3.138E-01 1.000E+00
730.357 1.332E+00 3.123E-01 1.000E+00
730.359 1.349E+00 3.108E-01 1.000E+00
730.361 1.344E+00 3.091E-01 1.000E+00
730.363 1.335E+00 3.066E-01 1.000E+00
730.366 1.313E+00 3.033E-01 1.000E+00
730.368 1.274E+00 2.999E-01 1.000E+00
730.370 1.230E+00 2.965E-01 1.000E+00
730.372 1.191E+00 2.921E-01 1.000E+00
730.375 1.155E+00 2.872E-01 1.000E+00
730.377 1.113E+00 2.824E-01 1.000E+00
730.379 1.066E+00 2.762E-01 1.000E+00
730.381 1.002E+00 2.683E-01 1.000E+00
730.384 9.102E-01 2.600E-01 1.000E+00
730.386 8.195E-01 2.532E-01 1.000E+00
730.388 7.464E-01 2.486E-01 1.000E+00
730.390 6.743E-01 2.456E-01 1.000E+00
730.393 5.895E-01 2.419E-01 1.000E+00
730.395 5.055E-01 2.359E-01 1.000E+00
730.397 4.283E-01 2.295E-01 1.000E+00
730.399 3.531E-01 2.240E-01 1.000E+00
730.401 2.897E-01 2.170E-01 1.000E+00
730.404 2.417E-01 2.090E-01 1.000E+00
730.406 2.060E-01 2.019E-01 1.000E+00
730.408 1.829E-01 1.966E-01 1.000E+00
730.410 1.817E-01 1.931E-01 1.000E+00
730.413 2.292E-01 1.900E-01 1.000E+00
730.415 3.263E-01 1.869E-01 1.000E+00
730.417 4.278E-01 1.827E-01 1.000E+00
730.419 4.877E-01 1.775E-01 1.000E+00
730.422 5.057E-01 1.736E-01 1.000E+00
730.424 5.184E-01 1.735E-01 1.000E+00
730.426 5.534E-01 1.767E-01 1.000E+00
730.428 6.023E-01 1.804E-01 1.000E+00
730.431 6.425E-01 1.842E-01 1.000E+00
730.433 6.726E-01 1.891E-01 1.000E+00
730.435 7.180E-01 1.941E-01 1.000E+00
730.437 7.797E-01 1.994E-01 1.000E+00
730.439 8.421E-01 2.059E-01 1.000E+00
730.442 9.010E-01 2.121E-01 1.000E+00
730.444 9.514E-01 2.185E-01 1.000E+00
730.446 9.918E-01 2.258E-01 1.000E+00
730.448 1.023E+00 2.335E-01 1.000E+00
730.451 1.052E+00 2.414E-01 1.000E+00
730.453 1.084E+00 2.496E-01 1.000E+00
730.455 1.116E+00 2.577E-01 1.000E+00
730.457 1.140E+00 2.647E-01 1.000E+00
730.460 1.132E+00 2.696E-01 1.000E+00
730.462 1.079E+00 2.712E-01 1.000E+00
730.464 1.004E+00 2.721E-01 1.000E+00
730.466 9.542E-01 2.786E-01 1.000E+00
730.469 9.699E-01 2.916E-01 1.000E+00
730.471 1.019E+00 3.075E-01 1.000E+00
730.473 1.050E+00 3.221E-01 1.000E+00
730.475 1.055E+00 3.335E-01 1.000E+00
730.478 1.046E+00 3.423E-01 1.000E+00
730.480 1.030E+00 3.498E-01 1.000E+00
730.482 1.011E+00 3.574E-01 1.000E+00
730.484 9.988E-01 3.649E-01 1.000E+00
730.486 1.002E+00 3.720E-01 1.000E+00
730.489 1.009E+00 3.794E-01 1.000E+00
730.491 1.008E+00 3.864E-01 1.000E+00
730.493 9.923E-01 3.923E-01 1.000E+00
730.495 9.635E-01 3.975E-01 1.000E+00
730.498 9.199E-01 4.024E-01 1.000E+00
730.500 8.606E-01 4.076E-01 1.000E+00
730.502 8.004E-01 4.122E-01 1.000E+00
730.504 7.574E-01 4.164E-01 1.000E+00
730.507 7.402E-01 4.208E-01 1.000E+00
730.509 7.453E-01 4.243E-01 1.000E+00
730.511 7.681E-01 4.276E-01 1.000E+00
730.513 8.149E-01 4.309E-01 1.000E+00
730.515 8.942E-01 4.336E-01 1.000E+00
730.518 1.003E+00 4.354E-01 1.000E+00
730.520 1.128E+00 4.365E-01 1.000E+00
730.522 1.241E+00 4.372E-01 1.000E+00
730.524 1.316E+00 4.377E-01 1.000E+00
730.527 1.343E+00 4.378E-01 1.000E+00
730.529 1.321E+00 4.359E-01 1.000E+00
730.531 1.253E+00 4.313E-01 1.000E+00
730.533 1.153E+00 4.260E-01 1.000E+00
730.536 1.054E+00 4.240E-01 1.000E+00
730.538 9.875E-01 4.283E-01 1.000E+00
730.540 9.441E-01 4.393E-01 1.000E+00
730.542 0.000E+00 0.000E+00 0.000E+00
730.545 0.000E+00 0.000E+00 0.000E+00
730.547 0.000E+00 0.000E+00 0.000E+00
730.549 0.000E+00 0.000E+00 0.000E+00
730.551 0.000E+00 0.000E+00 0.000E+00
730.554 0.000E+00 0.000E+00 0.000E+00
730.556 0.000E+00 0.000E+00 0.000E+00
730.558 0.000E+00 0.000E+00 0.000E+00
730.560 0.000E+00 0.000E+00 0.000E+00
730.652 0.000E+00 0.000E+00 0.000E+00
730.654 0.000E+00 0.000E+00 0.000E+00
730.656 0.000E+00 0.000E+00 0.000E+00
730.659 1.750E+00 4.477E-01 1.000E+00
730.661 1.752E+00 4.439E-01 1.000E+00
730.663 1.739E+00 4.376E-01 1.000E+00
730.665 1.708E+00 4.318E-01 1.000E+00
730.668 1.664E+00 4.263E-01 1.000E+00
730.670 1.610E+00 4.194E-01 1.000E+00
730.672 1.524E+00 4.130E-01 1.000E+00
730.674 1.397E+00 4.080E-01 1.000E+00
730.676 1.261E+00 4.021E-01 1.000E+00
730.679 1.130E+00 3.950E-01 1.000E+00
730.681 1.034E+00 3.876E-01 1.000E+00
730.683 9.581E-01 3.806E-01 1.000E+00
730.685 8.836E-01 3.731E-01 1.000E+00
730.688 8.560E-01 3.647E-01 1.000E+00
730.690 8.601E-01 3.565E-01 1.000E+00
730.692 9.223E-01 3.479E-01 1.000E+00
730.694 1.009E+00 3.394E-01 1.000E+00
730.697 1.089E+00 3.307E-01 1.000E+00
730.699 1.121E+00 3.222E-01 1.000E+00
730.701 1.077E+00 3.135E-01 1.000E+00
730.703 9.648E-01 3.036E-01 1.000E+00
730.706 8.161E-01 2.930E-01 1.000E+00
730.708 6.697E-01 2.839E-01 1.000E+00
730.710 5.550E-01 2.797E-01 1.000E+00
730.712 4.791E-01 2.806E-01 1.000E+00
730.715 4.219E-01 2.840E-01 1.000E+00
730.717 3.712E-01 2.854E-01 1.000E+00
730.719 3.230E-01 2.846E-01 1.000E+00
730.721 2.850E-01 2.848E-01 1.000E+00
730.723 2.893E-01 2.848E-01 1.000E+00
730.726 3.308E-01 2.843E-01 1.000E+00
730.728 3.927E-01 2.840E-01 1.000E+00
730.730 4.768E-01 2.828E-01 1.000E+00
730.732 6.142E-01 2.813E-01 1.000E+00
730.735 8.309E-01 2.793E-01 1.000E+00
730.737 1.091E+00 2.771E-01 1.000E+00
730.739 1.323E+00 2.742E-01 1.000E+00
730.741 1.473E+00 2.704E-01 1.000E+00
730.744 1.551E+00 2.664E-01 1.000E+00
730.746 1.595E+00 2.611E-01 1.000E+00
730.748 1.626E+00 2.554E-01 1.000E+00
730.750 1.646E+00 2.506E-01 1.000E+00
730.753 1.665E+00 2.449E-01 1.000E+00
730.755 1.686E+00 2.380E-01 1.000E+00
730.757 1.696E+00 2.304E-01 1.000E+00
730.759 1.694E+00 2.219E-01 1.000E+00
730.762 1.683E+00 2.136E-01 1.000E+00
730.764 1.671E+00 2.050E-01 1.000E+00
730.766 1.660E+00 1.951E-01 1.000E+00
730.768 1.626E+00 1.861E-01 1.000E+00
730.770 1.572E+00 1.781E-01 1.000E+00
730.773 1.498E+00 1.698E-01 1.000E+00
730.775 1.413E+00 1.603E-01 1.000E+00
730.777 1.327E+00 1.497E-01 1.000E+00
730.779 1.229E+00 1.399E-01 1.000E+00
730.782 1.122E+00 1.312E-01 1.000E+00
730.784 1.033E+00 1.219E-01 1.000E+00
730.786 9.667E-01 1.129E-01 1.000E+00
730.788 9.192E-01 1.046E-01 1.000E+00
730.791 8.828E-01 9.653E-02 1.000E+00
730.793 8.610E-01 8.903E-02 1.000E+00
730.795 8.614E-01 8.350E-02 1.000E+00
730.797 8.746E-01 7.991E-02 1.000E+00
730.800 9.116E-01 7.569E-02 1.000E+00
730.802 9.345E-01 7.122E-02 1.000E+00
730.804 9.329E-01 6.701E-02 1.000E+00
730.806 9.416E-01 6.338E-02 1.000E+00
730.809 9.449E-01 6.135E-02 1.000E+00
730.811 9.403E-01 6.029E-02 1.000E+00
730.813 9.472E-01 5.995E-02 1.000E+00
730.815 9.494E-01 6.070E-02 1.000E+00
730.817 9.591E-01 6.204E-02 1.000E+00
730.820 9.768E-01 6.481E-02 1.000E+00
730.822 1.001E+00 6.908E-02 1.000E+00
730.824 1.044E+00 7.357E-02 1.000E+00
730.826 1.087E+00 7.839E-02 1.000E+00
730.829 1.128E+00 8.434E-02 1.000E+00
730.831 1.153E+00 9.169E-02 1.000E+00
730.833 1.176E+00 9.879E-02 1.000E+00
730.835 1.184E+00 1.066E-01 1.000E+00
730.838 1.175E+00 1.159E-01 1.000E+00
730.840 1.171E+00 1.260E-01 1.000E+00
730.842 1.178E+00 1.362E-01 1.000E+00
730.844 1.186E+00 1.465E-01 1.000E+00
730.847 1.187E+00 1.572E-01 1.000E+00
730.849 1.184E+00 1.679E-01 1.000E+00
730.851 1.169E+00 1.791E-01 1.000E+00
730.853 1.145E+00 1.908E-01 1.000E+00
730.856 1.118E+00 2.020E-01 1.000E+00
730.858 1.071E+00 2.138E-01 1.000E+00
730.860 1.011E+00 2.248E-01 1.000E+00
730.862 9.369E-01 2.353E-01 1.000E+00
730.864 8.458E-01 2.462E-01 1.000E+00
730.867 7.508E-01 2.571E-01 1.000E+00
730.869 6.650E-01 2.675E-01 1.000E+00
730.871 5.895E-01 2.773E-01 1.000E+00
730.873 5.180E-01 2.866E-01 1.000E+00
730.876 4.540E-01 2.959E-01 1.000E+00
730.878 3.944E-01 3.058E-01 1.000E+00
730.880 3.378E-01 3.147E-01 1.000E+00
730.882 2.895E-01 3.229E-01 1.000E+00
730.885 2.464E-01 3.320E-01 1.000E+00
730.887 2.100E-01 3.399E-01 1.000E+00
730.889 1.839E-01 3.468E-01 1.000E+00
730.891 1.772E-01 3.543E-01 1.000E+00
730.894 2.133E-01 3.612E-01 1.000E+00
730.896 3.132E-01 3.671E-01 1.000E+00
730.898 4.741E-01 3.730E-01 1.000E+00
730.900 6.498E-01 3.790E-01 1.000E+00
730.903 7.871E-01 3.853E-01 1.000E+00
730.905 8.715E-01 3.912E-01 1.000E+00
730.907 9.297E-01 3.963E-01 1.000E+00
730.909 9.859E-01 4.016E-01 1.000E+00
730.912 1.037E+00 4.068E-01 1.000E+00
730.914 1.079E+00 4.106E-01 1.000E+00
730.916 1.110E+00 4.145E-01 1.000E+00
730.918 1.126E+00 4.196E-01 1.000E+00
730.920 1.129E+00 4.242E-01 1.000E+00
730.923 1.118E+00 4.284E-01 1.000E+00
730.925 1.097E+00 4.326E-01 1.000E+00
730.927 1.071E+00 4.359E-01 1.000E+00
730.929 1.041E+00 4.390E-01 1.000E+00
730.932 1.014E+00 4.421E-01 1.000E+00
730.934 9.895E-01 4.450E-01 1.000E+00
730.936 9.653E-01 4.482E-01 1.000E+00
730.938 9.455E-01 4.512E-01 1.000E+00
730.941 9.272E-01 4.538E-01 1.000E+00
730.943 9.095E-01 4.565E-01 1.000E+00
730.945 9.011E-01 4.592E-01 1.000E+00
730.947 9.055E-01 4.617E-01 1.000E+00
730.950 9.197E-01 4.644E-01 1.000E+00
730.952 9.449E-01 4.659E-01 1.000E+00
730.954 9.740E-01 4.671E-01 1.000E+00
730.956 9.955E-01 4.693E-01 1.000E+00
730.959 1.009E+00 4.715E-01 1.000E+00
730.961 1.020E+00 4.726E-01 1.000E+00
730.963 1.028E+00 4.729E-01 1.000E+00
730.965 1.025E+00 4.734E-01 1.000E+00
730.968 1.009E+00 4.746E-01 1.000E+00
730.970 9.889E-01 4.761E-01 1.000E+00
730.972 9.768E-01 4.762E-01 1.000E+00
730.974 9.762E-01 4.760E-01 1.000E+00
730.976 9.830E-01 4.767E-01 1.000E+00
730.979 9.904E-01 4.772E-01 1.000E+00
730.981 9.933E-01 4.770E-01 1.000E+00
730.983 9.868E-01 4.766E-01 1.000E+00
730.985 9.706E-01 4.749E-01 1.000E+00
730.988 9.433E-01 4.703E-01 1.000E+00
730.990 9.004E-01 4.612E-01 1.000E+00
730.992 8.479E-01 4.460E-01 1.000E+00
730.994 8.005E-01 4.308E-01 1.000E+00
730.997 7.942E-01 4.271E-01 1.000E+00
730.999 8.584E-01 4.374E-01 1.000E+00
731.001 9.647E-01 4.536E-01 1.000E+00
731.003 1.070E+00 4.653E-01 1.000E+00
731.006 1.164E+00 4.682E-01 1.000E+00
731.008 1.239E+00 4.653E-01 1.000E+00
731.010 1.295E+00 4.619E-01 1.000E+00
731.012 1.366E+00 4.619E-01 1.000E+00
731.015 1.472E+00 4.669E-01 1.000E+00
731.017 1.603E+00 4.737E-01 1.000E+00
731.019 1.751E+00 4.788E-01 1.000E+00
731.021 1.915E+00 4.814E-01 1.000E+00
731.023 2.091E+00 4.820E-01 1.000E+00
731.026 2.257E+00 4.823E-01 1.000E+00
731.028 2.393E+00 4.821E-01 1.000E+00
731.030 2.487E+00 4.818E-01 1.000E+00
731.032 2.545E+00 4.823E-01 1.000E+00
731.035 2.575E+00 4.831E-01 1.000E+00
731.037 2.584E+00 4.839E-01 1.000E+00
731.039 2.581E+00 4.834E-01 1.000E+00
731.041 2.555E+00 4.823E-01 1.000E+00
731.044 2.497E+00 4.818E-01 1.000E+00
731.046 2.423E+00 4.817E-01 1.000E+00
731.048 2.354E+00 4.815E-01 1.000E+00
731.050 2.283E+00 4.807E-01 1.000E+00
731.053 2.181E+00 4.794E-01 1.000E+00
731.055 2.042E+00 4.785E-01 1.000E+00
731.057 1.871E+00 4.781E-01 1.000E+00
731.059 1.681E+00 4.777E-01 1.000E+00
731.061 1.478E+00 4.769E-01 1.000E+00
731.064 1.265E+00 4.760E-01 1.000E+00
731.066 1.049E+00 4.757E-01 1.000E+00
731.068 8.459E-01 4.751E-01 1.000E+00
731.070 6.888E-01 4.732E-01 1.000E+00
731.073 6.067E-01 4.713E-01 1.000E+00
731.075 5.931E-01 4.702E-01 1.000E+00
731.077 6.189E-01 4.690E-01 1.000E+00
731.079 6.664E-01 4.674E-01 1.000E+00
731.082 7.274E-01 4.662E-01 1.000E+00
731.084 7.843E-01 4.655E-01 1.000E+00
731.086 8.295E-01 4.642E-01 1.000E+00
731.088 8.761E-01 4.624E-01 1.000E+00
731.091 9.299E-01 4.607E-01 1.000E+00
731.093 9.770E-01 4.592E-01 1.000E+00
731.095 1.009E+00 4.578E-01 1.000E+00
731.097 1.033E+00 4.561E-01 1.000E+00
731.100 1.038E+00 4.541E-01 1.000E+00
731.102 1.004E+00 4.521E-01 1.000E+00
731.104 9.961E-01 4.498E-01 1.000E+00
731.106 1.059E+00 4.474E-01 1.000E+00
731.109 1.136E+00 4.453E-01 1.000E+00
731.111 1.152E+00 4.433E-01 1.000E+00
731.113 1.117E+00 4.408E-01 1.000E+00
731.115 1.068E+00 4.375E-01 1.000E+00
731.117 9.970E-01 4.349E-01 1.000E+00
731.120 9.429E-01 4.324E-01 1.000E+00
731.122 9.217E-01 4.297E-01 1.000E+00
731.124 9.055E-01 4.275E-01 1.000E+00
731.126 8.846E-01 4.248E-01 1.000E+00
731.129 8.580E-01 4.218E-01 1.000E+00
731.131 8.244E-01 4.190E-01 1.000E+00
731.133 7.886E-01 4.167E-01 1.000E+00
731.135 7.758E-01 4.143E-01 1.000E+00
731.138 8.197E-01 4.113E-01 1.000E+00
731.140 9.463E-01 4.079E-01 1.000E+00
731.142 1.168E+00 4.052E-01 1.000E+00
731.144 1.502E+00 4.032E-01 1.000E+00
731.147 1.936E+00 4.011E-01 1.000E+00
731.149 2.379E+00 3.992E-01 1.000E+00
731.151 2.745E+00 3.982E-01 1.000E+00
731.153 2.979E+00 3.967E-01 1.000E+00
731.156 3.021E+00 3.947E-01 1.000E+00
731.158 2.883E+00 3.935E-01 1.000E+00
731.160 2.644E+00 3.923E-01 1.000E+00
731.162 2.361E+00 3.908E-01 1.000E+00
731.164 2.060E+00 3.889E-01 1.000E+00
731.167 1.757E+00 3.869E-01 1.000E+00
731.169 1.465E+00 3.852E-01 1.000E+00
731.171 1.219E+00 3.830E-01 1.000E+00
731.173 1.060E+00 3.805E-01 1.000E+00
731.176 9.942E-01 3.791E-01 1.000E+00
731.178 9.952E-01 3.775E-01 1.000E+00
731.180 1.018E+00 3.750E-01 1.000E+00
731.182 1.025E+00 3.726E-01 1.000E+00
731.185 1.000E+00 3.701E-01 1.000E+00
731.187 9.471E-01 3.668E-01 1.000E+00
731.189 8.662E-01 3.639E-01 1.000E+00
731.191 7.618E-01 3.617E-01 1.000E+00
731.194 6.471E-01 3.587E-01 1.000E+00
731.196 5.351E-01 3.546E-01 1.000E+00
731.198 4.499E-01 3.503E-01 1.000E+00
731.200 4.065E-01 3.459E-01 1.000E+00
731.203 0.000E+00 0.000E+00 0.000E+00
731.205 0.000E+00 0.000E+00 0.000E+00
731.207 0.000E+00 0.000E+00 0.000E+00
731.209 0.000E+00 0.000E+00 0.000E+00
731.212 0.000E+00 0.000E+00 0.000E+00
731.214 0.000E+00 0.000E+00 0.000E+00
731.216 0.000E+00 0.000E+00 0.000E+00
731.218 0.000E+00 0.000E+00 0.000E+00
731.220 0.000E+00 0.000E+00 0.000E+00
731.223 0.000E+00 0.000E+00 0.000E+00
731.314 0.000E+00 0.000E+00 0.000E+00
731.316 0.000E+00 0.000E+00 0.000E+00
731.318 0.000E+00 0.000E+00 0.000E+00
731.320 1.294E+00 1.354E-01 1.000E+00
731.323 1.184E+00 1.282E-01 1.000E+00
731.325 1.061E+00 1.226E-01 1.000E+00
731.327 9.428E-01 1.179E-01 1.000E+00
731.329 8.567E-01 1.129E-01 1.000E+00
731.332 7.904E-01 1.075E-01 1.000E+00
731.334 7.421E-01 1.022E-01 1.000E+00
731.336 7.599E-01 9.715E-02 1.000E+00
731.338 0.000E+00 0.000E+00 0.000E+00
731.341 0.000E+00 0.000E+00 0.000E+00
731.343 0.000E+00 0.000E+00 0.000E+00
731.345 0.000E+00 0.000E+00 0.000E+00
731.347 1.070E+00 6.960E-02 1.000E+00
731.350 1.130E+00 6.400E-02 1.000E+00
731.352 0.000E+00 0.000E+00 0.000E+00
731.354 0.000E+00 0.000E+00 0.000E+00
731.356 1.077E+00 5.379E-02 1.000E+00
731.359 0.000E+00 0.000E+00 0.000E+00
731.361 0.000E+00 0.000E+00 0.000E+00
731.363 0.000E+00 0.000E+00 0.000E+00
731.365 0.000E+00 0.000E+00 0.000E+00
731.368 0.000E+00 0.000E+00 0.000E+00
731.370 0.000E+00 0.000E+00 0.000E+00
731.372 0.000E+00 0.000E+00 0.000E+00
731.374 0.000E+00 0.000E+00 0.000E+00
731.377 0.000E+00 0.000E+00 0.000E+00
731.379 0.000E+00 0.000E+00 0.000E+00
731.381 0.000E+00 0.000E+00 0.000E+00
731.383 0.000E+00 0.000E+00 0.000E+00
731.385 0.000E+00 0.000E+00 0.000E+00
731.388 0.000E+00 0.000E+00 0.000E+00
731.390 0.000E+00 0.000E+00 0.000E+00
731.392 0.000E+00 0.000E+00 0.000E+00
731.394 0.000E+00 0.000E+00 0.000E+00
731.397 0.000E+00 0.000E+00 0.000E+00
731.399 0.000E+00 0.000E+00 0.000E+00
731.401 0.000E+00 0.000E+00 0.000E+00
731.403 0.000E+00 0.000E+00 0.000E+00
731.406 0.000E+00 0.000E+00 0.000E+00
731.408 0.000E+00 0.000E+00 0.000E+00
731.410 0.000E+00 0.000E+00 0.000E+00
731.412 0.000E+00 0.000E+00 0.000E+00
731.415 0.000E+00 0.000E+00 0.000E+00
731.417 0.000E+00 0.000E+00 0.000E+00
731.419 0.000E+00 0.000E+00 0.000E+00
731.421 0.000E+00 0.000E+00 0.000E+00
731.424 0.000E+00 0.000E+00 0.000E+00
731.426 0.000E+00 0.000E+00 0.000E+00
731.428 0.000E+00 0.000E+00 0.000E+00
731.430 0.000E+00 0.000E+00 0.000E+00
731.432 0.000E+00 0.000E+00 0.000E+00
731.435 0.000E+00 0.000E+00 0.000E+00
731.437 0.000E+00 0.000E+00 0.000E+00
731.439 0.000E+00 0.000E+00 0.000E+00
731.441 0.000E+00 0.000E+00 0.000E+00
731.444 0.000E+00 0.000E+00 0.000E+00
731.446 0.000E+00 0.000E+00 0.000E+00
731.448 0.000E+00 0.000E+00 0.000E+00
731.450 0.000E+00 0.000E+00 0.000E+00
731.453 0.000E+00 0.000E+00 0.000E+00
731.455 0.000E+00 0.000E+00 0.000E+00
731.457 0.000E+00 0.000E+00 0.000E+00
731.459 0.000E+00 0.000E+00 0.000E+00
731.462 0.000E+00 0.000E+00 0.000E+00
731.464 0.000E+00 0.000E+00 0.000E+00
731.466 0.000E+00 0.000E+00 0.000E+00
731.468 0.000E+00 0.000E+00 0.000E+00
731.471 0.000E+00 0.000E+00 0.000E+00
731.473 0.000E+00 0.000E+00 0.000E+00
731.475 0.000E+00 0.000E+00 0.000E+00
731.477 0.000E+00 0.000E+00 0.000E+00
731.480 0.000E+00 0.000E+00 0.000E+00
731.482 0.000E+00 0.000E+00 0.000E+00
731.484 0.000E+00 0.000E+00 0.000E+00
731.486 0.000E+00 0.000E+00 0.000E+00
731.489 0.000E+00 0.000E+00 0.000E+00
731.491 0.000E+00 0.000E+00 0.000E+00
731.493 0.000E+00 0.000E+00 0.000E+00
731.495 0.000E+00 0.000E+00 0.000E+00
731.497 0.000E+00 0.000E+00 0.000E+00
731.500 0.000E+00 0.000E+00 0.000E+00
731.502 0.000E+00 0.000E+00 0.000E+00
731.504 0.000E+00 0.000E+00 0.000E+00
731.506 0.000E+00 0.000E+00 0.000E+00
731.509 0.000E+00 0.000E+00 0.000E+00
731.511 0.000E+00 0.000E+00 0.000E+00
731.513 0.000E+00 0.000E+00 0.000E+00
731.515 0.000E+00 0.000E+00 0.000E+00
731.518 0.000E+00 0.000E+00 0.000E+00
731.520 0.000E+00 0.000E+00 0.000E+00
731.522 0.000E+00 0.000E+00 0.000E+00
731.524 0.000E+00 0.000E+00 0.000E+00
731.527 0.000E+00 0.000E+00 0.000E+00
731.529 0.000E+00 0.000E+00 0.000E+00
731.531 0.000E+00 0.000E+00 0.000E+00
731.533 0.000E+00 0.000E+00 0.000E+00
731.536 0.000E+00 0.000E+00 0.000E+00
731.538 0.000E+00 0.000E+00 0.000E+00
731.540 0.000E+00 0.000E+00 0.000E+00
731.542 0.000E+00 0.000E+00 0.000E+00
731.545 0.000E+00 0.000E+00 0.000E+00
731.547 0.000E+00 0.000E+00 0.000E+00
731.549 0.000E+00 0.000E+00 0.000E+00
731.551 0.000E+00 0.000E+00 0.000E+00
731.554 0.000E+00 0.000E+00 0.000E+00
731.556 0.000E+00 0.000E+00 0.000E+00
731.558 0.000E+00 0.000E+00 0.000E+00
731.560 0.000E+00 0.000E+00 0.000E+00
731.562 0.000E+00 0.000E+00 0.000E+00
731.565 0.000E+00 0.000E+00 0.000E+00
731.567 0.000E+00 0.000E+00 0.000E+00
731.569 0.000E+00 0.000E+00 0.000E+00
731.571 0.000E+00 0.000E+00 0.000E+00
731.574 0.000E+00 0.000E+00 0.000E+00
731.576 0.000E+00 0.000E+00 0.000E+00
731.578 0.000E+00 0.000E+00 0.000E+00
731.580 0.000E+00 0.000E+00 0.000E+00
731.583 0.000E+00 0.000E+00 0.000E+00
731.585 0.000E+00 0.000E+00 0.000E+00
731.587 0.000E+00 0.000E+00 0.000E+00
731.589 0.000E+00 0.000E+00 0.000E+00
731.592 0.000E+00 0.000E+00 0.000E+00
731.594 0.000E+00 0.000E+00 0.000E+00
731.596 0.000E+00 0.000E+00 0.000E+00
731.598 0.000E+00 0.000E+00 0.000E+00
731.601 0.000E+00 0.000E+00 0.000E+00
731.603 0.000E+00 0.000E+00 0.000E+00
731.605 0.000E+00 0.000E+00 0.000E+00
731.607 0.000E+00 0.000E+00 0.000E+00
731.609 0.000E+00 0.000E+00 0.000E+00
731.612 0.000E+00 0.000E+00 0.000E+00
731.614 0.000E+00 0.000E+00 0.000E+00
731.616 0.000E+00 0.000E+00 0.000E+00
731.618 0.000E+00 0.000E+00 0.000E+00
731.621 0.000E+00 0.000E+00 0.000E+00
731.623 0.000E+00 0.000E+00 0.000E+00
731.625 0.000E+00 0.000E+00 0.000E+00
731.627 0.000E+00 0.000E+00 0.000E+00
731.630 0.000E+00 0.000E+00 0.000E+00
731.632 0.000E+00 0.000E+00 0.000E+00
731.634 0.000E+00 0.000E+00 0.000E+00
731.636 0.000E+00 0.000E+00 0.000E+00
731.639 0.000E+00 0.000E+00 0.000E+00
731.641 0.000E+00 0.000E+00 0.000E+00
731.643 0.000E+00 0.000E+00 0.000E+00
731.645 0.000E+00 0.000E+00 0.000E+00
731.648 0.000E+00 0.000E+00 0.000E+00
731.650 0.000E+00 0.000E+00 0.000E+00
731.652 0.000E+00 0.000E+00 0.000E+00
731.654 0.000E+00 0.000E+00 0.000E+00
731.657 0.000E+00 0.000E+00 0.000E+00
731.659 0.000E+00 0.000E+00 0.000E+00
731.661 0.000E+00 0.000E+00 0.000E+00
731.663 0.000E+00 0.000E+00 0.000E+00
731.666 0.000E+00 0.000E+00 0.000E+00
731.668 0.000E+00 0.000E+00 0.000E+00
731.670 0.000E+00 0.000E+00 0.000E+00
731.672 0.000E+00 0.000E+00 0.000E+00
731.674 0.000E+00 0.000E+00 0.000E+00
731.677 0.000E+00 0.000E+00 0.000E+00
731.679 0.000E+00 0.000E+00 0.000E+00
731.681 0.000E+00 0.000E+00 0.000E+00
731.683 0.000E+00 0.000E+00 0.000E+00
731.686 0.000E+00 0.000E+00 0.000E+00
731.688 1.657E+00 2.835E-02 1.000E+00
731.690 1.488E+00 3.195E-02 1.000E+00
731.692 1.429E+00 3.468E-02 1.000E+00
731.695 1.362E+00 3.770E-02 1.000E+00
731.697 1.317E+00 4.120E-02 1.000E+00
731.699 1.329E+00 4.509E-02 1.000E+00
731.701 1.246E+00 4.836E-02 1.000E+00
731.704 1.186E+00 5.234E-02 1.000E+00
731.706 1.093E+00 5.694E-02 1.000E+00
731.708 9.976E-01 6.124E-02 1.000E+00
731.710 9.427E-01 6.569E-02 1.000E+00
731.713 9.191E-01 6.935E-02 1.000E+00
731.715 8.774E-01 7.241E-02 1.000E+00
731.717 8.573E-01 7.700E-02 1.000E+00
731.719 8.524E-01 8.150E-02 1.000E+00
731.722 8.367E-01 8.442E-02 1.000E+00
731.724 8.293E-01 8.788E-02 1.000E+00
731.726 8.087E-01 9.321E-02 1.000E+00
731.728 7.552E-01 9.804E-02 1.000E+00
731.731 6.783E-01 1.019E-01 1.000E+00
731.733 6.043E-01 1.064E-01 1.000E+00
731.735 5.401E-01 1.114E-01 1.000E+00
731.737 4.713E-01 1.163E-01 1.000E+00
731.739 4.139E-01 1.213E-01 1.000E+00
731.742 4.207E-01 1.256E-01 1.000E+00
731.744 4.921E-01 1.303E-01 1.000E+00
731.746 5.933E-01 1.357E-01 1.000E+00
731.748 7.271E-01 1.407E-01 1.000E+00
731.751 8.737E-01 1.451E-01 1.000E+00
731.753 9.826E-01 1.505E-01 1.000E+00
731.755 1.039E+00 1.569E-01 1.000E+00
731.757 1.079E+00 1.620E-01 1.000E+00
731.760 1.126E+00 1.657E-01 1.000E+00
731.762 1.172E+00 1.696E-01 1.000E+00
731.764 1.210E+00 1.736E-01 1.000E+00
731.766 1.216E+00 1.786E-01 1.000E+00
731.769 1.183E+00 1.839E-01 1.000E+00
731.771 1.144E+00 1.881E-01 1.000E+00
731.773 1.107E+00 1.921E-01 1.000E+00
731.775 1.055E+00 1.966E-01 1.000E+00
731.778 9.953E-01 2.017E-01 1.000E+00
731.780 9.420E-01 2.063E-01 1.000E+00
731.782 9.029E-01 2.099E-01 1.000E+00
731.784 8.847E-01 2.136E-01 1.000E+00
731.787 8.868E-01 2.170E-01 1.000E+00
731.789 8.989E-01 2.205E-01 1.000E+00
731.791 9.207E-01 2.243E-01 1.000E+00
731.793 9.444E-01 2.275E-01 1.000E+00
731.795 9.606E-01 2.290E-01 1.000E+00
731.798 9.634E-01 2.280E-01 1.000E+00
731.800 9.592E-01 2.263E-01 1.000E+00
731.802 9.840E-01 2.281E-01 1.000E+00
731.804 1.091E+00 2.350E-01 1.000E+00
731.807 1.262E+00 2.447E-01 1.000E+00
731.809 1.420E+00 2.540E-01 1.000E+00
731.811 1.529E+00 2.619E-01 1.000E+00
731.813 1.596E+00 2.684E-01 1.000E+00
731.816 1.634E+00 2.736E-01 1.000E+00
731.818 1.660E+00 2.786E-01 1.000E+00
731.820 1.678E+00 2.836E-01 1.000E+00
731.822 1.676E+00 2.891E-01 1.000E+00
731.825 1.651E+00 2.942E-01 1.000E+00
731.827 1.608E+00 2.986E-01 1.000E+00
731.829 1.552E+00 3.029E-01 1.000E+00
731.831 1.492E+00 3.065E-01 1.000E+00
731.834 1.417E+00 3.103E-01 1.000E+00
731.836 1.314E+00 3.157E-01 1.000E+00
731.838 1.201E+00 3.205E-01 1.000E+00
731.840 1.096E+00 3.235E-01 1.000E+00
731.843 9.952E-01 3.259E-01 1.000E+00
731.845 8.885E-01 3.302E-01 1.000E+00
731.847 7.939E-01 3.350E-01 1.000E+00
731.849 7.542E-01 3.377E-01 1.000E+00
731.852 7.735E-01 3.403E-01 1.000E+00
731.854 8.412E-01 3.436E-01 1.000E+00
731.856 9.382E-01 3.460E-01 1.000E+00
731.858 1.026E+00 3.488E-01 1.000E+00
731.860 1.071E+00 3.529E-01 1.000E+00
731.863 0.000E+00 0.000E+00 0.000E+00
731.865 0.000E+00 0.000E+00 0.000E+00
731.867 0.000E+00 0.000E+00 0.000E+00
731.869 0.000E+00 0.000E+00 0.000E+00
731.872 0.000E+00 0.000E+00 0.000E+00
731.874 0.000E+00 0.000E+00 0.000E+00
731.876 0.000E+00 0.000E+00 0.000E+00
731.878 0.000E+00 0.000E+00 0.000E+00
731.881 0.000E+00 0.000E+00 0.000E+00
731.883 0.000E+00 0.000E+00 0.000E+00
731.885 0.000E+00 0.000E+00 0.000E+00
731.976 0.000E+00 0.000E+00 0.000E+00
731.978 0.000E+00 0.000E+00 0.000E+00
731.980 0.000E+00 0.000E+00 0.000E+00
731.982 1.047E+00 3.847E-01 1.000E+00
731.985 1.057E+00 3.820E-01 1.000E+00
731.987 1.053E+00 3.798E-01 1.000E+00
731.989 1.042E+00 3.776E-01 1.000E+00
731.991 1.026E+00 3.754E-01 1.000E+00
731.994 9.918E-01 3.733E-01 1.000E+00
731.996 9.421E-01 3.700E-01 1.000E+00
731.998 8.975E-01 3.661E-01 1.000E+00
732.000 8.603E-01 3.624E-01 1.000E+00
732.003 8.237E-01 3.590E-01 1.000E+00
732.005 8.027E-01 3.553E-01 1.000E+00
732.007 8.112E-01 3.507E-01 1.000E+00
732.009 8.439E-01 3.460E-01 1.000E+00
732.012 8.946E-01 3.416E-01 1.000E+00
732.014 9.579E-01 3.374E-01 1.000E+00
732.016 1.026E+00 3.319E-01 1.000E+00
732.018 1.090E+00 3.257E-01 1.000E+00
732.021 1.142E+00 3.195E-01 1.000E+00
732.023 1.173E+00 3.136E-01 1.000E+00
732.025 1.178E+00 3.079E-01 1.000E+00
732.027 1.165E+00 3.014E-01 1.000E+00
732.029 1.148E+00 2.943E-01 1.000E+00
732.032 1.127E+00 2.870E-01 1.000E+00
732.034 1.108E+00 2.812E-01 1.000E+00
732.036 1.101E+00 2.761E-01 1.000E+00
732.038 1.101E+00 2.699E-01 1.000E+00
732.041 1.102E+00 2.633E-01 1.000E+00
732.043 1.095E+00 2.566E-01 1.000E+00
732.045 1.054E+00 2.509E-01 1.000E+00
732.047 9.656E-01 2.451E-01 1.000E+00
732.050 8.668E-01 2.379E-01 1.000E+00
732.052 8.049E-01 2.346E-01 1.000E+00
732.054 8.096E-01 2.374E-01 1.000E+00
732.056 8.647E-01 2.443E-01 1.000E+00
732.059 9.289E-01 2.541E-01 1.000E+00
732.061 9.707E-01 2.641E-01 1.000E+00
732.063 9.770E-01 2.726E-01 1.000E+00
732.065 9.557E-01 2.807E-01 1.000E+00
732.068 9.205E-01 2.882E-01 1.000E+00
732.070 8.678E-01 2.961E-01 1.000E+00
732.072 8.045E-01 3.043E-01 1.000E+00
732.074 7.392E-01 3.119E-01 1.000E+00
732.077 6.615E-01 3.202E-01 1.000E+00
732.079 5.765E-01 3.290E-01 1.000E+00
732.081 4.981E-01 3.377E-01 1.000E+00
732.083 4.321E-01 3.460E-01 1.000E+00
732.086 3.746E-01 3.541E-01 1.000E+00
732.088 3.268E-01 3.630E-01 1.000E+00
732.090 3.011E-01 3.711E-01 1.000E+00
732.092 3.081E-01 3.790E-01 1.000E+00
732.095 3.682E-01 3.865E-01 1.000E+00
732.097 5.047E-01 3.939E-01 1.000E+00
732.099 7.059E-01 4.005E-01 1.000E+00
732.101 9.123E-01 4.061E-01 1.000E+00
732.104 1.056E+00 4.126E-01 1.000E+00
732.106 1.120E+00 4.195E-01 1.000E+00
732.108 1.140E+00 4.247E-01 1.000E+00
732.110 1.148E+00 4.293E-01 1.000E+00
732.112 1.162E+00 4.346E-01 1.000E+00
732.115 1.184E+00 4.396E-01 1.000E+00
732.117 1.216E+00 4.443E-01 1.000E+00
732.119 1.254E+00 4.490E-01 1.000E+00
732.121 1.284E+00 4.534E-01 1.000E+00
732.124 1.297E+00 4.566E-01 1.000E+00
732.126 1.289E+00 4.595E-01 1.000E+00
732.128 1.260E+00 4.629E-01 1.000E+00
732.130 1.217E+00 4.663E-01 1.000E+00
732.133 1.170E+00 4.694E-01 1.000E+00
732.135 1.115E+00 4.722E-01 1.000E+00
732.137 1.058E+00 4.741E-01 1.000E+00
732.139 1.006E+00 4.748E-01 1.000E+00
732.142 9.668E-01 4.761E-01 1.000E+00
732.144 9.554E-01 4.773E-01 1.000E+00
732.146 9.701E-01 4.786E-01 1.000E+00
732.148 1.002E+00 4.806E-01 1.000E+00
732.151 1.039E+00 4.823E-01 1.000E+00
732.153 1.069E+00 4.828E-01 1.000E+00
732.155 1.089E+00 4.824E-01 1.000E+00
732.157 1.090E+00 4.821E-01 1.000E+00
732.160 1.064E+00 4.819E-01 1.000E+00
732.162 1.017E+00 4.803E-01 1.000E+00
732.164 9.581E-01 4.792E-01 1.000E+00
732.166 8.965E-01 4.786E-01 1.000E+00
732.169 8.386E-01 4.759E-01 1.000E+00
732.171 7.874E-01 4.710E-01 1.000E+00
732.173 7.469E-01 4.653E-01 1.000E+00
732.175 7.257E-01 4.619E-01 1.000E+00
732.177 7.316E-01 4.619E-01 1.000E+00
732.180 7.555E-01 4.633E-01 1.000E+00
732.182 7.875E-01 4.625E-01 1.000E+00
732.184 8.160E-01 4.600E-01 1.000E+00
732.187 8.356E-01 4.572E-01 1.000E+00
732.189 8.492E-01 4.538E-01 1.000E+00
732.191 8.623E-01 4.498E-01 1.000E+00
732.193 8.812E-01 4.454E-01 1.000E+00
732.195 9.067E-01 4.399E-01 1.000E+00
732.198 9.341E-01 4.342E-01 1.000E+00
732.200 9.505E-01 4.285E-01 1.000E+00
732.202 9.500E-01 4.226E-01 1.000E+00
732.204 9.324E-01 4.168E-01 1.000E+00
732.207 8.895E-01 4.103E-01 1.000E+00
732.209 8.190E-01 4.029E-01 1.000E+00
732.211 7.285E-01 3.964E-01 1.000E+00
732.213 6.295E-01 3.906E-01 1.000E+00
732.216 5.337E-01 3.844E-01 1.000E+00
732.218 4.511E-01 3.768E-01 1.000E+00
732.220 3.854E-01 3.674E-01 1.000E+00
732.222 3.360E-01 3.581E-01 1.000E+00
732.225 3.077E-01 3.547E-01 1.000E+00
732.227 3.079E-01 3.600E-01 1.000E+00
732.229 3.432E-01 3.703E-01 1.000E+00
732.231 4.294E-01 3.803E-01 1.000E+00
732.234 5.732E-01 3.881E-01 1.000E+00
732.236 7.463E-01 3.947E-01 1.000E+00
732.238 8.953E-01 4.016E-01 1.000E+00
732.240 9.958E-01 4.085E-01 1.000E+00
732.243 1.057E+00 4.156E-01 1.000E+00
732.245 1.086E+00 4.241E-01 1.000E+00
732.247 1.103E+00 4.319E-01 1.000E+00
732.249 1.117E+00 4.388E-01 1.000E+00
732.252 1.126E+00 4.463E-01 1.000E+00
732.254 1.133E+00 4.539E-01 1.000E+00
732.256 1.144E+00 4.609E-01 1.000E+00
732.258 1.158E+00 4.676E-01 1.000E+00
732.260 1.174E+00 4.737E-01 1.000E+00
732.263 1.189E+00 4.794E-01 1.000E+00
732.265 1.194E+00 4.853E-01 1.000E+00
732.267 1.188E+00 4.910E-01 1.000E+00
732.269 1.183E+00 4.963E-01 1.000E+00
732.272 1.184E+00 5.006E-01 1.000E+00
732.274 1.187E+00 5.050E-01 1.000E+00
732.276 1.187E+00 5.096E-01 1.000E+00
732.278 1.190E+00 5.135E-01 1.000E+00
732.281 1.199E+00 5.170E-01 1.000E+00
732.283 1.205E+00 5.207E-01 1.000E+00
732.285 1.205E+00 5.241E-01 1.000E+00
732.287 1.202E+00 5.269E-01 1.000E+00
732.290 1.191E+00 5.301E-01 1.000E+00
732.292 1.169E+00 5.336E-01 1.000E+00
732.294 1.135E+00 5.359E-01 1.000E+00
732.296 1.090E+00 5.369E-01 1.000E+00
732.299 1.038E+00 5.371E-01 1.000E+00
732.301 9.843E-01 5.382E-01 1.000E+00
732.303 9.378E-01 5.412E-01 1.000E+00
732.305 8.950E-01 5.451E-01 1.000E+00
732.308 8.400E-01 5.486E-01 1.000E+00
732.310 7.675E-01 5.516E-01 1.000E+00
732.312 6.899E-01 5.545E-01 1.000E+00
732.314 6.212E-01 5.572E-01 1.000E+00
732.317 5.682E-01 5.589E-01 1.000E+00
732.319 5.380E-01 5.604E-01 1.000E+00
732.321 5.310E-01 5.627E-01 1.000E+00
732.323 5.525E-01 5.641E-01 1.000E+00
732.326 6.177E-01 5.647E-01 1.000E+00
732.328 7.321E-01 5.658E-01 1.000E+00
732.330 8.769E-01 5.673E-01 1.000E+00
732.332 1.009E+00 5.687E-01 1.000E+00
732.335 1.086E+00 5.697E-01 1.000E+00
732.337 1.094E+00 5.707E-01 1.000E+00
732.339 1.051E+00 5.722E-01 1.000E+00
732.341 9.883E-01 5.733E-01 1.000E+00
732.343 9.204E-01 5.739E-01 1.000E+00
732.346 8.575E-01 5.745E-01 1.000E+00
732.348 8.115E-01 5.749E-01 1.000E+00
732.350 7.886E-01 5.748E-01 1.000E+00
732.352 7.824E-01 5.749E-01 1.000E+00
732.355 7.828E-01 5.751E-01 1.000E+00
732.357 7.794E-01 5.744E-01 1.000E+00
732.359 7.639E-01 5.724E-01 1.000E+00
732.361 7.334E-01 5.697E-01 1.000E+00
732.364 6.912E-01 5.627E-01 1.000E+00
732.366 6.391E-01 5.481E-01 1.000E+00
732.368 5.870E-01 5.316E-01 1.000E+00
732.370 5.572E-01 5.250E-01 1.000E+00
732.373 5.685E-01 5.334E-01 1.000E+00
732.375 6.244E-01 5.497E-01 1.000E+00
732.377 7.063E-01 5.627E-01 1.000E+00
732.379 7.831E-01 5.697E-01 1.000E+00
732.382 8.366E-01 5.725E-01 1.000E+00
732.384 8.657E-01 5.734E-01 1.000E+00
732.386 8.828E-01 5.740E-01 1.000E+00
732.388 9.079E-01 5.742E-01 1.000E+00
732.391 9.525E-01 5.746E-01 1.000E+00
732.393 1.012E+00 5.758E-01 1.000E+00
732.395 1.078E+00 5.776E-01 1.000E+00
732.397 1.141E+00 5.789E-01 1.000E+00
732.400 1.192E+00 5.790E-01 1.000E+00
732.402 1.228E+00 5.793E-01 1.000E+00
732.404 1.241E+00 5.803E-01 1.000E+00
732.406 1.236E+00 5.808E-01 1.000E+00
732.408 1.222E+00 5.814E-01 1.000E+00
732.411 1.207E+00 5.818E-01 1.000E+00
732.413 1.189E+00 5.819E-01 1.000E+00
732.415 1.161E+00 5.818E-01 1.000E+00
732.417 1.127E+00 5.817E-01 1.000E+00
732.420 1.091E+00 5.818E-01 1.000E+00
732.422 1.055E+00 5.815E-01 1.000E+00
732.424 1.026E+00 5.813E-01 1.000E+00
732.426 1.008E+00 5.808E-01 1.000E+00
732.429 9.947E-01 5.812E-01 1.000E+00
732.431 9.780E-01 5.817E-01 1.000E+00
732.433 9.541E-01 5.813E-01 1.000E+00
732.435 9.187E-01 5.808E-01 1.000E+00
732.438 8.684E-01 5.808E-01 1.000E+00
732.440 8.163E-01 5.808E-01 1.000E+00
732.442 7.797E-01 5.809E-01 1.000E+00
732.444 7.678E-01 5.812E-01 1.000E+00
732.447 7.821E-01 5.810E-01 1.000E+00
732.449 8.162E-01 5.801E-01 1.000E+00
732.451 8.628E-01 5.795E-01 1.000E+00
732.453 9.191E-01 5.795E-01 1.000E+00
732.456 9.813E-01 5.798E-01 1.000E+00
732.458 1.038E+00 5.798E-01 1.000E+00
732.460 1.074E+00 5.789E-01 1.000E+00
732.462 1.081E+00 5.781E-01 1.000E+00
732.465 1.060E+00 5.777E-01 1.000E+00
732.467 1.027E+00 5.773E-01 1.000E+00
732.469 9.959E-01 5.768E-01 1.000E+00
732.471 9.771E-01 5.765E-01 1.000E+00
732.473 9.790E-01 5.763E-01 1.000E+00
732.476 1.008E+00 5.756E-01 1.000E+00
732.478 1.053E+00 5.750E-01 1.000E+00
732.480 1.101E+00 5.748E-01 1.000E+00
732.483 1.142E+00 5.741E-01 1.000E+00
732.485 1.171E+00 5.730E-01 1.000E+00
732.487 1.182E+00 5.724E-01 1.000E+00
732.489 1.174E+00 5.724E-01 1.000E+00
732.492 1.147E+00 5.726E-01 1.000E+00
732.494 1.107E+00 5.718E-01 1.000E+00
732.496 1.057E+00 5.702E-01 1.000E+00
732.498 1.004E+00 5.687E-01 1.000E+00
732.500 9.432E-01 5.675E-01 1.000E+00
732.503 9.029E-01 5.663E-01 1.000E+00
732.505 8.616E-01 5.651E-01 1.000E+00
732.507 8.104E-01 5.639E-01 1.000E+00
732.509 7.495E-01 5.627E-01 1.000E+00
732.512 6.872E-01 5.615E-01 1.000E+00
732.514 6.288E-01 5.608E-01 1.000E+00
732.516 5.749E-01 5.599E-01 1.000E+00
732.518 5.244E-01 5.590E-01 1.000E+00
732.521 4.824E-01 5.586E-01 1.000E+00
732.523 0.000E+00 0.000E+00 0.000E+00
732.525 0.000E+00 0.000E+00 0.000E+00
732.527 0.000E+00 0.000E+00 0.000E+00
732.530 0.000E+00 0.000E+00 0.000E+00
732.532 0.000E+00 0.000E+00 0.000E+00
732.534 0.000E+00 0.000E+00 0.000E+00
732.536 0.000E+00 0.000E+00 0.000E+00
732.539 0.000E+00 0.000E+00 0.000E+00
732.541 0.000E+00 0.000E+00 0.000E+00
732.543 0.000E+00 0.000E+00 0.000E+00
732.545 0.000E+00 0.000E+00 0.000E+00
732.548 0.000E+00 0.000E+00 0.000E+00
732.633 0.000E+00 0.000E+00 0.000E+00
732.635 0.000E+00 0.000E+00 0.000E+00
732.637 0.000E+00 0.000E+00 0.000E+00
732.640 0.000E+00 0.000E+00 0.000E+00
732.642 0.000E+00 0.000E+00 0.000E+00
732.644 0.000E+00 0.000E+00 0.000E+00
732.646 0.000E+00 0.000E+00 0.000E+00
732.649 0.000E+00 0.000E+00 0.000E+00
732.651 0.000E+00 0.000E+00 0.000E+00
732.653 0.000E+00 0.000E+00 0.000E+00
732.655 0.000E+00 0.000E+00 0.000E+00
732.658 0.000E+00 0.000E+00 0.000E+00
732.660 0.000E+00 0.000E+00 0.000E+00
732.662 0.000E+00 0.000E+00 0.000E+00
732.664 0.000E+00 0.000E+00 0.000E+00
732.667 0.000E+00 0.000E+00 0.000E+00
732.669 0.000E+00 0.000E+00 0.000E+00
732.671 0.000E+00 0.000E+00 0.000E+00
732.673 0.000E+00 0.000E+00 0.000E+00
732.676 0.000E+00 0.000E+00 0.000E+00
732.678 0.000E+00 0.000E+00 0.000E+00
732.680 0.000E+00 0.000E+00 0.000E+00
732.682 0.000E+00 0.000E+00 0.000E+00
732.685 1.667E+00 4.088E-01 1.000E+00
732.687 1.265E+00 4.065E-01 1.000E+00
732.689 9.344E-01 4.032E-01 1.000E+00
732.691 7.125E-01 3.998E-01 1.000E+00
732.694 0.000E+00 0.000E+00 0.000E+00
732.696 0.000E+00 0.000E+00 0.000E+00
732.698 0.000E+00 0.000E+00 0.000E+00
732.700 0.000E+00 0.000E+00 0.000E+00
732.703 0.000E+00 0.000E+00 0.000E+00
732.705 0.000E+00 0.000E+00 0.000E+00
732.707 1.183E+00 3.780E-01 1.000E+00
732.709 0.000E+00 0.000E+00 0.000E+00
732.712 0.000E+00 0.000E+00 0.000E+00
732.714 1.044E+00 3.671E-01 1.000E+00
732.716 9.686E-01 3.641E-01 1.000E+00
732.718 9.012E-01 3.625E-01 1.000E+00
732.721 8.598E-01 3.594E-01 1.000E+00
732.723 8.261E-01 3.582E-01 1.000E+00
732.725 8.011E-01 3.584E-01 1.000E+00
732.727 7.955E-01 3.567E-01 1.000E+00
732.730 8.773E-01 3.508E-01 1.000E+00
732.732 9.046E-01 3.476E-01 1.000E+00
732.734 9.185E-01 3.436E-01 1.000E+00
732.736 9.224E-01 3.398E-01 1.000E+00
732.739 9.585E-01 3.361E-01 1.000E+00
732.741 9.611E-01 3.362E-01 1.000E+00
732.743 1.004E+00 3.341E-01 1.000E+00
732.745 1.025E+00 3.333E-01 1.000E+00
732.748 1.045E+00 3.323E-01 1.000E+00
732.750 1.069E+00 3.302E-01 1.000E+00
732.752 1.094E+00 3.273E-01 1.000E+00
732.754 1.117E+00 3.261E-01 1.000E+00
732.757 1.122E+00 3.242E-01 1.000E+00
732.759 1.116E+00 3.211E-01 1.000E+00
732.761 1.122E+00 3.196E-01 1.000E+00
732.763 1.139E+00 3.172E-01 1.000E+00
732.766 1.155E+00 3.141E-01 1.000E+00
732.768 1.160E+00 3.120E-01 1.000E+00
732.770 1.159E+00 3.095E-01 1.000E+00
732.772 1.159E+00 3.048E-01 1.000E+00
732.775 1.147E+00 3.012E-01 1.000E+00
732.777 1.129E+00 2.992E-01 9.997E-01
732.779 1.092E+00 2.963E-01 9.991E-01
732.781 1.038E+00 2.933E-01 9.981E-01
732.784 1.005E+00 2.902E-01 9.963E-01
732.786 9.683E-01 2.868E-01 9.962E-01
732.788 9.225E-01 2.832E-01 9.989E-01
732.790 8.958E-01 2.790E-01 1.006E+00
732.793 8.644E-01 2.755E-01 1.024E+00
732.795 8.108E-01 2.719E-01 1.039E+00
732.797 7.640E-01 2.672E-01 1.054E+00
732.799 7.431E-01 2.636E-01 1.066E+00
732.801 7.342E-01 2.602E-01 1.076E+00
732.804 7.444E-01 2.563E-01 1.086E+00
732.806 7.797E-01 2.538E-01 1.090E+00
732.808 8.215E-01 2.513E-01 1.093E+00
732.811 8.753E-01 2.472E-01 1.095E+00
732.813 9.678E-01 2.428E-01 1.096E+00
732.815 1.077E+00 2.377E-01 1.095E+00
732.817 1.170E+00 2.326E-01 1.093E+00
732.820 1.218E+00 2.277E-01 1.087E+00
732.822 1.212E+00 2.238E-01 1.082E+00
732.824 1.197E+00 2.216E-01 1.075E+00
732.826 1.192E+00 2.180E-01 1.065E+00
732.828 1.172E+00 2.134E-01 1.052E+00
732.831 1.159E+00 2.091E-01 1.025E+00
732.833 1.144E+00 2.040E-01 1.001E+00
732.835 1.120E+00 1.986E-01 9.708E-01
732.837 1.086E+00 1.941E-01 9.326E-01
732.840 1.024E+00 1.892E-01 8.616E-01
732.842 9.381E-01 1.846E-01 8.088E-01
732.844 8.428E-01 1.808E-01 7.549E-01
732.846 7.802E-01 1.758E-01 6.980E-01
732.849 7.460E-01 1.705E-01 5.941E-01
732.851 6.876E-01 1.663E-01 5.168E-01
732.853 6.329E-01 1.631E-01 4.619E-01
732.855 5.970E-01 1.591E-01 4.650E-01
732.858 6.402E-01 1.537E-01 6.007E-01
732.860 7.871E-01 1.489E-01 7.358E-01
732.862 9.431E-01 1.453E-01 8.552E-01
732.864 1.063E+00 1.410E-01 9.348E-01
732.867 1.139E+00 1.363E-01 9.866E-01
732.869 1.223E+00 1.319E-01 9.964E-01
732.871 1.310E+00 1.272E-01 9.992E-01
732.873 1.345E+00 1.216E-01 9.999E-01
732.876 1.344E+00 1.166E-01 1.000E+00
732.878 0.000E+00 0.000E+00 0.000E+00
732.880 0.000E+00 0.000E+00 0.000E+00
732.882 0.000E+00 0.000E+00 0.000E+00
732.885 0.000E+00 0.000E+00 0.000E+00
732.887 0.000E+00 0.000E+00 0.000E+00
732.889 0.000E+00 0.000E+00 0.000E+00
732.891 0.000E+00 0.000E+00 0.000E+00
732.894 0.000E+00 0.000E+00 0.000E+00
732.896 0.000E+00 0.000E+00 0.000E+00
732.898 0.000E+00 0.000E+00 0.000E+00
732.900 0.000E+00 0.000E+00 0.000E+00
732.903 0.000E+00 0.000E+00 0.000E+00
732.905 0.000E+00 0.000E+00 0.000E+00
732.907 0.000E+00 0.000E+00 0.000E+00
732.909 0.000E+00 0.000E+00 0.000E+00
732.912 0.000E+00 0.000E+00 0.000E+00
732.914 0.000E+00 0.000E+00 0.000E+00
732.916 0.000E+00 0.000E+00 0.000E+00
732.918 0.000E+00 0.000E+00 0.000E+00
732.921 0.000E+00 0.000E+00 0.000E+00
732.923 0.000E+00 0.000E+00 0.000E+00
732.925 0.000E+00 0.000E+00 0.000E+00
732.927 0.000E+00 0.000E+00 0.000E+00
732.930 0.000E+00 0.000E+00 0.000E+00
732.932 0.000E+00 0.000E+00 0.000E+00
732.934 0.000E+00 0.000E+00 0.000E+00
732.936 0.000E+00 0.000E+00 0.000E+00
732.939 0.000E+00 0.000E+00 0.000E+00
732.941 0.000E+00 0.000E+00 0.000E+00
732.943 0.000E+00 0.000E+00 0.000E+00
732.945 0.000E+00 0.000E+00 0.000E+00
732.948 0.000E+00 0.000E+00 0.000E+00
732.950 0.000E+00 0.000E+00 0.000E+00
732.952 0.000E+00 0.000E+00 0.000E+00
732.954 0.000E+00 0.000E+00 0.000E+00
732.957 0.000E+00 0.000E+00 0.000E+00
732.959 0.000E+00 0.000E+00 0.000E+00
732.961 0.000E+00 0.000E+00 0.000E+00
732.963 0.000E+00 0.000E+00 0.000E+00
732.966 0.000E+00 0.000E+00 0.000E+00
732.968 0.000E+00 0.000E+00 0.000E+00
732.970 0.000E+00 0.000E+00 0.000E+00
732.972 0.000E+00 0.000E+00 0.000E+00
732.975 0.000E+00 0.000E+00 0.000E+00
732.977 0.000E+00 0.000E+00 0.000E+00
732.979 0.000E+00 0.000E+00 0.000E+00
732.981 0.000E+00 0.000E+00 0.000E+00
732.984 0.000E+00 0.000E+00 0.000E+00
732.986 0.000E+00 0.000E+00 0.000E+00
732.988 0.000E+00 0.000E+00 0.000E+00
732.990 0.000E+00 0.000E+00 0.000E+00
732.993 0.000E+00 0.000E+00 0.000E+00
732.995 0.000E+00 0.000E+00 0.000E+00
732.997 0.000E+00 0.000E+00 0.000E+00
732.999 0.000E+00 0.000E+00 0.000E+00
733.002 0.000E+00 0.000E+00 0.000E+00
733.004 0.000E+00 0.000E+00 0.000E+00
733.006 0.000E+00 0.000E+00 0.000E+00
733.008 0.000E+00 0.000E+00 0.000E+00
733.011 0.000E+00 0.000E+00 0.000E+00
733.013 0.000E+00 0.000E+00 0.000E+00
733.015 0.000E+00 0.000E+00 0.000E+00
733.017 0.000E+00 0.000E+00 0.000E+00
733.019 0.000E+00 0.000E+00 0.000E+00
733.022 0.000E+00 0.000E+00 0.000E+00
733.024 0.000E+00 0.000E+00 0.000E+00
733.026 0.000E+00 0.000E+00 0.000E+00
733.028 0.000E+00 0.000E+00 0.000E+00
733.031 0.000E+00 0.000E+00 0.000E+00
733.033 0.000E+00 0.000E+00 0.000E+00
733.035 0.000E+00 0.000E+00 0.000E+00
733.037 0.000E+00 0.000E+00 0.000E+00
733.040 0.000E+00 0.000E+00 0.000E+00
733.042 0.000E+00 0.000E+00 0.000E+00
733.044 0.000E+00 0.000E+00 0.000E+00
733.046 0.000E+00 0.000E+00 0.000E+00
733.049 0.000E+00 0.000E+00 0.000E+00
733.051 0.000E+00 0.000E+00 0.000E+00
733.053 0.000E+00 0.000E+00 0.000E+00
733.055 0.000E+00 0.000E+00 0.000E+00
733.058 0.000E+00 0.000E+00 0.000E+00
733.060 0.000E+00 0.000E+00 0.000E+00
733.062 0.000E+00 0.000E+00 0.000E+00
733.064 0.000E+00 0.000E+00 0.000E+00
733.067 0.000E+00 0.000E+00 0.000E+00
733.069 0.000E+00 0.000E+00 0.000E+00
733.071 0.000E+00 0.000E+00 0.000E+00
733.073 0.000E+00 0.000E+00 0.000E+00
733.076 0.000E+00 0.000E+00 0.000E+00
733.078 0.000E+00 0.000E+00 0.000E+00
733.080 0.000E+00 0.000E+00 0.000E+00
733.083 0.000E+00 0.000E+00 0.000E+00
733.085 0.000E+00 0.000E+00 0.000E+00
733.087 0.000E+00 0.000E+00 0.000E+00
733.089 0.000E+00 0.000E+00 0.000E+00
733.091 0.000E+00 0.000E+00 0.000E+00
733.094 0.000E+00 0.000E+00 0.000E+00
733.096 0.000E+00 0.000E+00 0.000E+00
733.098 0.000E+00 0.000E+00 0.000E+00
733.100 0.000E+00 0.000E+00 0.000E+00
733.103 0.000E+00 0.000E+00 0.000E+00
733.105 0.000E+00 0.000E+00 0.000E+00
733.107 0.000E+00 0.000E+00 0.000E+00
733.109 0.000E+00 0.000E+00 0.000E+00
733.112 0.000E+00 0.000E+00 0.000E+00
733.114 0.000E+00 0.000E+00 0.000E+00
733.116 0.000E+00 0.000E+00 0.000E+00
733.118 0.000E+00 0.000E+00 0.000E+00
733.121 0.000E+00 0.000E+00 0.000E+00
733.123 0.000E+00 0.000E+00 0.000E+00
733.125 0.000E+00 0.000E+00 0.000E+00
733.127 0.000E+00 0.000E+00 0.000E+00
733.130 0.000E+00 0.000E+00 0.000E+00
733.132 0.000E+00 0.000E+00 0.000E+00
733.134 0.000E+00 0.000E+00 0.000E+00
733.136 0.000E+00 0.000E+00 0.000E+00
733.139 0.000E+00 0.000E+00 0.000E+00
733.141 0.000E+00 0.000E+00 0.000E+00
733.143 0.000E+00 0.000E+00 0.000E+00
733.145 0.000E+00 0.000E+00 0.000E+00
733.148 0.000E+00 0.000E+00 0.000E+00
733.150 0.000E+00 0.000E+00 0.000E+00
733.152 0.000E+00 0.000E+00 0.000E+00
733.154 0.000E+00 0.000E+00 0.000E+00
733.157 0.000E+00 0.000E+00 0.000E+00
733.159 0.000E+00 0.000E+00 0.000E+00
733.161 0.000E+00 0.000E+00 0.000E+00
733.163 0.000E+00 0.000E+00 0.000E+00
733.166 0.000E+00 0.000E+00 0.000E+00
733.168 0.000E+00 0.000E+00 0.000E+00
733.170 0.000E+00 0.000E+00 0.000E+00
733.172 0.000E+00 0.000E+00 0.000E+00
733.175 0.000E+00 0.000E+00 0.000E+00
733.177 0.000E+00 0.000E+00 0.000E+00
733.179 0.000E+00 0.000E+00 0.000E+00
733.181 0.000E+00 0.000E+00 0.000E+00
733.184 0.000E+00 0.000E+00 0.000E+00
733.186 0.000E+00 0.000E+00 0.000E+00
733.188 0.000E+00 0.000E+00 0.000E+00
733.190 0.000E+00 0.000E+00 0.000E+00
733.193 0.000E+00 0.000E+00 0.000E+00
733.195 0.000E+00 0.000E+00 0.000E+00
733.197 0.000E+00 0.000E+00 0.000E+00
733.199 0.000E+00 0.000E+00 0.000E+00
733.202 0.000E+00 0.000E+00 0.000E+00
733.204 0.000E+00 0.000E+00 0.000E+00
733.206 0.000E+00 0.000E+00 0.000E+00
733.295 0.000E+00 0.000E+00 0.000E+00
733.297 0.000E+00 0.000E+00 0.000E+00
733.299 0.000E+00 0.000E+00 0.000E+00
733.302 0.000E+00 0.000E+00 0.000E+00
733.304 0.000E+00 0.000E+00 0.000E+00
733.306 0.000E+00 0.000E+00 0.000E+00
733.308 0.000E+00 0.000E+00 0.000E+00
733.311 0.000E+00 0.000E+00 0.000E+00
733.313 0.000E+00 0.000E+00 0.000E+00
733.315 0.000E+00 0.000E+00 0.000E+00
733.317 0.000E+00 0.000E+00 0.000E+00
733.320 0.000E+00 0.000E+00 0.000E+00
733.322 0.000E+00 0.000E+00 0.000E+00
733.324 0.000E+00 0.000E+00 0.000E+00
733.326 0.000E+00 0.000E+00 0.000E+00
733.329 0.000E+00 0.000E+00 0.000E+00
733.331 0.000E+00 0.000E+00 0.000E+00
733.333 0.000E+00 0.000E+00 0.000E+00
733.335 0.000E+00 0.000E+00 0.000E+00
733.338 0.000E+00 0.000E+00 0.000E+00
733.340 0.000E+00 0.000E+00 0.000E+00
733.342 1.028E+00 2.813E-01 1.000E+00
733.344 1.014E+00 2.853E-01 1.000E+00
733.347 1.019E+00 2.900E-01 1.000E+00
733.349 1.118E+00 2.930E-01 1.000E+00
733.351 1.123E+00 2.968E-01 1.000E+00
733.353 1.103E+00 3.007E-01 1.000E+00
733.356 1.085E+00 3.033E-01 1.000E+00
733.358 1.061E+00 3.062E-01 1.000E+00
733.360 1.031E+00 3.103E-01 1.000E+00
733.362 1.013E+00 3.137E-01 1.000E+00
733.365 9.757E-01 3.163E-01 1.000E+00
733.367 9.450E-01 3.189E-01 1.000E+00
733.369 9.513E-01 3.218E-01 1.000E+00
733.371 9.558E-01 3.246E-01 1.000E+00
733.374 9.557E-01 3.267E-01 1.000E+00
733.376 9.563E-01 3.300E-01 1.000E+00
733.378 9.813E-01 3.335E-01 1.000E+00
733.380 1.027E+00 3.362E-01 1.000E+00
733.383 1.070E+00 3.378E-01 1.000E+00
733.385 1.089E+00 3.373E-01 1.000E+00
733.387 1.060E+00 3.341E-01 1.000E+00
733.389 9.983E-01 3.288E-01 1.000E+00
733.392 9.409E-01 3.257E-01 1.000E+00
733.394 9.298E-01 3.294E-01 1.000E+00
733.396 9.698E-01 3.390E-01 1.000E+00
733.398 1.007E+00 3.496E-01 1.000E+00
733.401 1.008E+00 3.590E-01 1.000E+00
733.403 9.981E-01 3.651E-01 1.000E+00
733.405 9.847E-01 3.685E-01 1.000E+00
733.407 9.561E-01 3.720E-01 1.000E+00
733.410 9.321E-01 3.750E-01 1.000E+00
733.412 9.338E-01 3.776E-01 1.000E+00
733.414 9.197E-01 3.801E-01 1.000E+00
733.416 8.898E-01 3.829E-01 1.000E+00
733.419 8.800E-01 3.857E-01 1.000E+00
733.421 8.882E-01 3.876E-01 1.000E+00
733.423 9.136E-01 3.896E-01 1.000E+00
733.425 9.362E-01 3.924E-01 1.000E+00
733.428 9.509E-01 3.955E-01 1.000E+00
733.430 9.918E-01 3.986E-01 1.000E+00
733.432 1.046E+00 4.015E-01 1.000E+00
733.434 1.089E+00 4.034E-01 1.000E+00
733.437 1.094E+00 4.047E-01 1.000E+00
733.439 1.059E+00 4.060E-01 1.000E+00
733.441 1.026E+00 4.082E-01 1.000E+00
733.443 9.995E-01 4.108E-01 1.000E+00
733.446 9.627E-01 4.119E-01 1.000E+00
733.448 9.282E-01 4.121E-01 1.000E+00
733.450 9.141E-01 4.124E-01 1.000E+00
733.452 9.116E-01 4.144E-01 1.000E+00
733.455 9.087E-01 4.178E-01 1.000E+00
733.457 9.097E-01 4.196E-01 1.000E+00
733.459 9.118E-01 4.221E-01 1.000E+00
733.461 9.191E-01 4.263E-01 1.000E+00
733.464 9.297E-01 4.283E-01 1.000E+00
733.466 9.320E-01 4.289E-01 1.000E+00
733.468 9.198E-01 4.306E-01 1.000E+00
733.470 8.907E-01 4.317E-01 1.000E+00
733.473 8.542E-01 4.304E-01 1.000E+00
733.475 8.163E-01 4.274E-01 1.000E+00
733.477 7.900E-01 4.236E-01 1.000E+00
733.479 8.005E-01 4.207E-01 1.000E+00
733.482 8.511E-01 4.235E-01 1.000E+00
733.484 9.169E-01 4.326E-01 1.000E+00
733.486 9.946E-01 4.415E-01 1.000E+00
733.488 1.074E+00 4.464E-01 1.000E+00
733.491 1.134E+00 4.487E-01 1.000E+00
733.493 1.171E+00 4.504E-01 1.000E+00
733.495 1.201E+00 4.527E-01 1.000E+00
733.497 1.221E+00 4.554E-01 1.000E+00
733.500 1.213E+00 4.572E-01 1.000E+00
733.502 1.195E+00 4.586E-01 1.000E+00
733.504 1.179E+00 4.607E-01 1.000E+00
733.506 1.168E+00 4.621E-01 1.000E+00
733.509 1.154E+00 4.629E-01 1.000E+00
733.511 1.124E+00 4.638E-01 1.000E+00
733.513 1.093E+00 4.647E-01 1.000E+00
733.515 1.081E+00 4.660E-01 1.000E+00
733.518 1.075E+00 4.671E-01 1.000E+00
733.520 1.057E+00 4.680E-01 1.000E+00
733.522 1.034E+00 4.686E-01 1.000E+00
733.524 1.010E+00 4.687E-01 1.000E+00
733.527 9.830E-01 4.690E-01 1.000E+00
733.529 9.667E-01 4.696E-01 1.000E+00
733.531 9.541E-01 4.703E-01 1.000E+00
733.533 9.444E-01 4.701E-01 1.000E+00
733.536 9.470E-01 4.703E-01 1.000E+00
733.538 9.632E-01 4.705E-01 1.000E+00
733.540 9.883E-01 4.702E-01 1.000E+00
733.542 1.012E+00 4.702E-01 1.000E+00
733.545 1.040E+00 4.703E-01 1.000E+00
733.547 1.080E+00 4.702E-01 1.000E+00
733.549 1.128E+00 4.697E-01 1.000E+00
733.551 1.174E+00 4.685E-01 1.000E+00
733.554 1.205E+00 4.681E-01 1.000E+00
733.556 1.231E+00 4.677E-01 1.000E+00
733.558 1.264E+00 4.666E-01 1.000E+00
733.560 1.292E+00 4.661E-01 1.000E+00
733.563 1.306E+00 4.650E-01 1.000E+00
733.565 1.304E+00 4.634E-01 1.000E+00
733.567 1.293E+00 4.631E-01 1.000E+00
733.569 1.277E+00 4.631E-01 1.000E+00
733.572 1.250E+00 4.624E-01 1.000E+00
733.574 1.218E+00 4.616E-01 1.000E+00
733.576 1.185E+00 4.610E-01 1.000E+00
733.578 1.156E+00 4.597E-01 1.000E+00
733.581 1.140E+00 4.584E-01 1.000E+00
733.583 1.115E+00 4.574E-01 1.000E+00
733.585 1.072E+00 4.559E-01 1.000E+00
733.587 1.015E+00 4.539E-01 1.000E+00
733.590 9.576E-01 4.525E-01 1.000E+00
733.592 9.097E-01 4.519E-01 1.000E+00
733.594 8.641E-01 4.501E-01 1.000E+00
733.596 8.282E-01 4.472E-01 1.000E+00
733.599 8.012E-01 4.447E-01 1.000E+00
733.601 7.861E-01 4.420E-01 1.000E+00
733.603 7.879E-01 4.385E-01 1.000E+00
733.605 7.903E-01 4.350E-01 1.000E+00
733.608 7.883E-01 4.316E-01 1.000E+00
733.610 7.763E-01 4.280E-01 1.000E+00
733.612 7.788E-01 4.229E-01 1.000E+00
733.614 8.120E-01 4.169E-01 1.000E+00
733.617 8.372E-01 4.122E-01 1.000E+00
733.619 8.345E-01 4.075E-01 1.000E+00
733.621 8.162E-01 4.016E-01 1.000E+00
733.623 8.073E-01 3.960E-01 1.000E+00
733.626 8.209E-01 3.898E-01 1.000E+00
733.628 8.414E-01 3.826E-01 1.000E+00
733.630 8.602E-01 3.758E-01 1.000E+00
733.632 8.916E-01 3.683E-01 1.000E+00
733.635 9.375E-01 3.595E-01 1.000E+00
733.637 9.909E-01 3.518E-01 1.000E+00
733.639 1.040E+00 3.455E-01 1.000E+00
733.641 1.089E+00 3.385E-01 1.000E+00
733.644 1.123E+00 3.305E-01 1.000E+00
733.646 1.113E+00 3.231E-01 1.000E+00
733.648 1.087E+00 3.161E-01 1.000E+00
733.650 1.066E+00 3.085E-01 1.000E+00
733.653 1.047E+00 3.006E-01 1.000E+00
733.655 1.018E+00 2.930E-01 1.000E+00
733.657 9.666E-01 2.862E-01 1.000E+00
733.659 8.962E-01 2.794E-01 1.000E+00
733.662 8.222E-01 2.720E-01 1.000E+00
733.664 7.556E-01 2.644E-01 1.000E+00
733.666 7.178E-01 2.575E-01 1.000E+00
733.668 7.224E-01 2.553E-01 1.000E+00
733.671 7.625E-01 2.587E-01 1.000E+00
733.673 7.995E-01 2.647E-01 1.000E+00
733.675 8.293E-01 2.696E-01 1.000E+00
733.677 8.689E-01 2.730E-01 1.000E+00
733.680 9.048E-01 2.770E-01 1.000E+00
733.682 9.451E-01 2.813E-01 1.000E+00
733.684 9.838E-01 2.854E-01 1.000E+00
733.686 1.013E+00 2.890E-01 1.000E+00
733.689 1.031E+00 2.922E-01 1.000E+00
733.691 1.027E+00 2.955E-01 1.000E+00
733.693 1.009E+00 2.996E-01 1.000E+00
733.695 1.007E+00 3.029E-01 1.000E+00
733.697 1.005E+00 3.052E-01 1.000E+00
733.700 1.004E+00 3.075E-01 1.000E+00
733.702 1.016E+00 3.095E-01 1.000E+00
733.704 1.028E+00 3.120E-01 1.000E+00
733.707 1.040E+00 3.137E-01 1.000E+00
733.709 1.046E+00 3.148E-01 1.000E+00
733.711 1.036E+00 3.155E-01 1.000E+00
733.713 1.016E+00 3.150E-01 1.000E+00
733.716 9.914E-01 3.143E-01 1.000E+00
733.718 9.628E-01 3.139E-01 1.000E+00
733.720 9.194E-01 3.133E-01 1.000E+00
733.722 8.627E-01 3.104E-01 1.000E+00
733.725 8.149E-01 3.060E-01 1.000E+00
733.727 7.975E-01 3.033E-01 1.000E+00
733.729 8.161E-01 3.056E-01 1.000E+00
733.731 8.673E-01 3.139E-01 1.000E+00
733.734 9.386E-01 3.243E-01 1.000E+00
733.736 9.992E-01 3.343E-01 1.000E+00
733.738 1.040E+00 3.437E-01 1.000E+00
733.740 1.081E+00 3.520E-01 1.000E+00
733.743 1.121E+00 3.606E-01 1.000E+00
733.745 1.157E+00 3.697E-01 1.000E+00
733.747 1.183E+00 3.783E-01 1.000E+00
733.749 1.192E+00 3.860E-01 1.000E+00
733.752 1.189E+00 3.928E-01 1.000E+00
733.754 1.182E+00 4.001E-01 1.000E+00
733.756 1.182E+00 4.088E-01 1.000E+00
733.758 1.188E+00 4.183E-01 1.000E+00
733.761 1.202E+00 4.274E-01 1.000E+00
733.763 1.218E+00 4.364E-01 1.000E+00
733.765 1.223E+00 4.449E-01 1.000E+00
733.767 1.226E+00 4.523E-01 1.000E+00
733.769 1.232E+00 4.590E-01 1.000E+00
733.772 1.231E+00 4.656E-01 1.000E+00
733.774 1.221E+00 4.717E-01 1.000E+00
733.776 1.200E+00 4.775E-01 1.000E+00
733.778 1.167E+00 4.836E-01 1.000E+00
733.781 1.134E+00 4.893E-01 1.000E+00
733.783 1.109E+00 4.938E-01 1.000E+00
733.785 1.081E+00 4.982E-01 1.000E+00
733.787 1.048E+00 5.027E-01 1.000E+00
733.790 1.022E+00 5.065E-01 1.000E+00
733.792 1.005E+00 5.099E-01 1.000E+00
733.794 9.993E-01 5.134E-01 1.000E+00
733.796 9.949E-01 5.162E-01 1.000E+00
733.799 9.865E-01 5.185E-01 1.000E+00
733.801 9.710E-01 5.208E-01 1.000E+00
733.803 9.508E-01 5.219E-01 1.000E+00
733.806 9.262E-01 5.200E-01 1.000E+00
733.808 8.906E-01 5.151E-01 1.000E+00
733.810 8.540E-01 5.113E-01 1.000E+00
733.812 8.378E-01 5.130E-01 1.000E+00
733.814 8.304E-01 5.201E-01 1.000E+00
733.817 8.276E-01 5.284E-01 1.000E+00
733.819 8.382E-01 5.350E-01 1.000E+00
733.821 8.555E-01 5.400E-01 1.000E+00
733.824 8.809E-01 5.433E-01 1.000E+00
733.826 9.096E-01 5.450E-01 1.000E+00
733.828 9.266E-01 5.459E-01 1.000E+00
733.830 9.339E-01 5.471E-01 1.000E+00
733.833 9.423E-01 5.485E-01 1.000E+00
733.835 9.542E-01 5.496E-01 1.000E+00
733.837 9.696E-01 5.508E-01 1.000E+00
733.839 9.883E-01 5.512E-01 1.000E+00
733.841 1.010E+00 5.511E-01 1.000E+00
733.844 1.029E+00 5.513E-01 1.000E+00
733.846 1.047E+00 5.516E-01 1.000E+00
733.848 1.061E+00 5.516E-01 1.000E+00
733.850 1.066E+00 5.509E-01 1.000E+00
733.853 1.063E+00 5.495E-01 1.000E+00
733.855 1.045E+00 5.484E-01 1.000E+00
733.857 1.008E+00 5.473E-01 1.000E+00
733.859 0.000E+00 0.000E+00 0.000E+00
733.862 0.000E+00 0.000E+00 0.000E+00
733.864 0.000E+00 0.000E+00 0.000E+00
733.866 0.000E+00 0.000E+00 0.000E+00
733.868 0.000E+00 0.000E+00 0.000E+00
733.957 0.000E+00 0.000E+00 0.000E+00
733.959 0.000E+00 0.000E+00 0.000E+00
733.961 0.000E+00 0.000E+00 0.000E+00
733.963 0.000E+00 0.000E+00 0.000E+00
733.966 0.000E+00 0.000E+00 0.000E+00
733.968 0.000E+00 0.000E+00 0.000E+00
733.970 0.000E+00 0.000E+00 0.000E+00
733.973 0.000E+00 0.000E+00 0.000E+00
733.975 0.000E+00 0.000E+00 0.000E+00
733.977 0.000E+00 0.000E+00 0.000E+00
733.979 9.398E-01 5.737E-01 1.000E+00
733.982 9.621E-01 5.740E-01 1.000E+00
733.984 9.741E-01 5.754E-01 1.000E+00
733.986 9.921E-01 5.764E-01 1.000E+00
733.988 1.048E+00 5.729E-01 1.000E+00
733.991 1.049E+00 5.727E-01 1.000E+00
733.993 1.034E+00 5.735E-01 1.000E+00
733.995 1.025E+00 5.731E-01 1.000E+00
733.997 1.023E+00 5.721E-01 1.000E+00
734.000 1.008E+00 5.721E-01 1.000E+00
734.002 9.858E-01 5.721E-01 1.000E+00
734.004 9.658E-01 5.721E-01 1.000E+00
734.006 9.512E-01 5.713E-01 1.000E+00
734.009 9.359E-01 5.702E-01 1.000E+00
734.011 9.257E-01 5.690E-01 1.000E+00
734.013 9.362E-01 5.685E-01 1.000E+00
734.015 9.632E-01 5.680E-01 1.000E+00
734.018 9.900E-01 5.670E-01 1.000E+00
734.020 1.016E+00 5.674E-01 1.000E+00
734.022 1.042E+00 5.671E-01 1.000E+00
734.024 1.064E+00 5.649E-01 1.000E+00
734.027 1.084E+00 5.635E-01 1.000E+00
734.029 1.114E+00 5.634E-01 1.000E+00
734.031 1.127E+00 5.636E-01 1.000E+00
734.033 1.121E+00 5.634E-01 1.000E+00
734.036 1.111E+00 5.630E-01 1.000E+00
734.038 1.099E+00 5.637E-01 1.000E+00
734.040 1.099E+00 5.630E-01 1.000E+00
734.042 1.089E+00 5.608E-01 1.000E+00
734.045 1.052E+00 5.600E-01 1.000E+00
734.047 1.015E+00 5.593E-01 1.000E+00
734.049 9.885E-01 5.580E-01 1.000E+00
734.051 9.674E-01 5.575E-01 1.000E+00
734.054 9.406E-01 5.572E-01 1.000E+00
734.056 9.049E-01 5.557E-01 1.000E+00
734.058 8.772E-01 5.538E-01 1.000E+00
734.060 8.506E-01 5.520E-01 1.000E+00
734.063 8.032E-01 5.507E-01 1.000E+00
734.065 7.577E-01 5.487E-01 1.000E+00
734.067 7.335E-01 5.453E-01 1.000E+00
734.069 7.223E-01 5.431E-01 1.000E+00
734.072 7.269E-01 5.428E-01 1.000E+00
734.074 7.510E-01 5.436E-01 1.000E+00
734.076 7.945E-01 5.435E-01 1.000E+00
734.078 8.532E-01 5.421E-01 1.000E+00
734.081 9.193E-01 5.404E-01 1.000E+00
734.083 9.837E-01 5.373E-01 1.000E+00
734.085 1.043E+00 5.332E-01 1.000E+00
734.087 1.089E+00 5.313E-01 1.000E+00
734.090 1.126E+00 5.319E-01 1.000E+00
734.092 1.156E+00 5.313E-01 1.000E+00
734.094 1.171E+00 5.279E-01 1.000E+00
734.096 1.178E+00 5.252E-01 1.000E+00
734.099 1.196E+00 5.254E-01 1.000E+00
734.101 1.216E+00 5.268E-01 1.000E+00
734.103 1.227E+00 5.274E-01 1.000E+00
734.105 1.224E+00 5.266E-01 1.000E+00
734.108 1.205E+00 5.244E-01 1.000E+00
734.110 1.170E+00 5.192E-01 1.000E+00
734.112 1.126E+00 5.108E-01 1.000E+00
734.114 1.085E+00 5.040E-01 1.000E+00
734.117 1.066E+00 5.018E-01 1.000E+00
734.119 1.066E+00 5.050E-01 1.000E+00
734.121 1.061E+00 5.110E-01 1.000E+00
734.123 1.048E+00 5.143E-01 1.000E+00
734.126 1.038E+00 5.142E-01 1.000E+00
734.128 1.025E+00 5.135E-01 1.000E+00
734.130 1.026E+00 5.116E-01 1.000E+00
734.132 1.042E+00 5.097E-01 1.000E+00
734.135 1.062E+00 5.090E-01 1.000E+00
734.137 1.080E+00 5.076E-01 1.000E+00
734.139 1.096E+00 5.052E-01 1.000E+00
734.141 1.111E+00 5.029E-01 1.000E+00
734.144 1.127E+00 5.007E-01 1.000E+00
734.146 1.122E+00 4.975E-01 1.001E+00
734.148 1.082E+00 4.942E-01 1.002E+00
734.150 1.027E+00 4.900E-01 1.004E+00
734.153 9.599E-01 4.822E-01 1.007E+00
734.155 8.694E-01 4.699E-01 1.008E+00
734.157 7.671E-01 4.536E-01 1.009E+00
734.159 6.844E-01 4.402E-01 1.010E+00
734.162 6.464E-01 4.390E-01 1.011E+00
734.164 6.435E-01 4.488E-01 1.011E+00
734.166 6.561E-01 4.601E-01 1.011E+00
734.168 6.647E-01 4.663E-01 1.011E+00
734.171 6.692E-01 4.678E-01 1.011E+00
734.173 6.863E-01 4.671E-01 1.011E+00
734.175 7.136E-01 4.665E-01 1.010E+00
734.177 7.462E-01 4.656E-01 1.008E+00
734.180 7.860E-01 4.636E-01 1.006E+00
734.182 8.347E-01 4.614E-01 1.003E+00
734.184 8.806E-01 4.593E-01 1.000E+00
734.186 9.218E-01 4.579E-01 9.961E-01
734.189 9.589E-01 4.571E-01 9.879E-01
734.191 9.742E-01 4.564E-01 9.808E-01
734.193 9.852E-01 4.551E-01 9.723E-01
734.195 9.991E-01 4.533E-01 9.625E-01
734.198 9.978E-01 4.516E-01 9.477E-01
734.200 9.882E-01 4.498E-01 9.407E-01
734.202 9.758E-01 4.476E-01 9.388E-01
734.204 9.707E-01 4.458E-01 9.424E-01
734.207 9.801E-01 4.443E-01 9.541E-01
734.209 9.985E-01 4.424E-01 9.624E-01
734.211 1.013E+00 4.403E-01 9.700E-01
734.213 1.021E+00 4.389E-01 9.773E-01
734.216 1.041E+00 4.365E-01 9.879E-01
734.218 1.068E+00 4.335E-01 9.935E-01
734.220 1.090E+00 4.317E-01 9.971E-01
734.222 1.095E+00 4.302E-01 9.990E-01
734.225 1.087E+00 4.271E-01 9.999E-01
734.227 1.078E+00 4.242E-01 1.000E+00
734.229 1.078E+00 4.224E-01 1.000E+00
734.231 1.077E+00 4.201E-01 1.000E+00
734.234 1.065E+00 4.168E-01 1.000E+00
734.236 1.060E+00 4.136E-01 1.000E+00
734.238 1.065E+00 4.112E-01 1.000E+00
734.240 1.062E+00 4.088E-01 1.000E+00
734.243 1.057E+00 4.064E-01 1.000E+00
734.245 1.062E+00 4.038E-01 1.000E+00
734.247 1.080E+00 3.999E-01 1.000E+00
734.249 1.110E+00 3.959E-01 1.000E+00
734.252 1.137E+00 3.930E-01 1.000E+00
734.254 1.160E+00 3.899E-01 1.000E+00
734.256 1.161E+00 3.860E-01 1.000E+00
734.258 1.141E+00 3.837E-01 1.000E+00
734.261 1.128E+00 3.824E-01 1.000E+00
734.263 1.120E+00 3.789E-01 1.000E+00
734.265 1.108E+00 3.741E-01 1.000E+00
734.268 1.082E+00 3.701E-01 1.000E+00
734.270 1.044E+00 3.665E-01 1.000E+00
734.272 1.020E+00 3.625E-01 1.000E+00
734.274 1.011E+00 3.581E-01 1.000E+00
734.277 1.004E+00 3.540E-01 1.000E+00
734.279 9.972E-01 3.503E-01 1.000E+00
734.281 9.972E-01 3.469E-01 1.000E+00
734.283 1.000E+00 3.434E-01 1.000E+00
734.286 9.884E-01 3.389E-01 1.000E+00
734.288 9.564E-01 3.341E-01 1.000E+00
734.290 9.259E-01 3.296E-01 1.000E+00
734.292 9.007E-01 3.257E-01 1.000E+00
734.295 8.790E-01 3.224E-01 1.000E+00
734.297 8.660E-01 3.195E-01 1.000E+00
734.299 8.464E-01 3.172E-01 1.000E+00
734.301 8.338E-01 3.148E-01 1.000E+00
734.303 8.348E-01 3.118E-01 1.000E+00
734.306 8.478E-01 3.085E-01 1.000E+00
734.308 8.702E-01 3.052E-01 1.000E+00
734.310 8.888E-01 3.024E-01 1.000E+00
734.312 9.108E-01 2.997E-01 1.000E+00
734.315 9.406E-01 2.969E-01 1.000E+00
734.317 9.776E-01 2.937E-01 1.000E+00
734.319 1.000E+00 2.901E-01 1.000E+00
734.322 1.022E+00 2.868E-01 1.000E+00
734.324 1.053E+00 2.835E-01 1.000E+00
734.326 1.072E+00 2.800E-01 1.000E+00
734.328 1.082E+00 2.760E-01 1.000E+00
734.331 1.088E+00 2.722E-01 1.000E+00
734.333 1.091E+00 2.682E-01 1.000E+00
734.335 1.091E+00 2.640E-01 1.000E+00
734.337 1.096E+00 2.605E-01 1.000E+00
734.340 1.103E+00 2.578E-01 1.000E+00
734.342 1.111E+00 2.546E-01 1.000E+00
734.344 1.112E+00 2.496E-01 1.000E+00
734.346 1.107E+00 2.449E-01 1.000E+00
734.349 1.105E+00 2.411E-01 1.000E+00
734.351 1.078E+00 2.373E-01 1.000E+00
734.353 1.032E+00 2.329E-01 1.000E+00
734.355 9.965E-01 2.288E-01 1.000E+00
734.358 9.666E-01 2.254E-01 1.000E+00
734.360 9.474E-01 2.208E-01 1.000E+00
734.362 9.303E-01 2.150E-01 1.000E+00
734.364 9.092E-01 2.109E-01 1.000E+00
734.367 9.006E-01 2.068E-01 1.000E+00
734.369 9.147E-01 2.018E-01 1.000E+00
734.371 9.329E-01 1.975E-01 1.000E+00
734.373 9.247E-01 1.931E-01 1.000E+00
734.376 9.309E-01 1.879E-01 1.000E+00
734.378 9.780E-01 1.828E-01 1.000E+00
734.380 1.007E+00 1.785E-01 1.000E+00
734.382 9.981E-01 1.739E-01 1.000E+00
734.385 1.001E+00 1.685E-01 1.000E+00
734.387 1.016E+00 1.640E-01 1.000E+00
734.389 1.013E+00 1.599E-01 1.000E+00
734.391 9.756E-01 1.551E-01 1.000E+00
734.394 9.484E-01 1.499E-01 1.000E+00
734.396 9.697E-01 1.448E-01 1.000E+00
734.398 9.919E-01 1.399E-01 1.000E+00
734.400 9.938E-01 1.354E-01 1.000E+00
734.403 9.892E-01 1.304E-01 1.000E+00
734.405 9.623E-01 1.248E-01 1.000E+00
734.407 9.408E-01 1.187E-01 1.000E+00
734.409 9.441E-01 1.118E-01 1.000E+00
734.412 9.353E-01 1.066E-01 1.000E+00
734.414 9.423E-01 1.034E-01 1.000E+00
734.416 9.975E-01 1.001E-01 1.000E+00
734.418 1.027E+00 9.626E-02 1.000E+00
734.421 9.844E-01 9.311E-02 1.000E+00
734.423 9.549E-01 9.035E-02 1.000E+00
734.425 9.893E-01 8.669E-02 1.000E+00
734.427 1.024E+00 8.264E-02 1.000E+00
734.430 1.052E+00 7.858E-02 1.000E+00
734.432 1.050E+00 7.400E-02 1.000E+00
734.434 1.025E+00 6.919E-02 1.000E+00
734.436 9.910E-01 6.547E-02 1.000E+00
734.439 9.675E-01 6.237E-02 1.000E+00
734.441 9.420E-01 5.894E-02 1.000E+00
734.443 9.805E-01 5.555E-02 1.000E+00
734.445 1.104E+00 5.252E-02 1.000E+00
734.448 1.164E+00 4.918E-02 1.000E+00
734.450 1.098E+00 4.450E-02 1.000E+00
734.452 1.010E+00 4.052E-02 1.000E+00
734.454 0.000E+00 0.000E+00 0.000E+00
734.457 0.000E+00 0.000E+00 0.000E+00
734.459 0.000E+00 0.000E+00 0.000E+00
734.461 0.000E+00 0.000E+00 0.000E+00
734.463 0.000E+00 0.000E+00 0.000E+00
734.466 0.000E+00 0.000E+00 0.000E+00
734.468 0.000E+00 0.000E+00 0.000E+00
734.470 0.000E+00 0.000E+00 0.000E+00
734.472 0.000E+00 0.000E+00 0.000E+00
734.475 0.000E+00 0.000E+00 0.000E+00
734.477 0.000E+00 0.000E+00 0.000E+00
734.479 0.000E+00 0.000E+00 0.000E+00
734.481 0.000E+00 0.000E+00 0.000E+00
734.484 0.000E+00 0.000E+00 0.000E+00
734.486 0.000E+00 0.000E+00 0.000E+00
734.488 0.000E+00 0.000E+00 0.000E+00
734.490 0.000E+00 0.000E+00 0.000E+00
734.493 0.000E+00 0.000E+00 0.000E+00
734.495 0.000E+00 0.000E+00 0.000E+00
734.497 0.000E+00 0.000E+00 0.000E+00
734.499 0.000E+00 0.000E+00 0.000E+00
734.502 0.000E+00 0.000E+00 0.000E+00
734.504 0.000E+00 0.000E+00 0.000E+00
734.506 0.000E+00 0.000E+00 0.000E+00
734.508 0.000E+00 0.000E+00 0.000E+00
734.511 0.000E+00 0.000E+00 0.000E+00
734.513 0.000E+00 0.000E+00 0.000E+00
734.515 0.000E+00 0.000E+00 0.000E+00
734.517 0.000E+00 0.000E+00 0.000E+00
734.520 0.000E+00 0.000E+00 0.000E+00
734.522 0.000E+00 0.000E+00 0.000E+00
734.524 0.000E+00 0.000E+00 0.000E+00
734.526 0.000E+00 0.000E+00 0.000E+00
734.529 0.000E+00 0.000E+00 0.000E+00
734.531 0.000E+00 0.000E+00 0.000E+00
734.619 0.000E+00 0.000E+00 0.000E+00
734.621 0.000E+00 0.000E+00 0.000E+00
734.623 0.000E+00 0.000E+00 0.000E+00
734.625 0.000E+00 0.000E+00 0.000E+00
734.628 0.000E+00 0.000E+00 0.000E+00
734.630 0.000E+00 0.000E+00 0.000E+00
734.632 0.000E+00 0.000E+00 0.000E+00
734.634 0.000E+00 0.000E+00 0.000E+00
734.637 0.000E+00 0.000E+00 0.000E+00
734.639 0.000E+00 0.000E+00 0.000E+00
734.641 0.000E+00 0.000E+00 0.000E+00
734.643 0.000E+00 0.000E+00 0.000E+00
734.646 0.000E+00 0.000E+00 0.000E+00
734.648 0.000E+00 0.000E+00 0.000E+00
734.650 0.000E+00 0.000E+00 0.000E+00
734.653 0.000E+00 0.000E+00 0.000E+00
734.655 0.000E+00 0.000E+00 0.000E+00
734.657 0.000E+00 0.000E+00 0.000E+00
734.659 0.000E+00 0.000E+00 0.000E+00
734.662 0.000E+00 0.000E+00 0.000E+00
734.664 0.000E+00 0.000E+00 0.000E+00
734.666 0.000E+00 0.000E+00 0.000E+00
734.668 0.000E+00 0.000E+00 0.000E+00
734.671 0.000E+00 0.000E+00 0.000E+00
734.673 0.000E+00 0.000E+00 0.000E+00
734.675 0.000E+00 0.000E+00 0.000E+00
734.677 0.000E+00 0.000E+00 0.000E+00
734.680 0.000E+00 0.000E+00 0.000E+00
734.682 0.000E+00 0.000E+00 0.000E+00
734.684 0.000E+00 0.000E+00 0.000E+00
734.686 0.000E+00 0.000E+00 0.000E+00
734.689 0.000E+00 0.000E+00 0.000E+00
734.691 0.000E+00 0.000E+00 0.000E+00
734.693 0.000E+00 0.000E+00 0.000E+00
734.695 0.000E+00 0.000E+00 0.000E+00
734.698 0.000E+00 0.000E+00 0.000E+00
734.700 0.000E+00 0.000E+00 0.000E+00
734.702 0.000E+00 0.000E+00 0.000E+00
734.704 0.000E+00 0.000E+00 0.000E+00
734.707 0.000E+00 0.000E+00 0.000E+00
734.709 0.000E+00 0.000E+00 0.000E+00
734.711 0.000E+00 0.000E+00 0.000E+00
734.713 0.000E+00 0.000E+00 0.000E+00
734.716 0.000E+00 0.000E+00 0.000E+00
734.718 0.000E+00 0.000E+00 0.000E+00
734.720 0.000E+00 0.000E+00 0.000E+00
734.722 0.000E+00 0.000E+00 0.000E+00
734.725 0.000E+00 0.000E+00 0.000E+00
734.727 0.000E+00 0.000E+00 0.000E+00
734.729 0.000E+00 0.000E+00 0.000E+00
734.731 0.000E+00 0.000E+00 0.000E+00
734.734 0.000E+00 0.000E+00 0.000E+00
734.736 0.000E+00 0.000E+00 0.000E+00
734.738 0.000E+00 0.000E+00 0.000E+00
734.740 0.000E+00 0.000E+00 0.000E+00
734.743 0.000E+00 0.000E+00 0.000E+00
734.745 0.000E+00 0.000E+00 0.000E+00
734.747 0.000E+00 0.000E+00 0.000E+00
734.749 0.000E+00 0.000E+00 0.000E+00
734.752 0.000E+00 0.000E+00 0.000E+00
734.754 1.238E+00 3.922E-02 1.000E+00
734.756 1.085E+00 4.246E-02 1.000E+00
734.758 9.114E-01 4.582E-02 1.000E+00
734.761 9.665E-01 4.952E-02 1.000E+00
734.763 1.030E+00 5.294E-02 1.000E+00
734.765 9.357E-01 5.706E-02 1.000E+00
734.767 8.164E-01 6.221E-02 1.000E+00
734.770 9.284E-01 6.856E-02 1.000E+00
734.772 9.379E-01 7.371E-02 1.000E+00
734.774 9.519E-01 7.871E-02 1.000E+00
734.776 1.017E+00 8.288E-02 1.000E+00
734.779 9.538E-01 8.666E-02 1.000E+00
734.781 8.870E-01 9.100E-02 1.000E+00
734.783 8.806E-01 9.465E-02 1.000E+00
734.785 9.095E-01 9.932E-02 1.000E+00
734.788 9.364E-01 1.045E-01 1.000E+00
734.790 9.383E-01 1.093E-01 1.000E+00
734.792 9.356E-01 1.134E-01 1.000E+00
734.794 9.541E-01 1.175E-01 1.000E+00
734.797 9.739E-01 1.224E-01 1.000E+00
734.799 9.621E-01 1.274E-01 1.000E+00
734.801 9.834E-01 1.319E-01 1.000E+00
734.803 1.048E+00 1.368E-01 1.000E+00
734.806 1.067E+00 1.407E-01 1.000E+00
734.808 1.057E+00 1.454E-01 1.000E+00
734.810 1.050E+00 1.506E-01 1.000E+00
734.812 1.043E+00 1.554E-01 1.000E+00
734.815 1.052E+00 1.605E-01 1.000E+00
734.817 1.080E+00 1.648E-01 1.000E+00
734.819 1.076E+00 1.695E-01 1.000E+00
734.822 1.048E+00 1.746E-01 1.000E+00
734.824 1.056E+00 1.789E-01 1.000E+00
734.826 1.074E+00 1.834E-01 1.000E+00
734.828 1.070E+00 1.885E-01 1.000E+00
734.830 1.064E+00 1.929E-01 1.000E+00
734.833 1.060E+00 1.970E-01 1.000E+00
734.835 1.051E+00 2.020E-01 1.000E+00
734.837 1.040E+00 2.075E-01 1.000E+00
734.840 1.035E+00 2.116E-01 1.000E+00
734.842 1.007E+00 2.159E-01 1.000E+00
734.844 9.763E-01 2.209E-01 1.000E+00
734.846 9.658E-01 2.257E-01 1.000E+00
734.849 9.529E-01 2.306E-01 1.000E+00
734.851 9.391E-01 2.350E-01 1.000E+00
734.853 9.453E-01 2.376E-01 1.000E+00
734.855 9.626E-01 2.397E-01 1.000E+00
734.858 9.804E-01 2.439E-01 1.000E+00
734.860 1.010E+00 2.499E-01 1.000E+00
734.862 1.051E+00 2.555E-01 1.000E+00
734.864 1.095E+00 2.601E-01 1.000E+00
734.867 1.123E+00 2.644E-01 1.000E+00
734.869 1.136E+00 2.686E-01 1.000E+00
734.871 1.143E+00 2.729E-01 1.000E+00
734.873 1.135E+00 2.773E-01 1.000E+00
734.876 1.113E+00 2.816E-01 1.000E+00
734.878 1.092E+00 2.855E-01 1.000E+00
734.880 1.078E+00 2.896E-01 1.000E+00
734.882 1.049E+00 2.937E-01 1.000E+00
734.885 1.022E+00 2.961E-01 1.000E+00
734.887 1.006E+00 2.980E-01 1.000E+00
734.889 9.884E-01 3.014E-01 1.000E+00
734.891 9.753E-01 3.058E-01 1.000E+00
734.894 9.745E-01 3.104E-01 1.000E+00
734.896 9.704E-01 3.155E-01 1.000E+00
734.898 9.740E-01 3.195E-01 1.000E+00
734.900 9.924E-01 3.223E-01 1.000E+00
734.903 9.923E-01 3.262E-01 1.000E+00
734.905 9.888E-01 3.297E-01 1.000E+00
734.907 9.954E-01 3.323E-01 1.000E+00
734.909 9.930E-01 3.352E-01 1.000E+00
734.912 9.829E-01 3.374E-01 1.000E+00
734.914 9.697E-01 3.380E-01 1.000E+00
734.916 9.545E-01 3.387E-01 1.000E+00
734.918 9.604E-01 3.427E-01 1.000E+00
734.921 9.739E-01 3.496E-01 1.000E+00
734.923 9.722E-01 3.558E-01 1.000E+00
734.925 9.659E-01 3.599E-01 1.000E+00
734.927 9.667E-01 3.640E-01 1.000E+00
734.930 9.809E-01 3.682E-01 1.000E+00
734.932 9.957E-01 3.712E-01 1.000E+00
734.934 9.953E-01 3.737E-01 1.000E+00
734.936 9.863E-01 3.767E-01 1.000E+00
734.939 9.905E-01 3.800E-01 1.000E+00
734.941 1.006E+00 3.840E-01 1.000E+00
734.943 1.011E+00 3.881E-01 1.000E+00
734.945 9.978E-01 3.917E-01 1.000E+00
734.948 9.771E-01 3.943E-01 1.000E+00
734.950 9.613E-01 3.960E-01 1.000E+00
734.952 9.446E-01 3.986E-01 1.000E+00
734.955 9.291E-01 4.015E-01 1.000E+00
734.957 9.158E-01 4.040E-01 1.000E+00
734.959 9.012E-01 4.059E-01 1.000E+00
734.961 8.960E-01 4.070E-01 1.000E+00
734.963 8.926E-01 4.057E-01 1.000E+00
734.966 8.673E-01 3.992E-01 1.000E+00
734.968 8.185E-01 3.892E-01 1.000E+00
734.970 7.857E-01 3.823E-01 1.000E+00
734.973 8.149E-01 3.854E-01 1.000E+00
734.975 8.878E-01 3.985E-01 1.000E+00
734.977 9.469E-01 4.134E-01 1.000E+00
734.979 9.769E-01 4.235E-01 1.000E+00
734.981 9.915E-01 4.296E-01 1.000E+00
734.984 9.988E-01 4.344E-01 1.000E+00
734.986 1.004E+00 4.375E-01 1.000E+00
734.988 9.997E-01 4.400E-01 1.000E+00
734.991 9.781E-01 4.427E-01 1.000E+00
734.993 9.600E-01 4.453E-01 1.000E+00
734.995 9.528E-01 4.487E-01 1.000E+00
734.997 9.546E-01 4.526E-01 1.000E+00
734.999 9.622E-01 4.561E-01 1.000E+00
735.002 9.620E-01 4.590E-01 1.000E+00
735.004 9.679E-01 4.621E-01 1.000E+00
735.006 9.914E-01 4.649E-01 1.000E+00
735.009 1.017E+00 4.671E-01 1.000E+00
735.011 1.038E+00 4.691E-01 1.000E+00
735.013 1.057E+00 4.713E-01 1.000E+00
735.015 1.080E+00 4.733E-01 1.000E+00
735.018 1.109E+00 4.749E-01 1.000E+00
735.020 1.133E+00 4.771E-01 1.000E+00
735.022 1.144E+00 4.799E-01 1.000E+00
735.024 1.149E+00 4.817E-01 1.000E+00
735.027 1.157E+00 4.833E-01 1.000E+00
735.029 1.159E+00 4.850E-01 1.000E+00
735.031 1.157E+00 4.863E-01 1.000E+00
735.033 1.149E+00 4.876E-01 1.000E+00
735.036 1.142E+00 4.890E-01 1.000E+00
735.038 1.134E+00 4.906E-01 1.000E+00
735.040 1.120E+00 4.923E-01 1.000E+00
735.042 1.100E+00 4.936E-01 1.000E+00
735.045 1.073E+00 4.938E-01 1.000E+00
735.047 1.048E+00 4.938E-01 1.000E+00
735.049 1.021E+00 4.935E-01 1.000E+00
735.051 9.822E-01 4.915E-01 1.000E+00
735.054 9.436E-01 4.886E-01 1.000E+00
735.056 9.252E-01 4.877E-01 1.000E+00
735.058 9.342E-01 4.903E-01 1.000E+00
735.060 9.646E-01 4.953E-01 1.000E+00
735.063 9.970E-01 5.004E-01 1.000E+00
735.065 1.012E+00 5.039E-01 1.000E+00
735.067 1.015E+00 5.057E-01 1.000E+00
735.069 1.021E+00 5.070E-01 1.000E+00
735.072 1.028E+00 5.085E-01 9.997E-01
735.074 1.028E+00 5.095E-01 9.992E-01
735.076 1.019E+00 5.104E-01 9.983E-01
735.078 9.958E-01 5.117E-01 9.969E-01
735.081 9.676E-01 5.125E-01 9.956E-01
735.083 9.395E-01 5.134E-01 9.971E-01
735.085 9.175E-01 5.144E-01 1.002E+00
735.087 9.145E-01 5.151E-01 1.011E+00
735.090 9.324E-01 5.154E-01 1.031E+00
735.092 9.613E-01 5.156E-01 1.045E+00
735.094 9.864E-01 5.159E-01 1.057E+00
735.096 1.008E+00 5.166E-01 1.066E+00
735.099 1.029E+00 5.166E-01 1.075E+00
735.101 1.056E+00 5.160E-01 1.078E+00
735.103 1.084E+00 5.157E-01 1.080E+00
735.105 1.094E+00 5.159E-01 1.081E+00
735.108 1.083E+00 5.154E-01 1.082E+00
735.110 1.065E+00 5.148E-01 1.082E+00
735.112 1.048E+00 5.147E-01 1.080E+00
735.114 1.034E+00 5.145E-01 1.076E+00
735.117 1.013E+00 5.142E-01 1.069E+00
735.119 9.863E-01 5.136E-01 1.062E+00
735.121 9.763E-01 5.121E-01 1.053E+00
735.124 9.953E-01 5.107E-01 1.034E+00
735.126 1.025E+00 5.098E-01 1.017E+00
735.128 1.040E+00 5.085E-01 9.951E-01
735.130 1.033E+00 5.075E-01 9.675E-01
735.133 1.013E+00 5.064E-01 9.123E-01
735.135 9.838E-01 5.047E-01 8.663E-01
735.137 9.530E-01 5.031E-01 8.155E-01
735.139 9.239E-01 5.014E-01 7.633E-01
735.142 8.852E-01 4.998E-01 6.810E-01
735.144 8.348E-01 4.974E-01 6.156E-01
735.146 7.624E-01 4.936E-01 5.410E-01
735.148 6.852E-01 4.892E-01 4.761E-01
735.150 6.588E-01 4.852E-01 4.554E-01
735.153 7.061E-01 4.831E-01 5.542E-01
735.155 8.055E-01 4.839E-01 6.829E-01
735.157 9.169E-01 4.852E-01 8.120E-01
735.160 1.005E+00 4.843E-01 9.402E-01
735.162 1.057E+00 4.815E-01 9.782E-01
735.164 1.083E+00 4.783E-01 9.935E-01
735.166 1.096E+00 4.736E-01 9.984E-01
735.169 1.093E+00 4.669E-01 9.999E-01
735.171 1.086E+00 4.604E-01 1.000E+00
735.173 1.095E+00 4.560E-01 1.000E+00
735.175 1.105E+00 4.529E-01 1.000E+00
735.178 1.102E+00 4.510E-01 1.000E+00
735.180 1.097E+00 4.489E-01 1.000E+00
735.182 1.094E+00 4.455E-01 1.000E+00
735.184 0.000E+00 0.000E+00 0.000E+00
735.187 0.000E+00 0.000E+00 0.000E+00
735.189 0.000E+00 0.000E+00 0.000E+00
735.191 0.000E+00 0.000E+00 0.000E+00
735.193 0.000E+00 0.000E+00 0.000E+00
735.281 0.000E+00 0.000E+00 0.000E+00
735.283 0.000E+00 0.000E+00 0.000E+00
735.285 0.000E+00 0.000E+00 0.000E+00
735.287 0.000E+00 0.000E+00 0.000E+00
735.290 0.000E+00 0.000E+00 0.000E+00
735.292 0.000E+00 0.000E+00 0.000E+00
735.294 0.000E+00 0.000E+00 0.000E+00
735.296 0.000E+00 0.000E+00 0.000E+00
735.299 8.692E-01 3.562E-01 1.065E+00
735.301 9.065E-01 3.646E-01 1.071E+00
735.303 9.365E-01 3.738E-01 1.075E+00
735.305 1.008E+00 3.818E-01 1.077E+00
735.308 1.024E+00 3.908E-01 1.077E+00
735.310 1.023E+00 3.996E-01 1.073E+00
735.312 1.025E+00 4.084E-01 1.066E+00
735.314 1.038E+00 4.168E-01 1.055E+00
735.317 1.036E+00 4.243E-01 1.034E+00
735.319 9.687E-01 4.330E-01 1.017E+00
735.321 9.541E-01 4.402E-01 9.980E-01
735.323 9.859E-01 4.462E-01 9.780E-01
735.326 9.632E-01 4.531E-01 9.468E-01
735.328 9.616E-01 4.585E-01 9.264E-01
735.330 9.485E-01 4.633E-01 9.074E-01
735.332 9.305E-01 4.664E-01 8.908E-01
735.335 9.212E-01 4.673E-01 8.740E-01
735.337 9.225E-01 4.692E-01 8.715E-01
735.339 9.417E-01 4.749E-01 8.785E-01
735.341 9.742E-01 4.845E-01 8.954E-01
735.344 1.013E+00 4.949E-01 9.327E-01
735.346 1.050E+00 5.021E-01 9.576E-01
735.348 1.079E+00 5.076E-01 9.769E-01
735.351 1.098E+00 5.130E-01 9.931E-01
735.353 1.106E+00 5.176E-01 9.974E-01
735.355 1.098E+00 5.218E-01 9.990E-01
735.357 1.091E+00 5.263E-01 9.994E-01
735.360 1.088E+00 5.301E-01 9.994E-01
735.362 1.070E+00 5.332E-01 9.993E-01
735.364 1.049E+00 5.372E-01 9.993E-01
735.366 1.040E+00 5.407E-01 9.993E-01
735.369 1.044E+00 5.433E-01 9.993E-01
735.371 1.051E+00 5.470E-01 9.993E-01
735.373 1.063E+00 5.497E-01 9.993E-01
735.375 1.077E+00 5.515E-01 9.994E-01
735.378 1.098E+00 5.542E-01 9.995E-01
735.380 1.136E+00 5.566E-01 9.995E-01
735.382 1.172E+00 5.580E-01 9.996E-01
735.384 1.192E+00 5.593E-01 9.996E-01
735.387 1.199E+00 5.623E-01 9.997E-01
735.389 1.207E+00 5.648E-01 9.997E-01
735.391 1.208E+00 5.659E-01 9.997E-01
735.393 1.192E+00 5.674E-01 9.998E-01
735.396 1.159E+00 5.689E-01 9.998E-01
735.398 1.117E+00 5.695E-01 9.999E-01
735.400 1.069E+00 5.705E-01 9.999E-01
735.402 1.016E+00 5.725E-01 9.999E-01
735.405 9.607E-01 5.743E-01 9.999E-01
735.407 9.045E-01 5.749E-01 9.999E-01
735.409 8.556E-01 5.755E-01 9.999E-01
735.411 8.233E-01 5.760E-01 1.000E+00
735.414 8.041E-01 5.753E-01 1.000E+00
735.416 7.979E-01 5.752E-01 1.000E+00
735.418 8.026E-01 5.761E-01 1.000E+00
735.420 8.109E-01 5.771E-01 1.000E+00
735.423 8.234E-01 5.783E-01 1.000E+00
735.425 8.411E-01 5.797E-01 1.000E+00
735.427 8.638E-01 5.799E-01 1.000E+00
735.429 8.805E-01 5.799E-01 1.000E+00
735.432 8.890E-01 5.807E-01 1.000E+00
735.434 8.876E-01 5.810E-01 1.000E+00
735.436 8.785E-01 5.807E-01 1.000E+00
735.439 8.674E-01 5.810E-01 1.000E+00
735.441 8.621E-01 5.810E-01 1.000E+00
735.443 8.687E-01 5.805E-01 1.000E+00
735.445 8.809E-01 5.794E-01 1.000E+00
735.448 8.888E-01 5.777E-01 1.000E+00
735.450 8.919E-01 5.735E-01 1.000E+00
735.452 8.920E-01 5.652E-01 1.000E+00
735.454 8.956E-01 5.575E-01 1.000E+00
735.457 9.155E-01 5.565E-01 1.000E+00
735.459 9.485E-01 5.632E-01 1.000E+00
735.461 9.785E-01 5.718E-01 1.000E+00
735.463 9.960E-01 5.774E-01 1.000E+00
735.466 1.004E+00 5.799E-01 1.000E+00
735.468 1.006E+00 5.813E-01 1.000E+00
735.470 1.006E+00 5.822E-01 1.000E+00
735.472 1.006E+00 5.822E-01 1.000E+00
735.475 1.014E+00 5.827E-01 1.000E+00
735.477 1.027E+00 5.843E-01 1.000E+00
735.479 1.036E+00 5.857E-01 1.000E+00
735.481 1.046E+00 5.850E-01 1.000E+00
735.484 1.056E+00 5.846E-01 1.001E+00
735.486 1.061E+00 5.849E-01 1.001E+00
735.488 1.062E+00 5.850E-01 1.001E+00
735.490 1.052E+00 5.851E-01 1.001E+00
735.493 1.035E+00 5.849E-01 1.001E+00
735.495 1.018E+00 5.852E-01 1.002E+00
735.497 1.002E+00 5.852E-01 1.002E+00
735.499 9.800E-01 5.848E-01 1.003E+00
735.502 9.505E-01 5.851E-01 1.006E+00
735.504 9.243E-01 5.856E-01 1.009E+00
735.506 9.105E-01 5.859E-01 1.015E+00
735.508 9.112E-01 5.855E-01 1.024E+00
735.511 9.170E-01 5.858E-01 1.044E+00
735.513 9.345E-01 5.861E-01 1.061E+00
735.515 9.653E-01 5.856E-01 1.083E+00
735.517 9.989E-01 5.853E-01 1.107E+00
735.520 1.033E+00 5.847E-01 1.148E+00
735.522 1.064E+00 5.842E-01 1.176E+00
735.524 1.087E+00 5.846E-01 1.202E+00
735.526 1.112E+00 5.850E-01 1.225E+00
735.529 1.147E+00 5.845E-01 1.254E+00
735.531 1.183E+00 5.839E-01 1.270E+00
735.533 1.205E+00 5.837E-01 1.282E+00
735.536 1.221E+00 5.832E-01 1.289E+00
735.538 1.242E+00 5.822E-01 1.285E+00
735.540 1.256E+00 5.808E-01 1.274E+00
735.542 1.253E+00 5.791E-01 1.256E+00
735.545 1.236E+00 5.770E-01 1.218E+00
735.547 1.212E+00 5.757E-01 1.186E+00
735.549 1.194E+00 5.761E-01 1.146E+00
735.551 1.175E+00 5.766E-01 1.100E+00
735.554 1.140E+00 5.766E-01 1.017E+00
735.556 1.088E+00 5.769E-01 9.541E-01
735.558 1.030E+00 5.767E-01 8.870E-01
735.560 9.759E-01 5.754E-01 8.161E-01
735.563 9.191E-01 5.740E-01 7.060E-01
735.565 8.552E-01 5.733E-01 6.351E-01
735.567 7.899E-01 5.727E-01 5.719E-01
735.569 7.331E-01 5.717E-01 5.198E-01
735.572 6.831E-01 5.707E-01 4.621E-01
735.574 6.314E-01 5.695E-01 4.411E-01
735.576 5.834E-01 5.680E-01 4.488E-01
735.578 5.696E-01 5.670E-01 5.028E-01
735.581 6.315E-01 5.667E-01 6.749E-01
735.583 7.725E-01 5.649E-01 8.179E-01
735.585 9.355E-01 5.619E-01 9.478E-01
735.587 1.049E+00 5.583E-01 1.048E+00
735.590 1.093E+00 5.512E-01 1.144E+00
735.592 1.093E+00 5.412E-01 1.188E+00
735.594 1.090E+00 5.347E-01 1.223E+00
735.596 1.112E+00 5.361E-01 1.254E+00
735.599 1.153E+00 5.422E-01 1.292E+00
735.601 1.190E+00 5.476E-01 1.310E+00
735.603 1.214E+00 5.494E-01 1.320E+00
735.605 1.239E+00 5.491E-01 1.321E+00
735.608 1.263E+00 5.488E-01 1.300E+00
735.610 1.285E+00 5.484E-01 1.273E+00
735.612 1.311E+00 5.478E-01 1.237E+00
735.614 1.332E+00 5.465E-01 1.192E+00
735.617 1.332E+00 5.448E-01 1.107E+00
735.619 1.307E+00 5.418E-01 1.039E+00
735.621 1.253E+00 5.365E-01 9.635E-01
735.623 1.178E+00 5.309E-01 8.818E-01
735.626 1.098E+00 5.281E-01 7.472E-01
735.628 1.013E+00 5.297E-01 6.490E-01
735.630 9.139E-01 5.329E-01 5.462E-01
735.632 8.016E-01 5.348E-01 4.445E-01
735.635 6.908E-01 5.354E-01 3.133E-01
735.637 5.910E-01 5.340E-01 2.505E-01
735.639 4.980E-01 5.323E-01 2.086E-01
735.642 4.090E-01 5.316E-01 1.814E-01
735.644 3.300E-01 5.301E-01 1.977E-01
735.646 2.818E-01 5.286E-01 2.617E-01
735.648 3.103E-01 5.273E-01 3.836E-01
735.651 4.260E-01 5.256E-01 6.349E-01
735.653 5.900E-01 5.243E-01 7.915E-01
735.655 7.473E-01 5.239E-01 9.035E-01
735.657 8.502E-01 5.238E-01 9.669E-01
735.660 8.931E-01 5.237E-01 1.001E+00
735.662 9.044E-01 5.226E-01 1.006E+00
735.664 9.078E-01 5.208E-01 1.006E+00
735.666 9.172E-01 5.202E-01 1.005E+00
735.669 9.400E-01 5.195E-01 1.004E+00
735.671 9.700E-01 5.178E-01 1.003E+00
735.673 9.896E-01 5.163E-01 1.003E+00
735.675 1.000E+00 5.154E-01 1.002E+00
735.678 1.016E+00 5.137E-01 1.002E+00
735.680 1.030E+00 5.108E-01 1.001E+00
735.682 1.032E+00 5.085E-01 1.001E+00
735.684 1.022E+00 5.062E-01 1.001E+00
735.687 1.010E+00 5.021E-01 1.001E+00
735.689 1.000E+00 4.960E-01 1.000E+00
735.691 9.707E-01 4.861E-01 1.000E+00
735.693 9.113E-01 4.696E-01 1.000E+00
735.696 8.495E-01 4.533E-01 1.000E+00
735.698 8.360E-01 4.482E-01 1.000E+00
735.700 8.834E-01 4.541E-01 1.000E+00
735.702 9.421E-01 4.608E-01 1.000E+00
735.705 9.724E-01 4.623E-01 1.000E+00
735.707 9.993E-01 4.624E-01 1.000E+00
735.709 1.053E+00 4.659E-01 1.000E+00
735.711 1.118E+00 4.716E-01 1.000E+00
735.714 1.163E+00 4.766E-01 1.000E+00
735.716 1.188E+00 4.794E-01 1.000E+00
735.718 1.201E+00 4.800E-01 1.000E+00
735.720 1.204E+00 4.790E-01 1.000E+00
735.723 1.200E+00 4.774E-01 1.000E+00
735.725 1.185E+00 4.760E-01 1.000E+00
735.727 1.166E+00 4.743E-01 1.000E+00
735.729 1.145E+00 4.725E-01 1.000E+00
735.732 1.122E+00 4.707E-01 1.000E+00
735.734 1.090E+00 4.685E-01 1.000E+00
735.736 1.051E+00 4.664E-01 1.000E+00
735.739 1.020E+00 4.645E-01 1.000E+00
735.741 9.924E-01 4.625E-01 1.000E+00
735.743 9.753E-01 4.601E-01 1.000E+00
735.745 9.840E-01 4.569E-01 1.000E+00
735.748 9.920E-01 4.541E-01 1.000E+00
735.750 9.882E-01 4.515E-01 1.000E+00
735.752 9.854E-01 4.484E-01 1.000E+00
735.754 9.716E-01 4.459E-01 1.000E+00
735.757 9.502E-01 4.439E-01 1.000E+00
735.759 9.389E-01 4.415E-01 1.000E+00
735.761 9.258E-01 4.384E-01 1.000E+00
735.763 8.982E-01 4.346E-01 1.000E+00
735.766 8.664E-01 4.310E-01 1.000E+00
735.768 8.524E-01 4.277E-01 1.000E+00
735.770 8.592E-01 4.254E-01 1.000E+00
735.772 8.898E-01 4.237E-01 1.000E+00
735.775 9.329E-01 4.218E-01 1.000E+00
735.777 9.519E-01 4.189E-01 1.000E+00
735.779 9.573E-01 4.158E-01 1.000E+00
735.781 9.690E-01 4.137E-01 1.000E+00
735.784 9.770E-01 4.117E-01 1.000E+00
735.786 9.822E-01 4.090E-01 1.000E+00
735.788 9.838E-01 4.062E-01 1.000E+00
735.790 9.880E-01 4.035E-01 1.000E+00
735.793 1.003E+00 4.010E-01 1.000E+00
735.795 1.018E+00 3.980E-01 1.000E+00
735.797 1.029E+00 3.948E-01 1.000E+00
735.799 1.037E+00 3.924E-01 1.000E+00
735.802 1.039E+00 3.899E-01 1.000E+00
735.804 1.048E+00 3.871E-01 1.000E+00
735.806 1.072E+00 3.840E-01 1.000E+00
735.808 1.091E+00 3.812E-01 1.000E+00
735.811 1.102E+00 3.778E-01 1.000E+00
735.813 1.115E+00 3.734E-01 1.000E+00
735.815 1.128E+00 3.688E-01 1.000E+00
735.817 1.127E+00 3.647E-01 1.000E+00
735.820 1.113E+00 3.600E-01 1.000E+00
735.822 1.082E+00 3.536E-01 1.000E+00
735.824 1.053E+00 3.458E-01 1.000E+00
735.826 1.036E+00 3.388E-01 1.000E+00
735.829 1.022E+00 3.349E-01 1.000E+00
735.831 1.014E+00 3.342E-01 1.000E+00
735.833 9.979E-01 3.342E-01 1.000E+00
735.835 9.646E-01 3.334E-01 1.000E+00
735.838 9.344E-01 3.305E-01 1.000E+00
735.840 9.056E-01 3.265E-01 1.000E+00
735.842 8.636E-01 3.235E-01 1.000E+00
735.845 8.059E-01 3.208E-01 1.000E+00
735.847 0.000E+00 0.000E+00 0.000E+00
735.849 0.000E+00 0.000E+00 0.000E+00
735.851 0.000E+00 0.000E+00 0.000E+00
735.854 0.000E+00 0.000E+00 0.000E+00
735.856 0.000E+00 0.000E+00 0.000E+00
735.942 0.000E+00 0.000E+00 0.000E+00
735.945 0.000E+00 0.000E+00 0.000E+00
735.947 0.000E+00 0.000E+00 0.000E+00
735.949 0.000E+00 0.000E+00 0.000E+00
735.952 0.000E+00 0.000E+00 0.000E+00
735.954 0.000E+00 0.000E+00 0.000E+00
735.956 0.000E+00 0.000E+00 0.000E+00
735.958 0.000E+00 0.000E+00 0.000E+00
735.961 9.530E-01 8.631E-02 1.000E+00
735.963 9.687E-01 8.028E-02 1.000E+00
735.965 1.153E+00 7.523E-02 1.000E+00
735.967 1.045E+00 7.215E-02 1.000E+00
735.970 9.122E-01 6.923E-02 1.000E+00
735.972 1.004E+00 6.457E-02 1.000E+00
735.974 9.623E-01 5.906E-02 1.000E+00
735.976 0.000E+00 0.000E+00 0.000E+00
735.979 0.000E+00 0.000E+00 0.000E+00
735.981 0.000E+00 0.000E+00 0.000E+00
735.983 0.000E+00 0.000E+00 0.000E+00
735.985 0.000E+00 0.000E+00 0.000E+00
735.988 0.000E+00 0.000E+00 0.000E+00
735.990 0.000E+00 0.000E+00 0.000E+00
735.992 0.000E+00 0.000E+00 0.000E+00
735.994 0.000E+00 0.000E+00 0.000E+00
735.997 0.000E+00 0.000E+00 0.000E+00
735.999 0.000E+00 0.000E+00 0.000E+00
736.001 0.000E+00 0.000E+00 0.000E+00
736.003 0.000E+00 0.000E+00 0.000E+00
736.006 0.000E+00 0.000E+00 0.000E+00
736.008 0.000E+00 0.000E+00 0.000E+00
736.010 0.000E+00 0.000E+00 0.000E+00
736.012 0.000E+00 0.000E+00 0.000E+00
736.015 0.000E+00 0.000E+00 0.000E+00
736.017 0.000E+00 0.000E+00 0.000E+00
736.019 0.000E+00 0.000E+00 0.000E+00
736.022 0.000E+00 0.000E+00 0.000E+00
736.024 0.000E+00 0.000E+00 0.000E+00
736.026 0.000E+00 0.000E+00 0.000E+00
736.028 0.000E+00 0.000E+00 0.000E+00
736.031 0.000E+00 0.000E+00 0.000E+00
736.033 0.000E+00 0.000E+00 0.000E+00
736.035 0.000E+00 0.000E+00 0.000E+00
736.037 0.000E+00 0.000E+00 0.000E+00
736.040 0.000E+00 0.000E+00 0.000E+00
736.042 0.000E+00 0.000E+00 0.000E+00
736.044 0.000E+00 0.000E+00 0.000E+00
736.046 0.000E+00 0.000E+00 0.000E+00
736.049 0.000E+00 0.000E+00 0.000E+00
736.051 0.000E+00 0.000E+00 0.000E+00
736.053 0.000E+00 0.000E+00 0.000E+00
736.055 0.000E+00 0.000E+00 0.000E+00
736.058 0.000E+00 0.000E+00 0.000E+00
736.060 0.000E+00 0.000E+00 0.000E+00
736.062 0.000E+00 0.000E+00 0.000E+00
736.064 0.000E+00 0.000E+00 0.000E+00
736.067 0.000E+00 0.000E+00 0.000E+00
736.069 0.000E+00 0.000E+00 0.000E+00
736.071 0.000E+00 0.000E+00 0.000E+00
736.073 0.000E+00 0.000E+00 0.000E+00
736.076 0.000E+00 0.000E+00 0.000E+00
736.078 0.000E+00 0.000E+00 0.000E+00
736.080 0.000E+00 0.000E+00 0.000E+00
736.082 0.000E+00 0.000E+00 0.000E+00
736.085 0.000E+00 0.000E+00 0.000E+00
736.087 0.000E+00 0.000E+00 0.000E+00
736.089 0.000E+00 0.000E+00 0.000E+00
736.092 0.000E+00 0.000E+00 0.000E+00
736.094 0.000E+00 0.000E+00 0.000E+00
736.096 0.000E+00 0.000E+00 0.000E+00
736.098 0.000E+00 0.000E+00 0.000E+00
736.101 0.000E+00 0.000E+00 0.000E+00
736.103 0.000E+00 0.000E+00 0.000E+00
736.105 0.000E+00 0.000E+00 0.000E+00
736.107 0.000E+00 0.000E+00 0.000E+00
736.110 0.000E+00 0.000E+00 0.000E+00
736.112 0.000E+00 0.000E+00 0.000E+00
736.114 0.000E+00 0.000E+00 0.000E+00
736.116 0.000E+00 0.000E+00 0.000E+00
736.119 0.000E+00 0.000E+00 0.000E+00
736.121 0.000E+00 0.000E+00 0.000E+00
736.123 0.000E+00 0.000E+00 0.000E+00
736.125 0.000E+00 0.000E+00 0.000E+00
736.128 0.000E+00 0.000E+00 0.000E+00
736.130 0.000E+00 0.000E+00 0.000E+00
736.132 0.000E+00 0.000E+00 0.000E+00
736.134 0.000E+00 0.000E+00 0.000E+00
736.137 0.000E+00 0.000E+00 0.000E+00
736.139 0.000E+00 0.000E+00 0.000E+00
736.141 0.000E+00 0.000E+00 0.000E+00
736.143 0.000E+00 0.000E+00 0.000E+00
736.146 0.000E+00 0.000E+00 0.000E+00
736.148 0.000E+00 0.000E+00 0.000E+00
736.150 0.000E+00 0.000E+00 0.000E+00
736.152 0.000E+00 0.000E+00 0.000E+00
736.155 0.000E+00 0.000E+00 0.000E+00
736.157 0.000E+00 0.000E+00 0.000E+00
736.158 0.000E+00 0.000E+00 0.000E+00
736.160 0.000E+00 0.000E+00 0.000E+00
736.163 0.000E+00 0.000E+00 0.000E+00
736.165 0.000E+00 0.000E+00 0.000E+00
736.167 0.000E+00 0.000E+00 0.000E+00
736.170 0.000E+00 0.000E+00 0.000E+00
736.172 0.000E+00 0.000E+00 0.000E+00
736.174 0.000E+00 0.000E+00 0.000E+00
736.176 0.000E+00 0.000E+00 0.000E+00
736.179 0.000E+00 0.000E+00 0.000E+00
736.181 0.000E+00 0.000E+00 0.000E+00
736.183 0.000E+00 0.000E+00 0.000E+00
736.185 0.000E+00 0.000E+00 0.000E+00
736.188 0.000E+00 0.000E+00 0.000E+00
736.190 0.000E+00 0.000E+00 0.000E+00
736.192 0.000E+00 0.000E+00 0.000E+00
736.194 0.000E+00 0.000E+00 0.000E+00
736.197 0.000E+00 0.000E+00 0.000E+00
736.199 0.000E+00 0.000E+00 0.000E+00
736.201 0.000E+00 0.000E+00 0.000E+00
736.203 0.000E+00 0.000E+00 0.000E+00
736.206 0.000E+00 0.000E+00 0.000E+00
736.208 0.000E+00 0.000E+00 0.000E+00
736.210 0.000E+00 0.000E+00 0.000E+00
736.212 0.000E+00 0.000E+00 0.000E+00
736.215 0.000E+00 0.000E+00 0.000E+00
736.217 0.000E+00 0.000E+00 0.000E+00
736.219 0.000E+00 0.000E+00 0.000E+00
736.221 0.000E+00 0.000E+00 0.000E+00
736.224 0.000E+00 0.000E+00 0.000E+00
736.226 0.000E+00 0.000E+00 0.000E+00
736.228 0.000E+00 0.000E+00 0.000E+00
736.230 0.000E+00 0.000E+00 0.000E+00
736.233 0.000E+00 0.000E+00 0.000E+00
736.235 0.000E+00 0.000E+00 0.000E+00
736.237 0.000E+00 0.000E+00 0.000E+00
736.240 0.000E+00 0.000E+00 0.000E+00
736.242 0.000E+00 0.000E+00 0.000E+00
736.244 0.000E+00 0.000E+00 0.000E+00
736.246 0.000E+00 0.000E+00 0.000E+00
736.248 0.000E+00 0.000E+00 0.000E+00
736.251 0.000E+00 0.000E+00 0.000E+00
736.253 0.000E+00 0.000E+00 0.000E+00
736.255 0.000E+00 0.000E+00 0.000E+00
736.258 0.000E+00 0.000E+00 0.000E+00
736.260 0.000E+00 0.000E+00 0.000E+00
736.262 0.000E+00 0.000E+00 0.000E+00
736.264 0.000E+00 0.000E+00 0.000E+00
736.267 1.151E+00 2.591E-02 1.000E+00
736.269 8.622E-01 2.995E-02 1.000E+00
736.271 8.393E-01 3.252E-02 1.000E+00
736.273 1.055E+00 3.556E-02 1.000E+00
736.276 1.060E+00 3.896E-02 1.000E+00
736.278 1.051E+00 4.298E-02 1.000E+00
736.280 1.038E+00 4.778E-02 1.000E+00
736.282 1.147E+00 5.202E-02 1.000E+00
736.285 1.120E+00 5.546E-02 1.000E+00
736.287 1.055E+00 5.979E-02 1.000E+00
736.289 9.874E-01 6.388E-02 1.000E+00
736.291 9.723E-01 6.829E-02 1.000E+00
736.294 1.045E+00 7.347E-02 1.000E+00
736.296 1.057E+00 7.744E-02 1.000E+00
736.298 1.010E+00 8.067E-02 1.000E+00
736.300 1.005E+00 8.532E-02 1.000E+00
736.303 1.006E+00 8.991E-02 1.000E+00
736.305 9.423E-01 9.285E-02 1.000E+00
736.307 9.216E-01 9.515E-02 1.000E+00
736.310 9.063E-01 9.969E-02 1.000E+00
736.312 8.722E-01 1.065E-01 1.000E+00
736.314 8.872E-01 1.121E-01 1.000E+00
736.316 9.045E-01 1.170E-01 1.000E+00
736.319 9.384E-01 1.226E-01 1.000E+00
736.321 9.655E-01 1.282E-01 1.000E+00
736.323 9.673E-01 1.337E-01 1.000E+00
736.325 9.852E-01 1.384E-01 1.000E+00
736.328 9.886E-01 1.429E-01 1.000E+00
736.330 9.645E-01 1.473E-01 1.000E+00
736.332 9.680E-01 1.518E-01 1.000E+00
736.334 9.688E-01 1.566E-01 1.000E+00
736.337 9.533E-01 1.609E-01 1.000E+00
736.339 9.486E-01 1.654E-01 1.000E+00
736.341 9.592E-01 1.703E-01 1.000E+00
736.343 9.856E-01 1.749E-01 1.000E+00
736.346 9.808E-01 1.791E-01 1.000E+00
736.348 9.733E-01 1.839E-01 1.000E+00
736.350 1.005E+00 1.891E-01 1.000E+00
736.352 1.028E+00 1.940E-01 1.000E+00
736.355 1.020E+00 1.987E-01 1.000E+00
736.357 1.030E+00 2.033E-01 1.000E+00
736.359 1.061E+00 2.082E-01 1.000E+00
736.361 1.070E+00 2.134E-01 1.000E+00
736.364 1.074E+00 2.182E-01 1.000E+00
736.366 1.082E+00 2.224E-01 1.000E+00
736.368 1.082E+00 2.269E-01 1.000E+00
736.370 1.086E+00 2.320E-01 1.000E+00
736.373 1.081E+00 2.378E-01 1.000E+00
736.375 1.072E+00 2.435E-01 1.000E+00
736.377 1.073E+00 2.484E-01 1.000E+00
736.379 1.082E+00 2.523E-01 1.000E+00
736.382 1.071E+00 2.549E-01 1.000E+00
736.384 1.025E+00 2.567E-01 1.000E+00
736.386 9.764E-01 2.577E-01 1.000E+00
736.389 9.416E-01 2.578E-01 1.000E+00
736.391 9.345E-01 2.603E-01 1.000E+00
736.393 9.661E-01 2.670E-01 1.000E+00
736.395 9.986E-01 2.762E-01 1.000E+00
736.398 1.015E+00 2.846E-01 1.000E+00
736.400 1.015E+00 2.915E-01 1.000E+00
736.402 1.009E+00 2.975E-01 1.000E+00
736.404 1.004E+00 3.020E-01 1.000E+00
736.407 9.838E-01 3.058E-01 1.000E+00
736.409 9.628E-01 3.101E-01 1.000E+00
736.411 9.717E-01 3.143E-01 1.000E+00
736.413 9.986E-01 3.188E-01 1.000E+00
736.416 1.029E+00 3.236E-01 1.000E+00
736.418 1.041E+00 3.272E-01 1.000E+00
736.420 1.028E+00 3.302E-01 1.000E+00
736.422 1.005E+00 3.337E-01 1.000E+00
736.425 9.757E-01 3.380E-01 1.000E+00
736.427 9.450E-01 3.431E-01 1.000E+00
736.429 9.288E-01 3.474E-01 1.000E+00
736.431 9.302E-01 3.510E-01 1.000E+00
736.434 9.403E-01 3.546E-01 1.000E+00
736.436 9.438E-01 3.583E-01 1.000E+00
736.438 9.427E-01 3.622E-01 1.000E+00
736.440 9.485E-01 3.665E-01 1.000E+00
736.443 9.626E-01 3.699E-01 1.000E+00
736.445 9.843E-01 3.726E-01 1.000E+00
736.447 1.012E+00 3.756E-01 1.000E+00
736.450 1.031E+00 3.796E-01 1.000E+00
736.452 1.040E+00 3.841E-01 1.000E+00
736.454 1.048E+00 3.866E-01 1.000E+00
736.456 1.054E+00 3.880E-01 1.000E+00
736.458 1.047E+00 3.895E-01 1.000E+00
736.461 1.021E+00 3.886E-01 1.000E+00
736.463 9.844E-01 3.853E-01 1.000E+00
736.465 9.591E-01 3.837E-01 1.000E+00
736.467 9.558E-01 3.877E-01 1.000E+00
736.470 9.783E-01 3.968E-01 1.000E+00
736.472 1.008E+00 4.068E-01 1.000E+00
736.474 1.023E+00 4.156E-01 1.000E+00
736.477 1.021E+00 4.227E-01 1.000E+00
736.479 1.015E+00 4.275E-01 1.000E+00
736.481 1.008E+00 4.305E-01 1.000E+00
736.483 1.006E+00 4.339E-01 1.000E+00
736.486 1.006E+00 4.379E-01 1.000E+00
736.488 1.004E+00 4.413E-01 1.000E+00
736.490 1.006E+00 4.444E-01 1.000E+00
736.492 1.005E+00 4.479E-01 1.000E+00
736.495 9.991E-01 4.509E-01 1.000E+00
736.497 9.972E-01 4.532E-01 1.000E+00
736.499 9.955E-01 4.563E-01 1.000E+00
736.501 9.925E-01 4.593E-01 1.000E+00
736.504 9.959E-01 4.609E-01 1.000E+00
736.506 1.002E+00 4.619E-01 1.000E+00
736.508 0.000E+00 0.000E+00 0.000E+00
736.510 0.000E+00 0.000E+00 0.000E+00
736.513 0.000E+00 0.000E+00 0.000E+00
736.515 0.000E+00 0.000E+00 0.000E+00
736.517 0.000E+00 0.000E+00 0.000E+00
736.603 0.000E+00 0.000E+00 0.000E+00
736.606 0.000E+00 0.000E+00 0.000E+00
736.608 0.000E+00 0.000E+00 0.000E+00
736.610 0.000E+00 0.000E+00 0.000E+00
736.612 0.000E+00 0.000E+00 0.000E+00
736.615 0.000E+00 0.000E+00 0.000E+00
736.617 1.072E+00 5.129E-01 1.000E+00
736.619 1.058E+00 5.146E-01 1.000E+00
736.622 1.057E+00 5.152E-01 1.000E+00
736.624 1.058E+00 5.159E-01 1.000E+00
736.626 1.048E+00 5.153E-01 1.000E+00
736.628 1.019E+00 5.128E-01 1.000E+00
736.631 9.879E-01 5.086E-01 1.000E+00
736.633 9.602E-01 5.016E-01 1.000E+00
736.635 9.283E-01 4.939E-01 1.000E+00
736.637 9.134E-01 4.908E-01 1.000E+00
736.640 9.275E-01 4.960E-01 1.000E+00
736.642 9.623E-01 5.044E-01 1.000E+00
736.644 9.889E-01 5.095E-01 1.000E+00
736.646 9.979E-01 5.115E-01 1.000E+00
736.649 1.000E+00 5.123E-01 1.000E+00
736.651 1.010E+00 5.126E-01 1.000E+00
736.653 1.024E+00 5.120E-01 1.000E+00
736.655 1.031E+00 5.094E-01 1.000E+00
736.658 1.031E+00 5.044E-01 1.000E+00
736.660 1.014E+00 4.964E-01 1.000E+00
736.662 9.724E-01 4.858E-01 1.000E+00
736.664 9.413E-01 4.739E-01 1.000E+00
736.667 9.523E-01 4.680E-01 1.000E+00
736.669 1.002E+00 4.718E-01 1.000E+00
736.671 1.054E+00 4.801E-01 1.000E+00
736.673 1.084E+00 4.858E-01 1.000E+00
736.676 1.107E+00 4.865E-01 1.000E+00
736.678 1.118E+00 4.854E-01 1.000E+00
736.680 1.116E+00 4.822E-01 1.000E+00
736.683 1.115E+00 4.779E-01 1.000E+00
736.685 1.106E+00 4.742E-01 1.000E+00
736.687 1.093E+00 4.699E-01 1.000E+00
736.689 1.081E+00 4.650E-01 1.000E+00
736.692 1.054E+00 4.594E-01 1.000E+00
736.694 1.020E+00 4.524E-01 1.000E+00
736.696 9.899E-01 4.453E-01 1.000E+00
736.698 9.561E-01 4.384E-01 1.000E+00
736.701 9.231E-01 4.314E-01 1.000E+00
736.703 8.859E-01 4.237E-01 1.000E+00
736.705 8.440E-01 4.160E-01 1.000E+00
736.707 8.019E-01 4.089E-01 1.000E+00
736.710 7.700E-01 4.015E-01 1.000E+00
736.712 7.468E-01 3.938E-01 1.000E+00
736.714 7.102E-01 3.841E-01 1.000E+00
736.716 6.577E-01 3.721E-01 1.000E+00
736.719 6.128E-01 3.588E-01 1.000E+00
736.721 5.933E-01 3.489E-01 1.000E+00
736.723 6.135E-01 3.501E-01 1.000E+00
736.725 6.850E-01 3.609E-01 1.000E+00
736.728 7.817E-01 3.736E-01 1.000E+00
736.730 8.667E-01 3.845E-01 1.000E+00
736.732 9.193E-01 3.932E-01 1.000E+00
736.735 9.509E-01 4.015E-01 1.000E+00
736.737 9.901E-01 4.097E-01 1.000E+00
736.739 1.029E+00 4.166E-01 1.000E+00
736.741 1.062E+00 4.243E-01 1.000E+00
736.743 1.091E+00 4.323E-01 1.000E+00
736.746 1.119E+00 4.390E-01 1.000E+00
736.748 1.143E+00 4.451E-01 1.000E+00
736.750 1.164E+00 4.507E-01 1.000E+00
736.753 1.180E+00 4.569E-01 1.000E+00
736.755 1.187E+00 4.624E-01 1.000E+00
736.757 1.193E+00 4.676E-01 1.000E+00
736.759 1.212E+00 4.731E-01 1.000E+00
736.762 1.230E+00 4.781E-01 1.000E+00
736.764 1.234E+00 4.812E-01 1.000E+00
736.766 1.220E+00 4.833E-01 1.000E+00
736.768 1.189E+00 4.846E-01 1.000E+00
736.771 1.141E+00 4.818E-01 1.000E+00
736.773 1.073E+00 4.743E-01 1.000E+00
736.775 9.984E-01 4.662E-01 1.000E+00
736.777 9.545E-01 4.649E-01 1.000E+00
736.780 9.550E-01 4.739E-01 1.000E+00
736.782 9.659E-01 4.870E-01 1.000E+00
736.784 9.634E-01 4.961E-01 1.000E+00
736.786 9.542E-01 4.999E-01 1.000E+00
736.789 9.592E-01 5.015E-01 1.000E+00
736.791 9.790E-01 5.018E-01 1.000E+00
736.793 1.004E+00 5.013E-01 1.000E+00
736.795 1.030E+00 5.008E-01 1.000E+00
736.798 1.056E+00 5.006E-01 1.000E+00
736.800 1.076E+00 4.998E-01 1.000E+00
736.802 1.091E+00 4.975E-01 1.000E+00
736.805 1.101E+00 4.948E-01 1.000E+00
736.807 1.106E+00 4.929E-01 1.000E+00
736.809 1.103E+00 4.904E-01 1.000E+00
736.811 1.091E+00 4.872E-01 1.000E+00
736.814 1.090E+00 4.834E-01 1.000E+00
736.816 1.104E+00 4.782E-01 1.000E+00
736.818 1.110E+00 4.711E-01 1.000E+00
736.820 1.095E+00 4.604E-01 1.000E+00
736.823 1.058E+00 4.464E-01 1.000E+00
736.825 1.023E+00 4.342E-01 1.000E+00
736.827 1.032E+00 4.306E-01 1.000E+00
736.829 1.074E+00 4.346E-01 1.000E+00
736.832 1.105E+00 4.383E-01 1.000E+00
736.834 1.113E+00 4.372E-01 1.000E+00
736.836 1.114E+00 4.324E-01 1.000E+00
736.838 1.103E+00 4.271E-01 1.000E+00
736.841 1.079E+00 4.214E-01 1.000E+00
736.843 1.053E+00 4.146E-01 1.000E+00
736.845 1.019E+00 4.071E-01 1.000E+00
736.847 9.917E-01 3.991E-01 1.000E+00
736.850 9.728E-01 3.918E-01 1.000E+00
736.852 9.551E-01 3.868E-01 1.000E+00
736.854 9.386E-01 3.824E-01 1.000E+00
736.856 9.249E-01 3.768E-01 1.000E+00
736.859 9.221E-01 3.707E-01 1.000E+00
736.861 9.153E-01 3.645E-01 1.000E+00
736.863 8.836E-01 3.572E-01 1.000E+00
736.866 8.427E-01 3.476E-01 1.000E+00
736.868 8.066E-01 3.364E-01 1.000E+00
736.870 7.780E-01 3.265E-01 1.000E+00
736.872 7.589E-01 3.202E-01 1.000E+00
736.875 7.548E-01 3.182E-01 1.000E+00
736.877 7.904E-01 3.224E-01 1.000E+00
736.879 8.519E-01 3.322E-01 1.000E+00
736.881 9.076E-01 3.424E-01 1.000E+00
736.884 9.449E-01 3.501E-01 1.000E+00
736.886 9.686E-01 3.560E-01 1.000E+00
736.888 9.854E-01 3.619E-01 1.000E+00
736.890 9.962E-01 3.681E-01 1.000E+00
736.893 1.006E+00 3.743E-01 1.000E+00
736.895 9.998E-01 3.798E-01 1.000E+00
736.897 9.723E-01 3.835E-01 1.000E+00
736.899 9.298E-01 3.835E-01 1.000E+00
736.902 8.621E-01 3.787E-01 1.000E+00
736.904 7.978E-01 3.731E-01 1.000E+00
736.906 7.769E-01 3.742E-01 1.000E+00
736.909 7.978E-01 3.838E-01 1.000E+00
736.911 8.546E-01 3.984E-01 1.000E+00
736.913 9.258E-01 4.157E-01 1.000E+00
736.915 9.762E-01 4.333E-01 1.000E+00
736.918 9.976E-01 4.480E-01 1.000E+00
736.920 1.004E+00 4.588E-01 1.000E+00
736.922 1.014E+00 4.672E-01 1.000E+00
736.924 1.029E+00 4.746E-01 1.000E+00
736.927 1.039E+00 4.813E-01 1.000E+00
736.929 1.037E+00 4.878E-01 1.000E+00
736.931 1.031E+00 4.939E-01 1.000E+00
736.933 1.032E+00 4.992E-01 1.000E+00
736.936 1.037E+00 5.037E-01 1.000E+00
736.938 1.036E+00 5.071E-01 1.000E+00
736.940 1.025E+00 5.086E-01 1.000E+00
736.942 1.011E+00 5.058E-01 1.000E+00
736.945 9.943E-01 4.996E-01 1.000E+00
736.947 9.881E-01 4.969E-01 1.000E+00
736.949 1.007E+00 5.029E-01 1.000E+00
736.951 1.040E+00 5.152E-01 1.000E+00
736.954 1.066E+00 5.272E-01 1.000E+00
736.956 1.078E+00 5.351E-01 1.000E+00
736.958 1.080E+00 5.398E-01 1.000E+00
736.960 1.075E+00 5.431E-01 1.000E+00
736.963 1.071E+00 5.455E-01 1.000E+00
736.965 1.074E+00 5.479E-01 1.000E+00
736.967 1.073E+00 5.506E-01 1.000E+00
736.970 1.066E+00 5.524E-01 1.000E+00
736.972 1.053E+00 5.518E-01 1.000E+00
736.974 1.038E+00 5.485E-01 1.000E+00
736.976 1.018E+00 5.428E-01 1.000E+00
736.979 9.964E-01 5.373E-01 1.000E+00
736.981 9.903E-01 5.375E-01 1.000E+00
736.983 1.011E+00 5.450E-01 1.000E+00
736.985 1.046E+00 5.553E-01 1.000E+00
736.988 1.068E+00 5.624E-01 1.000E+00
736.990 1.074E+00 5.661E-01 1.000E+00
736.992 1.074E+00 5.680E-01 1.000E+00
736.994 1.074E+00 5.691E-01 1.000E+00
736.997 1.075E+00 5.698E-01 1.000E+00
736.999 1.071E+00 5.699E-01 1.000E+00
737.001 1.063E+00 5.693E-01 1.000E+00
737.003 1.051E+00 5.658E-01 1.000E+00
737.006 1.035E+00 5.592E-01 1.000E+00
737.008 1.024E+00 5.543E-01 1.000E+00
737.010 1.031E+00 5.555E-01 1.000E+00
737.012 1.048E+00 5.615E-01 1.000E+00
737.015 1.059E+00 5.677E-01 1.000E+00
737.017 1.066E+00 5.714E-01 1.000E+00
737.019 1.068E+00 5.730E-01 1.000E+00
737.022 1.056E+00 5.734E-01 1.000E+00
737.024 1.039E+00 5.728E-01 1.000E+00
737.026 1.024E+00 5.718E-01 1.000E+00
737.028 1.002E+00 5.702E-01 1.000E+00
737.031 9.743E-01 5.666E-01 1.000E+00
737.033 9.468E-01 5.621E-01 1.000E+00
737.035 9.273E-01 5.611E-01 1.000E+00
737.037 9.209E-01 5.630E-01 1.000E+00
737.040 9.191E-01 5.650E-01 1.000E+00
737.042 9.105E-01 5.661E-01 1.000E+00
737.044 8.988E-01 5.663E-01 1.000E+00
737.046 8.803E-01 5.666E-01 1.000E+00
737.049 8.521E-01 5.675E-01 1.000E+00
737.051 8.336E-01 5.678E-01 1.000E+00
737.053 8.449E-01 5.670E-01 1.000E+00
737.055 8.785E-01 5.663E-01 1.000E+00
737.058 9.069E-01 5.654E-01 1.000E+00
737.060 9.208E-01 5.645E-01 1.000E+00
737.062 9.300E-01 5.633E-01 1.000E+00
737.064 9.380E-01 5.616E-01 1.000E+00
737.067 9.491E-01 5.602E-01 1.000E+00
737.069 9.670E-01 5.591E-01 1.000E+00
737.071 9.861E-01 5.577E-01 1.000E+00
737.073 9.974E-01 5.567E-01 1.000E+00
737.076 1.001E+00 5.557E-01 1.000E+00
737.078 1.010E+00 5.542E-01 1.000E+00
737.080 1.022E+00 5.534E-01 1.000E+00
737.082 1.030E+00 5.540E-01 1.000E+00
737.085 1.037E+00 5.547E-01 1.000E+00
737.087 1.040E+00 5.543E-01 1.000E+00
737.089 1.045E+00 5.542E-01 1.000E+00
737.092 1.050E+00 5.550E-01 1.000E+00
737.094 1.051E+00 5.557E-01 1.000E+00
737.096 1.049E+00 5.561E-01 1.000E+00
737.098 1.044E+00 5.565E-01 1.000E+00
737.101 1.044E+00 5.572E-01 1.000E+00
737.103 1.048E+00 5.580E-01 1.000E+00
737.105 1.044E+00 5.586E-01 1.000E+00
737.107 1.035E+00 5.592E-01 1.000E+00
737.110 1.034E+00 5.589E-01 1.000E+00
737.112 1.034E+00 5.575E-01 1.000E+00
737.114 1.033E+00 5.571E-01 1.000E+00
737.116 1.033E+00 5.583E-01 1.000E+00
737.119 1.036E+00 5.596E-01 1.000E+00
737.121 1.038E+00 5.602E-01 1.000E+00
737.123 1.039E+00 5.602E-01 1.000E+00
737.125 1.034E+00 5.597E-01 1.000E+00
737.128 1.024E+00 5.598E-01 1.000E+00
737.130 1.021E+00 5.606E-01 1.000E+00
737.132 1.026E+00 5.622E-01 1.000E+00
737.134 1.025E+00 5.638E-01 1.000E+00
737.137 1.015E+00 5.643E-01 1.000E+00
737.139 1.004E+00 5.636E-01 1.000E+00
737.141 9.939E-01 5.627E-01 1.000E+00
737.144 9.826E-01 5.627E-01 1.000E+00
737.146 9.696E-01 5.629E-01 1.000E+00
737.148 9.579E-01 5.627E-01 1.000E+00
737.150 9.497E-01 5.623E-01 1.000E+00
737.152 9.491E-01 5.616E-01 1.000E+00
737.155 9.569E-01 5.601E-01 1.000E+00
737.157 9.728E-01 5.576E-01 1.000E+00
737.159 9.853E-01 5.557E-01 1.000E+00
737.162 9.899E-01 5.550E-01 1.000E+00
737.164 9.928E-01 5.540E-01 1.000E+00
737.166 9.930E-01 5.520E-01 1.000E+00
737.168 9.932E-01 5.496E-01 1.000E+00
737.171 0.000E+00 0.000E+00 0.000E+00
737.173 0.000E+00 0.000E+00 0.000E+00
737.175 0.000E+00 0.000E+00 0.000E+00
737.177 0.000E+00 0.000E+00 0.000E+00
737.180 0.000E+00 0.000E+00 0.000E+00
737.265 0.000E+00 0.000E+00 0.000E+00
737.268 0.000E+00 0.000E+00 0.000E+00
737.270 0.000E+00 0.000E+00 0.000E+00
737.272 0.000E+00 0.000E+00 0.000E+00
737.274 0.000E+00 0.000E+00 0.000E+00
737.277 9.959E-01 4.540E-01 1.000E+00
737.279 9.973E-01 4.514E-01 1.000E+00
737.281 9.960E-01 4.482E-01 1.000E+00
737.283 9.974E-01 4.451E-01 1.000E+00
737.286 9.988E-01 4.425E-01 1.000E+00
737.288 9.972E-01 4.394E-01 1.000E+00
737.290 9.999E-01 4.362E-01 1.000E+00
737.292 1.009E+00 4.328E-01 1.000E+00
737.295 1.016E+00 4.302E-01 1.000E+00
737.297 1.018E+00 4.288E-01 1.000E+00
737.299 1.006E+00 4.266E-01 1.000E+00
737.302 9.995E-01 4.244E-01 1.000E+00
737.304 1.015E+00 4.225E-01 1.000E+00
737.306 1.018E+00 4.212E-01 1.000E+00
737.308 9.987E-01 4.188E-01 1.000E+00
737.311 9.911E-01 4.154E-01 1.000E+00
737.313 9.991E-01 4.131E-01 1.000E+00
737.315 9.948E-01 4.120E-01 1.000E+00
737.317 9.821E-01 4.102E-01 1.000E+00
737.320 9.798E-01 4.075E-01 1.000E+00
737.322 9.785E-01 4.046E-01 1.000E+00
737.324 9.771E-01 4.013E-01 1.000E+00
737.326 9.794E-01 3.992E-01 1.000E+00
737.329 9.783E-01 3.977E-01 1.000E+00
737.331 9.787E-01 3.951E-01 1.000E+00
737.333 9.768E-01 3.923E-01 1.000E+00
737.335 9.726E-01 3.901E-01 1.000E+00
737.338 9.732E-01 3.875E-01 1.000E+00
737.340 9.733E-01 3.841E-01 1.000E+00
737.342 9.680E-01 3.805E-01 1.000E+00
737.345 9.582E-01 3.779E-01 1.000E+00
737.347 9.567E-01 3.748E-01 1.000E+00
737.349 9.658E-01 3.706E-01 1.000E+00
737.351 9.692E-01 3.671E-01 1.000E+00
737.354 9.664E-01 3.640E-01 1.000E+00
737.356 9.716E-01 3.611E-01 1.000E+00
737.358 9.895E-01 3.576E-01 1.000E+00
737.360 1.007E+00 3.530E-01 1.000E+00
737.363 1.012E+00 3.481E-01 1.000E+00
737.365 1.020E+00 3.439E-01 9.998E-01
737.367 1.033E+00 3.398E-01 9.995E-01
737.369 1.034E+00 3.361E-01 9.988E-01
737.372 1.028E+00 3.321E-01 9.969E-01
737.374 1.025E+00 3.276E-01 9.957E-01
737.376 1.029E+00 3.229E-01 9.959E-01
737.378 1.032E+00 3.184E-01 9.992E-01
737.381 1.045E+00 3.143E-01 1.012E+00
737.383 1.066E+00 3.100E-01 1.025E+00
737.385 1.053E+00 3.084E-01 1.040E+00
737.387 1.049E+00 3.055E-01 1.054E+00
737.390 1.084E+00 2.968E-01 1.070E+00
737.392 1.095E+00 2.901E-01 1.077E+00
737.394 1.096E+00 2.856E-01 1.082E+00
737.397 1.092E+00 2.817E-01 1.086E+00
737.399 1.096E+00 2.776E-01 1.087E+00
737.401 1.115E+00 2.731E-01 1.088E+00
737.403 1.123E+00 2.685E-01 1.088E+00
737.406 1.131E+00 2.638E-01 1.085E+00
737.408 1.135E+00 2.590E-01 1.082E+00
737.410 1.136E+00 2.537E-01 1.077E+00
737.412 1.129E+00 2.488E-01 1.071E+00
737.415 1.105E+00 2.439E-01 1.057E+00
737.417 1.104E+00 2.381E-01 1.045E+00
737.419 1.105E+00 2.335E-01 1.029E+00
737.421 1.085E+00 2.289E-01 1.008E+00
737.424 1.058E+00 2.231E-01 9.672E-01
737.426 1.043E+00 2.177E-01 9.309E-01
737.428 1.009E+00 2.133E-01 8.866E-01
737.430 9.736E-01 2.083E-01 8.357E-01
737.433 9.645E-01 2.023E-01 7.550E-01
737.435 9.152E-01 1.975E-01 7.008E-01
737.437 8.356E-01 1.922E-01 6.421E-01
737.439 7.577E-01 1.864E-01 5.735E-01
737.442 6.800E-01 1.807E-01 4.725E-01
737.444 5.966E-01 1.748E-01 4.492E-01
737.446 5.495E-01 1.690E-01 4.940E-01
737.449 6.062E-01 1.641E-01 6.693E-01
737.451 7.484E-01 1.601E-01 8.005E-01
737.453 8.765E-01 1.549E-01 9.005E-01
737.455 9.114E-01 1.495E-01 9.592E-01
737.458 8.982E-01 1.440E-01 9.927E-01
737.460 8.791E-01 1.388E-01 9.982E-01
737.462 8.738E-01 1.340E-01 9.997E-01
737.464 8.686E-01 1.289E-01 1.000E+00
737.467 8.539E-01 1.244E-01 1.000E+00
737.469 8.604E-01 1.203E-01 1.000E+00
737.471 8.684E-01 1.154E-01 1.000E+00
737.473 9.125E-01 1.103E-01 1.000E+00
737.476 9.792E-01 1.052E-01 1.000E+00
737.478 1.007E+00 1.001E-01 1.000E+00
737.480 1.012E+00 9.611E-02 1.000E+00
737.482 9.865E-01 9.229E-02 1.000E+00
737.485 9.786E-01 8.796E-02 1.000E+00
737.487 1.023E+00 8.351E-02 1.000E+00
737.489 1.032E+00 7.900E-02 1.000E+00
737.491 1.017E+00 7.482E-02 1.000E+00
737.494 1.022E+00 7.112E-02 1.000E+00
737.496 1.032E+00 6.801E-02 1.000E+00
737.498 1.057E+00 6.432E-02 1.000E+00
737.501 1.044E+00 5.900E-02 1.000E+00
737.503 1.001E+00 5.454E-02 1.000E+00
737.505 1.056E+00 5.164E-02 1.000E+00
737.507 1.210E+00 4.797E-02 1.000E+00
737.510 1.264E+00 4.389E-02 1.000E+00
737.512 1.156E+00 4.061E-02 1.000E+00
737.514 1.166E+00 3.639E-02 1.000E+00
737.516 1.262E+00 3.213E-02 1.000E+00
737.519 1.169E+00 2.898E-02 1.000E+00
737.521 0.000E+00 0.000E+00 0.000E+00
737.523 0.000E+00 0.000E+00 0.000E+00
737.525 0.000E+00 0.000E+00 0.000E+00
737.528 0.000E+00 0.000E+00 0.000E+00
737.530 0.000E+00 0.000E+00 0.000E+00
737.532 0.000E+00 0.000E+00 0.000E+00
737.534 0.000E+00 0.000E+00 0.000E+00
737.537 0.000E+00 0.000E+00 0.000E+00
737.539 0.000E+00 0.000E+00 0.000E+00
737.541 0.000E+00 0.000E+00 0.000E+00
737.544 0.000E+00 0.000E+00 0.000E+00
737.546 0.000E+00 0.000E+00 0.000E+00
737.548 0.000E+00 0.000E+00 0.000E+00
737.550 0.000E+00 0.000E+00 0.000E+00
737.553 0.000E+00 0.000E+00 0.000E+00
737.555 0.000E+00 0.000E+00 0.000E+00
737.557 0.000E+00 0.000E+00 0.000E+00
737.559 0.000E+00 0.000E+00 0.000E+00
737.562 0.000E+00 0.000E+00 0.000E+00
737.564 0.000E+00 0.000E+00 0.000E+00
737.566 0.000E+00 0.000E+00 0.000E+00
737.568 0.000E+00 0.000E+00 0.000E+00
737.571 0.000E+00 0.000E+00 0.000E+00
737.573 0.000E+00 0.000E+00 0.000E+00
737.575 0.000E+00 0.000E+00 0.000E+00
737.577 0.000E+00 0.000E+00 0.000E+00
737.580 0.000E+00 0.000E+00 0.000E+00
737.582 0.000E+00 0.000E+00 0.000E+00
737.584 0.000E+00 0.000E+00 0.000E+00
737.587 0.000E+00 0.000E+00 0.000E+00
737.589 0.000E+00 0.000E+00 0.000E+00
737.591 0.000E+00 0.000E+00 0.000E+00
737.593 0.000E+00 0.000E+00 0.000E+00
737.596 0.000E+00 0.000E+00 0.000E+00
737.598 0.000E+00 0.000E+00 0.000E+00
737.600 0.000E+00 0.000E+00 0.000E+00
737.602 0.000E+00 0.000E+00 0.000E+00
737.605 0.000E+00 0.000E+00 0.000E+00
737.607 0.000E+00 0.000E+00 0.000E+00
737.609 0.000E+00 0.000E+00 0.000E+00
737.611 0.000E+00 0.000E+00 0.000E+00
737.614 0.000E+00 0.000E+00 0.000E+00
737.616 0.000E+00 0.000E+00 0.000E+00
737.618 0.000E+00 0.000E+00 0.000E+00
737.620 0.000E+00 0.000E+00 0.000E+00
737.623 0.000E+00 0.000E+00 0.000E+00
737.625 0.000E+00 0.000E+00 0.000E+00
737.627 0.000E+00 0.000E+00 0.000E+00
737.629 0.000E+00 0.000E+00 0.000E+00
737.632 0.000E+00 0.000E+00 0.000E+00
737.634 0.000E+00 0.000E+00 0.000E+00
737.636 0.000E+00 0.000E+00 0.000E+00
737.639 0.000E+00 0.000E+00 0.000E+00
737.641 0.000E+00 0.000E+00 0.000E+00
737.643 0.000E+00 0.000E+00 0.000E+00
737.645 0.000E+00 0.000E+00 0.000E+00
737.648 0.000E+00 0.000E+00 0.000E+00
737.650 0.000E+00 0.000E+00 0.000E+00
737.652 0.000E+00 0.000E+00 0.000E+00
737.654 0.000E+00 0.000E+00 0.000E+00
737.657 0.000E+00 0.000E+00 0.000E+00
737.659 0.000E+00 0.000E+00 0.000E+00
737.661 0.000E+00 0.000E+00 0.000E+00
737.663 0.000E+00 0.000E+00 0.000E+00
737.666 0.000E+00 0.000E+00 0.000E+00
737.668 0.000E+00 0.000E+00 0.000E+00
737.670 0.000E+00 0.000E+00 0.000E+00
737.672 0.000E+00 0.000E+00 0.000E+00
737.675 0.000E+00 0.000E+00 0.000E+00
737.677 0.000E+00 0.000E+00 0.000E+00
737.679 0.000E+00 0.000E+00 0.000E+00
737.681 0.000E+00 0.000E+00 0.000E+00
737.684 0.000E+00 0.000E+00 0.000E+00
737.686 0.000E+00 0.000E+00 0.000E+00
737.688 0.000E+00 0.000E+00 0.000E+00
737.691 0.000E+00 0.000E+00 0.000E+00
737.693 0.000E+00 0.000E+00 0.000E+00
737.695 0.000E+00 0.000E+00 0.000E+00
737.697 0.000E+00 0.000E+00 0.000E+00
737.700 0.000E+00 0.000E+00 0.000E+00
737.702 0.000E+00 0.000E+00 0.000E+00
737.704 0.000E+00 0.000E+00 0.000E+00
737.706 0.000E+00 0.000E+00 0.000E+00
737.709 0.000E+00 0.000E+00 0.000E+00
737.711 0.000E+00 0.000E+00 0.000E+00
737.713 0.000E+00 0.000E+00 0.000E+00
737.715 0.000E+00 0.000E+00 0.000E+00
737.718 0.000E+00 0.000E+00 0.000E+00
737.720 0.000E+00 0.000E+00 0.000E+00
737.722 0.000E+00 0.000E+00 0.000E+00
737.725 0.000E+00 0.000E+00 0.000E+00
737.727 0.000E+00 0.000E+00 0.000E+00
737.729 0.000E+00 0.000E+00 0.000E+00
737.731 0.000E+00 0.000E+00 0.000E+00
737.734 0.000E+00 0.000E+00 0.000E+00
737.736 0.000E+00 0.000E+00 0.000E+00
737.738 0.000E+00 0.000E+00 0.000E+00
737.740 0.000E+00 0.000E+00 0.000E+00
737.743 0.000E+00 0.000E+00 0.000E+00
737.745 0.000E+00 0.000E+00 0.000E+00
737.747 0.000E+00 0.000E+00 0.000E+00
737.749 0.000E+00 0.000E+00 0.000E+00
737.752 0.000E+00 0.000E+00 0.000E+00
737.754 0.000E+00 0.000E+00 0.000E+00
737.756 0.000E+00 0.000E+00 0.000E+00
737.758 0.000E+00 0.000E+00 0.000E+00
737.761 0.000E+00 0.000E+00 0.000E+00
737.763 0.000E+00 0.000E+00 0.000E+00
737.765 0.000E+00 0.000E+00 0.000E+00
737.767 0.000E+00 0.000E+00 0.000E+00
737.770 0.000E+00 0.000E+00 0.000E+00
737.772 0.000E+00 0.000E+00 0.000E+00
737.774 0.000E+00 0.000E+00 0.000E+00
737.776 0.000E+00 0.000E+00 0.000E+00
737.779 0.000E+00 0.000E+00 0.000E+00
737.781 0.000E+00 0.000E+00 0.000E+00
737.783 0.000E+00 0.000E+00 0.000E+00
737.786 0.000E+00 0.000E+00 0.000E+00
737.788 0.000E+00 0.000E+00 0.000E+00
737.790 0.000E+00 0.000E+00 0.000E+00
737.792 0.000E+00 0.000E+00 0.000E+00
737.795 1.134E+00 4.045E-02 1.000E+00
737.797 9.551E-01 4.484E-02 1.000E+00
737.799 8.973E-01 4.914E-02 1.000E+00
737.801 9.626E-01 5.259E-02 1.000E+00
737.804 9.996E-01 5.654E-02 1.000E+00
737.806 9.776E-01 6.228E-02 1.000E+00
737.808 9.147E-01 6.713E-02 1.000E+00
737.810 8.989E-01 7.080E-02 1.000E+00
737.813 9.390E-01 7.543E-02 1.000E+00
737.815 9.418E-01 7.987E-02 1.000E+00
737.817 1.030E+00 8.435E-02 1.000E+00
737.819 1.082E+00 8.885E-02 1.000E+00
737.822 1.047E+00 9.353E-02 1.000E+00
737.824 1.046E+00 9.828E-02 1.000E+00
737.826 1.066E+00 1.046E-01 1.000E+00
737.829 1.058E+00 1.109E-01 1.000E+00
737.831 1.027E+00 1.162E-01 1.000E+00
737.833 0.000E+00 0.000E+00 0.000E+00
737.835 0.000E+00 0.000E+00 0.000E+00
737.838 0.000E+00 0.000E+00 0.000E+00
737.840 0.000E+00 0.000E+00 0.000E+00
737.842 0.000E+00 0.000E+00 0.000E+00
737.927 0.000E+00 0.000E+00 0.000E+00
737.930 0.000E+00 0.000E+00 0.000E+00
737.932 0.000E+00 0.000E+00 0.000E+00
737.934 0.000E+00 0.000E+00 0.000E+00
737.936 9.074E-01 3.377E-01 1.002E+00
737.939 9.087E-01 3.407E-01 1.003E+00
737.941 9.245E-01 3.442E-01 1.006E+00
737.943 9.395E-01 3.479E-01 1.010E+00
737.945 9.558E-01 3.512E-01 1.016E+00
737.948 9.804E-01 3.538E-01 1.030E+00
737.950 9.977E-01 3.566E-01 1.043E+00
737.952 1.014E+00 3.595E-01 1.059E+00
737.954 1.039E+00 3.612E-01 1.079E+00
737.957 1.059E+00 3.635E-01 1.110E+00
737.959 1.082E+00 3.666E-01 1.129E+00
737.961 1.101E+00 3.694E-01 1.147E+00
737.963 1.124E+00 3.708E-01 1.161E+00
737.966 1.146E+00 3.729E-01 1.176E+00
737.968 1.152E+00 3.755E-01 1.183E+00
737.970 1.155E+00 3.768E-01 1.187E+00
737.972 1.156E+00 3.779E-01 1.188E+00
737.975 1.154E+00 3.795E-01 1.182E+00
737.977 1.145E+00 3.812E-01 1.173E+00
737.979 1.128E+00 3.832E-01 1.160E+00
737.982 1.109E+00 3.847E-01 1.135E+00
737.984 1.099E+00 3.861E-01 1.113E+00
737.986 1.092E+00 3.887E-01 1.086E+00
737.988 1.077E+00 3.918E-01 1.054E+00
737.991 1.048E+00 3.954E-01 9.950E-01
737.993 1.004E+00 3.992E-01 9.492E-01
737.995 9.605E-01 4.032E-01 8.988E-01
737.997 9.231E-01 4.071E-01 8.450E-01
738.000 8.791E-01 4.101E-01 7.642E-01
738.002 8.257E-01 4.134E-01 7.172E-01
738.004 7.800E-01 4.169E-01 6.808E-01
738.006 7.526E-01 4.199E-01 6.552E-01
738.009 7.244E-01 4.234E-01 6.288E-01
738.011 6.830E-01 4.284E-01 6.204E-01
738.013 6.437E-01 4.325E-01 6.322E-01
738.016 6.392E-01 4.353E-01 7.109E-01
738.018 6.991E-01 4.384E-01 7.942E-01
738.020 8.011E-01 4.416E-01 8.764E-01
738.022 8.977E-01 4.437E-01 9.384E-01
738.025 9.508E-01 4.464E-01 9.852E-01
738.027 9.758E-01 4.492E-01 9.958E-01
738.029 9.929E-01 4.519E-01 9.993E-01
738.031 1.001E+00 4.548E-01 1.000E+00
738.034 1.011E+00 4.569E-01 1.000E+00
738.036 1.016E+00 4.585E-01 1.000E+00
738.038 1.014E+00 4.600E-01 1.000E+00
738.040 1.011E+00 4.619E-01 1.000E+00
738.043 1.007E+00 4.640E-01 1.000E+00
738.045 1.007E+00 4.653E-01 1.000E+00
738.047 1.007E+00 4.668E-01 1.000E+00
738.050 1.012E+00 4.691E-01 1.000E+00
738.052 1.016E+00 4.712E-01 1.000E+00
738.054 1.013E+00 4.723E-01 1.000E+00
738.056 1.008E+00 4.728E-01 1.000E+00
738.059 1.004E+00 4.736E-01 1.000E+00
738.061 1.010E+00 4.745E-01 1.000E+00
738.063 1.015E+00 4.756E-01 1.000E+00
738.065 1.015E+00 4.764E-01 1.000E+00
738.068 1.016E+00 4.760E-01 1.000E+00
738.070 1.016E+00 4.765E-01 1.000E+00
738.072 1.016E+00 4.778E-01 1.000E+00
738.074 1.016E+00 4.778E-01 1.000E+00
738.077 1.018E+00 4.769E-01 1.000E+00
738.079 1.010E+00 4.766E-01 1.000E+00
738.081 1.005E+00 4.760E-01 1.000E+00
738.083 1.009E+00 4.739E-01 1.000E+00
738.086 1.006E+00 4.709E-01 1.000E+00
738.088 9.800E-01 4.670E-01 1.000E+00
738.090 9.373E-01 4.576E-01 1.000E+00
738.092 8.824E-01 4.434E-01 1.000E+00
738.095 8.411E-01 4.321E-01 1.000E+00
738.097 8.550E-01 4.321E-01 1.000E+00
738.099 9.144E-01 4.419E-01 1.000E+00
738.102 9.697E-01 4.532E-01 1.000E+00
738.104 9.925E-01 4.608E-01 1.000E+00
738.106 1.002E+00 4.635E-01 1.000E+00
738.108 1.005E+00 4.636E-01 1.000E+00
738.111 9.985E-01 4.631E-01 1.000E+00
738.113 9.984E-01 4.623E-01 1.000E+00
738.115 1.005E+00 4.611E-01 1.000E+00
738.117 1.010E+00 4.614E-01 1.000E+00
738.120 1.024E+00 4.637E-01 1.000E+00
738.122 1.034E+00 4.666E-01 1.000E+00
738.124 1.047E+00 4.690E-01 1.000E+00
738.126 1.063E+00 4.707E-01 1.000E+00
738.129 1.069E+00 4.713E-01 1.000E+00
738.131 1.064E+00 4.719E-01 1.000E+00
738.133 1.066E+00 4.731E-01 1.000E+00
738.136 1.069E+00 4.740E-01 1.000E+00
738.138 1.072E+00 4.747E-01 1.000E+00
738.140 1.075E+00 4.752E-01 1.000E+00
738.142 1.071E+00 4.752E-01 1.000E+00
738.145 1.067E+00 4.750E-01 1.000E+00
738.147 1.072E+00 4.748E-01 1.000E+00
738.149 1.078E+00 4.748E-01 1.000E+00
738.151 1.086E+00 4.747E-01 1.000E+00
738.154 1.105E+00 4.735E-01 1.000E+00
738.156 1.134E+00 4.732E-01 1.000E+00
738.158 1.164E+00 4.722E-01 1.000E+00
738.160 1.187E+00 4.697E-01 1.000E+00
738.163 1.212E+00 4.674E-01 1.000E+00
738.165 1.241E+00 4.646E-01 1.000E+00
738.167 1.276E+00 4.613E-01 1.000E+00
738.169 1.311E+00 4.580E-01 1.000E+00
738.172 1.327E+00 4.547E-01 1.000E+00
738.174 1.323E+00 4.501E-01 1.000E+00
738.176 1.317E+00 4.447E-01 1.000E+00
738.179 1.309E+00 4.400E-01 1.000E+00
738.181 1.291E+00 4.343E-01 1.000E+00
738.183 1.259E+00 4.273E-01 1.000E+00
738.185 1.223E+00 4.214E-01 1.000E+00
738.188 1.193E+00 4.159E-01 1.000E+00
738.190 1.157E+00 4.089E-01 1.000E+00
738.192 1.110E+00 4.015E-01 1.000E+00
738.194 1.051E+00 3.952E-01 1.000E+00
738.197 9.758E-01 3.890E-01 1.000E+00
738.199 8.946E-01 3.819E-01 1.000E+00
738.201 8.038E-01 3.732E-01 1.000E+00
738.203 7.093E-01 3.640E-01 1.000E+00
738.206 6.316E-01 3.572E-01 1.000E+00
738.208 5.853E-01 3.583E-01 1.001E+00
738.210 5.539E-01 3.667E-01 1.001E+00
738.212 5.075E-01 3.757E-01 1.001E+00
738.215 4.427E-01 3.830E-01 1.001E+00
738.217 3.835E-01 3.894E-01 1.001E+00
738.219 3.906E-01 3.952E-01 1.002E+00
738.222 5.017E-01 4.006E-01 1.002E+00
738.224 6.678E-01 4.060E-01 1.003E+00
738.226 8.064E-01 4.116E-01 1.003E+00
738.228 8.718E-01 4.167E-01 1.004E+00
738.231 8.851E-01 4.229E-01 1.005E+00
738.233 8.728E-01 4.312E-01 1.006E+00
738.235 8.458E-01 4.394E-01 1.007E+00
738.237 8.198E-01 4.467E-01 1.008E+00
738.240 7.915E-01 4.532E-01 1.010E+00
738.242 7.605E-01 4.598E-01 1.013E+00
738.244 7.168E-01 4.663E-01 1.016E+00
738.246 6.485E-01 4.721E-01 1.020E+00
738.249 5.850E-01 4.784E-01 1.029E+00
738.251 6.039E-01 4.842E-01 1.036E+00
738.253 7.386E-01 4.891E-01 1.043E+00
738.256 9.182E-01 4.942E-01 1.054E+00
738.258 1.061E+00 4.993E-01 1.061E+00
738.260 1.140E+00 5.039E-01 1.067E+00
738.262 1.183E+00 5.079E-01 1.072E+00
738.265 1.216E+00 5.117E-01 1.077E+00
738.267 1.234E+00 5.149E-01 1.077E+00
738.269 1.242E+00 5.176E-01 1.075E+00
738.271 1.247E+00 5.206E-01 1.070E+00
738.274 1.247E+00 5.240E-01 1.056E+00
738.276 1.239E+00 5.272E-01 1.042E+00
738.278 1.214E+00 5.299E-01 1.027E+00
738.280 1.183E+00 5.319E-01 1.009E+00
738.283 1.163E+00 5.332E-01 9.794E-01
738.285 1.142E+00 5.345E-01 9.587E-01
738.287 1.109E+00 5.357E-01 9.379E-01
738.289 1.075E+00 5.362E-01 9.178E-01
738.292 1.044E+00 5.366E-01 8.909E-01
738.294 1.022E+00 5.367E-01 8.772E-01
738.296 1.009E+00 5.373E-01 8.691E-01
738.299 9.960E-01 5.381E-01 8.728E-01
738.301 9.816E-01 5.382E-01 8.879E-01
738.303 9.716E-01 5.378E-01 9.113E-01
738.305 9.655E-01 5.376E-01 9.380E-01
738.308 9.558E-01 5.367E-01 9.722E-01
738.310 9.320E-01 5.352E-01 9.865E-01
738.312 8.965E-01 5.345E-01 9.944E-01
738.314 8.648E-01 5.337E-01 9.979E-01
738.317 8.353E-01 5.325E-01 9.993E-01
738.319 7.958E-01 5.320E-01 9.994E-01
738.321 7.378E-01 5.316E-01 9.994E-01
738.323 6.706E-01 5.293E-01 9.993E-01
738.326 6.336E-01 5.262E-01 9.992E-01
738.328 6.665E-01 5.250E-01 9.992E-01
738.330 7.673E-01 5.253E-01 9.992E-01
738.332 8.840E-01 5.258E-01 9.993E-01
738.335 9.653E-01 5.269E-01 9.993E-01
738.337 1.004E+00 5.277E-01 9.994E-01
738.339 1.020E+00 5.271E-01 9.994E-01
738.342 1.023E+00 5.262E-01 9.995E-01
738.344 1.017E+00 5.260E-01 9.996E-01
738.346 1.016E+00 5.259E-01 9.996E-01
738.348 1.027E+00 5.253E-01 9.997E-01
738.351 1.043E+00 5.245E-01 9.997E-01
738.353 1.058E+00 5.243E-01 9.998E-01
738.355 1.064E+00 5.239E-01 9.998E-01
738.357 1.070E+00 5.232E-01 9.998E-01
738.360 1.077E+00 5.223E-01 9.999E-01
738.362 1.080E+00 5.210E-01 9.999E-01
738.364 1.082E+00 5.196E-01 9.999E-01
738.366 1.087E+00 5.179E-01 9.999E-01
738.369 1.097E+00 5.171E-01 9.999E-01
738.371 1.103E+00 5.173E-01 9.999E-01
738.373 1.103E+00 5.160E-01 1.000E+00
738.375 1.103E+00 5.146E-01 1.000E+00
738.378 1.109E+00 5.143E-01 1.000E+00
738.380 1.117E+00 5.137E-01 1.000E+00
738.382 1.116E+00 5.120E-01 1.000E+00
738.385 1.104E+00 5.101E-01 1.000E+00
738.387 1.086E+00 5.086E-01 1.000E+00
738.389 1.069E+00 5.070E-01 1.000E+00
738.391 1.060E+00 5.050E-01 1.000E+00
738.394 1.053E+00 5.026E-01 1.000E+00
738.396 1.036E+00 4.998E-01 1.000E+00
738.398 1.012E+00 4.970E-01 1.000E+00
738.400 9.963E-01 4.936E-01 1.000E+00
738.403 9.903E-01 4.897E-01 1.000E+00
738.405 9.823E-01 4.852E-01 1.000E+00
738.407 9.765E-01 4.806E-01 1.000E+00
738.409 9.828E-01 4.769E-01 1.000E+00
738.412 9.971E-01 4.742E-01 1.000E+00
738.414 1.011E+00 4.724E-01 1.000E+00
738.416 1.016E+00 4.701E-01 1.000E+00
738.418 1.019E+00 4.661E-01 1.000E+00
738.421 1.026E+00 4.616E-01 1.000E+00
738.423 1.024E+00 4.568E-01 1.000E+00
738.425 1.025E+00 4.513E-01 1.000E+00
738.428 1.025E+00 4.471E-01 1.000E+00
738.430 1.017E+00 4.438E-01 1.000E+00
738.432 1.018E+00 4.394E-01 1.000E+00
738.434 1.021E+00 4.345E-01 1.000E+00
738.437 1.010E+00 4.296E-01 1.000E+00
738.439 9.951E-01 4.241E-01 1.000E+00
738.441 9.883E-01 4.183E-01 1.000E+00
738.443 9.851E-01 4.126E-01 1.000E+00
738.446 9.821E-01 4.069E-01 1.000E+00
738.448 9.769E-01 4.016E-01 1.000E+00
738.450 9.640E-01 3.962E-01 1.000E+00
738.452 9.489E-01 3.905E-01 1.000E+00
738.455 9.395E-01 3.853E-01 1.000E+00
738.457 9.342E-01 3.801E-01 1.000E+00
738.459 9.177E-01 3.740E-01 1.000E+00
738.461 8.914E-01 3.663E-01 1.000E+00
738.464 8.742E-01 3.596E-01 1.000E+00
738.466 8.790E-01 3.575E-01 1.000E+00
738.468 9.074E-01 3.610E-01 1.000E+00
738.471 9.449E-01 3.675E-01 1.000E+00
738.473 9.728E-01 3.746E-01 1.000E+00
738.475 9.967E-01 3.811E-01 1.000E+00
738.477 1.022E+00 3.872E-01 1.000E+00
738.480 1.043E+00 3.938E-01 1.000E+00
738.482 1.047E+00 4.004E-01 1.000E+00
738.484 1.047E+00 4.064E-01 1.000E+00
738.486 1.048E+00 4.118E-01 1.000E+00
738.489 1.042E+00 4.181E-01 1.000E+00
738.491 1.036E+00 4.247E-01 1.000E+00
738.493 1.030E+00 4.298E-01 1.000E+00
738.495 0.000E+00 0.000E+00 0.000E+00
738.498 0.000E+00 0.000E+00 0.000E+00
738.500 0.000E+00 0.000E+00 0.000E+00
738.502 0.000E+00 0.000E+00 0.000E+00
738.504 0.000E+00 0.000E+00 0.000E+00
738.589 0.000E+00 0.000E+00 0.000E+00
738.591 0.000E+00 0.000E+00 0.000E+00
738.594 0.000E+00 0.000E+00 0.000E+00
738.596 0.000E+00 0.000E+00 0.000E+00
738.598 3.490E-01 5.495E-01 1.000E+00
738.600 4.237E-01 5.485E-01 1.000E+00
738.603 5.789E-01 5.477E-01 1.000E+00
738.605 7.498E-01 5.478E-01 1.000E+00
738.607 8.887E-01 5.462E-01 1.000E+00
738.610 9.716E-01 5.452E-01 1.000E+00
738.612 1.006E+00 5.444E-01 1.000E+00
738.614 1.009E+00 5.391E-01 1.000E+00
738.616 9.959E-01 5.277E-01 1.000E+00
738.619 9.806E-01 5.147E-01 1.000E+00
738.621 9.998E-01 5.095E-01 1.000E+00
738.623 1.062E+00 5.173E-01 1.000E+00
738.625 1.140E+00 5.334E-01 1.000E+00
738.628 1.192E+00 5.472E-01 1.000E+00
738.630 1.204E+00 5.549E-01 1.000E+00
738.632 1.201E+00 5.587E-01 1.000E+00
738.634 1.198E+00 5.612E-01 1.000E+00
738.637 1.195E+00 5.632E-01 1.000E+00
738.639 1.190E+00 5.651E-01 1.000E+00
738.641 1.175E+00 5.667E-01 1.000E+00
738.644 1.154E+00 5.677E-01 1.000E+00
738.646 1.144E+00 5.680E-01 1.001E+00
738.648 1.131E+00 5.697E-01 1.001E+00
738.650 1.104E+00 5.712E-01 1.001E+00
738.653 1.078E+00 5.715E-01 1.001E+00
738.655 1.052E+00 5.722E-01 1.001E+00
738.657 1.027E+00 5.727E-01 1.002E+00
738.659 1.000E+00 5.728E-01 1.002E+00
738.662 9.843E-01 5.725E-01 1.002E+00
738.664 9.761E-01 5.729E-01 1.003E+00
738.666 9.766E-01 5.725E-01 1.004E+00
738.668 9.858E-01 5.719E-01 1.004E+00
738.671 9.906E-01 5.720E-01 1.006E+00
738.673 9.880E-01 5.718E-01 1.007E+00
738.675 9.794E-01 5.709E-01 1.008E+00
738.678 9.722E-01 5.699E-01 1.010E+00
738.680 9.709E-01 5.689E-01 1.012E+00
738.682 9.678E-01 5.675E-01 1.015E+00
738.684 9.529E-01 5.665E-01 1.019E+00
738.687 9.358E-01 5.660E-01 1.028E+00
738.689 9.345E-01 5.651E-01 1.035E+00
738.691 9.445E-01 5.641E-01 1.042E+00
738.693 9.564E-01 5.627E-01 1.050E+00
738.696 9.663E-01 5.611E-01 1.060E+00
738.698 9.806E-01 5.599E-01 1.066E+00
738.700 9.951E-01 5.593E-01 1.071E+00
738.702 1.004E+00 5.586E-01 1.075E+00
738.705 1.011E+00 5.570E-01 1.078E+00
738.707 1.017E+00 5.544E-01 1.076E+00
738.709 1.024E+00 5.524E-01 1.071E+00
738.712 1.027E+00 5.509E-01 1.057E+00
738.714 1.024E+00 5.498E-01 1.045E+00
738.716 1.020E+00 5.488E-01 1.029E+00
738.718 1.006E+00 5.476E-01 1.012E+00
738.721 9.899E-01 5.457E-01 9.825E-01
738.723 9.812E-01 5.443E-01 9.620E-01
738.725 9.673E-01 5.446E-01 9.412E-01
738.727 9.508E-01 5.446E-01 9.209E-01
738.730 9.368E-01 5.432E-01 8.934E-01
738.732 9.227E-01 5.425E-01 8.791E-01
738.734 9.045E-01 5.400E-01 8.699E-01
738.736 8.822E-01 5.365E-01 8.685E-01
738.739 8.615E-01 5.335E-01 8.849E-01
738.741 8.612E-01 5.294E-01 9.073E-01
738.743 8.911E-01 5.260E-01 9.338E-01
738.746 9.294E-01 5.264E-01 9.692E-01
738.748 9.600E-01 5.292E-01 9.847E-01
738.750 9.858E-01 5.301E-01 9.935E-01
738.752 1.005E+00 5.290E-01 9.975E-01
738.755 1.013E+00 5.281E-01 9.993E-01
738.757 1.017E+00 5.264E-01 9.994E-01
738.759 1.017E+00 5.241E-01 9.994E-01
738.761 1.020E+00 5.219E-01 9.993E-01
738.764 1.020E+00 5.202E-01 9.992E-01
738.766 1.011E+00 5.188E-01 9.992E-01
738.768 1.004E+00 5.164E-01 9.992E-01
738.770 9.947E-01 5.143E-01 9.993E-01
738.773 9.858E-01 5.125E-01 9.993E-01
738.775 9.862E-01 5.097E-01 9.994E-01
738.777 9.857E-01 5.075E-01 9.994E-01
738.780 9.846E-01 5.045E-01 9.995E-01
738.782 9.904E-01 5.007E-01 9.996E-01
738.784 1.008E+00 4.975E-01 9.996E-01
738.786 1.031E+00 4.952E-01 9.996E-01
738.789 1.048E+00 4.924E-01 9.997E-01
738.791 1.064E+00 4.887E-01 9.997E-01
738.793 1.078E+00 4.852E-01 9.998E-01
738.795 1.087E+00 4.813E-01 9.998E-01
738.798 1.089E+00 4.780E-01 9.999E-01
738.800 1.080E+00 4.760E-01 9.999E-01
738.802 1.077E+00 4.729E-01 9.999E-01
738.804 1.071E+00 4.698E-01 9.999E-01
738.807 1.057E+00 4.676E-01 9.999E-01
738.809 1.041E+00 4.643E-01 9.999E-01
738.811 1.020E+00 4.598E-01 1.000E+00
738.813 9.931E-01 4.560E-01 1.000E+00
738.816 9.709E-01 4.524E-01 1.000E+00
738.818 9.481E-01 4.487E-01 1.000E+00
738.820 9.135E-01 4.450E-01 1.000E+00
738.823 8.765E-01 4.411E-01 1.000E+00
738.825 8.468E-01 4.368E-01 1.000E+00
738.827 8.341E-01 4.312E-01 1.000E+00
738.829 8.388E-01 4.262E-01 1.000E+00
738.832 8.481E-01 4.228E-01 1.000E+00
738.834 8.531E-01 4.196E-01 1.000E+00
738.836 8.671E-01 4.154E-01 1.000E+00
738.838 8.912E-01 4.109E-01 1.000E+00
738.841 9.242E-01 4.065E-01 1.000E+00
738.843 9.546E-01 4.036E-01 1.000E+00
738.845 9.736E-01 4.030E-01 1.000E+00
738.847 9.890E-01 4.017E-01 1.000E+00
738.850 1.001E+00 3.988E-01 1.000E+00
738.852 1.008E+00 3.965E-01 1.000E+00
738.854 1.019E+00 3.947E-01 1.000E+00
738.857 1.034E+00 3.915E-01 1.000E+00
738.859 1.047E+00 3.879E-01 1.000E+00
738.861 1.055E+00 3.859E-01 1.000E+00
738.863 1.057E+00 3.840E-01 1.000E+00
738.866 1.064E+00 3.811E-01 1.000E+00
738.868 1.078E+00 3.786E-01 1.000E+00
738.870 1.083E+00 3.764E-01 1.000E+00
738.872 1.079E+00 3.739E-01 1.000E+00
738.875 1.076E+00 3.717E-01 1.000E+00
738.877 1.062E+00 3.696E-01 1.000E+00
738.879 1.053E+00 3.662E-01 1.000E+00
738.881 1.052E+00 3.625E-01 1.000E+00
738.884 1.042E+00 3.589E-01 1.000E+00
738.886 1.024E+00 3.555E-01 1.000E+00
738.888 1.005E+00 3.524E-01 1.000E+00
738.890 1.009E+00 3.491E-01 1.000E+00
738.893 1.016E+00 3.456E-01 1.000E+00
738.895 1.020E+00 3.419E-01 1.000E+00
738.897 1.029E+00 3.381E-01 1.000E+00
738.900 1.035E+00 3.341E-01 1.000E+00
738.902 1.041E+00 3.299E-01 1.000E+00
738.904 1.043E+00 3.262E-01 1.000E+00
738.906 1.046E+00 3.224E-01 1.000E+00
738.909 1.062E+00 3.182E-01 1.000E+00
738.911 1.092E+00 3.142E-01 1.000E+00
738.913 1.115E+00 3.099E-01 1.000E+00
738.915 1.118E+00 3.062E-01 1.000E+00
738.918 1.120E+00 3.029E-01 1.000E+00
738.920 1.126E+00 2.984E-01 1.000E+00
738.922 1.129E+00 2.937E-01 1.000E+00
738.924 1.132E+00 2.892E-01 1.000E+00
738.927 1.128E+00 2.849E-01 1.000E+00
738.929 1.122E+00 2.807E-01 1.000E+00
738.931 1.113E+00 2.771E-01 1.000E+00
738.934 1.088E+00 2.733E-01 1.000E+00
738.936 1.060E+00 2.686E-01 1.000E+00
738.938 1.046E+00 2.639E-01 1.000E+00
738.940 1.026E+00 2.600E-01 1.000E+00
738.943 9.956E-01 2.556E-01 1.000E+00
738.945 9.707E-01 2.509E-01 1.000E+00
738.947 9.530E-01 2.465E-01 1.000E+00
738.949 9.392E-01 2.418E-01 1.000E+00
738.952 9.065E-01 2.370E-01 1.000E+00
738.954 8.661E-01 2.316E-01 1.000E+00
738.956 8.484E-01 2.260E-01 1.000E+00
738.959 8.628E-01 2.213E-01 1.000E+00
738.961 8.983E-01 2.168E-01 1.000E+00
738.963 9.298E-01 2.119E-01 1.000E+00
738.965 9.551E-01 2.068E-01 1.000E+00
738.968 9.585E-01 2.011E-01 1.000E+00
738.970 9.552E-01 1.946E-01 1.000E+00
738.972 9.542E-01 1.889E-01 1.000E+00
738.974 9.444E-01 1.844E-01 1.000E+00
738.977 9.509E-01 1.792E-01 1.000E+00
738.979 9.702E-01 1.727E-01 1.000E+00
738.981 9.696E-01 1.667E-01 1.000E+00
738.983 9.587E-01 1.617E-01 1.000E+00
738.986 9.488E-01 1.564E-01 1.000E+00
738.988 9.371E-01 1.506E-01 1.000E+00
738.990 9.504E-01 1.442E-01 1.000E+00
738.993 9.699E-01 1.380E-01 1.000E+00
738.995 9.658E-01 1.328E-01 1.000E+00
738.997 9.483E-01 1.282E-01 1.000E+00
738.999 9.599E-01 1.230E-01 1.000E+00
739.002 9.806E-01 1.174E-01 1.000E+00
739.004 9.580E-01 1.120E-01 1.000E+00
739.006 9.407E-01 1.066E-01 1.000E+00
739.008 9.532E-01 1.014E-01 1.000E+00
739.011 9.845E-01 9.562E-02 1.000E+00
739.013 9.961E-01 9.046E-02 1.000E+00
739.015 9.646E-01 8.598E-02 1.000E+00
739.017 9.729E-01 8.070E-02 1.000E+00
739.020 9.986E-01 7.624E-02 1.000E+00
739.022 1.052E+00 7.188E-02 1.000E+00
739.024 1.031E+00 6.645E-02 1.000E+00
739.027 9.104E-01 6.133E-02 1.000E+00
739.029 8.977E-01 5.706E-02 1.000E+00
739.031 9.847E-01 5.362E-02 1.000E+00
739.033 1.124E+00 4.948E-02 1.000E+00
739.035 1.106E+00 4.410E-02 1.000E+00
739.038 1.041E+00 4.082E-02 1.000E+00
739.040 1.025E+00 3.671E-02 1.000E+00
739.042 1.060E+00 3.245E-02 1.000E+00
739.045 1.099E+00 2.904E-02 1.000E+00
739.047 0.000E+00 0.000E+00 0.000E+00
739.049 0.000E+00 0.000E+00 0.000E+00
739.051 0.000E+00 0.000E+00 0.000E+00
739.054 0.000E+00 0.000E+00 0.000E+00
739.056 0.000E+00 0.000E+00 0.000E+00
739.058 0.000E+00 0.000E+00 0.000E+00
739.060 0.000E+00 0.000E+00 0.000E+00
739.063 0.000E+00 0.000E+00 0.000E+00
739.065 0.000E+00 0.000E+00 0.000E+00
739.067 0.000E+00 0.000E+00 0.000E+00
739.069 0.000E+00 0.000E+00 0.000E+00
739.072 0.000E+00 0.000E+00 0.000E+00
739.074 0.000E+00 0.000E+00 0.000E+00
739.076 0.000E+00 0.000E+00 0.000E+00
739.079 0.000E+00 0.000E+00 0.000E+00
739.081 0.000E+00 0.000E+00 0.000E+00
739.083 0.000E+00 0.000E+00 0.000E+00
739.085 0.000E+00 0.000E+00 0.000E+00
739.088 0.000E+00 0.000E+00 0.000E+00
739.090 0.000E+00 0.000E+00 0.000E+00
739.092 0.000E+00 0.000E+00 0.000E+00
739.094 0.000E+00 0.000E+00 0.000E+00
739.097 0.000E+00 0.000E+00 0.000E+00
739.099 0.000E+00 0.000E+00 0.000E+00
739.101 0.000E+00 0.000E+00 0.000E+00
739.103 0.000E+00 0.000E+00 0.000E+00
739.106 0.000E+00 0.000E+00 0.000E+00
739.108 0.000E+00 0.000E+00 0.000E+00
739.110 0.000E+00 0.000E+00 0.000E+00
739.113 0.000E+00 0.000E+00 0.000E+00
739.115 0.000E+00 0.000E+00 0.000E+00
739.117 0.000E+00 0.000E+00 0.000E+00
739.119 0.000E+00 0.000E+00 0.000E+00
739.122 0.000E+00 0.000E+00 0.000E+00
739.124 0.000E+00 0.000E+00 0.000E+00
739.126 0.000E+00 0.000E+00 0.000E+00
739.128 0.000E+00 0.000E+00 0.000E+00
739.131 0.000E+00 0.000E+00 0.000E+00
739.133 0.000E+00 0.000E+00 0.000E+00
739.135 0.000E+00 0.000E+00 0.000E+00
739.137 0.000E+00 0.000E+00 0.000E+00
739.140 0.000E+00 0.000E+00 0.000E+00
739.142 0.000E+00 0.000E+00 0.000E+00
739.144 0.000E+00 0.000E+00 0.000E+00
739.147 0.000E+00 0.000E+00 0.000E+00
739.149 0.000E+00 0.000E+00 0.000E+00
739.151 0.000E+00 0.000E+00 0.000E+00
739.153 0.000E+00 0.000E+00 0.000E+00
739.156 0.000E+00 0.000E+00 0.000E+00
739.158 0.000E+00 0.000E+00 0.000E+00
739.160 0.000E+00 0.000E+00 0.000E+00
739.162 0.000E+00 0.000E+00 0.000E+00
739.165 0.000E+00 0.000E+00 0.000E+00
739.167 0.000E+00 0.000E+00 0.000E+00
739.251 0.000E+00 0.000E+00 0.000E+00
739.253 0.000E+00 0.000E+00 0.000E+00
739.256 0.000E+00 0.000E+00 0.000E+00
739.258 0.000E+00 0.000E+00 0.000E+00
739.260 0.000E+00 0.000E+00 0.000E+00
739.262 0.000E+00 0.000E+00 0.000E+00
739.265 0.000E+00 0.000E+00 0.000E+00
739.267 0.000E+00 0.000E+00 0.000E+00
739.269 0.000E+00 0.000E+00 0.000E+00
739.272 0.000E+00 0.000E+00 0.000E+00
739.274 0.000E+00 0.000E+00 0.000E+00
739.276 0.000E+00 0.000E+00 0.000E+00
739.278 0.000E+00 0.000E+00 0.000E+00
739.281 0.000E+00 0.000E+00 0.000E+00
739.283 0.000E+00 0.000E+00 0.000E+00
739.285 0.000E+00 0.000E+00 0.000E+00
739.287 0.000E+00 0.000E+00 0.000E+00
739.290 0.000E+00 0.000E+00 0.000E+00
739.292 0.000E+00 0.000E+00 0.000E+00
739.294 0.000E+00 0.000E+00 0.000E+00
739.296 0.000E+00 0.000E+00 0.000E+00
739.299 0.000E+00 0.000E+00 0.000E+00
739.301 0.000E+00 0.000E+00 0.000E+00
739.303 0.000E+00 0.000E+00 0.000E+00
739.306 0.000E+00 0.000E+00 0.000E+00
739.308 0.000E+00 0.000E+00 0.000E+00
739.310 0.000E+00 0.000E+00 0.000E+00
739.312 0.000E+00 0.000E+00 0.000E+00
739.315 1.009E+00 4.394E-02 1.000E+00
739.317 9.454E-01 4.900E-02 1.000E+00
739.319 9.035E-01 5.318E-02 1.000E+00
739.321 9.654E-01 5.833E-02 1.000E+00
739.324 9.623E-01 6.525E-02 1.000E+00
739.326 9.795E-01 7.087E-02 1.000E+00
739.328 1.065E+00 7.453E-02 1.000E+00
739.330 1.019E+00 7.998E-02 1.000E+00
739.333 9.686E-01 8.517E-02 1.000E+00
739.335 9.932E-01 8.864E-02 1.000E+00
739.337 1.037E+00 9.254E-02 1.000E+00
739.340 9.763E-01 9.723E-02 1.000E+00
739.342 1.025E+00 1.034E-01 1.000E+00
739.344 1.034E+00 1.074E-01 1.000E+00
739.346 1.049E+00 1.121E-01 1.000E+00
739.349 1.036E+00 1.182E-01 1.000E+00
739.351 1.048E+00 1.231E-01 1.000E+00
739.353 1.029E+00 1.284E-01 1.000E+00
739.355 1.023E+00 1.336E-01 1.000E+00
739.358 1.009E+00 1.382E-01 1.000E+00
739.360 9.981E-01 1.439E-01 1.000E+00
739.362 1.013E+00 1.493E-01 1.000E+00
739.364 9.859E-01 1.534E-01 1.000E+00
739.367 9.850E-01 1.583E-01 1.000E+00
739.369 1.005E+00 1.641E-01 1.000E+00
739.371 1.025E+00 1.686E-01 1.000E+00
739.374 1.019E+00 1.733E-01 1.000E+00
739.376 9.985E-01 1.800E-01 1.000E+00
739.378 9.923E-01 1.862E-01 1.000E+00
739.380 9.903E-01 1.914E-01 1.000E+00
739.383 1.029E+00 1.965E-01 1.000E+00
739.385 1.051E+00 2.022E-01 1.000E+00
739.387 1.040E+00 2.075E-01 1.000E+00
739.389 1.046E+00 2.113E-01 1.000E+00
739.392 1.049E+00 2.162E-01 1.000E+00
739.394 1.032E+00 2.219E-01 1.000E+00
739.396 1.034E+00 2.269E-01 1.000E+00
739.399 1.039E+00 2.322E-01 1.000E+00
739.401 1.035E+00 2.369E-01 1.000E+00
739.403 1.040E+00 2.404E-01 1.000E+00
739.405 1.040E+00 2.456E-01 1.000E+00
739.408 1.031E+00 2.512E-01 1.000E+00
739.410 1.013E+00 2.549E-01 1.000E+00
739.412 9.879E-01 2.591E-01 1.000E+00
739.414 9.628E-01 2.640E-01 1.000E+00
739.417 9.384E-01 2.677E-01 1.000E+00
739.419 9.148E-01 2.712E-01 1.000E+00
739.421 8.967E-01 2.746E-01 1.000E+00
739.423 8.848E-01 2.769E-01 1.000E+00
739.426 8.778E-01 2.795E-01 1.000E+00
739.428 8.812E-01 2.826E-01 1.000E+00
739.430 9.074E-01 2.861E-01 1.000E+00
739.432 9.432E-01 2.897E-01 1.000E+00
739.435 9.600E-01 2.924E-01 1.000E+00
739.437 9.607E-01 2.954E-01 1.000E+00
739.439 9.617E-01 2.990E-01 1.000E+00
739.442 9.694E-01 3.017E-01 1.000E+00
739.444 9.797E-01 3.041E-01 1.000E+00
739.446 9.906E-01 3.066E-01 1.000E+00
739.448 9.960E-01 3.085E-01 1.000E+00
739.451 9.957E-01 3.103E-01 1.000E+00
739.453 1.005E+00 3.121E-01 1.000E+00
739.455 1.011E+00 3.135E-01 1.000E+00
739.457 1.006E+00 3.145E-01 1.000E+00
739.460 1.000E+00 3.159E-01 1.000E+00
739.462 9.996E-01 3.175E-01 1.000E+00
739.464 1.008E+00 3.182E-01 1.000E+00
739.467 1.008E+00 3.187E-01 1.000E+00
739.469 1.010E+00 3.197E-01 1.000E+00
739.471 1.017E+00 3.206E-01 1.000E+00
739.473 1.014E+00 3.215E-01 1.000E+00
739.476 1.007E+00 3.219E-01 1.000E+00
739.478 9.983E-01 3.216E-01 1.000E+00
739.480 9.867E-01 3.208E-01 1.000E+00
739.482 9.761E-01 3.196E-01 1.000E+00
739.485 9.770E-01 3.199E-01 1.000E+00
739.487 9.832E-01 3.232E-01 1.000E+00
739.489 9.880E-01 3.282E-01 1.000E+00
739.491 9.848E-01 3.337E-01 1.000E+00
739.494 9.867E-01 3.382E-01 1.000E+00
739.496 9.949E-01 3.416E-01 1.000E+00
739.498 9.929E-01 3.459E-01 1.000E+00
739.501 9.813E-01 3.510E-01 1.000E+00
739.503 9.720E-01 3.555E-01 1.000E+00
739.505 9.742E-01 3.598E-01 1.000E+00
739.507 9.814E-01 3.642E-01 1.000E+00
739.510 9.858E-01 3.683E-01 1.000E+00
739.512 9.832E-01 3.721E-01 1.000E+00
739.514 9.841E-01 3.766E-01 1.000E+00
739.516 1.004E+00 3.810E-01 1.000E+00
739.519 1.032E+00 3.848E-01 1.000E+00
739.521 1.051E+00 3.900E-01 1.000E+00
739.523 1.067E+00 3.949E-01 1.000E+00
739.525 1.094E+00 3.983E-01 1.000E+00
739.528 1.128E+00 4.016E-01 1.000E+00
739.530 1.157E+00 4.056E-01 1.000E+00
739.532 1.162E+00 4.097E-01 1.000E+00
739.535 1.162E+00 4.129E-01 1.000E+00
739.537 1.167E+00 4.168E-01 1.000E+00
739.539 1.162E+00 4.203E-01 1.000E+00
739.541 1.149E+00 4.227E-01 1.000E+00
739.544 1.128E+00 4.255E-01 1.000E+00
739.546 1.096E+00 4.285E-01 1.000E+00
739.548 1.072E+00 4.303E-01 1.000E+00
739.550 1.044E+00 4.321E-01 1.000E+00
739.553 1.003E+00 4.345E-01 1.000E+00
739.555 9.580E-01 4.368E-01 1.000E+00
739.557 9.253E-01 4.381E-01 1.000E+00
739.559 9.125E-01 4.392E-01 1.000E+00
739.562 9.073E-01 4.412E-01 1.000E+00
739.564 9.046E-01 4.431E-01 1.000E+00
739.566 9.058E-01 4.441E-01 1.000E+00
739.569 9.056E-01 4.452E-01 1.000E+00
739.571 9.034E-01 4.463E-01 1.000E+00
739.573 9.076E-01 4.464E-01 1.000E+00
739.575 9.098E-01 4.468E-01 1.000E+00
739.578 9.045E-01 4.475E-01 1.000E+00
739.580 8.909E-01 4.481E-01 1.000E+00
739.582 8.614E-01 4.500E-01 1.000E+00
739.584 8.328E-01 4.522E-01 1.000E+00
739.587 8.423E-01 4.537E-01 1.000E+00
739.589 8.963E-01 4.547E-01 1.000E+00
739.591 9.656E-01 4.552E-01 1.000E+00
739.593 1.017E+00 4.553E-01 1.000E+00
739.596 1.037E+00 4.555E-01 1.000E+00
739.598 1.035E+00 4.558E-01 1.000E+00
739.600 1.040E+00 4.559E-01 1.000E+00
739.603 1.057E+00 4.558E-01 1.000E+00
739.605 1.072E+00 4.550E-01 1.000E+00
739.607 1.075E+00 4.543E-01 1.000E+00
739.609 1.076E+00 4.539E-01 1.000E+00
739.612 1.085E+00 4.532E-01 1.000E+00
739.614 1.097E+00 4.523E-01 1.000E+00
739.616 1.105E+00 4.513E-01 1.000E+00
739.618 1.109E+00 4.503E-01 1.000E+00
739.621 1.108E+00 4.483E-01 1.000E+00
739.623 1.108E+00 4.462E-01 1.000E+00
739.625 1.107E+00 4.442E-01 1.000E+00
739.628 1.093E+00 4.413E-01 1.000E+00
739.630 1.079E+00 4.376E-01 1.000E+00
739.632 1.074E+00 4.340E-01 1.000E+00
739.634 1.070E+00 4.305E-01 1.000E+00
739.637 1.061E+00 4.263E-01 1.000E+00
739.639 1.044E+00 4.217E-01 1.000E+00
739.641 1.027E+00 4.170E-01 1.000E+00
739.643 1.018E+00 4.112E-01 1.000E+00
739.646 1.008E+00 4.042E-01 1.000E+00
739.648 9.839E-01 3.964E-01 1.000E+00
739.650 9.387E-01 3.853E-01 1.000E+00
739.652 8.777E-01 3.700E-01 1.000E+00
739.655 8.387E-01 3.558E-01 1.000E+00
739.657 8.480E-01 3.492E-01 1.000E+00
739.659 8.863E-01 3.500E-01 9.999E-01
739.662 9.229E-01 3.513E-01 9.993E-01
739.664 9.400E-01 3.490E-01 9.984E-01
739.666 9.452E-01 3.435E-01 9.971E-01
739.668 9.395E-01 3.371E-01 9.958E-01
739.671 9.212E-01 3.312E-01 9.966E-01
739.673 9.087E-01 3.252E-01 1.001E+00
739.675 8.986E-01 3.191E-01 1.010E+00
739.677 8.832E-01 3.123E-01 1.024E+00
739.680 8.564E-01 3.040E-01 1.047E+00
739.682 8.056E-01 2.960E-01 1.061E+00
739.684 7.652E-01 2.927E-01 1.072E+00
739.686 7.954E-01 2.958E-01 1.080E+00
739.689 8.723E-01 3.043E-01 1.088E+00
739.691 9.455E-01 3.144E-01 1.091E+00
739.693 1.001E+00 3.227E-01 1.093E+00
739.696 1.045E+00 3.301E-01 1.094E+00
739.698 1.084E+00 3.382E-01 1.094E+00
739.700 1.113E+00 3.478E-01 1.092E+00
739.702 1.125E+00 3.575E-01 1.089E+00
739.705 1.139E+00 3.664E-01 1.081E+00
739.707 1.152E+00 3.756E-01 1.073E+00
739.709 1.158E+00 3.854E-01 1.064E+00
739.711 1.163E+00 3.948E-01 1.051E+00
739.714 1.163E+00 4.036E-01 1.025E+00
739.716 1.151E+00 4.125E-01 1.002E+00
739.718 1.128E+00 4.218E-01 9.734E-01
739.721 1.106E+00 4.305E-01 9.160E-01
739.723 1.081E+00 4.387E-01 8.676E-01
739.725 1.038E+00 4.469E-01 8.135E-01
739.727 9.865E-01 4.541E-01 7.578E-01
739.730 9.403E-01 4.610E-01 6.754E-01
739.732 8.931E-01 4.683E-01 6.158E-01
739.734 8.286E-01 4.753E-01 5.476E-01
739.736 7.319E-01 4.815E-01 4.817E-01
739.739 6.222E-01 4.873E-01 4.521E-01
739.741 5.718E-01 4.932E-01 5.151E-01
739.743 6.396E-01 4.990E-01 6.342E-01
739.746 7.947E-01 5.047E-01 8.282E-01
739.748 9.457E-01 5.093E-01 9.181E-01
739.750 1.041E+00 5.135E-01 9.679E-01
739.752 1.087E+00 5.174E-01 9.898E-01
739.754 1.101E+00 5.211E-01 9.973E-01
739.757 1.100E+00 5.247E-01 9.998E-01
739.759 1.101E+00 5.279E-01 1.000E+00
739.761 1.104E+00 5.309E-01 1.000E+00
739.764 1.102E+00 5.345E-01 1.000E+00
739.766 1.100E+00 5.378E-01 1.000E+00
739.768 1.098E+00 5.406E-01 1.000E+00
739.770 1.088E+00 5.433E-01 1.000E+00
739.773 1.078E+00 5.454E-01 1.000E+00
739.775 1.074E+00 5.475E-01 1.000E+00
739.777 1.074E+00 5.496E-01 1.000E+00
739.779 1.069E+00 5.509E-01 1.000E+00
739.782 1.058E+00 5.526E-01 1.000E+00
739.784 1.055E+00 5.537E-01 1.000E+00
739.786 1.054E+00 5.541E-01 1.000E+00
739.789 1.045E+00 5.540E-01 1.000E+00
739.791 1.034E+00 5.545E-01 1.000E+00
739.793 1.022E+00 5.553E-01 1.000E+00
739.795 1.012E+00 5.552E-01 1.000E+00
739.798 1.009E+00 5.551E-01 1.000E+00
739.800 1.002E+00 5.549E-01 1.000E+00
739.802 9.875E-01 5.538E-01 1.000E+00
739.804 9.717E-01 5.528E-01 1.000E+00
739.807 9.593E-01 5.522E-01 1.000E+00
739.809 9.503E-01 5.512E-01 1.000E+00
739.811 9.411E-01 5.480E-01 1.000E+00
739.813 9.284E-01 5.440E-01 1.000E+00
739.816 9.182E-01 5.409E-01 1.000E+00
739.818 9.134E-01 5.382E-01 1.000E+00
739.820 0.000E+00 0.000E+00 0.000E+00
739.823 0.000E+00 0.000E+00 0.000E+00
739.825 0.000E+00 0.000E+00 0.000E+00
739.827 0.000E+00 0.000E+00 0.000E+00
739.829 0.000E+00 0.000E+00 0.000E+00
739.913 0.000E+00 0.000E+00 0.000E+00
739.915 0.000E+00 0.000E+00 0.000E+00
739.918 0.000E+00 0.000E+00 0.000E+00
739.920 0.000E+00 0.000E+00 0.000E+00
739.922 8.718E-01 5.294E-01 1.000E+00
739.924 8.747E-01 5.318E-01 1.000E+00
739.927 8.782E-01 5.338E-01 1.000E+00
739.929 8.941E-01 5.342E-01 1.000E+00
739.931 9.178E-01 5.357E-01 1.000E+00
739.933 9.369E-01 5.376E-01 1.000E+00
739.936 9.592E-01 5.390E-01 1.000E+00
739.938 9.795E-01 5.401E-01 1.000E+00
739.940 9.946E-01 5.401E-01 1.000E+00
739.943 1.017E+00 5.394E-01 1.000E+00
739.945 1.040E+00 5.388E-01 1.000E+00
739.947 1.049E+00 5.380E-01 1.000E+00
739.949 1.052E+00 5.369E-01 1.000E+00
739.952 1.056E+00 5.355E-01 1.000E+00
739.954 1.059E+00 5.337E-01 1.000E+00
739.956 1.062E+00 5.312E-01 1.000E+00
739.958 1.067E+00 5.285E-01 1.000E+00
739.961 1.070E+00 5.254E-01 1.000E+00
739.963 1.064E+00 5.211E-01 1.000E+00
739.965 1.045E+00 5.137E-01 1.000E+00
739.967 1.008E+00 5.021E-01 1.000E+00
739.970 9.626E-01 4.861E-01 1.000E+00
739.972 9.447E-01 4.736E-01 1.000E+00
739.974 9.691E-01 4.733E-01 1.000E+00
739.977 1.024E+00 4.821E-01 1.000E+00
739.979 1.077E+00 4.905E-01 1.000E+00
739.981 1.097E+00 4.931E-01 1.000E+00
739.983 1.102E+00 4.911E-01 1.000E+00
739.986 1.096E+00 4.880E-01 1.000E+00
739.988 1.093E+00 4.833E-01 1.000E+00
739.990 1.099E+00 4.768E-01 1.000E+00
739.992 1.091E+00 4.722E-01 1.000E+00
739.995 1.088E+00 4.675E-01 1.000E+00
739.997 1.105E+00 4.609E-01 1.000E+00
739.999 1.119E+00 4.539E-01 1.000E+00
740.001 1.120E+00 4.461E-01 1.000E+00
740.004 1.108E+00 4.389E-01 1.000E+00
740.006 1.094E+00 4.316E-01 1.000E+00
740.008 1.092E+00 4.231E-01 1.000E+00
740.011 1.090E+00 4.133E-01 1.000E+00
740.013 1.076E+00 4.037E-01 1.000E+00
740.015 1.058E+00 3.944E-01 1.000E+00
740.017 1.048E+00 3.835E-01 1.000E+00
740.020 1.040E+00 3.727E-01 1.000E+00
740.022 1.028E+00 3.630E-01 1.000E+00
740.024 1.010E+00 3.535E-01 1.000E+00
740.026 9.919E-01 3.442E-01 1.000E+00
740.029 9.682E-01 3.351E-01 1.000E+00
740.031 9.564E-01 3.251E-01 1.000E+00
740.033 9.397E-01 3.154E-01 1.000E+00
740.036 9.075E-01 3.080E-01 1.000E+00
740.038 8.841E-01 2.998E-01 1.000E+00
740.040 8.493E-01 2.899E-01 1.000E+00
740.042 7.983E-01 2.795E-01 1.000E+00
740.045 7.494E-01 2.717E-01 1.000E+00
740.047 7.338E-01 2.677E-01 1.000E+00
740.049 7.661E-01 2.693E-01 1.000E+00
740.051 8.252E-01 2.760E-01 1.000E+00
740.054 8.670E-01 2.839E-01 1.000E+00
740.056 8.848E-01 2.912E-01 1.000E+00
740.058 9.098E-01 2.977E-01 1.000E+00
740.061 9.301E-01 3.036E-01 1.000E+00
740.063 9.476E-01 3.092E-01 1.000E+00
740.065 9.599E-01 3.161E-01 1.000E+00
740.067 9.603E-01 3.243E-01 1.000E+00
740.070 9.598E-01 3.326E-01 1.000E+00
740.072 9.600E-01 3.415E-01 1.000E+00
740.074 9.679E-01 3.497E-01 1.000E+00
740.076 9.689E-01 3.578E-01 1.000E+00
740.079 9.693E-01 3.653E-01 1.000E+00
740.081 9.807E-01 3.725E-01 1.000E+00
740.083 9.952E-01 3.804E-01 1.000E+00
740.086 9.999E-01 3.883E-01 1.000E+00
740.088 9.974E-01 3.963E-01 1.000E+00
740.090 9.996E-01 4.027E-01 1.000E+00
740.092 1.011E+00 4.079E-01 1.000E+00
740.095 1.014E+00 4.138E-01 1.000E+00
740.097 1.006E+00 4.202E-01 1.000E+00
740.099 9.974E-01 4.246E-01 1.000E+00
740.101 9.869E-01 4.274E-01 1.000E+00
740.104 9.775E-01 4.282E-01 1.000E+00
740.106 9.456E-01 4.243E-01 1.000E+00
740.108 8.844E-01 4.153E-01 1.000E+00
740.110 8.257E-01 4.058E-01 1.000E+00
740.113 8.175E-01 4.054E-01 1.000E+00
740.115 8.714E-01 4.180E-01 1.000E+00
740.117 9.429E-01 4.343E-01 1.000E+00
740.120 9.877E-01 4.463E-01 1.000E+00
740.122 1.004E+00 4.529E-01 1.000E+00
740.124 1.010E+00 4.567E-01 1.000E+00
740.126 1.021E+00 4.600E-01 1.000E+00
740.129 1.029E+00 4.628E-01 1.000E+00
740.131 1.029E+00 4.650E-01 1.000E+00
740.133 1.038E+00 4.666E-01 1.000E+00
740.135 1.043E+00 4.687E-01 1.000E+00
740.138 1.041E+00 4.701E-01 1.000E+00
740.140 1.038E+00 4.697E-01 1.000E+00
740.142 1.040E+00 4.692E-01 1.000E+00
740.144 1.046E+00 4.681E-01 1.000E+00
740.147 1.052E+00 4.668E-01 1.000E+00
740.149 1.058E+00 4.656E-01 1.000E+00
740.151 1.059E+00 4.648E-01 1.000E+00
740.154 1.065E+00 4.636E-01 1.000E+00
740.156 1.077E+00 4.617E-01 1.000E+00
740.158 1.085E+00 4.598E-01 1.000E+00
740.160 1.090E+00 4.569E-01 1.000E+00
740.163 1.094E+00 4.536E-01 1.000E+00
740.165 1.092E+00 4.508E-01 1.000E+00
740.167 1.088E+00 4.475E-01 1.000E+00
740.169 1.090E+00 4.432E-01 1.000E+00
740.172 1.089E+00 4.382E-01 1.000E+00
740.174 1.081E+00 4.330E-01 1.000E+00
740.176 1.072E+00 4.276E-01 1.000E+00
740.179 1.070E+00 4.224E-01 1.000E+00
740.181 1.066E+00 4.169E-01 1.000E+00
740.183 1.049E+00 4.107E-01 1.000E+00
740.185 1.028E+00 4.044E-01 1.000E+00
740.188 1.022E+00 3.980E-01 1.000E+00
740.190 1.019E+00 3.913E-01 1.000E+00
740.192 1.003E+00 3.840E-01 1.000E+00
740.194 9.847E-01 3.759E-01 1.000E+00
740.197 9.785E-01 3.669E-01 1.000E+00
740.199 9.800E-01 3.594E-01 1.000E+00
740.201 9.820E-01 3.522E-01 1.000E+00
740.204 9.841E-01 3.440E-01 1.000E+00
740.206 9.750E-01 3.365E-01 1.000E+00
740.208 9.467E-01 3.304E-01 1.000E+00
740.210 9.182E-01 3.234E-01 1.000E+00
740.213 9.090E-01 3.152E-01 1.000E+00
740.215 9.144E-01 3.063E-01 1.000E+00
740.217 9.315E-01 2.981E-01 1.000E+00
740.219 9.661E-01 2.949E-01 1.000E+00
740.222 1.014E+00 2.983E-01 1.000E+00
740.224 1.051E+00 3.041E-01 1.000E+00
740.226 1.076E+00 3.083E-01 1.000E+00
740.229 1.089E+00 3.117E-01 1.000E+00
740.231 1.093E+00 3.153E-01 1.000E+00
740.233 1.090E+00 3.193E-01 1.000E+00
740.235 1.077E+00 3.246E-01 1.000E+00
740.238 1.059E+00 3.303E-01 1.000E+00
740.240 1.033E+00 3.348E-01 1.000E+00
740.242 9.968E-01 3.387E-01 1.000E+00
740.244 9.540E-01 3.436E-01 1.000E+00
740.247 9.033E-01 3.486E-01 1.000E+00
740.249 8.534E-01 3.527E-01 1.000E+00
740.251 8.140E-01 3.562E-01 1.000E+00
740.254 7.885E-01 3.597E-01 1.000E+00
740.256 7.705E-01 3.629E-01 1.000E+00
740.258 7.533E-01 3.658E-01 1.000E+00
740.260 7.376E-01 3.691E-01 1.000E+00
740.262 7.471E-01 3.723E-01 1.000E+00
740.265 8.018E-01 3.747E-01 1.000E+00
740.267 8.842E-01 3.764E-01 1.000E+00
740.269 9.665E-01 3.784E-01 1.000E+00
740.272 1.019E+00 3.798E-01 1.000E+00
740.274 1.044E+00 3.801E-01 1.000E+00
740.276 1.061E+00 3.801E-01 1.000E+00
740.278 1.065E+00 3.801E-01 1.000E+00
740.281 1.056E+00 3.803E-01 1.000E+00
740.283 1.056E+00 3.797E-01 1.000E+00
740.285 1.065E+00 3.785E-01 1.000E+00
740.287 1.069E+00 3.772E-01 1.000E+00
740.290 1.064E+00 3.756E-01 1.000E+00
740.292 1.060E+00 3.737E-01 1.000E+00
740.294 1.061E+00 3.717E-01 1.000E+00
740.297 1.062E+00 3.689E-01 1.000E+00
740.299 1.064E+00 3.656E-01 1.000E+00
740.301 1.066E+00 3.626E-01 1.000E+00
740.303 1.065E+00 3.589E-01 1.000E+00
740.306 1.064E+00 3.551E-01 1.000E+00
740.308 1.073E+00 3.517E-01 1.000E+00
740.310 1.073E+00 3.478E-01 1.000E+00
740.312 1.071E+00 3.432E-01 1.000E+00
740.315 1.075E+00 3.385E-01 1.000E+00
740.317 1.082E+00 3.332E-01 1.000E+00
740.319 1.097E+00 3.273E-01 1.000E+00
740.322 1.096E+00 3.213E-01 1.000E+00
740.324 1.089E+00 3.150E-01 1.000E+00
740.326 1.085E+00 3.100E-01 1.000E+00
740.328 1.085E+00 3.048E-01 1.000E+00
740.331 1.089E+00 2.980E-01 1.000E+00
740.333 1.075E+00 2.913E-01 1.000E+00
740.335 1.044E+00 2.842E-01 1.000E+00
740.337 1.029E+00 2.765E-01 1.000E+00
740.340 1.021E+00 2.691E-01 1.000E+00
740.342 1.000E+00 2.615E-01 1.000E+00
740.344 9.751E-01 2.537E-01 1.000E+00
740.347 9.697E-01 2.454E-01 1.000E+00
740.349 9.822E-01 2.364E-01 1.000E+00
740.351 9.680E-01 2.277E-01 1.000E+00
740.353 9.349E-01 2.190E-01 1.000E+00
740.356 9.270E-01 2.102E-01 1.000E+00
740.358 9.271E-01 2.017E-01 1.000E+00
740.360 9.190E-01 1.930E-01 1.000E+00
740.362 9.079E-01 1.848E-01 1.000E+00
740.365 9.083E-01 1.771E-01 1.000E+00
740.367 8.958E-01 1.690E-01 1.000E+00
740.369 8.700E-01 1.604E-01 1.000E+00
740.371 8.484E-01 1.522E-01 1.000E+00
740.374 8.010E-01 1.447E-01 1.000E+00
740.376 7.638E-01 1.367E-01 1.000E+00
740.378 7.749E-01 1.284E-01 1.000E+00
740.381 7.807E-01 1.230E-01 1.000E+00
740.383 8.114E-01 1.201E-01 1.000E+00
740.385 8.807E-01 1.173E-01 1.000E+00
740.387 9.150E-01 1.141E-01 1.000E+00
740.390 9.223E-01 1.110E-01 1.000E+00
740.392 9.308E-01 1.086E-01 1.000E+00
740.394 9.542E-01 1.045E-01 1.000E+00
740.396 9.704E-01 9.970E-02 1.000E+00
740.399 9.793E-01 9.600E-02 1.000E+00
740.401 1.009E+00 9.236E-02 1.000E+00
740.403 1.058E+00 8.843E-02 1.000E+00
740.406 1.085E+00 8.325E-02 1.000E+00
740.408 1.067E+00 7.753E-02 1.000E+00
740.410 1.084E+00 7.241E-02 1.000E+00
740.412 1.179E+00 6.623E-02 1.000E+00
740.415 1.289E+00 5.982E-02 1.000E+00
740.417 1.311E+00 5.417E-02 1.000E+00
740.419 1.208E+00 4.644E-02 1.000E+00
740.421 0.000E+00 0.000E+00 0.000E+00
740.424 0.000E+00 0.000E+00 0.000E+00
740.426 0.000E+00 0.000E+00 0.000E+00
740.428 0.000E+00 0.000E+00 0.000E+00
740.431 0.000E+00 0.000E+00 0.000E+00
740.433 0.000E+00 0.000E+00 0.000E+00
740.435 0.000E+00 0.000E+00 0.000E+00
740.437 0.000E+00 0.000E+00 0.000E+00
740.440 0.000E+00 0.000E+00 0.000E+00
740.442 0.000E+00 0.000E+00 0.000E+00
740.444 0.000E+00 0.000E+00 0.000E+00
740.446 0.000E+00 0.000E+00 0.000E+00
740.449 0.000E+00 0.000E+00 0.000E+00
740.451 0.000E+00 0.000E+00 0.000E+00
740.453 0.000E+00 0.000E+00 0.000E+00
740.456 0.000E+00 0.000E+00 0.000E+00
740.458 0.000E+00 0.000E+00 0.000E+00
740.460 0.000E+00 0.000E+00 0.000E+00
740.462 0.000E+00 0.000E+00 0.000E+00
740.465 0.000E+00 0.000E+00 0.000E+00
740.467 0.000E+00 0.000E+00 0.000E+00
740.469 0.000E+00 0.000E+00 0.000E+00
740.471 0.000E+00 0.000E+00 0.000E+00
740.474 0.000E+00 0.000E+00 0.000E+00
740.476 0.000E+00 0.000E+00 0.000E+00
740.478 0.000E+00 0.000E+00 0.000E+00
740.480 0.000E+00 0.000E+00 0.000E+00
740.483 0.000E+00 0.000E+00 0.000E+00
740.485 0.000E+00 0.000E+00 0.000E+00
740.487 0.000E+00 0.000E+00 0.000E+00
740.489 0.000E+00 0.000E+00 0.000E+00
740.492 0.000E+00 0.000E+00 0.000E+00
740.575 0.000E+00 0.000E+00 0.000E+00
740.577 0.000E+00 0.000E+00 0.000E+00
740.579 0.000E+00 0.000E+00 0.000E+00
740.582 0.000E+00 0.000E+00 0.000E+00
740.584 0.000E+00 0.000E+00 0.000E+00
740.586 0.000E+00 0.000E+00 0.000E+00
740.589 0.000E+00 0.000E+00 0.000E+00
740.591 0.000E+00 0.000E+00 0.000E+00
740.593 0.000E+00 0.000E+00 0.000E+00
740.595 0.000E+00 0.000E+00 0.000E+00
740.598 0.000E+00 0.000E+00 0.000E+00
740.600 0.000E+00 0.000E+00 0.000E+00
740.602 0.000E+00 0.000E+00 0.000E+00
740.604 0.000E+00 0.000E+00 0.000E+00
740.607 0.000E+00 0.000E+00 0.000E+00
740.609 0.000E+00 0.000E+00 0.000E+00
740.611 0.000E+00 0.000E+00 0.000E+00
740.614 0.000E+00 0.000E+00 0.000E+00
740.616 0.000E+00 0.000E+00 0.000E+00
740.618 0.000E+00 0.000E+00 0.000E+00
740.620 0.000E+00 0.000E+00 0.000E+00
740.623 0.000E+00 0.000E+00 0.000E+00
740.625 0.000E+00 0.000E+00 0.000E+00
740.627 0.000E+00 0.000E+00 0.000E+00
740.629 0.000E+00 0.000E+00 0.000E+00
740.632 0.000E+00 0.000E+00 0.000E+00
740.634 0.000E+00 0.000E+00 0.000E+00
740.636 0.000E+00 0.000E+00 0.000E+00
740.639 0.000E+00 0.000E+00 0.000E+00
740.641 0.000E+00 0.000E+00 0.000E+00
740.643 0.000E+00 0.000E+00 0.000E+00
740.645 0.000E+00 0.000E+00 0.000E+00
740.648 0.000E+00 0.000E+00 0.000E+00
740.650 0.000E+00 0.000E+00 0.000E+00
740.652 0.000E+00 0.000E+00 0.000E+00
740.654 0.000E+00 0.000E+00 0.000E+00
740.657 0.000E+00 0.000E+00 0.000E+00
740.659 0.000E+00 0.000E+00 0.000E+00
740.661 0.000E+00 0.000E+00 0.000E+00
740.663 0.000E+00 0.000E+00 0.000E+00
740.666 0.000E+00 0.000E+00 0.000E+00
740.668 0.000E+00 0.000E+00 0.000E+00
740.670 0.000E+00 0.000E+00 0.000E+00
740.673 0.000E+00 0.000E+00 0.000E+00
740.675 0.000E+00 0.000E+00 0.000E+00
740.677 0.000E+00 0.000E+00 0.000E+00
740.679 0.000E+00 0.000E+00 0.000E+00
740.682 0.000E+00 0.000E+00 0.000E+00
740.684 0.000E+00 0.000E+00 0.000E+00
740.686 0.000E+00 0.000E+00 0.000E+00
740.688 0.000E+00 0.000E+00 0.000E+00
740.691 0.000E+00 0.000E+00 0.000E+00
740.693 0.000E+00 0.000E+00 0.000E+00
740.695 0.000E+00 0.000E+00 0.000E+00
740.698 0.000E+00 0.000E+00 0.000E+00
740.700 0.000E+00 0.000E+00 0.000E+00
740.702 0.000E+00 0.000E+00 0.000E+00
740.704 0.000E+00 0.000E+00 0.000E+00
740.707 0.000E+00 0.000E+00 0.000E+00
740.709 0.000E+00 0.000E+00 0.000E+00
740.711 0.000E+00 0.000E+00 0.000E+00
740.713 0.000E+00 0.000E+00 0.000E+00
740.716 0.000E+00 0.000E+00 0.000E+00
740.718 0.000E+00 0.000E+00 0.000E+00
740.720 0.000E+00 0.000E+00 0.000E+00
740.723 0.000E+00 0.000E+00 0.000E+00
740.725 0.000E+00 0.000E+00 0.000E+00
740.727 0.000E+00 0.000E+00 0.000E+00
740.729 0.000E+00 0.000E+00 0.000E+00
740.732 0.000E+00 0.000E+00 0.000E+00
740.734 0.000E+00 0.000E+00 0.000E+00
740.736 0.000E+00 0.000E+00 0.000E+00
740.738 0.000E+00 0.000E+00 0.000E+00
740.741 0.000E+00 0.000E+00 0.000E+00
740.743 0.000E+00 0.000E+00 0.000E+00
740.745 0.000E+00 0.000E+00 0.000E+00
740.748 0.000E+00 0.000E+00 0.000E+00
740.750 0.000E+00 0.000E+00 0.000E+00
740.752 0.000E+00 0.000E+00 0.000E+00
740.754 0.000E+00 0.000E+00 0.000E+00
740.757 0.000E+00 0.000E+00 0.000E+00
740.759 0.000E+00 0.000E+00 0.000E+00
740.761 0.000E+00 0.000E+00 0.000E+00
740.763 0.000E+00 0.000E+00 0.000E+00
740.766 0.000E+00 0.000E+00 0.000E+00
740.768 0.000E+00 0.000E+00 0.000E+00
740.770 0.000E+00 0.000E+00 0.000E+00
740.773 0.000E+00 0.000E+00 0.000E+00
740.775 0.000E+00 0.000E+00 0.000E+00
740.777 0.000E+00 0.000E+00 0.000E+00
740.779 0.000E+00 0.000E+00 0.000E+00
740.782 0.000E+00 0.000E+00 0.000E+00
740.784 0.000E+00 0.000E+00 0.000E+00
740.786 0.000E+00 0.000E+00 0.000E+00
740.788 0.000E+00 0.000E+00 0.000E+00
740.791 0.000E+00 0.000E+00 0.000E+00
740.793 0.000E+00 0.000E+00 0.000E+00
740.795 0.000E+00 0.000E+00 0.000E+00
740.798 0.000E+00 0.000E+00 0.000E+00
740.800 0.000E+00 0.000E+00 0.000E+00
740.802 0.000E+00 0.000E+00 0.000E+00
740.804 0.000E+00 0.000E+00 0.000E+00
740.807 0.000E+00 0.000E+00 0.000E+00
740.809 0.000E+00 0.000E+00 0.000E+00
740.811 0.000E+00 0.000E+00 0.000E+00
740.813 0.000E+00 0.000E+00 0.000E+00
740.816 0.000E+00 0.000E+00 0.000E+00
740.818 0.000E+00 0.000E+00 0.000E+00
740.820 0.000E+00 0.000E+00 0.000E+00
740.823 0.000E+00 0.000E+00 0.000E+00
740.825 0.000E+00 0.000E+00 0.000E+00
740.827 0.000E+00 0.000E+00 0.000E+00
740.829 0.000E+00 0.000E+00 0.000E+00
740.832 0.000E+00 0.000E+00 0.000E+00
740.834 0.000E+00 0.000E+00 0.000E+00
740.836 1.092E+00 2.694E-02 1.000E+00
740.838 0.000E+00 0.000E+00 0.000E+00
740.841 9.964E-01 3.171E-02 1.000E+00
740.843 1.030E+00 3.601E-02 1.000E+00
740.845 8.916E-01 3.956E-02 1.000E+00
740.848 8.872E-01 4.196E-02 1.000E+00
740.850 1.056E+00 4.601E-02 1.000E+00
740.852 1.075E+00 5.008E-02 1.000E+00
740.854 1.064E+00 5.400E-02 1.000E+00
740.857 1.042E+00 5.733E-02 1.000E+00
740.859 1.030E+00 6.004E-02 1.000E+00
740.861 1.024E+00 6.282E-02 1.000E+00
740.863 9.999E-01 6.576E-02 1.000E+00
740.866 9.510E-01 6.908E-02 1.000E+00
740.868 9.607E-01 7.106E-02 1.000E+00
740.870 9.908E-01 7.241E-02 1.000E+00
740.873 9.896E-01 7.467E-02 1.000E+00
740.875 9.863E-01 7.661E-02 1.000E+00
740.877 9.668E-01 7.726E-02 1.000E+00
740.879 9.828E-01 7.814E-02 1.000E+00
740.882 1.031E+00 7.868E-02 1.000E+00
740.884 1.073E+00 7.865E-02 1.000E+00
740.886 1.119E+00 7.895E-02 1.000E+00
740.888 1.180E+00 7.910E-02 1.001E+00
740.891 1.232E+00 7.910E-02 1.001E+00
740.893 1.192E+00 7.851E-02 1.001E+00
740.895 1.167E+00 7.672E-02 1.001E+00
740.898 1.194E+00 7.460E-02 1.002E+00
740.900 1.162E+00 7.187E-02 1.003E+00
740.902 1.109E+00 6.873E-02 1.005E+00
740.904 1.105E+00 6.740E-02 1.008E+00
740.907 1.181E+00 6.717E-02 1.013E+00
740.909 1.266E+00 6.680E-02 1.018E+00
740.911 1.279E+00 6.616E-02 1.025E+00
740.913 1.223E+00 6.546E-02 1.033E+00
740.916 1.137E+00 6.417E-02 1.045E+00
740.918 1.062E+00 6.331E-02 1.052E+00
740.920 1.023E+00 6.332E-02 1.058E+00
740.923 9.419E-01 6.255E-02 1.063E+00
740.925 8.689E-01 6.244E-02 1.064E+00
740.927 8.583E-01 6.414E-02 1.063E+00
740.929 8.482E-01 6.656E-02 1.062E+00
740.932 8.078E-01 6.903E-02 1.057E+00
740.934 7.586E-01 7.150E-02 1.051E+00
740.936 7.083E-01 7.474E-02 1.043E+00
740.938 6.502E-01 7.902E-02 1.033E+00
740.941 5.957E-01 8.275E-02 1.014E+00
740.943 5.300E-01 8.584E-02 9.990E-01
740.945 4.328E-01 9.024E-02 9.816E-01
740.948 3.572E-01 9.465E-02 9.506E-01
740.950 3.189E-01 9.890E-02 9.268E-01
740.952 3.289E-01 1.033E-01 9.007E-01
740.954 4.515E-01 1.067E-01 8.733E-01
740.957 6.598E-01 1.088E-01 8.326E-01
740.959 8.311E-01 1.114E-01 8.101E-01
740.961 9.057E-01 1.148E-01 7.968E-01
740.963 9.263E-01 1.184E-01 7.968E-01
740.966 9.513E-01 1.214E-01 8.211E-01
740.968 9.886E-01 1.236E-01 8.454E-01
740.970 1.020E+00 1.259E-01 8.691E-01
740.972 1.050E+00 1.275E-01 8.908E-01
740.975 1.085E+00 1.279E-01 9.245E-01
740.977 1.099E+00 1.289E-01 9.483E-01
740.979 1.115E+00 1.306E-01 9.696E-01
740.982 1.149E+00 1.313E-01 9.902E-01
740.984 1.162E+00 1.315E-01 9.964E-01
740.986 1.159E+00 1.317E-01 9.990E-01
740.988 1.148E+00 1.313E-01 9.998E-01
740.991 1.125E+00 1.310E-01 1.000E+00
740.993 1.119E+00 1.305E-01 1.000E+00
740.995 1.102E+00 1.294E-01 1.000E+00
740.997 1.094E+00 1.273E-01 1.000E+00
741.000 1.104E+00 1.235E-01 1.000E+00
741.002 1.123E+00 1.200E-01 1.000E+00
741.004 1.136E+00 1.175E-01 1.000E+00
741.006 1.115E+00 1.144E-01 1.000E+00
741.009 1.113E+00 1.106E-01 1.000E+00
741.011 1.105E+00 1.066E-01 1.000E+00
741.013 1.092E+00 1.023E-01 1.000E+00
741.016 1.114E+00 9.789E-02 1.000E+00
741.018 1.118E+00 9.388E-02 1.000E+00
741.020 1.093E+00 8.966E-02 1.000E+00
741.022 1.045E+00 8.576E-02 1.000E+00
741.025 9.936E-01 8.241E-02 1.000E+00
741.027 9.556E-01 7.976E-02 1.000E+00
741.029 9.474E-01 7.755E-02 1.000E+00
741.032 9.118E-01 7.450E-02 1.000E+00
741.034 8.369E-01 7.115E-02 1.000E+00
741.036 8.232E-01 6.965E-02 1.000E+00
741.038 8.148E-01 6.990E-02 1.000E+00
741.041 8.181E-01 7.121E-02 1.000E+00
741.043 8.992E-01 7.292E-02 1.000E+00
741.045 9.525E-01 7.455E-02 1.000E+00
741.047 8.904E-01 7.616E-02 1.000E+00
741.050 8.699E-01 7.756E-02 1.000E+00
741.052 9.504E-01 7.932E-02 1.000E+00
741.054 9.990E-01 8.134E-02 1.000E+00
741.057 9.941E-01 8.280E-02 1.000E+00
741.059 9.621E-01 8.516E-02 1.000E+00
741.061 9.606E-01 8.847E-02 1.000E+00
741.063 9.856E-01 9.134E-02 1.000E+00
741.066 9.634E-01 9.405E-02 1.000E+00
741.068 9.295E-01 9.641E-02 1.000E+00
741.070 9.565E-01 9.854E-02 1.000E+00
741.072 1.015E+00 1.005E-01 1.000E+00
741.075 1.075E+00 1.024E-01 1.000E+00
741.077 1.096E+00 1.043E-01 1.000E+00
741.079 1.116E+00 1.054E-01 1.000E+00
741.082 1.144E+00 1.055E-01 1.000E+00
741.084 1.118E+00 1.061E-01 1.000E+00
741.086 1.142E+00 1.071E-01 1.000E+00
741.088 1.173E+00 1.064E-01 1.000E+00
741.091 1.124E+00 1.043E-01 1.000E+00
741.093 1.097E+00 1.021E-01 1.000E+00
741.095 1.090E+00 1.005E-01 1.000E+00
741.097 1.086E+00 9.924E-02 1.000E+00
741.100 1.068E+00 9.705E-02 1.000E+00
741.102 1.040E+00 9.433E-02 1.000E+00
741.104 1.043E+00 9.067E-02 1.000E+00
741.107 1.048E+00 8.629E-02 1.000E+00
741.109 1.027E+00 8.232E-02 1.000E+00
741.111 9.991E-01 7.868E-02 1.000E+00
741.113 9.879E-01 7.507E-02 1.000E+00
741.116 1.011E+00 7.111E-02 1.000E+00
741.118 1.036E+00 6.694E-02 1.000E+00
741.120 1.012E+00 6.334E-02 1.000E+00
741.122 1.019E+00 6.011E-02 1.000E+00
741.125 9.683E-01 5.634E-02 1.000E+00
741.127 9.313E-01 5.360E-02 1.000E+00
741.129 9.161E-01 5.082E-02 1.000E+00
741.131 9.524E-01 4.817E-02 1.000E+00
741.134 9.705E-01 4.597E-02 1.000E+00
741.136 9.401E-01 4.335E-02 1.000E+00
741.138 8.891E-01 4.202E-02 1.000E+00
741.141 8.568E-01 4.246E-02 1.000E+00
741.143 0.000E+00 0.000E+00 0.000E+00
741.145 0.000E+00 0.000E+00 0.000E+00
741.147 0.000E+00 0.000E+00 0.000E+00
741.150 0.000E+00 0.000E+00 0.000E+00
741.152 0.000E+00 0.000E+00 0.000E+00
741.154 0.000E+00 0.000E+00 0.000E+00
741.237 0.000E+00 0.000E+00 0.000E+00
741.239 0.000E+00 0.000E+00 0.000E+00
741.241 0.000E+00 0.000E+00 0.000E+00
741.244 0.000E+00 0.000E+00 0.000E+00
741.246 0.000E+00 0.000E+00 0.000E+00
741.248 0.000E+00 0.000E+00 0.000E+00
741.250 0.000E+00 0.000E+00 0.000E+00
741.253 0.000E+00 0.000E+00 0.000E+00
741.255 0.000E+00 0.000E+00 0.000E+00
741.257 0.000E+00 0.000E+00 0.000E+00
741.260 0.000E+00 0.000E+00 0.000E+00
741.262 0.000E+00 0.000E+00 0.000E+00
741.264 0.000E+00 0.000E+00 0.000E+00
741.266 0.000E+00 0.000E+00 0.000E+00
741.269 0.000E+00 0.000E+00 0.000E+00
741.271 0.000E+00 0.000E+00 0.000E+00
741.273 0.000E+00 0.000E+00 0.000E+00
741.275 0.000E+00 0.000E+00 0.000E+00
741.278 0.000E+00 0.000E+00 0.000E+00
741.280 0.000E+00 0.000E+00 0.000E+00
741.282 0.000E+00 0.000E+00 0.000E+00
741.285 0.000E+00 0.000E+00 0.000E+00
741.287 0.000E+00 0.000E+00 0.000E+00
741.289 0.000E+00 0.000E+00 0.000E+00
741.291 0.000E+00 0.000E+00 0.000E+00
741.294 0.000E+00 0.000E+00 0.000E+00
741.296 0.000E+00 0.000E+00 0.000E+00
741.298 0.000E+00 0.000E+00 0.000E+00
741.300 0.000E+00 0.000E+00 0.000E+00
741.303 0.000E+00 0.000E+00 0.000E+00
741.305 0.000E+00 0.000E+00 0.000E+00
741.307 0.000E+00 0.000E+00 0.000E+00
741.310 0.000E+00 0.000E+00 0.000E+00
741.312 0.000E+00 0.000E+00 0.000E+00
741.314 0.000E+00 0.000E+00 0.000E+00
741.316 0.000E+00 0.000E+00 0.000E+00
741.319 0.000E+00 0.000E+00 0.000E+00
741.321 0.000E+00 0.000E+00 0.000E+00
741.323 0.000E+00 0.000E+00 0.000E+00
741.325 0.000E+00 0.000E+00 0.000E+00
741.328 0.000E+00 0.000E+00 0.000E+00
741.330 0.000E+00 0.000E+00 0.000E+00
741.332 0.000E+00 0.000E+00 0.000E+00
741.335 0.000E+00 0.000E+00 0.000E+00
741.337 0.000E+00 0.000E+00 0.000E+00
741.339 0.000E+00 0.000E+00 0.000E+00
741.341 0.000E+00 0.000E+00 0.000E+00
741.344 0.000E+00 0.000E+00 0.000E+00
741.346 0.000E+00 0.000E+00 0.000E+00
741.348 0.000E+00 0.000E+00 0.000E+00
741.350 0.000E+00 0.000E+00 0.000E+00
741.353 0.000E+00 0.000E+00 0.000E+00
741.355 0.000E+00 0.000E+00 0.000E+00
741.357 0.000E+00 0.000E+00 0.000E+00
741.360 0.000E+00 0.000E+00 0.000E+00
741.362 0.000E+00 0.000E+00 0.000E+00
741.364 0.000E+00 0.000E+00 0.000E+00
741.366 0.000E+00 0.000E+00 0.000E+00
741.369 0.000E+00 0.000E+00 0.000E+00
741.371 0.000E+00 0.000E+00 0.000E+00
741.373 0.000E+00 0.000E+00 0.000E+00
741.376 0.000E+00 0.000E+00 0.000E+00
741.378 0.000E+00 0.000E+00 0.000E+00
741.380 0.000E+00 0.000E+00 0.000E+00
741.382 0.000E+00 0.000E+00 0.000E+00
741.385 0.000E+00 0.000E+00 0.000E+00
741.387 0.000E+00 0.000E+00 0.000E+00
741.389 0.000E+00 0.000E+00 0.000E+00
741.391 0.000E+00 0.000E+00 0.000E+00
741.394 0.000E+00 0.000E+00 0.000E+00
741.396 0.000E+00 0.000E+00 0.000E+00
741.398 0.000E+00 0.000E+00 0.000E+00
741.401 0.000E+00 0.000E+00 0.000E+00
741.403 0.000E+00 0.000E+00 0.000E+00
741.405 0.000E+00 0.000E+00 0.000E+00
741.407 0.000E+00 0.000E+00 0.000E+00
741.410 0.000E+00 0.000E+00 0.000E+00
741.412 0.000E+00 0.000E+00 0.000E+00
741.414 0.000E+00 0.000E+00 0.000E+00
741.416 0.000E+00 0.000E+00 0.000E+00
741.419 0.000E+00 0.000E+00 0.000E+00
741.421 0.000E+00 0.000E+00 0.000E+00
741.423 0.000E+00 0.000E+00 0.000E+00
741.426 0.000E+00 0.000E+00 0.000E+00
741.428 0.000E+00 0.000E+00 0.000E+00
741.430 0.000E+00 0.000E+00 0.000E+00
741.432 0.000E+00 0.000E+00 0.000E+00
741.435 0.000E+00 0.000E+00 0.000E+00
741.437 0.000E+00 0.000E+00 0.000E+00
741.439 0.000E+00 0.000E+00 0.000E+00
741.441 0.000E+00 0.000E+00 0.000E+00
741.444 0.000E+00 0.000E+00 0.000E+00
741.446 0.000E+00 0.000E+00 0.000E+00
741.448 0.000E+00 0.000E+00 0.000E+00
741.451 0.000E+00 0.000E+00 0.000E+00
741.453 0.000E+00 0.000E+00 0.000E+00
741.455 0.000E+00 0.000E+00 0.000E+00
741.457 0.000E+00 0.000E+00 0.000E+00
741.460 0.000E+00 0.000E+00 0.000E+00
741.462 0.000E+00 0.000E+00 0.000E+00
741.464 0.000E+00 0.000E+00 0.000E+00
741.467 0.000E+00 0.000E+00 0.000E+00
741.469 0.000E+00 0.000E+00 0.000E+00
741.471 0.000E+00 0.000E+00 0.000E+00
741.473 0.000E+00 0.000E+00 0.000E+00
741.476 0.000E+00 0.000E+00 0.000E+00
741.478 0.000E+00 0.000E+00 0.000E+00
741.480 0.000E+00 0.000E+00 0.000E+00
741.482 0.000E+00 0.000E+00 0.000E+00
741.485 0.000E+00 0.000E+00 0.000E+00
741.487 0.000E+00 0.000E+00 0.000E+00
741.489 0.000E+00 0.000E+00 0.000E+00
741.491 0.000E+00 0.000E+00 0.000E+00
741.494 0.000E+00 0.000E+00 0.000E+00
741.496 0.000E+00 0.000E+00 0.000E+00
741.498 0.000E+00 0.000E+00 0.000E+00
741.501 0.000E+00 0.000E+00 0.000E+00
741.503 0.000E+00 0.000E+00 0.000E+00
741.505 0.000E+00 0.000E+00 0.000E+00
741.507 0.000E+00 0.000E+00 0.000E+00
741.510 0.000E+00 0.000E+00 0.000E+00
741.512 0.000E+00 0.000E+00 0.000E+00
741.514 0.000E+00 0.000E+00 0.000E+00
741.517 0.000E+00 0.000E+00 0.000E+00
741.519 0.000E+00 0.000E+00 0.000E+00
741.521 0.000E+00 0.000E+00 0.000E+00
741.523 0.000E+00 0.000E+00 0.000E+00
741.526 0.000E+00 0.000E+00 0.000E+00
741.528 0.000E+00 0.000E+00 0.000E+00
741.530 0.000E+00 0.000E+00 0.000E+00
741.532 0.000E+00 0.000E+00 0.000E+00
741.535 0.000E+00 0.000E+00 0.000E+00
741.537 0.000E+00 0.000E+00 0.000E+00
741.539 0.000E+00 0.000E+00 0.000E+00
741.542 0.000E+00 0.000E+00 0.000E+00
741.544 0.000E+00 0.000E+00 0.000E+00
741.546 0.000E+00 0.000E+00 0.000E+00
741.548 0.000E+00 0.000E+00 0.000E+00
741.551 0.000E+00 0.000E+00 0.000E+00
741.553 0.000E+00 0.000E+00 0.000E+00
741.555 0.000E+00 0.000E+00 0.000E+00
741.557 0.000E+00 0.000E+00 0.000E+00
741.560 0.000E+00 0.000E+00 0.000E+00
741.562 0.000E+00 0.000E+00 0.000E+00
741.564 0.000E+00 0.000E+00 0.000E+00
741.567 0.000E+00 0.000E+00 0.000E+00
741.569 0.000E+00 0.000E+00 0.000E+00
741.571 0.000E+00 0.000E+00 0.000E+00
741.573 0.000E+00 0.000E+00 0.000E+00
741.576 0.000E+00 0.000E+00 0.000E+00
741.578 0.000E+00 0.000E+00 0.000E+00
741.580 0.000E+00 0.000E+00 0.000E+00
741.582 0.000E+00 0.000E+00 0.000E+00
741.585 0.000E+00 0.000E+00 0.000E+00
741.587 0.000E+00 0.000E+00 0.000E+00
741.589 0.000E+00 0.000E+00 0.000E+00
741.592 0.000E+00 0.000E+00 0.000E+00
741.594 0.000E+00 0.000E+00 0.000E+00
741.596 0.000E+00 0.000E+00 0.000E+00
741.598 0.000E+00 0.000E+00 0.000E+00
741.601 0.000E+00 0.000E+00 0.000E+00
741.603 0.000E+00 0.000E+00 0.000E+00
741.605 0.000E+00 0.000E+00 0.000E+00
741.607 0.000E+00 0.000E+00 0.000E+00
741.610 0.000E+00 0.000E+00 0.000E+00
741.612 0.000E+00 0.000E+00 0.000E+00
741.614 0.000E+00 0.000E+00 0.000E+00
741.617 0.000E+00 0.000E+00 0.000E+00
741.619 0.000E+00 0.000E+00 0.000E+00
741.621 0.000E+00 0.000E+00 0.000E+00
741.623 0.000E+00 0.000E+00 0.000E+00
741.626 0.000E+00 0.000E+00 0.000E+00
741.628 1.153E+00 2.652E-02 1.000E+00
741.630 1.152E+00 3.364E-02 1.000E+00
741.632 1.132E+00 4.094E-02 1.000E+00
741.635 1.061E+00 4.821E-02 1.000E+00
741.637 9.768E-01 5.687E-02 1.000E+00
741.639 1.038E+00 6.651E-02 1.000E+00
741.642 1.022E+00 7.581E-02 1.000E+00
741.644 9.983E-01 8.548E-02 1.000E+00
741.646 9.891E-01 9.614E-02 1.000E+00
741.648 1.016E+00 1.071E-01 1.000E+00
741.651 1.015E+00 1.178E-01 9.999E-01
741.653 9.685E-01 1.290E-01 9.998E-01
741.655 9.406E-01 1.410E-01 9.999E-01
741.657 9.612E-01 1.520E-01 1.000E+00
741.660 9.989E-01 1.620E-01 1.001E+00
741.662 1.021E+00 1.725E-01 1.002E+00
741.664 1.009E+00 1.836E-01 1.003E+00
741.667 9.935E-01 1.943E-01 1.003E+00
741.669 9.992E-01 2.052E-01 1.003E+00
741.671 1.007E+00 2.159E-01 1.003E+00
741.673 9.955E-01 2.254E-01 1.003E+00
741.676 9.813E-01 2.342E-01 1.003E+00
741.678 9.644E-01 2.430E-01 1.002E+00
741.680 9.506E-01 2.516E-01 1.002E+00
741.683 9.449E-01 2.586E-01 1.002E+00
741.685 9.037E-01 2.629E-01 1.001E+00
741.687 8.403E-01 2.648E-01 1.000E+00
741.689 8.005E-01 2.661E-01 9.989E-01
741.692 8.143E-01 2.716E-01 9.970E-01
741.694 8.832E-01 2.843E-01 9.953E-01
741.696 9.537E-01 3.004E-01 9.932E-01
741.698 9.958E-01 3.138E-01 9.905E-01
741.701 1.023E+00 3.236E-01 9.849E-01
741.703 1.036E+00 3.322E-01 9.800E-01
741.705 1.035E+00 3.402E-01 9.741E-01
741.708 1.029E+00 3.474E-01 9.636E-01
741.710 1.026E+00 3.543E-01 9.568E-01
741.712 1.032E+00 3.614E-01 9.519E-01
741.714 1.030E+00 3.685E-01 9.506E-01
741.717 1.016E+00 3.748E-01 9.561E-01
741.719 1.003E+00 3.806E-01 9.627E-01
741.721 9.953E-01 3.859E-01 9.692E-01
741.723 9.928E-01 3.908E-01 9.751E-01
741.726 9.893E-01 3.960E-01 9.837E-01
741.728 9.896E-01 4.017E-01 9.893E-01
741.730 1.000E+00 4.070E-01 9.940E-01
741.733 1.020E+00 4.107E-01 9.982E-01
741.735 1.033E+00 4.143E-01 9.994E-01
741.737 1.028E+00 4.193E-01 9.998E-01
741.739 1.013E+00 4.243E-01 1.000E+00
741.742 1.007E+00 4.273E-01 1.000E+00
741.744 1.014E+00 4.298E-01 1.000E+00
741.746 1.027E+00 4.338E-01 1.000E+00
741.748 1.035E+00 4.381E-01 1.000E+00
741.751 1.038E+00 4.418E-01 1.000E+00
741.753 1.040E+00 4.457E-01 1.000E+00
741.755 1.044E+00 4.490E-01 1.000E+00
741.757 1.048E+00 4.510E-01 1.000E+00
741.760 1.044E+00 4.524E-01 1.000E+00
741.762 1.037E+00 4.536E-01 1.000E+00
741.764 1.027E+00 4.546E-01 1.000E+00
741.767 1.012E+00 4.556E-01 1.000E+00
741.769 1.005E+00 4.576E-01 1.000E+00
741.771 1.008E+00 4.615E-01 1.000E+00
741.773 1.012E+00 4.657E-01 1.000E+00
741.776 1.012E+00 4.690E-01 1.000E+00
741.778 1.005E+00 4.712E-01 1.000E+00
741.780 9.973E-01 4.729E-01 1.000E+00
741.782 9.952E-01 4.743E-01 1.000E+00
741.785 9.939E-01 4.754E-01 1.000E+00
741.787 9.916E-01 4.763E-01 1.000E+00
741.789 9.926E-01 4.767E-01 1.000E+00
741.792 9.920E-01 4.760E-01 1.000E+00
741.794 9.837E-01 4.733E-01 1.000E+00
741.796 9.727E-01 4.698E-01 1.000E+00
741.798 9.632E-01 4.688E-01 1.000E+00
741.801 9.606E-01 4.706E-01 1.000E+00
741.803 9.620E-01 4.738E-01 1.000E+00
741.805 0.000E+00 0.000E+00 0.000E+00
741.808 0.000E+00 0.000E+00 0.000E+00
741.810 0.000E+00 0.000E+00 0.000E+00
741.812 0.000E+00 0.000E+00 0.000E+00
741.814 0.000E+00 0.000E+00 0.000E+00
741.817 0.000E+00 0.000E+00 0.000E+00
741.899 0.000E+00 0.000E+00 0.000E+00
741.901 0.000E+00 0.000E+00 0.000E+00
741.903 0.000E+00 0.000E+00 0.000E+00
741.906 0.000E+00 0.000E+00 0.000E+00
741.908 9.517E-01 4.327E-01 1.000E+00
741.910 9.605E-01 4.334E-01 1.000E+00
741.912 9.658E-01 4.327E-01 1.000E+00
741.915 9.667E-01 4.305E-01 1.000E+00
741.917 9.637E-01 4.279E-01 1.000E+00
741.919 9.664E-01 4.242E-01 1.000E+00
741.922 9.803E-01 4.196E-01 1.000E+00
741.924 9.915E-01 4.169E-01 1.000E+00
741.926 9.969E-01 4.147E-01 1.000E+00
741.928 1.012E+00 4.106E-01 1.000E+00
741.931 1.031E+00 4.060E-01 1.000E+00
741.933 1.031E+00 4.027E-01 1.000E+00
741.935 1.035E+00 3.987E-01 1.000E+00
741.937 1.029E+00 3.947E-01 1.000E+00
741.940 1.008E+00 3.913E-01 1.000E+00
741.942 1.001E+00 3.870E-01 1.000E+00
741.944 9.904E-01 3.832E-01 1.000E+00
741.946 9.729E-01 3.793E-01 1.000E+00
741.949 9.637E-01 3.739E-01 1.000E+00
741.951 9.610E-01 3.669E-01 1.000E+00
741.953 9.410E-01 3.610E-01 9.999E-01
741.956 9.119E-01 3.563E-01 9.992E-01
741.958 8.944E-01 3.515E-01 9.982E-01
741.960 9.059E-01 3.467E-01 9.969E-01
741.962 9.333E-01 3.413E-01 9.957E-01
741.965 9.557E-01 3.358E-01 9.972E-01
741.967 9.705E-01 3.314E-01 1.003E+00
741.969 9.965E-01 3.271E-01 1.013E+00
741.972 1.032E+00 3.234E-01 1.035E+00
741.974 1.065E+00 3.197E-01 1.051E+00
741.976 1.099E+00 3.154E-01 1.065E+00
741.978 1.127E+00 3.114E-01 1.076E+00
741.981 1.141E+00 3.079E-01 1.088E+00
741.983 1.150E+00 3.043E-01 1.093E+00
741.985 1.166E+00 2.999E-01 1.096E+00
741.987 1.190E+00 2.953E-01 1.098E+00
741.990 1.193E+00 2.918E-01 1.099E+00
741.992 1.181E+00 2.877E-01 1.099E+00
741.994 1.173E+00 2.827E-01 1.097E+00
741.997 1.180E+00 2.779E-01 1.091E+00
741.999 1.192E+00 2.732E-01 1.085E+00
742.001 1.176E+00 2.696E-01 1.077E+00
742.003 1.159E+00 2.647E-01 1.066E+00
742.006 1.148E+00 2.589E-01 1.044E+00
742.008 1.120E+00 2.548E-01 1.025E+00
742.010 1.104E+00 2.498E-01 9.997E-01
742.013 1.093E+00 2.432E-01 9.504E-01
742.015 1.069E+00 2.375E-01 9.076E-01
742.017 1.039E+00 2.323E-01 8.569E-01
742.019 9.936E-01 2.269E-01 8.010E-01
742.022 9.410E-01 2.207E-01 7.165E-01
742.024 8.723E-01 2.147E-01 6.617E-01
742.026 8.028E-01 2.088E-01 6.032E-01
742.028 7.372E-01 2.023E-01 5.381E-01
742.031 6.468E-01 1.963E-01 4.588E-01
742.033 5.613E-01 1.903E-01 4.609E-01
742.035 5.189E-01 1.842E-01 5.296E-01
742.038 5.677E-01 1.782E-01 7.162E-01
742.040 7.194E-01 1.718E-01 8.376E-01
742.042 8.627E-01 1.641E-01 9.230E-01
742.044 9.063E-01 1.576E-01 9.699E-01
742.047 9.231E-01 1.519E-01 9.950E-01
742.049 9.582E-01 1.447E-01 9.988E-01
742.051 9.772E-01 1.388E-01 9.998E-01
742.053 9.887E-01 1.335E-01 1.000E+00
742.056 9.667E-01 1.275E-01 1.000E+00
742.058 9.615E-01 1.219E-01 1.000E+00
742.060 9.638E-01 1.167E-01 1.000E+00
742.063 9.281E-01 1.106E-01 1.000E+00
742.065 9.114E-01 1.036E-01 1.000E+00
742.067 9.168E-01 9.686E-02 1.000E+00
742.069 9.411E-01 9.051E-02 1.000E+00
742.072 9.168E-01 8.544E-02 1.000E+00
742.074 8.732E-01 7.801E-02 1.000E+00
742.076 8.557E-01 6.986E-02 1.000E+00
742.079 8.827E-01 6.501E-02 1.000E+00
742.081 9.138E-01 6.122E-02 1.000E+00
742.083 9.934E-01 5.700E-02 1.000E+00
742.085 1.042E+00 5.214E-02 1.000E+00
742.088 1.053E+00 4.747E-02 1.000E+00
742.090 1.154E+00 4.258E-02 1.000E+00
742.092 1.158E+00 3.779E-02 1.000E+00
742.094 1.187E+00 3.334E-02 1.000E+00
742.097 1.410E+00 2.945E-02 1.000E+00
742.099 1.425E+00 2.533E-02 1.000E+00
742.101 0.000E+00 0.000E+00 0.000E+00
742.104 0.000E+00 0.000E+00 0.000E+00
742.106 0.000E+00 0.000E+00 0.000E+00
742.108 0.000E+00 0.000E+00 0.000E+00
742.110 0.000E+00 0.000E+00 0.000E+00
742.113 0.000E+00 0.000E+00 0.000E+00
742.115 0.000E+00 0.000E+00 0.000E+00
742.117 0.000E+00 0.000E+00 0.000E+00
742.119 0.000E+00 0.000E+00 0.000E+00
742.122 0.000E+00 0.000E+00 0.000E+00
742.124 0.000E+00 0.000E+00 0.000E+00
742.126 0.000E+00 0.000E+00 0.000E+00
742.129 0.000E+00 0.000E+00 0.000E+00
742.131 0.000E+00 0.000E+00 0.000E+00
742.133 0.000E+00 0.000E+00 0.000E+00
742.135 0.000E+00 0.000E+00 0.000E+00
742.138 0.000E+00 0.000E+00 0.000E+00
742.140 0.000E+00 0.000E+00 0.000E+00
742.142 0.000E+00 0.000E+00 0.000E+00
742.145 0.000E+00 0.000E+00 0.000E+00
742.147 0.000E+00 0.000E+00 0.000E+00
742.149 0.000E+00 0.000E+00 0.000E+00
742.151 0.000E+00 0.000E+00 0.000E+00
742.154 0.000E+00 0.000E+00 0.000E+00
742.156 0.000E+00 0.000E+00 0.000E+00
742.158 0.000E+00 0.000E+00 0.000E+00
742.160 0.000E+00 0.000E+00 0.000E+00
742.163 0.000E+00 0.000E+00 0.000E+00
742.165 0.000E+00 0.000E+00 0.000E+00
742.167 0.000E+00 0.000E+00 0.000E+00
742.170 0.000E+00 0.000E+00 0.000E+00
742.172 0.000E+00 0.000E+00 0.000E+00
742.174 0.000E+00 0.000E+00 0.000E+00
742.176 0.000E+00 0.000E+00 0.000E+00
742.179 0.000E+00 0.000E+00 0.000E+00
742.181 0.000E+00 0.000E+00 0.000E+00
742.183 0.000E+00 0.000E+00 0.000E+00
742.186 0.000E+00 0.000E+00 0.000E+00
742.188 0.000E+00 0.000E+00 0.000E+00
742.190 0.000E+00 0.000E+00 0.000E+00
742.192 0.000E+00 0.000E+00 0.000E+00
742.195 0.000E+00 0.000E+00 0.000E+00
742.197 0.000E+00 0.000E+00 0.000E+00
742.199 0.000E+00 0.000E+00 0.000E+00
742.201 0.000E+00 0.000E+00 0.000E+00
742.204 0.000E+00 0.000E+00 0.000E+00
742.206 0.000E+00 0.000E+00 0.000E+00
742.208 0.000E+00 0.000E+00 0.000E+00
742.211 0.000E+00 0.000E+00 0.000E+00
742.213 0.000E+00 0.000E+00 0.000E+00
742.215 0.000E+00 0.000E+00 0.000E+00
742.217 0.000E+00 0.000E+00 0.000E+00
742.220 0.000E+00 0.000E+00 0.000E+00
742.222 0.000E+00 0.000E+00 0.000E+00
742.224 0.000E+00 0.000E+00 0.000E+00
742.226 0.000E+00 0.000E+00 0.000E+00
742.229 0.000E+00 0.000E+00 0.000E+00
742.231 0.000E+00 0.000E+00 0.000E+00
742.233 0.000E+00 0.000E+00 0.000E+00
742.236 0.000E+00 0.000E+00 0.000E+00
742.238 0.000E+00 0.000E+00 0.000E+00
742.240 0.000E+00 0.000E+00 0.000E+00
742.242 0.000E+00 0.000E+00 0.000E+00
742.245 0.000E+00 0.000E+00 0.000E+00
742.247 0.000E+00 0.000E+00 0.000E+00
742.249 0.000E+00 0.000E+00 0.000E+00
742.251 0.000E+00 0.000E+00 0.000E+00
742.254 0.000E+00 0.000E+00 0.000E+00
742.256 0.000E+00 0.000E+00 0.000E+00
742.258 0.000E+00 0.000E+00 0.000E+00
742.261 0.000E+00 0.000E+00 0.000E+00
742.263 0.000E+00 0.000E+00 0.000E+00
742.265 0.000E+00 0.000E+00 0.000E+00
742.267 0.000E+00 0.000E+00 0.000E+00
742.270 0.000E+00 0.000E+00 0.000E+00
742.272 0.000E+00 0.000E+00 0.000E+00
742.274 0.000E+00 0.000E+00 0.000E+00
742.277 0.000E+00 0.000E+00 0.000E+00
742.279 0.000E+00 0.000E+00 0.000E+00
742.281 0.000E+00 0.000E+00 0.000E+00
742.283 0.000E+00 0.000E+00 0.000E+00
742.286 0.000E+00 0.000E+00 0.000E+00
742.288 0.000E+00 0.000E+00 0.000E+00
742.290 0.000E+00 0.000E+00 0.000E+00
742.292 0.000E+00 0.000E+00 0.000E+00
742.295 0.000E+00 0.000E+00 0.000E+00
742.297 0.000E+00 0.000E+00 0.000E+00
742.299 0.000E+00 0.000E+00 0.000E+00
742.302 0.000E+00 0.000E+00 0.000E+00
742.304 0.000E+00 0.000E+00 0.000E+00
742.306 0.000E+00 0.000E+00 0.000E+00
742.308 0.000E+00 0.000E+00 0.000E+00
742.311 0.000E+00 0.000E+00 0.000E+00
742.313 0.000E+00 0.000E+00 0.000E+00
742.315 0.000E+00 0.000E+00 0.000E+00
742.317 0.000E+00 0.000E+00 0.000E+00
742.320 0.000E+00 0.000E+00 0.000E+00
742.322 0.000E+00 0.000E+00 0.000E+00
742.324 0.000E+00 0.000E+00 0.000E+00
742.327 0.000E+00 0.000E+00 0.000E+00
742.329 0.000E+00 0.000E+00 0.000E+00
742.331 0.000E+00 0.000E+00 0.000E+00
742.333 0.000E+00 0.000E+00 0.000E+00
742.336 0.000E+00 0.000E+00 0.000E+00
742.338 0.000E+00 0.000E+00 0.000E+00
742.340 0.000E+00 0.000E+00 0.000E+00
742.343 1.086E+00 2.379E-02 1.000E+00
742.345 1.118E+00 2.824E-02 1.000E+00
742.347 1.197E+00 3.287E-02 1.000E+00
742.349 1.291E+00 3.915E-02 1.000E+00
742.352 1.191E+00 4.530E-02 1.000E+00
742.354 1.110E+00 5.135E-02 1.000E+00
742.356 1.059E+00 5.785E-02 1.000E+00
742.358 1.004E+00 6.444E-02 1.000E+00
742.361 9.801E-01 7.080E-02 1.000E+00
742.363 9.745E-01 7.767E-02 1.000E+00
742.365 9.890E-01 8.515E-02 1.000E+00
742.368 9.897E-01 9.237E-02 1.000E+00
742.370 9.723E-01 1.003E-01 1.000E+00
742.372 9.656E-01 1.098E-01 1.000E+00
742.374 9.664E-01 1.178E-01 1.000E+00
742.377 9.645E-01 1.245E-01 1.000E+00
742.379 9.563E-01 1.329E-01 1.000E+00
742.381 9.465E-01 1.418E-01 1.000E+00
742.384 9.675E-01 1.499E-01 1.000E+00
742.386 9.902E-01 1.576E-01 1.000E+00
742.388 9.809E-01 1.656E-01 1.000E+00
742.390 9.686E-01 1.739E-01 1.000E+00
742.393 9.665E-01 1.820E-01 1.000E+00
742.395 9.578E-01 1.900E-01 1.000E+00
742.397 9.596E-01 1.979E-01 1.000E+00
742.399 9.693E-01 2.063E-01 1.000E+00
742.402 9.641E-01 2.141E-01 1.000E+00
742.404 9.589E-01 2.215E-01 1.000E+00
742.406 9.512E-01 2.305E-01 1.000E+00
742.409 9.388E-01 2.387E-01 1.000E+00
742.411 9.392E-01 2.450E-01 1.000E+00
742.413 9.362E-01 2.517E-01 1.000E+00
742.415 9.318E-01 2.585E-01 1.000E+00
742.418 9.298E-01 2.652E-01 1.000E+00
742.420 9.227E-01 2.712E-01 1.000E+00
742.422 9.145E-01 2.761E-01 1.000E+00
742.424 9.192E-01 2.813E-01 1.000E+00
742.427 9.417E-01 2.876E-01 1.000E+00
742.429 9.701E-01 2.956E-01 1.000E+00
742.431 9.884E-01 3.049E-01 1.000E+00
742.434 1.001E+00 3.137E-01 1.000E+00
742.436 1.020E+00 3.206E-01 1.000E+00
742.438 1.034E+00 3.264E-01 1.000E+00
742.440 1.035E+00 3.324E-01 1.000E+00
742.443 1.037E+00 3.388E-01 1.000E+00
742.445 1.040E+00 3.449E-01 1.000E+00
742.447 1.045E+00 3.505E-01 1.000E+00
742.450 1.057E+00 3.557E-01 1.000E+00
742.452 1.058E+00 3.609E-01 1.000E+00
742.454 1.051E+00 3.662E-01 1.000E+00
742.456 1.048E+00 3.717E-01 1.000E+00
742.459 1.045E+00 3.770E-01 1.000E+00
742.461 1.039E+00 3.807E-01 1.000E+00
742.463 1.033E+00 3.829E-01 1.000E+00
742.465 0.000E+00 0.000E+00 0.000E+00
742.468 0.000E+00 0.000E+00 0.000E+00
742.470 0.000E+00 0.000E+00 0.000E+00
742.472 0.000E+00 0.000E+00 0.000E+00
742.475 0.000E+00 0.000E+00 0.000E+00
742.477 0.000E+00 0.000E+00 0.000E+00
742.479 0.000E+00 0.000E+00 0.000E+00
742.561 0.000E+00 0.000E+00 0.000E+00
742.563 0.000E+00 0.000E+00 0.000E+00
742.565 0.000E+00 0.000E+00 0.000E+00
742.567 0.000E+00 0.000E+00 0.000E+00
742.570 9.597E-01 5.227E-01 1.000E+00
742.572 9.872E-01 5.223E-01 1.000E+00
742.574 1.013E+00 5.212E-01 1.000E+00
742.577 1.035E+00 5.210E-01 1.000E+00
742.579 1.057E+00 5.204E-01 1.000E+00
742.581 1.081E+00 5.180E-01 1.000E+00
742.583 1.101E+00 5.150E-01 1.000E+00
742.586 1.111E+00 5.128E-01 1.000E+00
742.588 1.118E+00 5.102E-01 1.000E+00
742.590 1.127E+00 5.079E-01 1.000E+00
742.592 1.132E+00 5.050E-01 1.000E+00
742.595 1.131E+00 5.012E-01 1.000E+00
742.597 1.117E+00 4.974E-01 1.000E+00
742.599 1.098E+00 4.938E-01 1.000E+00
742.602 1.082E+00 4.904E-01 1.000E+00
742.604 1.068E+00 4.854E-01 1.000E+00
742.606 1.046E+00 4.800E-01 1.000E+00
742.608 1.010E+00 4.754E-01 1.000E+00
742.611 9.649E-01 4.711E-01 1.000E+00
742.613 9.170E-01 4.658E-01 1.000E+00
742.615 8.609E-01 4.590E-01 1.000E+00
742.618 7.974E-01 4.514E-01 1.000E+00
742.620 7.425E-01 4.464E-01 1.000E+00
742.622 7.065E-01 4.484E-01 1.000E+00
742.624 6.957E-01 4.564E-01 1.000E+00
742.627 6.943E-01 4.660E-01 1.000E+00
742.629 6.865E-01 4.745E-01 1.000E+00
742.631 6.830E-01 4.817E-01 1.000E+00
742.634 6.866E-01 4.884E-01 1.000E+00
742.636 7.086E-01 4.955E-01 1.000E+00
742.638 7.604E-01 5.026E-01 1.000E+00
742.640 8.307E-01 5.082E-01 1.000E+00
742.643 8.973E-01 5.114E-01 1.000E+00
742.645 9.387E-01 5.133E-01 1.000E+00
742.647 9.527E-01 5.134E-01 1.000E+00
742.649 9.676E-01 5.166E-01 1.000E+00
742.652 9.893E-01 5.270E-01 1.000E+00
742.654 1.016E+00 5.401E-01 1.000E+00
742.656 1.039E+00 5.499E-01 1.000E+00
742.659 1.050E+00 5.571E-01 1.000E+00
742.661 1.053E+00 5.641E-01 1.000E+00
742.663 1.049E+00 5.707E-01 1.000E+00
742.665 1.053E+00 5.767E-01 1.000E+00
742.668 1.055E+00 5.821E-01 1.000E+00
742.670 1.048E+00 5.870E-01 1.000E+00
742.672 1.044E+00 5.914E-01 1.000E+00
742.675 1.043E+00 5.958E-01 1.000E+00
742.677 1.037E+00 6.001E-01 1.000E+00
742.679 1.037E+00 6.036E-01 1.000E+00
742.681 1.038E+00 6.072E-01 1.000E+00
742.684 1.023E+00 6.107E-01 1.000E+00
742.686 9.981E-01 6.136E-01 1.000E+00
742.688 9.902E-01 6.165E-01 1.000E+00
742.690 1.010E+00 6.191E-01 1.000E+00
742.693 1.038E+00 6.216E-01 1.000E+00
742.695 1.060E+00 6.237E-01 1.000E+00
742.697 1.067E+00 6.264E-01 1.000E+00
742.700 1.065E+00 6.295E-01 1.000E+00
742.702 1.072E+00 6.317E-01 1.000E+00
742.704 1.080E+00 6.334E-01 1.000E+00
742.706 1.078E+00 6.357E-01 1.000E+00
742.709 1.073E+00 6.379E-01 1.000E+00
742.711 1.073E+00 6.394E-01 1.000E+00
742.713 1.074E+00 6.409E-01 1.000E+00
742.716 1.070E+00 6.428E-01 1.000E+00
742.718 1.064E+00 6.444E-01 1.000E+00
742.720 1.061E+00 6.458E-01 1.000E+00
742.722 1.059E+00 6.470E-01 1.000E+00
742.725 1.057E+00 6.480E-01 1.000E+00
742.727 1.055E+00 6.494E-01 1.000E+00
742.729 1.050E+00 6.506E-01 1.000E+00
742.731 1.040E+00 6.517E-01 1.000E+00
742.734 1.036E+00 6.529E-01 1.000E+00
742.736 1.039E+00 6.543E-01 1.000E+00
742.738 1.037E+00 6.554E-01 1.000E+00
742.741 1.034E+00 6.560E-01 1.000E+00
742.743 1.033E+00 6.565E-01 1.000E+00
742.745 1.033E+00 6.567E-01 1.000E+00
742.747 1.026E+00 6.552E-01 1.000E+00
742.750 1.009E+00 6.496E-01 1.000E+00
742.752 9.839E-01 6.412E-01 1.000E+00
742.754 9.653E-01 6.351E-01 1.000E+00
742.757 9.730E-01 6.374E-01 1.000E+00
742.759 9.957E-01 6.481E-01 1.000E+00
742.761 1.011E+00 6.587E-01 1.000E+00
742.763 1.017E+00 6.644E-01 1.000E+00
742.766 1.022E+00 6.672E-01 1.000E+00
742.768 1.026E+00 6.685E-01 1.000E+00
742.770 1.023E+00 6.692E-01 1.000E+00
742.772 1.021E+00 6.709E-01 1.000E+00
742.775 1.022E+00 6.731E-01 1.000E+00
742.777 1.026E+00 6.747E-01 1.000E+00
742.779 1.030E+00 6.753E-01 1.000E+00
742.782 1.023E+00 6.766E-01 1.000E+00
742.784 1.012E+00 6.783E-01 1.000E+00
742.786 1.006E+00 6.794E-01 1.000E+00
742.788 1.003E+00 6.804E-01 1.000E+00
742.791 9.963E-01 6.816E-01 1.000E+00
742.793 9.867E-01 6.823E-01 1.000E+00
742.795 9.779E-01 6.827E-01 1.000E+00
742.798 9.722E-01 6.833E-01 1.000E+00
742.800 9.707E-01 6.836E-01 1.000E+00
742.802 9.666E-01 6.840E-01 1.000E+00
742.804 9.595E-01 6.845E-01 1.000E+00
742.807 9.573E-01 6.855E-01 1.000E+00
742.809 9.608E-01 6.860E-01 1.000E+00
742.811 9.664E-01 6.856E-01 1.000E+00
742.813 9.664E-01 6.854E-01 1.000E+00
742.816 9.636E-01 6.853E-01 1.000E+00
742.818 9.664E-01 6.846E-01 1.000E+00
742.819 9.691E-01 6.839E-01 1.000E+00
742.822 9.714E-01 6.827E-01 1.000E+00
742.824 9.646E-01 6.792E-01 1.000E+00
742.826 9.397E-01 6.702E-01 1.000E+00
742.828 9.025E-01 6.541E-01 1.000E+00
742.831 8.708E-01 6.380E-01 1.001E+00
742.833 8.723E-01 6.335E-01 1.001E+00
742.835 9.017E-01 6.437E-01 1.001E+00
742.838 9.358E-01 6.590E-01 1.001E+00
742.840 9.658E-01 6.701E-01 1.002E+00
742.842 9.865E-01 6.765E-01 1.002E+00
742.844 9.967E-01 6.802E-01 1.002E+00
742.847 9.980E-01 6.798E-01 1.004E+00
742.849 9.919E-01 6.733E-01 1.006E+00
742.851 9.848E-01 6.634E-01 1.009E+00
742.853 9.876E-01 6.568E-01 1.015E+00
742.856 1.013E+00 6.600E-01 1.030E+00
742.858 1.056E+00 6.710E-01 1.044E+00
742.860 1.097E+00 6.807E-01 1.061E+00
742.863 1.133E+00 6.851E-01 1.094E+00
742.865 1.166E+00 6.869E-01 1.119E+00
742.867 1.194E+00 6.882E-01 1.146E+00
742.869 1.219E+00 6.891E-01 1.172E+00
742.872 1.248E+00 6.894E-01 1.209E+00
742.874 1.269E+00 6.898E-01 1.230E+00
742.876 1.276E+00 6.902E-01 1.249E+00
742.879 1.279E+00 6.893E-01 1.271E+00
742.881 1.276E+00 6.863E-01 1.280E+00
742.883 1.256E+00 6.808E-01 1.284E+00
742.885 1.206E+00 6.695E-01 1.280E+00
742.888 1.112E+00 6.501E-01 1.260E+00
742.890 1.008E+00 6.285E-01 1.239E+00
742.892 9.516E-01 6.199E-01 1.212E+00
742.894 9.593E-01 6.326E-01 1.178E+00
742.897 9.816E-01 6.566E-01 1.116E+00
742.899 9.675E-01 6.759E-01 1.065E+00
742.901 9.181E-01 6.860E-01 1.008E+00
742.904 8.589E-01 6.899E-01 9.116E-01
742.906 7.986E-01 6.922E-01 8.419E-01
742.908 7.316E-01 6.944E-01 7.684E-01
742.910 6.564E-01 6.966E-01 6.924E-01
742.913 5.866E-01 6.986E-01 5.809E-01
742.915 5.424E-01 7.002E-01 5.148E-01
742.917 5.241E-01 7.014E-01 4.590E-01
742.920 5.113E-01 7.022E-01 3.958E-01
742.922 4.790E-01 7.027E-01 3.747E-01
742.924 4.198E-01 7.030E-01 3.869E-01
742.926 3.588E-01 7.030E-01 4.480E-01
742.929 3.440E-01 7.033E-01 6.237E-01
742.931 4.158E-01 7.030E-01 7.579E-01
742.933 5.610E-01 7.024E-01 8.686E-01
742.935 7.214E-01 7.020E-01 9.408E-01
742.938 8.368E-01 7.012E-01 9.883E-01
742.940 8.855E-01 6.995E-01 9.977E-01
742.942 8.916E-01 6.952E-01 1.000E+00
742.945 8.807E-01 6.859E-01 1.001E+00
742.947 8.677E-01 6.734E-01 1.001E+00
742.949 8.671E-01 6.664E-01 1.001E+00
742.951 8.893E-01 6.705E-01 1.001E+00
742.954 9.255E-01 6.815E-01 1.000E+00
742.956 9.584E-01 6.913E-01 1.000E+00
742.958 9.781E-01 6.960E-01 1.000E+00
742.961 9.881E-01 6.971E-01 1.000E+00
742.963 9.997E-01 6.973E-01 1.000E+00
742.965 1.020E+00 6.976E-01 1.000E+00
742.967 1.050E+00 6.980E-01 1.000E+00
742.970 1.088E+00 6.982E-01 1.000E+00
742.972 1.125E+00 6.985E-01 1.000E+00
742.974 1.160E+00 6.990E-01 1.000E+00
742.977 1.199E+00 6.987E-01 1.000E+00
742.979 1.241E+00 6.978E-01 1.000E+00
742.981 1.275E+00 6.973E-01 1.000E+00
742.983 1.297E+00 6.973E-01 1.000E+00
742.986 1.318E+00 6.973E-01 1.000E+00
742.988 1.340E+00 6.969E-01 1.000E+00
742.990 1.359E+00 6.960E-01 1.000E+00
742.992 1.369E+00 6.951E-01 1.000E+00
742.995 1.371E+00 6.952E-01 1.000E+00
742.997 1.370E+00 6.960E-01 1.000E+00
742.999 1.363E+00 6.971E-01 1.000E+00
743.002 1.350E+00 6.978E-01 1.000E+00
743.004 1.328E+00 6.978E-01 1.000E+00
743.006 1.294E+00 6.982E-01 1.000E+00
743.008 1.253E+00 6.989E-01 1.000E+00
743.011 1.209E+00 6.992E-01 1.000E+00
743.013 1.156E+00 6.995E-01 1.000E+00
743.015 1.089E+00 7.002E-01 1.000E+00
743.017 1.020E+00 7.001E-01 1.000E+00
743.020 9.516E-01 7.000E-01 1.000E+00
743.022 8.797E-01 7.005E-01 1.000E+00
743.024 8.072E-01 7.004E-01 1.000E+00
743.027 7.328E-01 7.000E-01 1.000E+00
743.029 6.525E-01 6.996E-01 1.000E+00
743.031 5.610E-01 6.979E-01 1.000E+00
743.033 4.700E-01 6.927E-01 1.000E+00
743.036 4.132E-01 6.829E-01 1.000E+00
743.038 4.210E-01 6.709E-01 1.000E+00
743.040 5.059E-01 6.644E-01 1.000E+00
743.043 6.489E-01 6.694E-01 1.000E+00
743.045 8.031E-01 6.821E-01 1.000E+00
743.047 9.218E-01 6.933E-01 1.000E+00
743.049 9.885E-01 6.988E-01 1.000E+00
743.052 1.020E+00 7.010E-01 1.000E+00
743.054 1.035E+00 7.020E-01 1.000E+00
743.056 1.043E+00 7.026E-01 1.000E+00
743.058 1.045E+00 7.029E-01 1.000E+00
743.061 1.047E+00 7.029E-01 1.000E+00
743.063 1.051E+00 7.034E-01 1.000E+00
743.065 1.053E+00 7.045E-01 1.000E+00
743.068 1.048E+00 7.052E-01 1.000E+00
743.070 1.037E+00 7.049E-01 1.000E+00
743.072 1.030E+00 7.045E-01 1.000E+00
743.074 1.033E+00 7.044E-01 1.000E+00
743.077 1.028E+00 7.043E-01 1.000E+00
743.079 1.015E+00 7.038E-01 1.000E+00
743.081 1.006E+00 7.034E-01 1.000E+00
743.084 1.002E+00 7.035E-01 1.000E+00
743.086 1.002E+00 7.035E-01 1.000E+00
743.088 1.000E+00 7.032E-01 1.000E+00
743.090 9.964E-01 7.026E-01 1.000E+00
743.093 9.955E-01 7.016E-01 1.000E+00
743.095 1.001E+00 7.005E-01 1.000E+00
743.097 1.004E+00 7.001E-01 1.000E+00
743.099 1.006E+00 7.000E-01 1.000E+00
743.102 1.006E+00 6.994E-01 1.000E+00
743.104 1.005E+00 6.980E-01 1.000E+00
743.106 1.005E+00 6.969E-01 1.000E+00
743.109 1.003E+00 6.964E-01 1.000E+00
743.111 9.985E-01 6.948E-01 1.000E+00
743.113 9.989E-01 6.922E-01 1.000E+00
743.115 9.990E-01 6.899E-01 1.000E+00
743.118 9.921E-01 6.856E-01 1.000E+00
743.120 9.720E-01 6.782E-01 1.000E+00
743.122 9.469E-01 6.692E-01 1.000E+00
743.125 0.000E+00 0.000E+00 0.000E+00
743.127 0.000E+00 0.000E+00 0.000E+00
743.129 0.000E+00 0.000E+00 0.000E+00
743.131 0.000E+00 0.000E+00 0.000E+00
743.134 0.000E+00 0.000E+00 0.000E+00
743.136 0.000E+00 0.000E+00 0.000E+00
743.138 0.000E+00 0.000E+00 0.000E+00
743.141 0.000E+00 0.000E+00 0.000E+00
743.222 0.000E+00 0.000E+00 0.000E+00
743.224 0.000E+00 0.000E+00 0.000E+00
743.226 0.000E+00 0.000E+00 0.000E+00
743.228 0.000E+00 0.000E+00 0.000E+00
743.231 9.109E-01 6.480E-01 1.122E+00
743.233 9.409E-01 6.454E-01 1.160E+00
743.235 9.693E-01 6.444E-01 1.202E+00
743.237 9.913E-01 6.415E-01 1.244E+00
743.240 1.005E+00 6.337E-01 1.307E+00
743.242 9.958E-01 6.212E-01 1.346E+00
743.244 9.687E-01 6.041E-01 1.381E+00
743.247 9.495E-01 5.885E-01 1.426E+00
743.249 9.714E-01 5.850E-01 1.451E+00
743.251 1.046E+00 5.963E-01 1.471E+00
743.253 1.142E+00 6.135E-01 1.484E+00
743.256 1.223E+00 6.262E-01 1.485E+00
743.258 1.283E+00 6.320E-01 1.472E+00
743.260 1.326E+00 6.338E-01 1.448E+00
743.263 1.351E+00 6.352E-01 1.398E+00
743.265 1.357E+00 6.373E-01 1.356E+00
743.267 1.344E+00 6.380E-01 1.307E+00
743.269 1.312E+00 6.380E-01 1.250E+00
743.272 1.260E+00 6.374E-01 1.152E+00
743.274 1.190E+00 6.342E-01 1.080E+00
743.276 1.095E+00 6.266E-01 1.003E+00
743.279 9.777E-01 6.150E-01 8.783E-01
743.281 8.517E-01 6.047E-01 7.866E-01
743.283 7.336E-01 6.030E-01 6.887E-01
743.285 6.345E-01 6.112E-01 5.874E-01
743.288 5.457E-01 6.217E-01 4.376E-01
743.290 4.562E-01 6.275E-01 3.439E-01
743.292 3.646E-01 6.295E-01 2.591E-01
743.294 2.795E-01 6.297E-01 1.915E-01
743.297 2.105E-01 6.284E-01 1.579E-01
743.299 1.735E-01 6.257E-01 2.066E-01
743.301 1.907E-01 6.210E-01 3.158E-01
743.304 2.885E-01 6.117E-01 5.360E-01
743.306 4.675E-01 5.986E-01 6.615E-01
743.308 6.653E-01 5.896E-01 7.374E-01
743.310 8.135E-01 5.921E-01 7.627E-01
743.313 8.886E-01 6.022E-01 7.414E-01
743.315 9.028E-01 6.104E-01 7.143E-01
743.317 8.916E-01 6.139E-01 6.922E-01
743.320 8.797E-01 6.143E-01 6.832E-01
743.322 8.714E-01 6.131E-01 6.937E-01
743.324 8.705E-01 6.120E-01 7.114E-01
743.326 8.823E-01 6.112E-01 7.319E-01
743.329 9.023E-01 6.096E-01 7.727E-01
743.331 9.245E-01 6.080E-01 8.143E-01
743.333 9.519E-01 6.070E-01 8.656E-01
743.336 9.917E-01 6.049E-01 9.384E-01
743.338 1.032E+00 6.026E-01 9.708E-01
743.340 1.057E+00 6.006E-01 9.888E-01
743.342 1.067E+00 5.979E-01 9.967E-01
743.345 1.069E+00 5.939E-01 9.999E-01
743.347 1.067E+00 5.885E-01 1.000E+00
743.349 1.050E+00 5.811E-01 1.000E+00
743.352 1.016E+00 5.698E-01 1.000E+00
743.354 9.866E-01 5.584E-01 1.000E+00
743.356 9.910E-01 5.569E-01 1.000E+00
743.358 1.032E+00 5.659E-01 1.000E+00
743.361 1.069E+00 5.754E-01 1.000E+00
743.363 1.089E+00 5.795E-01 1.000E+00
743.365 1.101E+00 5.801E-01 1.000E+00
743.367 1.108E+00 5.788E-01 1.000E+00
743.370 1.119E+00 5.766E-01 1.000E+00
743.372 1.131E+00 5.752E-01 1.000E+00
743.374 1.137E+00 5.738E-01 1.000E+00
743.377 1.144E+00 5.717E-01 1.000E+00
743.379 1.149E+00 5.690E-01 1.000E+00
743.381 1.153E+00 5.670E-01 1.000E+00
743.383 1.156E+00 5.648E-01 1.000E+00
743.386 1.157E+00 5.615E-01 1.000E+00
743.388 1.156E+00 5.586E-01 1.000E+00
743.390 1.150E+00 5.561E-01 1.000E+00
743.393 1.143E+00 5.531E-01 1.000E+00
743.395 1.136E+00 5.508E-01 1.000E+00
743.397 1.121E+00 5.488E-01 1.000E+00
743.399 1.105E+00 5.454E-01 1.000E+00
743.402 1.091E+00 5.417E-01 1.000E+00
743.404 1.074E+00 5.376E-01 1.000E+00
743.406 1.056E+00 5.334E-01 1.000E+00
743.409 1.038E+00 5.302E-01 1.000E+00
743.411 1.017E+00 5.274E-01 1.000E+00
743.413 1.003E+00 5.234E-01 1.000E+00
743.415 9.923E-01 5.174E-01 1.000E+00
743.418 9.650E-01 5.085E-01 1.000E+00
743.420 9.262E-01 4.953E-01 1.000E+00
743.422 9.017E-01 4.843E-01 1.000E+00
743.424 9.220E-01 4.822E-01 1.000E+00
743.427 9.774E-01 4.876E-01 1.000E+00
743.429 1.025E+00 4.931E-01 1.000E+00
743.431 1.051E+00 4.953E-01 1.000E+00
743.434 1.071E+00 4.941E-01 1.000E+00
743.436 1.084E+00 4.906E-01 1.000E+00
743.438 1.083E+00 4.871E-01 1.000E+00
743.440 1.078E+00 4.847E-01 1.000E+00
743.443 1.078E+00 4.820E-01 1.000E+00
743.445 1.076E+00 4.779E-01 1.000E+00
743.447 1.066E+00 4.743E-01 1.000E+00
743.450 1.054E+00 4.710E-01 1.000E+00
743.452 1.039E+00 4.666E-01 1.000E+00
743.454 1.021E+00 4.622E-01 1.000E+00
743.456 1.003E+00 4.580E-01 1.000E+00
743.459 9.894E-01 4.537E-01 1.000E+00
743.461 9.646E-01 4.498E-01 1.000E+00
743.463 9.319E-01 4.458E-01 1.000E+00
743.466 9.085E-01 4.413E-01 1.000E+00
743.468 8.993E-01 4.365E-01 1.000E+00
743.470 8.986E-01 4.321E-01 1.000E+00
743.472 8.983E-01 4.277E-01 1.000E+00
743.475 9.054E-01 4.225E-01 1.000E+00
743.477 9.142E-01 4.168E-01 1.000E+00
743.479 9.136E-01 4.101E-01 1.000E+00
743.481 8.953E-01 4.012E-01 1.000E+00
743.484 8.612E-01 3.894E-01 1.000E+00
743.486 8.441E-01 3.783E-01 1.000E+00
743.488 8.595E-01 3.741E-01 1.000E+00
743.491 8.953E-01 3.759E-01 1.000E+00
743.493 9.262E-01 3.773E-01 1.000E+00
743.495 9.424E-01 3.759E-01 1.000E+00
743.497 9.496E-01 3.723E-01 1.000E+00
743.500 9.528E-01 3.665E-01 1.000E+00
743.502 9.630E-01 3.601E-01 1.000E+00
743.504 9.758E-01 3.549E-01 1.000E+00
743.507 9.828E-01 3.500E-01 1.000E+00
743.509 9.939E-01 3.444E-01 1.000E+00
743.511 1.010E+00 3.383E-01 1.000E+00
743.513 1.013E+00 3.326E-01 1.000E+00
743.516 1.006E+00 3.271E-01 1.000E+00
743.518 1.014E+00 3.213E-01 1.000E+00
743.520 1.031E+00 3.151E-01 1.000E+00
743.523 1.031E+00 3.084E-01 1.000E+00
743.525 1.031E+00 3.012E-01 1.000E+00
743.527 1.029E+00 2.948E-01 1.000E+00
743.529 1.012E+00 2.891E-01 1.000E+00
743.532 1.007E+00 2.821E-01 1.000E+00
743.534 1.009E+00 2.743E-01 1.000E+00
743.536 9.953E-01 2.673E-01 1.000E+00
743.539 9.842E-01 2.605E-01 1.000E+00
743.541 9.697E-01 2.519E-01 1.000E+00
743.543 9.353E-01 2.418E-01 1.000E+00
743.545 8.924E-01 2.322E-01 1.000E+00
743.548 8.841E-01 2.246E-01 1.000E+00
743.550 9.067E-01 2.204E-01 1.000E+00
743.552 9.253E-01 2.175E-01 1.000E+00
743.554 9.401E-01 2.129E-01 1.000E+00
743.557 9.568E-01 2.067E-01 1.000E+00
743.559 9.829E-01 1.996E-01 1.000E+00
743.561 1.010E+00 1.925E-01 1.000E+00
743.564 1.039E+00 1.860E-01 1.000E+00
743.566 1.048E+00 1.793E-01 1.000E+00
743.568 1.046E+00 1.722E-01 1.000E+00
743.570 1.075E+00 1.649E-01 1.000E+00
743.573 1.082E+00 1.578E-01 1.000E+00
743.575 1.066E+00 1.507E-01 1.000E+00
743.577 1.062E+00 1.445E-01 1.000E+00
743.580 1.049E+00 1.388E-01 1.000E+00
743.582 1.045E+00 1.317E-01 1.000E+00
743.584 1.046E+00 1.244E-01 1.000E+00
743.586 1.028E+00 1.176E-01 1.000E+00
743.589 1.001E+00 1.101E-01 1.000E+00
743.591 9.891E-01 1.029E-01 1.000E+00
743.593 1.016E+00 9.666E-02 1.000E+00
743.596 1.012E+00 8.985E-02 1.000E+00
743.598 9.467E-01 8.186E-02 1.000E+00
743.600 8.605E-01 7.471E-02 1.000E+00
743.602 8.109E-01 6.922E-02 1.000E+00
743.605 8.306E-01 6.392E-02 1.000E+00
743.607 8.680E-01 5.901E-02 1.000E+00
743.609 9.525E-01 5.397E-02 1.000E+00
743.611 1.035E+00 4.820E-02 1.000E+00
743.614 1.124E+00 4.319E-02 1.000E+00
743.616 1.394E+00 3.844E-02 1.000E+00
743.618 1.670E+00 3.336E-02 1.000E+00
743.621 1.781E+00 2.814E-02 1.000E+00
743.623 0.000E+00 0.000E+00 0.000E+00
743.625 0.000E+00 0.000E+00 0.000E+00
743.627 0.000E+00 0.000E+00 0.000E+00
743.630 0.000E+00 0.000E+00 0.000E+00
743.632 0.000E+00 0.000E+00 0.000E+00
743.634 0.000E+00 0.000E+00 0.000E+00
743.637 0.000E+00 0.000E+00 0.000E+00
743.639 0.000E+00 0.000E+00 0.000E+00
743.641 0.000E+00 0.000E+00 0.000E+00
743.643 0.000E+00 0.000E+00 0.000E+00
743.646 0.000E+00 0.000E+00 0.000E+00
743.648 0.000E+00 0.000E+00 0.000E+00
743.650 0.000E+00 0.000E+00 0.000E+00
743.653 0.000E+00 0.000E+00 0.000E+00
743.655 0.000E+00 0.000E+00 0.000E+00
743.657 0.000E+00 0.000E+00 0.000E+00
743.659 0.000E+00 0.000E+00 0.000E+00
743.662 0.000E+00 0.000E+00 0.000E+00
743.664 0.000E+00 0.000E+00 0.000E+00
743.666 0.000E+00 0.000E+00 0.000E+00
743.668 0.000E+00 0.000E+00 0.000E+00
743.671 0.000E+00 0.000E+00 0.000E+00
743.673 0.000E+00 0.000E+00 0.000E+00
743.675 0.000E+00 0.000E+00 0.000E+00
743.678 0.000E+00 0.000E+00 0.000E+00
743.680 0.000E+00 0.000E+00 0.000E+00
743.682 0.000E+00 0.000E+00 0.000E+00
743.684 0.000E+00 0.000E+00 0.000E+00
743.687 0.000E+00 0.000E+00 0.000E+00
743.689 0.000E+00 0.000E+00 0.000E+00
743.691 0.000E+00 0.000E+00 0.000E+00
743.694 0.000E+00 0.000E+00 0.000E+00
743.696 0.000E+00 0.000E+00 0.000E+00
743.698 0.000E+00 0.000E+00 0.000E+00
743.700 0.000E+00 0.000E+00 0.000E+00
743.703 0.000E+00 0.000E+00 0.000E+00
743.705 0.000E+00 0.000E+00 0.000E+00
743.707 0.000E+00 0.000E+00 0.000E+00
743.709 0.000E+00 0.000E+00 0.000E+00
743.712 0.000E+00 0.000E+00 0.000E+00
743.714 0.000E+00 0.000E+00 0.000E+00
743.716 0.000E+00 0.000E+00 0.000E+00
743.719 0.000E+00 0.000E+00 0.000E+00
743.721 0.000E+00 0.000E+00 0.000E+00
743.723 0.000E+00 0.000E+00 0.000E+00
743.725 0.000E+00 0.000E+00 0.000E+00
743.728 0.000E+00 0.000E+00 0.000E+00
743.730 0.000E+00 0.000E+00 0.000E+00
743.732 0.000E+00 0.000E+00 0.000E+00
743.735 0.000E+00 0.000E+00 0.000E+00
743.737 0.000E+00 0.000E+00 0.000E+00
743.739 0.000E+00 0.000E+00 0.000E+00
743.741 0.000E+00 0.000E+00 0.000E+00
743.744 0.000E+00 0.000E+00 0.000E+00
743.746 0.000E+00 0.000E+00 0.000E+00
743.748 0.000E+00 0.000E+00 0.000E+00
743.751 0.000E+00 0.000E+00 0.000E+00
743.753 0.000E+00 0.000E+00 0.000E+00
743.755 0.000E+00 0.000E+00 0.000E+00
743.757 0.000E+00 0.000E+00 0.000E+00
743.760 0.000E+00 0.000E+00 0.000E+00
743.762 0.000E+00 0.000E+00 0.000E+00
743.764 0.000E+00 0.000E+00 0.000E+00
743.766 0.000E+00 0.000E+00 0.000E+00
743.769 0.000E+00 0.000E+00 0.000E+00
743.771 0.000E+00 0.000E+00 0.000E+00
743.773 0.000E+00 0.000E+00 0.000E+00
743.776 0.000E+00 0.000E+00 0.000E+00
743.778 0.000E+00 0.000E+00 0.000E+00
743.780 0.000E+00 0.000E+00 0.000E+00
743.782 0.000E+00 0.000E+00 0.000E+00
743.785 0.000E+00 0.000E+00 0.000E+00
743.787 0.000E+00 0.000E+00 0.000E+00
743.789 0.000E+00 0.000E+00 0.000E+00
743.792 0.000E+00 0.000E+00 0.000E+00
743.794 0.000E+00 0.000E+00 0.000E+00
743.796 0.000E+00 0.000E+00 0.000E+00
743.798 0.000E+00 0.000E+00 0.000E+00
743.801 0.000E+00 0.000E+00 0.000E+00
743.803 0.000E+00 0.000E+00 0.000E+00
743.883 0.000E+00 0.000E+00 0.000E+00
743.886 0.000E+00 0.000E+00 0.000E+00
743.888 0.000E+00 0.000E+00 0.000E+00
743.890 0.000E+00 0.000E+00 0.000E+00
743.893 9.357E-01 2.639E-01 1.000E+00
743.895 9.545E-01 2.698E-01 1.000E+00
743.897 9.450E-01 2.774E-01 1.000E+00
743.899 9.294E-01 2.847E-01 1.000E+00
743.902 9.266E-01 2.914E-01 1.000E+00
743.904 9.335E-01 2.965E-01 1.000E+00
743.906 9.460E-01 3.017E-01 1.000E+00
743.909 9.590E-01 3.077E-01 1.000E+00
743.911 9.624E-01 3.123E-01 1.000E+00
743.913 9.731E-01 3.166E-01 1.000E+00
743.915 9.819E-01 3.211E-01 1.000E+00
743.918 9.758E-01 3.259E-01 1.000E+00
743.920 9.693E-01 3.313E-01 1.000E+00
743.922 9.694E-01 3.373E-01 1.000E+00
743.925 9.771E-01 3.426E-01 1.000E+00
743.927 9.857E-01 3.471E-01 1.000E+00
743.929 9.972E-01 3.515E-01 1.000E+00
743.931 1.003E+00 3.553E-01 1.000E+00
743.934 1.000E+00 3.595E-01 1.000E+00
743.936 1.008E+00 3.636E-01 1.000E+00
743.938 1.008E+00 3.686E-01 1.000E+00
743.940 1.001E+00 3.740E-01 1.000E+00
743.943 1.012E+00 3.770E-01 1.000E+00
743.945 1.029E+00 3.789E-01 1.000E+00
743.947 1.048E+00 3.819E-01 1.000E+00
743.950 1.069E+00 3.862E-01 1.000E+00
743.952 1.070E+00 3.915E-01 1.000E+00
743.954 1.080E+00 3.962E-01 1.000E+00
743.956 1.103E+00 4.000E-01 1.000E+00
743.959 1.131E+00 4.025E-01 1.000E+00
743.961 1.147E+00 4.057E-01 1.000E+00
743.963 1.141E+00 4.111E-01 1.000E+00
743.966 1.139E+00 4.150E-01 1.000E+00
743.968 1.144E+00 4.177E-01 1.000E+00
743.970 1.152E+00 4.211E-01 1.000E+00
743.972 1.150E+00 4.245E-01 1.000E+00
743.975 1.137E+00 4.273E-01 1.000E+00
743.977 1.135E+00 4.302E-01 1.000E+00
743.979 1.130E+00 4.333E-01 1.000E+00
743.982 1.114E+00 4.354E-01 1.000E+00
743.984 1.096E+00 4.369E-01 1.000E+00
743.986 1.084E+00 4.389E-01 1.000E+00
743.988 1.063E+00 4.412E-01 1.000E+00
743.991 1.039E+00 4.431E-01 1.000E+00
743.993 1.013E+00 4.453E-01 1.000E+00
743.995 9.798E-01 4.471E-01 1.000E+00
743.998 9.651E-01 4.472E-01 1.000E+00
744.000 9.650E-01 4.477E-01 1.000E+00
744.002 9.645E-01 4.487E-01 1.000E+00
744.004 9.565E-01 4.495E-01 1.000E+00
744.007 9.535E-01 4.488E-01 1.000E+00
744.009 9.505E-01 4.459E-01 1.000E+00
744.011 9.296E-01 4.395E-01 1.000E+00
744.014 8.806E-01 4.270E-01 1.000E+00
744.016 8.122E-01 4.130E-01 1.000E+00
744.018 7.869E-01 4.063E-01 1.000E+00
744.020 8.304E-01 4.120E-01 1.000E+00
744.023 8.974E-01 4.244E-01 1.000E+00
744.025 9.464E-01 4.326E-01 1.000E+00
744.027 9.695E-01 4.338E-01 1.000E+00
744.029 9.868E-01 4.320E-01 1.000E+00
744.032 1.001E+00 4.296E-01 1.000E+00
744.034 1.003E+00 4.258E-01 1.000E+00
744.036 1.000E+00 4.209E-01 1.000E+00
744.039 1.001E+00 4.153E-01 1.000E+00
744.041 9.943E-01 4.090E-01 1.000E+00
744.043 9.850E-01 4.023E-01 1.000E+00
744.045 9.817E-01 3.949E-01 1.000E+00
744.048 9.729E-01 3.863E-01 1.000E+00
744.050 9.663E-01 3.763E-01 1.000E+00
744.052 9.684E-01 3.663E-01 1.000E+00
744.055 9.687E-01 3.562E-01 1.000E+00
744.057 9.639E-01 3.440E-01 1.000E+00
744.059 9.589E-01 3.296E-01 1.000E+00
744.061 9.568E-01 3.154E-01 1.000E+00
744.064 9.614E-01 3.004E-01 1.000E+00
744.066 9.524E-01 2.841E-01 1.000E+00
744.068 9.235E-01 2.669E-01 1.000E+00
744.071 9.040E-01 2.479E-01 1.000E+00
744.073 8.913E-01 2.272E-01 1.000E+00
744.075 8.642E-01 2.057E-01 1.000E+00
744.077 8.423E-01 1.850E-01 1.000E+00
744.080 8.543E-01 1.657E-01 1.000E+00
744.082 9.002E-01 1.472E-01 1.000E+00
744.084 9.329E-01 1.291E-01 1.000E+00
744.087 9.540E-01 1.108E-01 1.000E+00
744.089 9.908E-01 9.234E-02 1.000E+00
744.091 1.036E+00 7.516E-02 1.000E+00
744.093 1.147E+00 6.106E-02 1.000E+00
744.096 1.245E+00 5.034E-02 1.000E+00
744.098 1.135E+00 4.317E-02 1.000E+00
744.100 1.190E+00 4.104E-02 1.000E+00
744.103 1.251E+00 4.163E-02 1.000E+00
744.105 1.186E+00 4.619E-02 1.000E+00
744.107 1.235E+00 5.510E-02 1.000E+00
744.109 1.144E+00 6.718E-02 1.000E+00
744.112 1.052E+00 8.421E-02 1.000E+00
744.114 1.025E+00 1.051E-01 1.000E+00
744.116 1.012E+00 1.294E-01 1.000E+00
744.118 1.009E+00 1.562E-01 1.000E+00
744.121 1.014E+00 1.834E-01 1.000E+00
744.123 1.001E+00 2.114E-01 1.001E+00
744.125 9.858E-01 2.384E-01 1.001E+00
744.128 9.772E-01 2.640E-01 1.001E+00
744.130 9.610E-01 2.897E-01 1.001E+00
744.132 9.372E-01 3.144E-01 1.001E+00
744.135 9.131E-01 3.372E-01 1.002E+00
744.137 8.989E-01 3.585E-01 1.002E+00
744.139 8.857E-01 3.787E-01 1.002E+00
744.141 8.679E-01 3.975E-01 1.003E+00
744.144 8.623E-01 4.149E-01 1.004E+00
744.146 8.805E-01 4.315E-01 1.005E+00
744.148 9.059E-01 4.472E-01 1.005E+00
744.150 9.297E-01 4.618E-01 1.006E+00
744.153 9.501E-01 4.745E-01 1.008E+00
744.155 9.592E-01 4.862E-01 1.010E+00
744.157 9.670E-01 4.978E-01 1.011E+00
744.160 9.746E-01 5.079E-01 1.015E+00
744.162 9.761E-01 5.167E-01 1.019E+00
744.164 9.726E-01 5.248E-01 1.024E+00
744.166 9.708E-01 5.324E-01 1.030E+00
744.169 9.751E-01 5.398E-01 1.041E+00
744.171 9.794E-01 5.467E-01 1.048E+00
744.173 9.810E-01 5.535E-01 1.055E+00
744.176 9.880E-01 5.606E-01 1.064E+00
744.178 1.001E+00 5.672E-01 1.069E+00
744.180 1.019E+00 5.726E-01 1.073E+00
744.182 1.035E+00 5.774E-01 1.075E+00
744.185 1.050E+00 5.818E-01 1.074E+00
744.187 1.065E+00 5.861E-01 1.070E+00
744.189 1.078E+00 5.910E-01 1.062E+00
744.192 1.089E+00 5.955E-01 1.044E+00
744.194 1.090E+00 5.998E-01 1.030E+00
744.196 1.084E+00 6.043E-01 1.012E+00
744.198 1.080E+00 6.084E-01 9.937E-01
744.201 1.074E+00 6.119E-01 9.635E-01
744.203 1.064E+00 6.149E-01 9.428E-01
744.205 1.048E+00 6.184E-01 9.223E-01
744.208 1.030E+00 6.215E-01 8.936E-01
744.210 1.016E+00 6.240E-01 8.776E-01
744.212 9.989E-01 6.264E-01 8.662E-01
744.214 9.720E-01 6.286E-01 8.620E-01
744.217 9.461E-01 6.311E-01 8.741E-01
744.219 9.302E-01 6.345E-01 8.948E-01
744.221 9.284E-01 6.376E-01 9.218E-01
744.224 9.373E-01 6.399E-01 9.612E-01
744.226 9.494E-01 6.419E-01 9.798E-01
744.228 9.575E-01 6.445E-01 9.907E-01
744.230 9.662E-01 6.475E-01 9.954E-01
744.233 9.822E-01 6.496E-01 9.956E-01
744.235 9.957E-01 6.514E-01 9.937E-01
744.237 9.989E-01 6.529E-01 9.908E-01
744.239 9.958E-01 6.542E-01 9.872E-01
744.242 9.930E-01 6.558E-01 9.797E-01
744.244 9.889E-01 6.578E-01 9.730E-01
744.246 9.798E-01 6.597E-01 9.646E-01
744.249 9.706E-01 6.611E-01 9.486E-01
744.251 9.681E-01 6.625E-01 9.359E-01
744.253 9.701E-01 6.639E-01 9.235E-01
744.255 9.720E-01 6.652E-01 9.149E-01
744.258 9.698E-01 6.666E-01 9.178E-01
744.260 9.702E-01 6.683E-01 9.326E-01
744.262 9.854E-01 6.698E-01 9.549E-01
744.265 1.007E+00 6.712E-01 9.931E-01
744.267 1.022E+00 6.730E-01 1.018E+00
744.269 1.033E+00 6.745E-01 1.041E+00
744.271 1.054E+00 6.750E-01 1.061E+00
744.274 1.090E+00 6.751E-01 1.085E+00
744.276 1.128E+00 6.758E-01 1.094E+00
744.278 1.151E+00 6.772E-01 1.099E+00
744.281 1.161E+00 6.786E-01 1.103E+00
744.283 1.169E+00 6.797E-01 1.104E+00
744.285 1.179E+00 6.809E-01 1.103E+00
744.287 1.188E+00 6.823E-01 1.100E+00
744.290 1.186E+00 6.832E-01 1.092E+00
744.292 1.178E+00 6.836E-01 1.085E+00
744.294 1.168E+00 6.845E-01 1.076E+00
744.297 1.161E+00 6.858E-01 1.056E+00
744.299 1.152E+00 6.869E-01 1.038E+00
744.301 1.133E+00 6.880E-01 1.015E+00
744.303 1.107E+00 6.893E-01 9.862E-01
744.306 1.080E+00 6.901E-01 9.302E-01
744.308 1.054E+00 6.906E-01 8.825E-01
744.310 1.022E+00 6.915E-01 8.279E-01
744.312 9.800E-01 6.929E-01 7.702E-01
744.315 9.327E-01 6.935E-01 6.867E-01
744.317 8.870E-01 6.937E-01 6.325E-01
744.319 8.468E-01 6.943E-01 5.737E-01
744.322 7.965E-01 6.949E-01 4.854E-01
744.324 7.111E-01 6.951E-01 4.590E-01
744.326 6.072E-01 6.955E-01 4.909E-01
744.328 5.596E-01 6.964E-01 5.849E-01
744.331 6.306E-01 6.970E-01 7.766E-01
744.333 7.938E-01 6.968E-01 8.821E-01
744.335 9.575E-01 6.970E-01 9.486E-01
744.338 1.061E+00 6.974E-01 9.898E-01
744.340 1.108E+00 6.975E-01 9.973E-01
744.342 1.121E+00 6.978E-01 9.994E-01
744.344 1.113E+00 6.984E-01 9.999E-01
744.347 1.097E+00 6.985E-01 1.000E+00
744.349 1.085E+00 6.983E-01 1.000E+00
744.351 1.072E+00 6.985E-01 1.000E+00
744.354 1.050E+00 6.996E-01 1.000E+00
744.356 1.024E+00 7.007E-01 1.000E+00
744.358 9.940E-01 7.015E-01 1.000E+00
744.360 9.610E-01 7.022E-01 1.000E+00
744.363 9.266E-01 7.028E-01 1.000E+00
744.365 8.952E-01 7.031E-01 1.000E+00
744.367 8.738E-01 7.041E-01 1.000E+00
744.370 8.651E-01 7.057E-01 1.000E+00
744.372 8.714E-01 7.066E-01 1.000E+00
744.374 8.885E-01 7.070E-01 1.000E+00
744.376 9.059E-01 7.077E-01 1.000E+00
744.379 9.224E-01 7.082E-01 1.000E+00
744.381 9.444E-01 7.083E-01 1.000E+00
744.383 9.715E-01 7.085E-01 1.000E+00
744.385 9.915E-01 7.089E-01 1.000E+00
744.388 1.000E+00 7.090E-01 1.000E+00
744.390 9.991E-01 7.091E-01 1.000E+00
744.392 9.952E-01 7.095E-01 1.000E+00
744.395 9.928E-01 7.098E-01 1.000E+00
744.397 9.856E-01 7.100E-01 1.000E+00
744.399 9.735E-01 7.101E-01 1.000E+00
744.401 9.656E-01 7.099E-01 1.000E+00
744.404 9.662E-01 7.096E-01 1.000E+00
744.406 9.717E-01 7.097E-01 1.000E+00
744.408 9.738E-01 7.096E-01 1.000E+00
744.411 9.702E-01 7.097E-01 1.000E+00
744.413 9.661E-01 7.101E-01 1.000E+00
744.415 9.663E-01 7.099E-01 1.000E+00
744.417 9.695E-01 7.089E-01 1.000E+00
744.420 9.709E-01 7.082E-01 1.000E+00
744.422 9.731E-01 7.079E-01 1.000E+00
744.424 9.822E-01 7.073E-01 1.000E+00
744.427 9.969E-01 7.072E-01 1.000E+00
744.429 1.018E+00 7.074E-01 1.000E+00
744.431 1.046E+00 7.069E-01 1.000E+00
744.433 1.082E+00 7.062E-01 1.000E+00
744.436 1.125E+00 7.056E-01 1.000E+00
744.438 1.168E+00 7.053E-01 1.000E+00
744.440 1.211E+00 7.041E-01 1.000E+00
744.443 0.000E+00 0.000E+00 0.000E+00
744.445 0.000E+00 0.000E+00 0.000E+00
744.447 0.000E+00 0.000E+00 0.000E+00
744.449 0.000E+00 0.000E+00 0.000E+00
744.452 0.000E+00 0.000E+00 0.000E+00
744.454 0.000E+00 0.000E+00 0.000E+00
744.456 0.000E+00 0.000E+00 0.000E+00
744.459 0.000E+00 0.000E+00 0.000E+00
744.461 0.000E+00 0.000E+00 0.000E+00
744.463 0.000E+00 0.000E+00 0.000E+00
744.465 0.000E+00 0.000E+00 0.000E+00
744.545 0.000E+00 0.000E+00 0.000E+00
744.548 0.000E+00 0.000E+00 0.000E+00
744.550 0.000E+00 0.000E+00 0.000E+00
744.552 0.000E+00 0.000E+00 0.000E+00
744.555 1.031E+00 6.549E-01 1.000E+00
744.557 1.030E+00 6.531E-01 1.000E+00
744.559 1.026E+00 6.503E-01 1.000E+00
744.561 1.025E+00 6.477E-01 1.000E+00
744.564 1.024E+00 6.453E-01 1.000E+00
744.566 1.022E+00 6.422E-01 1.000E+00
744.568 1.018E+00 6.398E-01 1.000E+00
744.570 1.007E+00 6.366E-01 1.000E+00
744.573 9.933E-01 6.323E-01 1.000E+00
744.575 9.886E-01 6.291E-01 1.000E+00
744.577 9.731E-01 6.264E-01 1.000E+00
744.580 9.626E-01 6.230E-01 1.000E+00
744.582 9.670E-01 6.183E-01 1.000E+00
744.584 9.616E-01 6.141E-01 1.000E+00
744.586 9.600E-01 6.096E-01 1.000E+00
744.589 9.675E-01 6.042E-01 1.000E+00
744.591 9.691E-01 5.990E-01 1.000E+00
744.593 9.638E-01 5.939E-01 1.000E+00
744.596 9.707E-01 5.887E-01 1.000E+00
744.598 9.826E-01 5.831E-01 1.000E+00
744.600 9.829E-01 5.777E-01 1.000E+00
744.602 9.777E-01 5.712E-01 1.000E+00
744.605 9.824E-01 5.639E-01 1.000E+00
744.607 9.846E-01 5.570E-01 1.000E+00
744.609 9.857E-01 5.496E-01 1.000E+00
744.612 9.860E-01 5.412E-01 1.000E+00
744.614 9.838E-01 5.327E-01 1.000E+00
744.616 9.808E-01 5.247E-01 1.000E+00
744.618 9.801E-01 5.164E-01 1.000E+00
744.621 9.790E-01 5.072E-01 1.000E+00
744.623 9.758E-01 4.983E-01 1.000E+00
744.625 9.684E-01 4.892E-01 1.000E+00
744.628 9.621E-01 4.787E-01 1.000E+00
744.630 9.682E-01 4.671E-01 1.000E+00
744.632 9.760E-01 4.549E-01 1.000E+00
744.634 9.753E-01 4.428E-01 1.000E+00
744.637 9.850E-01 4.302E-01 1.000E+00
744.639 1.009E+00 4.162E-01 1.000E+00
744.641 1.016E+00 4.010E-01 1.000E+00
744.644 1.015E+00 3.858E-01 1.000E+00
744.646 1.015E+00 3.705E-01 1.000E+00
744.648 1.016E+00 3.528E-01 1.000E+00
744.650 1.025E+00 3.337E-01 1.000E+00
744.653 1.035E+00 3.141E-01 1.000E+00
744.655 1.036E+00 2.930E-01 1.000E+00
744.657 1.029E+00 2.719E-01 1.000E+00
744.660 1.022E+00 2.514E-01 1.000E+00
744.662 1.013E+00 2.295E-01 1.000E+00
744.664 1.017E+00 2.057E-01 1.000E+00
744.666 1.044E+00 1.816E-01 1.000E+00
744.669 1.069E+00 1.577E-01 1.000E+00
744.671 1.081E+00 1.333E-01 1.000E+00
744.673 1.104E+00 1.099E-01 1.000E+00
744.676 1.135E+00 8.831E-02 1.000E+00
744.678 1.187E+00 6.672E-02 1.000E+00
744.680 1.257E+00 4.632E-02 1.000E+00
744.682 0.000E+00 0.000E+00 0.000E+00
744.685 0.000E+00 0.000E+00 0.000E+00
744.687 0.000E+00 0.000E+00 0.000E+00
744.689 0.000E+00 0.000E+00 0.000E+00
744.692 0.000E+00 0.000E+00 0.000E+00
744.694 0.000E+00 0.000E+00 0.000E+00
744.696 0.000E+00 0.000E+00 0.000E+00
744.698 0.000E+00 0.000E+00 0.000E+00
744.701 0.000E+00 0.000E+00 0.000E+00
744.703 0.000E+00 0.000E+00 0.000E+00
744.705 0.000E+00 0.000E+00 0.000E+00
744.708 0.000E+00 0.000E+00 0.000E+00
744.710 0.000E+00 0.000E+00 0.000E+00
744.712 0.000E+00 0.000E+00 0.000E+00
744.714 0.000E+00 0.000E+00 0.000E+00
744.717 0.000E+00 0.000E+00 0.000E+00
744.719 0.000E+00 0.000E+00 0.000E+00
744.721 0.000E+00 0.000E+00 0.000E+00
744.724 0.000E+00 0.000E+00 0.000E+00
744.726 0.000E+00 0.000E+00 0.000E+00
744.728 0.000E+00 0.000E+00 0.000E+00
744.730 1.328E+00 4.452E-02 1.000E+00
744.733 1.312E+00 6.071E-02 1.000E+00
744.735 1.194E+00 7.792E-02 1.000E+00
744.737 1.066E+00 9.694E-02 1.000E+00
744.740 9.626E-01 1.169E-01 1.000E+00
744.742 9.389E-01 1.367E-01 1.000E+00
744.744 9.649E-01 1.588E-01 1.000E+00
744.746 9.941E-01 1.823E-01 1.000E+00
744.749 1.006E+00 2.048E-01 1.000E+00
744.751 1.002E+00 2.260E-01 1.000E+00
744.753 9.888E-01 2.460E-01 1.000E+00
744.756 9.862E-01 2.653E-01 1.000E+00
744.758 9.802E-01 2.838E-01 1.000E+00
744.760 9.703E-01 3.008E-01 1.000E+00
744.762 9.685E-01 3.168E-01 1.000E+00
744.765 9.598E-01 3.325E-01 1.000E+00
744.767 9.476E-01 3.467E-01 1.000E+00
744.769 9.380E-01 3.602E-01 1.000E+00
744.771 9.267E-01 3.740E-01 1.000E+00
744.774 9.186E-01 3.865E-01 1.000E+00
744.776 9.115E-01 3.982E-01 1.000E+00
744.778 9.098E-01 4.083E-01 1.000E+00
744.781 9.113E-01 4.158E-01 1.000E+00
744.783 9.004E-01 4.204E-01 1.000E+00
744.785 8.670E-01 4.195E-01 1.000E+00
744.787 8.214E-01 4.139E-01 1.000E+00
744.790 7.995E-01 4.122E-01 1.000E+00
744.792 8.286E-01 4.233E-01 1.000E+00
744.794 8.829E-01 4.420E-01 1.000E+00
744.797 9.129E-01 4.570E-01 1.000E+00
744.799 9.142E-01 4.653E-01 1.000E+00
744.801 9.195E-01 4.724E-01 1.000E+00
744.803 9.415E-01 4.824E-01 1.000E+00
744.806 9.693E-01 4.932E-01 1.000E+00
744.808 9.864E-01 5.024E-01 1.000E+00
744.810 9.921E-01 5.097E-01 1.000E+00
744.813 9.953E-01 5.151E-01 1.000E+00
744.815 9.994E-01 5.197E-01 1.000E+00
744.817 1.007E+00 5.246E-01 1.000E+00
744.819 1.011E+00 5.288E-01 1.000E+00
744.822 1.009E+00 5.316E-01 1.000E+00
744.824 1.006E+00 5.346E-01 1.000E+00
744.826 1.005E+00 5.384E-01 1.000E+00
744.829 1.012E+00 5.407E-01 1.000E+00
744.831 1.019E+00 5.427E-01 1.000E+00
744.833 1.013E+00 5.452E-01 1.000E+00
744.835 1.008E+00 5.471E-01 1.000E+00
744.838 1.007E+00 5.492E-01 1.000E+00
744.840 1.007E+00 5.511E-01 1.000E+00
744.842 9.974E-01 5.524E-01 1.001E+00
744.845 9.827E-01 5.537E-01 1.001E+00
744.847 9.795E-01 5.548E-01 1.001E+00
744.849 9.863E-01 5.558E-01 1.001E+00
744.851 9.917E-01 5.570E-01 1.001E+00
744.854 9.922E-01 5.578E-01 1.002E+00
744.856 9.908E-01 5.586E-01 1.002E+00
744.858 9.920E-01 5.594E-01 1.003E+00
744.861 9.949E-01 5.595E-01 1.003E+00
744.863 9.989E-01 5.595E-01 1.004E+00
744.865 1.003E+00 5.600E-01 1.005E+00
744.867 1.005E+00 5.603E-01 1.006E+00
744.870 1.008E+00 5.603E-01 1.007E+00
744.872 1.010E+00 5.602E-01 1.008E+00
744.874 1.007E+00 5.600E-01 1.010E+00
744.877 1.009E+00 5.601E-01 1.013E+00
744.879 1.014E+00 5.602E-01 1.016E+00
744.881 1.019E+00 5.603E-01 1.020E+00
744.883 1.021E+00 5.603E-01 1.025E+00
744.886 1.022E+00 5.595E-01 1.035E+00
744.888 1.025E+00 5.583E-01 1.042E+00
744.890 1.031E+00 5.571E-01 1.050E+00
744.893 1.036E+00 5.561E-01 1.060E+00
744.895 1.043E+00 5.553E-01 1.065E+00
744.897 1.054E+00 5.544E-01 1.070E+00
744.899 1.066E+00 5.531E-01 1.073E+00
744.902 1.081E+00 5.522E-01 1.075E+00
744.904 1.095E+00 5.517E-01 1.073E+00
744.906 1.099E+00 5.504E-01 1.068E+00
744.909 1.092E+00 5.492E-01 1.054E+00
744.911 1.089E+00 5.478E-01 1.041E+00
744.913 1.092E+00 5.460E-01 1.026E+00
744.915 1.093E+00 5.443E-01 1.008E+00
744.918 1.082E+00 5.427E-01 9.797E-01
744.920 1.063E+00 5.414E-01 9.595E-01
744.922 1.045E+00 5.395E-01 9.390E-01
744.924 1.028E+00 5.374E-01 9.189E-01
744.927 1.007E+00 5.354E-01 8.915E-01
744.929 9.808E-01 5.327E-01 8.767E-01
744.931 9.507E-01 5.298E-01 8.670E-01
744.934 9.273E-01 5.267E-01 8.667E-01
744.936 9.140E-01 5.236E-01 8.790E-01
744.938 9.048E-01 5.213E-01 9.004E-01
744.940 9.044E-01 5.200E-01 9.271E-01
744.943 9.199E-01 5.189E-01 9.644E-01
744.945 9.513E-01 5.172E-01 9.816E-01
744.947 9.896E-01 5.145E-01 9.918E-01
744.950 1.023E+00 5.116E-01 9.980E-01
744.952 1.052E+00 5.094E-01 9.991E-01
744.954 1.078E+00 5.073E-01 9.993E-01
744.956 1.102E+00 5.046E-01 9.993E-01
744.959 1.126E+00 5.015E-01 9.992E-01
744.961 1.141E+00 4.990E-01 9.992E-01
744.963 1.152E+00 4.959E-01 9.991E-01
744.966 1.166E+00 4.926E-01 9.992E-01
744.968 1.184E+00 4.896E-01 9.992E-01
744.970 1.193E+00 4.860E-01 9.992E-01
744.972 1.182E+00 4.825E-01 9.993E-01
744.975 1.162E+00 4.790E-01 9.994E-01
744.977 1.148E+00 4.754E-01 9.994E-01
744.979 1.140E+00 4.719E-01 9.995E-01
744.982 1.120E+00 4.683E-01 9.996E-01
744.984 1.092E+00 4.640E-01 9.996E-01
744.986 1.064E+00 4.599E-01 9.997E-01
744.988 1.031E+00 4.557E-01 9.997E-01
744.991 9.953E-01 4.510E-01 9.998E-01
744.993 9.559E-01 4.467E-01 9.998E-01
744.995 9.079E-01 4.429E-01 9.998E-01
744.998 8.593E-01 4.385E-01 9.999E-01
745.000 8.175E-01 4.336E-01 9.999E-01
745.002 7.835E-01 4.292E-01 9.999E-01
745.004 7.520E-01 4.252E-01 9.999E-01
745.007 7.273E-01 4.208E-01 9.999E-01
745.009 7.142E-01 4.149E-01 9.999E-01
745.011 7.145E-01 4.088E-01 1.000E+00
745.014 7.360E-01 4.040E-01 1.000E+00
745.016 7.719E-01 3.994E-01 1.000E+00
745.018 8.216E-01 3.942E-01 1.000E+00
745.020 8.752E-01 3.889E-01 1.000E+00
745.023 9.160E-01 3.839E-01 1.000E+00
745.025 9.415E-01 3.784E-01 1.000E+00
745.027 9.545E-01 3.723E-01 1.000E+00
745.030 9.662E-01 3.663E-01 1.000E+00
745.032 9.737E-01 3.607E-01 1.000E+00
745.034 9.756E-01 3.555E-01 1.000E+00
745.036 9.802E-01 3.499E-01 1.000E+00
745.039 9.799E-01 3.436E-01 1.000E+00
745.041 9.771E-01 3.371E-01 1.000E+00
745.043 9.823E-01 3.301E-01 1.000E+00
745.046 9.854E-01 3.237E-01 1.000E+00
745.048 9.785E-01 3.182E-01 1.000E+00
745.050 9.843E-01 3.113E-01 1.000E+00
745.052 1.000E+00 3.035E-01 1.000E+00
745.055 1.016E+00 2.967E-01 1.000E+00
745.057 1.029E+00 2.902E-01 1.000E+00
745.059 1.027E+00 2.828E-01 1.000E+00
745.062 1.019E+00 2.757E-01 1.000E+00
745.064 1.020E+00 2.691E-01 1.000E+00
745.066 1.023E+00 2.613E-01 1.000E+00
745.068 1.038E+00 2.526E-01 1.000E+00
745.071 1.051E+00 2.443E-01 1.000E+00
745.073 1.046E+00 2.368E-01 1.000E+00
745.075 1.041E+00 2.290E-01 1.000E+00
745.078 1.046E+00 2.215E-01 1.000E+00
745.080 1.044E+00 2.145E-01 1.000E+00
745.082 1.037E+00 2.069E-01 1.000E+00
745.084 1.045E+00 1.992E-01 1.000E+00
745.087 1.063E+00 1.916E-01 1.000E+00
745.089 1.071E+00 1.832E-01 1.000E+00
745.091 1.057E+00 1.748E-01 1.000E+00
745.094 1.024E+00 1.670E-01 1.000E+00
745.096 1.007E+00 1.598E-01 1.000E+00
745.098 1.008E+00 1.522E-01 1.000E+00
745.100 1.007E+00 1.442E-01 1.000E+00
745.103 0.000E+00 0.000E+00 0.000E+00
745.105 0.000E+00 0.000E+00 0.000E+00
745.107 0.000E+00 0.000E+00 0.000E+00
745.109 0.000E+00 0.000E+00 0.000E+00
745.112 0.000E+00 0.000E+00 0.000E+00
745.114 0.000E+00 0.000E+00 0.000E+00
745.116 0.000E+00 0.000E+00 0.000E+00
745.119 0.000E+00 0.000E+00 0.000E+00
745.121 0.000E+00 0.000E+00 0.000E+00
745.123 0.000E+00 0.000E+00 0.000E+00
745.125 0.000E+00 0.000E+00 0.000E+00
745.128 0.000E+00 0.000E+00 0.000E+00
745.207 0.000E+00 0.000E+00 0.000E+00
745.210 0.000E+00 0.000E+00 0.000E+00
745.212 0.000E+00 0.000E+00 0.000E+00
745.214 0.000E+00 0.000E+00 0.000E+00
745.216 0.000E+00 0.000E+00 0.000E+00
745.219 0.000E+00 0.000E+00 0.000E+00
745.221 0.000E+00 0.000E+00 0.000E+00
745.223 0.000E+00 0.000E+00 0.000E+00
745.226 0.000E+00 0.000E+00 0.000E+00
745.228 0.000E+00 0.000E+00 0.000E+00
745.230 0.000E+00 0.000E+00 0.000E+00
745.232 0.000E+00 0.000E+00 0.000E+00
745.235 0.000E+00 0.000E+00 0.000E+00
745.237 0.000E+00 0.000E+00 0.000E+00
745.239 0.000E+00 0.000E+00 0.000E+00
745.242 0.000E+00 0.000E+00 0.000E+00
745.244 0.000E+00 0.000E+00 0.000E+00
745.246 0.000E+00 0.000E+00 0.000E+00
745.248 0.000E+00 0.000E+00 0.000E+00
745.251 0.000E+00 0.000E+00 0.000E+00
745.253 0.000E+00 0.000E+00 0.000E+00
745.255 0.000E+00 0.000E+00 0.000E+00
745.258 0.000E+00 0.000E+00 0.000E+00
745.260 0.000E+00 0.000E+00 0.000E+00
745.262 0.000E+00 0.000E+00 0.000E+00
745.264 0.000E+00 0.000E+00 0.000E+00
745.267 0.000E+00 0.000E+00 0.000E+00
745.269 0.000E+00 0.000E+00 0.000E+00
745.271 0.000E+00 0.000E+00 0.000E+00
745.274 0.000E+00 0.000E+00 0.000E+00
745.276 0.000E+00 0.000E+00 0.000E+00
745.278 0.000E+00 0.000E+00 0.000E+00
745.280 0.000E+00 0.000E+00 0.000E+00
745.283 0.000E+00 0.000E+00 0.000E+00
745.285 0.000E+00 0.000E+00 0.000E+00
745.287 0.000E+00 0.000E+00 0.000E+00
745.290 0.000E+00 0.000E+00 0.000E+00
745.292 0.000E+00 0.000E+00 0.000E+00
745.294 0.000E+00 0.000E+00 0.000E+00
745.296 0.000E+00 0.000E+00 0.000E+00
745.299 0.000E+00 0.000E+00 0.000E+00
745.301 0.000E+00 0.000E+00 0.000E+00
745.303 0.000E+00 0.000E+00 0.000E+00
745.306 0.000E+00 0.000E+00 0.000E+00
745.308 0.000E+00 0.000E+00 0.000E+00
745.310 0.000E+00 0.000E+00 0.000E+00
745.312 0.000E+00 0.000E+00 0.000E+00
745.315 0.000E+00 0.000E+00 0.000E+00
745.317 0.000E+00 0.000E+00 0.000E+00
745.319 0.000E+00 0.000E+00 0.000E+00
745.322 0.000E+00 0.000E+00 0.000E+00
745.324 0.000E+00 0.000E+00 0.000E+00
745.326 0.000E+00 0.000E+00 0.000E+00
745.328 0.000E+00 0.000E+00 0.000E+00
745.331 0.000E+00 0.000E+00 0.000E+00
745.333 0.000E+00 0.000E+00 0.000E+00
745.335 0.000E+00 0.000E+00 0.000E+00
745.338 0.000E+00 0.000E+00 0.000E+00
745.340 0.000E+00 0.000E+00 0.000E+00
745.342 0.000E+00 0.000E+00 0.000E+00
745.344 0.000E+00 0.000E+00 0.000E+00
745.347 0.000E+00 0.000E+00 0.000E+00
745.349 0.000E+00 0.000E+00 0.000E+00
745.351 0.000E+00 0.000E+00 0.000E+00
745.354 0.000E+00 0.000E+00 0.000E+00
745.356 0.000E+00 0.000E+00 0.000E+00
745.358 0.000E+00 0.000E+00 0.000E+00
745.360 0.000E+00 0.000E+00 0.000E+00
745.363 0.000E+00 0.000E+00 0.000E+00
745.365 0.000E+00 0.000E+00 0.000E+00
745.367 0.000E+00 0.000E+00 0.000E+00
745.370 0.000E+00 0.000E+00 0.000E+00
745.372 0.000E+00 0.000E+00 0.000E+00
745.374 0.000E+00 0.000E+00 0.000E+00
745.376 0.000E+00 0.000E+00 0.000E+00
745.379 0.000E+00 0.000E+00 0.000E+00
745.381 0.000E+00 0.000E+00 0.000E+00
745.383 0.000E+00 0.000E+00 0.000E+00
745.386 0.000E+00 0.000E+00 0.000E+00
745.388 0.000E+00 0.000E+00 0.000E+00
745.390 0.000E+00 0.000E+00 0.000E+00
745.392 0.000E+00 0.000E+00 0.000E+00
745.395 0.000E+00 0.000E+00 0.000E+00
745.397 0.000E+00 0.000E+00 0.000E+00
745.399 0.000E+00 0.000E+00 0.000E+00
745.402 0.000E+00 0.000E+00 0.000E+00
745.404 0.000E+00 0.000E+00 0.000E+00
745.406 0.000E+00 0.000E+00 0.000E+00
745.408 0.000E+00 0.000E+00 0.000E+00
745.411 0.000E+00 0.000E+00 0.000E+00
745.413 0.000E+00 0.000E+00 0.000E+00
745.415 0.000E+00 0.000E+00 0.000E+00
745.418 1.591E+00 3.372E-01 1.000E+00
745.420 1.472E+00 3.424E-01 1.000E+00
745.422 1.342E+00 3.479E-01 1.000E+00
745.424 1.216E+00 3.525E-01 1.000E+00
745.427 1.091E+00 3.569E-01 1.000E+00
745.429 9.670E-01 3.612E-01 1.000E+00
745.431 8.574E-01 3.656E-01 1.000E+00
745.434 7.664E-01 3.697E-01 1.000E+00
745.436 6.670E-01 3.734E-01 1.000E+00
745.438 5.564E-01 3.773E-01 1.000E+00
745.440 5.032E-01 3.813E-01 1.000E+00
745.443 5.711E-01 3.843E-01 1.000E+00
745.445 7.418E-01 3.867E-01 1.000E+00
745.447 9.371E-01 3.895E-01 1.000E+00
745.450 1.069E+00 3.925E-01 1.000E+00
745.452 1.120E+00 3.953E-01 1.000E+00
745.454 1.121E+00 3.981E-01 1.000E+00
745.456 1.100E+00 4.001E-01 1.000E+00
745.459 1.078E+00 4.023E-01 1.000E+00
745.461 1.056E+00 4.047E-01 1.000E+00
745.463 1.037E+00 4.063E-01 1.000E+00
745.466 1.039E+00 4.073E-01 1.000E+00
745.468 1.056E+00 4.081E-01 1.000E+00
745.470 1.067E+00 4.088E-01 1.000E+00
745.472 1.069E+00 4.095E-01 1.000E+00
745.475 1.066E+00 4.109E-01 1.000E+00
745.477 1.065E+00 4.118E-01 1.000E+00
745.479 1.066E+00 4.114E-01 1.000E+00
745.482 1.061E+00 4.104E-01 1.000E+00
745.484 1.053E+00 4.096E-01 1.000E+00
745.486 1.036E+00 4.083E-01 1.000E+00
745.488 1.015E+00 4.050E-01 1.000E+00
745.491 9.981E-01 4.008E-01 1.000E+00
745.493 9.858E-01 3.994E-01 1.000E+00
745.495 9.940E-01 4.016E-01 1.000E+00
745.498 1.014E+00 4.053E-01 1.000E+00
745.500 1.023E+00 4.094E-01 1.000E+00
745.502 1.021E+00 4.112E-01 1.000E+00
745.504 1.015E+00 4.098E-01 1.000E+00
745.507 1.005E+00 4.077E-01 1.000E+00
745.509 1.001E+00 4.068E-01 1.000E+00
745.511 1.014E+00 4.088E-01 1.000E+00
745.514 1.027E+00 4.122E-01 1.000E+00
745.516 1.026E+00 4.152E-01 1.000E+00
745.518 1.016E+00 4.170E-01 1.000E+00
745.520 1.004E+00 4.176E-01 1.000E+00
745.523 9.856E-01 4.169E-01 1.000E+00
745.525 9.561E-01 4.139E-01 1.000E+00
745.527 9.158E-01 4.112E-01 1.000E+00
745.530 8.910E-01 4.126E-01 1.000E+00
745.532 8.883E-01 4.190E-01 1.000E+00
745.534 8.876E-01 4.274E-01 1.000E+00
745.536 8.728E-01 4.334E-01 1.000E+00
745.539 8.341E-01 4.340E-01 1.000E+00
745.541 7.787E-01 4.302E-01 1.000E+00
745.543 7.375E-01 4.285E-01 1.000E+00
745.546 7.407E-01 4.364E-01 1.000E+00
745.548 7.754E-01 4.543E-01 1.000E+00
745.550 8.118E-01 4.743E-01 1.000E+00
745.552 8.402E-01 4.891E-01 1.001E+00
745.555 8.674E-01 4.993E-01 1.001E+00
745.557 8.897E-01 5.086E-01 1.001E+00
745.559 9.077E-01 5.167E-01 1.001E+00
745.562 9.291E-01 5.239E-01 1.002E+00
745.564 9.506E-01 5.316E-01 1.002E+00
745.566 9.665E-01 5.392E-01 1.003E+00
745.568 9.751E-01 5.460E-01 1.004E+00
745.571 9.820E-01 5.520E-01 1.009E+00
745.573 9.932E-01 5.575E-01 1.015E+00
745.575 1.005E+00 5.634E-01 1.027E+00
745.578 1.021E+00 5.693E-01 1.054E+00
745.580 1.044E+00 5.753E-01 1.080E+00
745.582 1.076E+00 5.809E-01 1.110E+00
745.584 1.119E+00 5.852E-01 1.145E+00
745.587 1.164E+00 5.895E-01 1.202E+00
745.589 1.206E+00 5.942E-01 1.242E+00
745.591 1.248E+00 5.985E-01 1.281E+00
745.594 1.288E+00 6.028E-01 1.333E+00
745.596 1.328E+00 6.067E-01 1.363E+00
745.598 1.369E+00 6.101E-01 1.390E+00
745.600 1.404E+00 6.138E-01 1.414E+00
745.603 1.431E+00 6.173E-01 1.441E+00
745.605 1.450E+00 6.204E-01 1.449E+00
745.607 1.461E+00 6.238E-01 1.448E+00
745.610 1.462E+00 6.274E-01 1.428E+00
745.612 1.450E+00 6.310E-01 1.405E+00
745.614 1.430E+00 6.342E-01 1.376E+00
745.616 1.401E+00 6.376E-01 1.339E+00
745.619 1.366E+00 6.404E-01 1.269E+00
745.621 1.318E+00 6.430E-01 1.211E+00
745.623 1.255E+00 6.456E-01 1.144E+00
745.626 1.186E+00 6.477E-01 1.032E+00
745.628 1.110E+00 6.492E-01 9.504E-01
745.630 1.019E+00 6.502E-01 8.630E-01
745.632 9.164E-01 6.511E-01 7.699E-01
745.635 8.109E-01 6.525E-01 6.248E-01
745.637 7.087E-01 6.554E-01 5.297E-01
745.639 6.135E-01 6.591E-01 4.396E-01
745.642 5.279E-01 6.624E-01 3.165E-01
745.644 4.466E-01 6.650E-01 2.502E-01
745.646 3.626E-01 6.671E-01 2.156E-01
745.649 2.808E-01 6.691E-01 2.730E-01
745.651 2.243E-01 6.709E-01 3.956E-01
745.653 2.317E-01 6.726E-01 5.588E-01
745.655 3.343E-01 6.738E-01 7.185E-01
745.658 5.218E-01 6.747E-01 8.752E-01
745.660 7.277E-01 6.761E-01 9.145E-01
745.662 8.781E-01 6.781E-01 9.173E-01
745.665 9.492E-01 6.810E-01 8.880E-01
745.667 9.643E-01 6.833E-01 8.605E-01
745.669 9.615E-01 6.845E-01 8.322E-01
745.671 9.572E-01 6.853E-01 8.065E-01
745.674 9.474E-01 6.851E-01 7.829E-01
745.676 9.307E-01 6.830E-01 7.835E-01
745.678 9.132E-01 6.803E-01 7.980E-01
745.681 9.105E-01 6.812E-01 8.346E-01
745.683 9.319E-01 6.860E-01 8.594E-01
745.685 9.641E-01 6.917E-01 8.822E-01
745.687 9.919E-01 6.958E-01 9.054E-01
745.690 1.011E+00 6.985E-01 9.432E-01
745.692 1.027E+00 7.005E-01 9.662E-01
745.694 1.046E+00 7.014E-01 9.831E-01
745.697 1.059E+00 7.022E-01 9.959E-01
745.699 1.057E+00 7.042E-01 9.988E-01
745.701 1.053E+00 7.058E-01 9.998E-01
745.703 1.054E+00 7.067E-01 1.000E+00
745.706 1.055E+00 7.075E-01 1.000E+00
745.708 1.050E+00 7.078E-01 1.000E+00
745.710 1.038E+00 7.066E-01 1.000E+00
745.713 1.028E+00 7.053E-01 1.000E+00
745.715 1.019E+00 7.060E-01 1.000E+00
745.717 1.013E+00 7.086E-01 1.000E+00
745.719 1.012E+00 7.113E-01 1.000E+00
745.722 1.017E+00 7.127E-01 1.000E+00
745.724 1.023E+00 7.134E-01 1.000E+00
745.726 1.029E+00 7.145E-01 1.000E+00
745.729 1.029E+00 7.161E-01 1.000E+00
745.731 1.021E+00 7.174E-01 1.000E+00
745.733 1.008E+00 7.175E-01 1.000E+00
745.735 1.000E+00 7.158E-01 1.000E+00
745.738 9.973E-01 7.140E-01 1.000E+00
745.740 9.976E-01 7.148E-01 1.000E+00
745.742 1.001E+00 7.182E-01 1.000E+00
745.745 1.006E+00 7.217E-01 1.000E+00
745.747 1.010E+00 7.242E-01 1.000E+00
745.749 1.010E+00 7.259E-01 1.000E+00
745.751 1.006E+00 7.273E-01 1.000E+00
745.754 9.997E-01 7.280E-01 1.000E+00
745.756 9.958E-01 7.285E-01 1.000E+00
745.758 9.921E-01 7.293E-01 1.000E+00
745.761 9.854E-01 7.303E-01 1.000E+00
745.763 0.000E+00 0.000E+00 0.000E+00
745.765 0.000E+00 0.000E+00 0.000E+00
745.767 0.000E+00 0.000E+00 0.000E+00
745.770 0.000E+00 0.000E+00 0.000E+00
745.772 0.000E+00 0.000E+00 0.000E+00
745.774 0.000E+00 0.000E+00 0.000E+00
745.777 0.000E+00 0.000E+00 0.000E+00
745.779 0.000E+00 0.000E+00 0.000E+00
745.781 0.000E+00 0.000E+00 0.000E+00
745.783 0.000E+00 0.000E+00 0.000E+00
745.786 0.000E+00 0.000E+00 0.000E+00
745.788 0.000E+00 0.000E+00 0.000E+00
745.790 0.000E+00 0.000E+00 0.000E+00
744.542 0.000E+00 0.000E+00 0.000E+00
744.544 0.000E+00 0.000E+00 0.000E+00
744.546 0.000E+00 0.000E+00 0.000E+00
744.549 0.000E+00 0.000E+00 0.000E+00
744.551 0.000E+00 0.000E+00 0.000E+00
744.553 0.000E+00 0.000E+00 0.000E+00
744.556 0.000E+00 0.000E+00 0.000E+00
744.558 0.000E+00 0.000E+00 0.000E+00
744.560 0.000E+00 0.000E+00 0.000E+00
744.562 0.000E+00 0.000E+00 0.000E+00
744.565 0.000E+00 0.000E+00 0.000E+00
744.567 0.000E+00 0.000E+00 0.000E+00
744.569 0.000E+00 0.000E+00 0.000E+00
744.572 0.000E+00 0.000E+00 0.000E+00
744.574 0.000E+00 0.000E+00 0.000E+00
744.576 0.000E+00 0.000E+00 0.000E+00
744.578 0.000E+00 0.000E+00 0.000E+00
744.581 0.000E+00 0.000E+00 0.000E+00
744.583 0.000E+00 0.000E+00 0.000E+00
744.585 0.000E+00 0.000E+00 0.000E+00
744.588 0.000E+00 0.000E+00 0.000E+00
744.590 0.000E+00 0.000E+00 0.000E+00
744.592 0.000E+00 0.000E+00 0.000E+00
744.594 0.000E+00 0.000E+00 0.000E+00
744.597 0.000E+00 0.000E+00 0.000E+00
744.599 0.000E+00 0.000E+00 0.000E+00
744.601 0.000E+00 0.000E+00 0.000E+00
744.604 9.408E-01 5.566E-01 1.000E+00
744.606 9.466E-01 5.511E-01 1.000E+00
744.608 9.552E-01 5.441E-01 1.000E+00
744.610 9.596E-01 5.367E-01 1.000E+00
744.613 9.616E-01 5.298E-01 1.000E+00
744.615 0.000E+00 0.000E+00 0.000E+00
744.617 0.000E+00 0.000E+00 0.000E+00
744.620 0.000E+00 0.000E+00 0.000E+00
744.622 0.000E+00 0.000E+00 0.000E+00
744.624 9.670E-01 4.906E-01 1.000E+00
744.626 9.665E-01 4.822E-01 1.000E+00
744.629 9.717E-01 4.729E-01 1.000E+00
744.631 9.828E-01 4.618E-01 1.000E+00
744.633 9.912E-01 4.510E-01 1.000E+00
744.636 1.005E+00 4.401E-01 1.000E+00
744.638 1.025E+00 4.264E-01 1.000E+00
744.640 1.040E+00 4.116E-01 1.000E+00
744.642 1.047E+00 3.965E-01 1.000E+00
744.645 1.052E+00 3.811E-01 1.000E+00
744.647 1.106E+00 3.650E-01 1.000E+00
744.649 1.100E+00 3.474E-01 1.000E+00
744.652 1.097E+00 3.296E-01 1.000E+00
744.654 1.099E+00 3.103E-01 1.000E+00
744.656 1.101E+00 2.893E-01 1.000E+00
744.658 1.095E+00 2.688E-01 1.000E+00
744.661 1.095E+00 2.472E-01 1.000E+00
744.663 1.060E+00 2.224E-01 1.000E+00
744.665 0.000E+00 0.000E+00 0.000E+00
744.668 0.000E+00 0.000E+00 0.000E+00
744.670 0.000E+00 0.000E+00 0.000E+00
744.672 0.000E+00 0.000E+00 0.000E+00
744.674 0.000E+00 0.000E+00 0.000E+00
744.677 0.000E+00 0.000E+00 0.000E+00
744.679 0.000E+00 0.000E+00 0.000E+00
744.681 0.000E+00 0.000E+00 0.000E+00
744.684 0.000E+00 0.000E+00 0.000E+00
744.686 0.000E+00 0.000E+00 0.000E+00
744.688 0.000E+00 0.000E+00 0.000E+00
744.690 0.000E+00 0.000E+00 0.000E+00
744.693 0.000E+00 0.000E+00 0.000E+00
744.695 0.000E+00 0.000E+00 0.000E+00
744.697 0.000E+00 0.000E+00 0.000E+00
744.700 0.000E+00 0.000E+00 0.000E+00
744.702 0.000E+00 0.000E+00 0.000E+00
744.704 0.000E+00 0.000E+00 0.000E+00
744.706 0.000E+00 0.000E+00 0.000E+00
744.709 0.000E+00 0.000E+00 0.000E+00
744.711 0.000E+00 0.000E+00 0.000E+00
744.713 0.000E+00 0.000E+00 0.000E+00
744.716 0.000E+00 0.000E+00 0.000E+00
744.718 0.000E+00 0.000E+00 0.000E+00
744.720 0.000E+00 0.000E+00 0.000E+00
744.723 0.000E+00 0.000E+00 0.000E+00
744.725 0.000E+00 0.000E+00 0.000E+00
744.727 0.000E+00 0.000E+00 0.000E+00
744.729 0.000E+00 0.000E+00 0.000E+00
744.732 0.000E+00 0.000E+00 0.000E+00
744.734 1.012E+00 1.192E-01 1.000E+00
744.736 9.445E-01 1.379E-01 1.000E+00
744.739 9.131E-01 1.576E-01 1.000E+00
744.741 9.192E-01 1.790E-01 1.000E+00
744.743 9.872E-01 2.015E-01 1.000E+00
744.745 1.015E+00 2.225E-01 1.000E+00
744.748 1.032E+00 2.435E-01 1.000E+00
744.750 1.038E+00 2.632E-01 1.000E+00
744.752 1.034E+00 2.825E-01 1.000E+00
744.755 1.034E+00 3.004E-01 1.000E+00
744.757 1.039E+00 3.160E-01 1.000E+00
744.759 1.028E+00 3.322E-01 1.000E+00
744.761 1.012E+00 3.486E-01 1.000E+00
744.764 9.971E-01 3.632E-01 1.000E+00
744.766 9.824E-01 3.762E-01 1.000E+00
744.768 9.618E-01 3.890E-01 1.000E+00
744.771 9.439E-01 4.008E-01 1.000E+00
744.773 9.307E-01 4.112E-01 1.000E+00
744.775 9.210E-01 4.211E-01 1.000E+00
744.777 9.209E-01 4.298E-01 1.000E+00
744.780 9.296E-01 4.345E-01 1.000E+00
744.782 9.262E-01 4.352E-01 1.000E+00
744.784 8.946E-01 4.314E-01 1.000E+00
744.787 8.542E-01 4.281E-01 1.000E+00
744.789 8.491E-01 4.348E-01 1.000E+00
744.791 8.886E-01 4.513E-01 1.000E+00
744.793 9.336E-01 4.674E-01 1.000E+00
744.796 9.535E-01 4.768E-01 1.000E+00
744.798 9.553E-01 4.837E-01 1.000E+00
744.800 9.627E-01 4.927E-01 1.000E+00
744.803 9.834E-01 5.028E-01 1.000E+00
744.805 1.002E+00 5.117E-01 1.000E+00
744.807 1.013E+00 5.187E-01 1.000E+00
744.809 1.023E+00 5.237E-01 1.000E+00
744.812 1.028E+00 5.290E-01 1.000E+00
744.814 1.026E+00 5.342E-01 1.000E+00
744.816 1.025E+00 5.378E-01 1.000E+00
744.819 1.027E+00 5.405E-01 1.000E+00
744.821 1.027E+00 5.433E-01 1.000E+00
744.823 1.025E+00 5.472E-01 1.000E+00
744.825 1.023E+00 5.502E-01 1.000E+00
744.828 1.025E+00 5.524E-01 1.000E+00
744.830 1.023E+00 5.548E-01 1.000E+00
744.832 1.017E+00 5.566E-01 1.000E+00
744.835 1.009E+00 5.577E-01 1.000E+00
744.837 1.001E+00 5.588E-01 1.000E+00
744.839 9.917E-01 5.601E-01 1.000E+00
744.841 9.820E-01 5.612E-01 1.001E+00
744.844 9.714E-01 5.624E-01 1.001E+00
744.846 9.643E-01 5.640E-01 1.001E+00
744.848 9.651E-01 5.656E-01 1.001E+00
744.851 9.723E-01 5.659E-01 1.001E+00
744.853 9.781E-01 5.661E-01 1.002E+00
744.855 9.783E-01 5.669E-01 1.002E+00
744.857 9.787E-01 5.669E-01 1.002E+00
744.860 9.808E-01 5.671E-01 1.003E+00
744.862 9.822E-01 5.681E-01 1.004E+00
744.864 9.868E-01 5.679E-01 1.004E+00
744.867 9.919E-01 5.674E-01 1.006E+00
744.869 9.921E-01 5.676E-01 1.007E+00
744.871 9.934E-01 5.674E-01 1.008E+00
744.873 9.978E-01 5.668E-01 1.009E+00
744.876 1.002E+00 5.661E-01 1.012E+00
744.878 1.005E+00 5.652E-01 1.015E+00
744.880 1.008E+00 5.647E-01 1.018E+00
744.883 1.012E+00 5.641E-01 1.025E+00
744.885 1.018E+00 5.630E-01 1.032E+00
744.887 1.025E+00 5.620E-01 1.039E+00
744.889 1.034E+00 5.608E-01 1.046E+00
744.892 1.047E+00 5.593E-01 1.056E+00
744.894 1.062E+00 5.578E-01 1.063E+00
744.896 1.077E+00 5.569E-01 1.068E+00
744.899 1.095E+00 5.561E-01 1.073E+00
744.901 1.109E+00 5.547E-01 1.075E+00
744.903 1.117E+00 5.535E-01 1.074E+00
744.905 1.119E+00 5.524E-01 1.071E+00
744.908 1.117E+00 5.503E-01 1.060E+00
744.910 1.111E+00 5.481E-01 1.048E+00
744.912 1.098E+00 5.465E-01 1.034E+00
744.915 1.080E+00 5.452E-01 1.008E+00
744.917 1.058E+00 5.433E-01 9.896E-01
744.919 1.035E+00 5.407E-01 9.697E-01
744.921 1.006E+00 5.382E-01 9.493E-01
744.924 9.710E-01 5.362E-01 9.189E-01
744.926 9.328E-01 5.341E-01 9.001E-01
744.928 8.963E-01 5.312E-01 8.836E-01
744.931 8.621E-01 5.279E-01 8.670E-01
744.933 8.329E-01 5.253E-01 8.645E-01
744.935 8.160E-01 5.236E-01 8.716E-01
744.937 8.211E-01 5.219E-01 8.887E-01
744.940 8.528E-01 5.198E-01 9.271E-01
744.942 9.009E-01 5.180E-01 9.532E-01
744.944 9.517E-01 5.161E-01 9.739E-01
744.947 9.982E-01 5.134E-01 9.918E-01
744.949 1.036E+00 5.100E-01 9.968E-01
744.951 1.065E+00 5.070E-01 9.987E-01
744.953 1.087E+00 5.048E-01 9.993E-01
744.956 1.108E+00 5.020E-01 9.993E-01
744.958 1.131E+00 4.984E-01 9.992E-01
744.960 1.145E+00 4.953E-01 9.992E-01
744.963 1.151E+00 4.924E-01 9.991E-01
744.965 1.155E+00 4.889E-01 9.992E-01
744.967 1.153E+00 4.854E-01 9.992E-01
744.969 1.140E+00 4.827E-01 9.992E-01
744.972 1.123E+00 4.798E-01 9.993E-01
744.974 1.105E+00 4.758E-01 9.993E-01
744.976 1.084E+00 4.710E-01 9.994E-01
744.979 1.058E+00 4.664E-01 9.995E-01
744.981 1.025E+00 4.632E-01 9.995E-01
744.983 9.852E-01 4.607E-01 9.996E-01
744.985 9.430E-01 4.574E-01 9.996E-01
744.988 8.965E-01 4.523E-01 9.997E-01
744.990 8.404E-01 4.470E-01 9.997E-01
744.992 7.753E-01 4.434E-01 9.998E-01
744.995 7.102E-01 4.399E-01 9.998E-01
744.997 6.540E-01 4.356E-01 9.999E-01
744.999 6.098E-01 4.312E-01 9.999E-01
745.002 5.792E-01 4.268E-01 9.999E-01
745.004 5.662E-01 4.219E-01 9.999E-01
745.006 5.709E-01 4.169E-01 9.999E-01
745.008 5.938E-01 4.117E-01 9.999E-01
745.011 6.415E-01 4.067E-01 1.000E+00
745.013 7.100E-01 4.020E-01 1.000E+00
745.015 7.813E-01 3.969E-01 1.000E+00
745.018 8.418E-01 3.928E-01 1.000E+00
745.020 8.900E-01 3.890E-01 1.000E+00
745.022 9.253E-01 3.835E-01 1.000E+00
745.024 9.476E-01 3.768E-01 1.000E+00
745.027 9.556E-01 3.714E-01 1.000E+00
745.029 9.557E-01 3.669E-01 1.000E+00
745.031 9.605E-01 3.608E-01 1.000E+00
745.034 9.701E-01 3.540E-01 1.000E+00
745.036 9.718E-01 3.489E-01 1.000E+00
745.038 9.662E-01 3.442E-01 1.000E+00
745.040 9.638E-01 3.383E-01 1.000E+00
745.043 9.647E-01 3.318E-01 1.000E+00
745.045 9.648E-01 3.255E-01 1.000E+00
745.047 9.683E-01 3.192E-01 1.000E+00
745.050 9.756E-01 3.135E-01 1.000E+00
745.052 9.813E-01 3.083E-01 1.000E+00
745.054 9.854E-01 3.018E-01 1.000E+00
745.056 9.906E-01 2.943E-01 1.000E+00
745.059 1.002E+00 2.867E-01 1.000E+00
745.061 1.013E+00 2.791E-01 1.000E+00
745.063 1.018E+00 2.722E-01 1.000E+00
745.066 1.026E+00 2.658E-01 1.000E+00
745.068 1.036E+00 2.599E-01 1.000E+00
745.070 1.038E+00 2.543E-01 1.000E+00
745.072 1.036E+00 2.481E-01 1.000E+00
745.075 1.036E+00 2.409E-01 1.000E+00
745.077 1.039E+00 2.321E-01 1.000E+00
745.079 1.040E+00 2.237E-01 1.000E+00
745.082 1.036E+00 2.174E-01 1.000E+00
745.084 1.031E+00 2.115E-01 1.000E+00
745.086 1.023E+00 2.050E-01 1.000E+00
745.088 0.000E+00 0.000E+00 0.000E+00
745.091 0.000E+00 0.000E+00 0.000E+00
745.093 0.000E+00 0.000E+00 0.000E+00
745.095 0.000E+00 0.000E+00 0.000E+00
745.098 0.000E+00 0.000E+00 0.000E+00
745.100 0.000E+00 0.000E+00 0.000E+00
745.102 0.000E+00 0.000E+00 0.000E+00
745.104 0.000E+00 0.000E+00 0.000E+00
745.107 0.000E+00 0.000E+00 0.000E+00
745.109 0.000E+00 0.000E+00 0.000E+00
745.111 0.000E+00 0.000E+00 0.000E+00
745.114 0.000E+00 0.000E+00 0.000E+00
745.116 0.000E+00 0.000E+00 0.000E+00
745.118 0.000E+00 0.000E+00 0.000E+00
745.120 0.000E+00 0.000E+00 0.000E+00
745.123 0.000E+00 0.000E+00 0.000E+00
745.125 0.000E+00 0.000E+00 0.000E+00
745.204 0.000E+00 0.000E+00 0.000E+00
745.206 0.000E+00 0.000E+00 0.000E+00
745.208 0.000E+00 0.000E+00 0.000E+00
745.211 0.000E+00 0.000E+00 0.000E+00
745.213 0.000E+00 0.000E+00 0.000E+00
745.215 0.000E+00 0.000E+00 0.000E+00
745.217 0.000E+00 0.000E+00 0.000E+00
745.220 0.000E+00 0.000E+00 0.000E+00
745.222 0.000E+00 0.000E+00 0.000E+00
745.224 0.000E+00 0.000E+00 0.000E+00
745.227 0.000E+00 0.000E+00 0.000E+00
745.229 0.000E+00 0.000E+00 0.000E+00
745.231 0.000E+00 0.000E+00 0.000E+00
745.233 0.000E+00 0.000E+00 0.000E+00
745.236 0.000E+00 0.000E+00 0.000E+00
745.238 0.000E+00 0.000E+00 0.000E+00
745.240 0.000E+00 0.000E+00 0.000E+00
745.243 0.000E+00 0.000E+00 0.000E+00
745.245 0.000E+00 0.000E+00 0.000E+00
745.247 0.000E+00 0.000E+00 0.000E+00
745.250 0.000E+00 0.000E+00 0.000E+00
745.252 0.000E+00 0.000E+00 0.000E+00
745.254 0.000E+00 0.000E+00 0.000E+00
745.256 0.000E+00 0.000E+00 0.000E+00
745.259 0.000E+00 0.000E+00 0.000E+00
745.261 0.000E+00 0.000E+00 0.000E+00
745.263 0.000E+00 0.000E+00 0.000E+00
745.266 0.000E+00 0.000E+00 0.000E+00
745.268 0.000E+00 0.000E+00 0.000E+00
745.270 0.000E+00 0.000E+00 0.000E+00
745.272 0.000E+00 0.000E+00 0.000E+00
745.275 0.000E+00 0.000E+00 0.000E+00
745.277 0.000E+00 0.000E+00 0.000E+00
745.279 0.000E+00 0.000E+00 0.000E+00
745.282 0.000E+00 0.000E+00 0.000E+00
745.284 0.000E+00 0.000E+00 0.000E+00
745.286 0.000E+00 0.000E+00 0.000E+00
745.288 0.000E+00 0.000E+00 0.000E+00
745.291 0.000E+00 0.000E+00 0.000E+00
745.293 0.000E+00 0.000E+00 0.000E+00
745.295 0.000E+00 0.000E+00 0.000E+00
745.298 0.000E+00 0.000E+00 0.000E+00
745.300 0.000E+00 0.000E+00 0.000E+00
745.302 0.000E+00 0.000E+00 0.000E+00
745.304 0.000E+00 0.000E+00 0.000E+00
745.307 0.000E+00 0.000E+00 0.000E+00
745.309 0.000E+00 0.000E+00 0.000E+00
745.311 0.000E+00 0.000E+00 0.000E+00
745.314 0.000E+00 0.000E+00 0.000E+00
745.316 0.000E+00 0.000E+00 0.000E+00
745.318 0.000E+00 0.000E+00 0.000E+00
745.320 0.000E+00 0.000E+00 0.000E+00
745.323 0.000E+00 0.000E+00 0.000E+00
745.325 0.000E+00 0.000E+00 0.000E+00
745.327 0.000E+00 0.000E+00 0.000E+00
745.330 0.000E+00 0.000E+00 0.000E+00
745.332 0.000E+00 0.000E+00 0.000E+00
745.334 0.000E+00 0.000E+00 0.000E+00
745.336 0.000E+00 0.000E+00 0.000E+00
745.339 2.524E+00 1.309E-01 1.000E+00
745.341 2.432E+00 1.376E-01 1.000E+00
745.343 2.329E+00 1.444E-01 1.000E+00
745.346 2.245E+00 1.515E-01 1.000E+00
745.348 2.140E+00 1.582E-01 1.000E+00
745.350 1.974E+00 1.665E-01 1.000E+00
745.353 1.807E+00 1.749E-01 1.000E+00
745.355 1.637E+00 1.813E-01 1.000E+00
745.357 1.539E+00 1.887E-01 1.000E+00
745.359 1.318E+00 1.967E-01 1.000E+00
745.362 1.144E+00 2.047E-01 1.000E+00
745.364 1.004E+00 2.120E-01 1.000E+00
745.366 8.982E-01 2.185E-01 1.000E+00
745.369 8.240E-01 2.254E-01 1.000E+00
745.371 7.803E-01 2.330E-01 1.000E+00
745.373 7.963E-01 2.406E-01 1.000E+00
745.375 8.737E-01 2.471E-01 1.000E+00
745.378 9.560E-01 2.535E-01 1.000E+00
745.380 9.865E-01 2.616E-01 1.000E+00
745.382 9.608E-01 2.700E-01 1.000E+00
745.385 9.108E-01 2.765E-01 1.000E+00
745.387 8.547E-01 2.828E-01 1.000E+00
745.389 8.403E-01 2.900E-01 1.000E+00
745.391 8.715E-01 2.974E-01 1.000E+00
745.394 1.036E+00 3.039E-01 1.000E+00
745.396 1.313E+00 3.094E-01 1.000E+00
745.398 1.593E+00 3.154E-01 1.000E+00
745.401 1.756E+00 3.214E-01 1.000E+00
745.403 1.784E+00 3.268E-01 1.000E+00
745.405 1.745E+00 3.318E-01 1.000E+00
745.407 1.686E+00 3.375E-01 1.000E+00
745.410 1.624E+00 3.434E-01 1.000E+00
745.412 1.562E+00 3.486E-01 1.000E+00
745.414 1.493E+00 3.533E-01 1.000E+00
745.417 1.398E+00 3.581E-01 1.000E+00
745.419 1.275E+00 3.631E-01 1.000E+00
745.421 1.136E+00 3.675E-01 1.000E+00
745.423 9.878E-01 3.720E-01 1.000E+00
745.426 8.403E-01 3.773E-01 1.000E+00
745.428 7.151E-01 3.823E-01 1.000E+00
745.430 6.166E-01 3.866E-01 1.000E+00
745.433 5.313E-01 3.903E-01 1.000E+00
745.435 4.549E-01 3.948E-01 1.000E+00
745.437 4.088E-01 3.985E-01 1.000E+00
745.440 4.316E-01 4.012E-01 1.000E+00
745.442 5.525E-01 4.043E-01 1.000E+00
745.444 7.527E-01 4.067E-01 1.000E+00
745.446 9.487E-01 4.090E-01 1.000E+00
745.449 1.060E+00 4.124E-01 1.000E+00
745.451 1.084E+00 4.155E-01 1.000E+00
745.453 1.060E+00 4.179E-01 1.000E+00
745.456 1.020E+00 4.200E-01 1.000E+00
745.458 9.821E-01 4.226E-01 1.000E+00
745.460 9.537E-01 4.248E-01 1.000E+00
745.462 9.466E-01 4.256E-01 1.000E+00
745.465 9.621E-01 4.267E-01 1.000E+00
745.467 9.913E-01 4.277E-01 1.000E+00
745.469 1.022E+00 4.282E-01 1.000E+00
745.472 1.045E+00 4.284E-01 1.000E+00
745.474 1.059E+00 4.289E-01 1.000E+00
745.476 1.068E+00 4.295E-01 1.000E+00
745.478 1.074E+00 4.289E-01 1.000E+00
745.481 1.071E+00 4.281E-01 1.000E+00
745.483 1.059E+00 4.276E-01 1.000E+00
745.485 1.041E+00 4.256E-01 1.000E+00
745.488 1.024E+00 4.212E-01 1.000E+00
745.490 1.010E+00 4.188E-01 1.000E+00
745.492 1.010E+00 4.208E-01 1.000E+00
745.494 1.023E+00 4.249E-01 1.000E+00
745.497 1.036E+00 4.281E-01 1.000E+00
745.499 1.041E+00 4.293E-01 1.000E+00
745.501 1.037E+00 4.286E-01 1.000E+00
745.504 1.029E+00 4.260E-01 1.000E+00
745.506 1.023E+00 4.254E-01 1.000E+00
745.508 1.028E+00 4.278E-01 1.000E+00
745.510 1.036E+00 4.302E-01 1.000E+00
745.513 1.034E+00 4.314E-01 1.000E+00
745.515 1.026E+00 4.323E-01 1.000E+00
745.517 1.017E+00 4.334E-01 1.000E+00
745.520 1.005E+00 4.338E-01 1.000E+00
745.522 9.805E-01 4.328E-01 1.000E+00
745.524 9.436E-01 4.311E-01 1.000E+00
745.527 9.161E-01 4.316E-01 1.000E+00
745.529 9.044E-01 4.366E-01 1.000E+00
745.531 8.954E-01 4.440E-01 1.000E+00
745.533 8.764E-01 4.489E-01 1.000E+00
745.536 8.380E-01 4.480E-01 1.000E+00
745.538 7.785E-01 4.438E-01 1.000E+00
745.540 7.192E-01 4.432E-01 1.000E+00
745.543 6.956E-01 4.528E-01 1.000E+00
745.545 7.104E-01 4.714E-01 1.000E+00
745.547 7.379E-01 4.899E-01 1.000E+00
745.549 7.678E-01 5.029E-01 1.000E+00
745.552 8.008E-01 5.124E-01 1.001E+00
745.554 8.359E-01 5.211E-01 1.001E+00
745.556 8.745E-01 5.293E-01 1.001E+00
745.559 9.145E-01 5.363E-01 1.001E+00
745.561 9.491E-01 5.425E-01 1.001E+00
745.563 9.725E-01 5.491E-01 1.002E+00
745.565 9.872E-01 5.554E-01 1.002E+00
745.568 9.982E-01 5.610E-01 1.004E+00
745.570 1.009E+00 5.668E-01 1.007E+00
745.572 1.022E+00 5.725E-01 1.012E+00
745.575 1.038E+00 5.780E-01 1.027E+00
745.577 1.061E+00 5.827E-01 1.044E+00
745.579 1.094E+00 5.869E-01 1.066E+00
745.581 1.131E+00 5.910E-01 1.094E+00
745.584 1.165E+00 5.952E-01 1.145E+00
745.586 1.195E+00 5.991E-01 1.183E+00
745.588 1.223E+00 6.031E-01 1.222E+00
745.591 1.251E+00 6.071E-01 1.281E+00
745.593 1.279E+00 6.105E-01 1.316E+00
745.595 1.301E+00 6.142E-01 1.349E+00
745.597 1.320E+00 6.180E-01 1.377E+00
745.600 1.334E+00 6.216E-01 1.414E+00
745.602 1.344E+00 6.240E-01 1.433E+00
745.604 1.344E+00 6.268E-01 1.446E+00
745.607 1.334E+00 6.301E-01 1.448E+00
745.609 1.317E+00 6.327E-01 1.437E+00
745.611 1.291E+00 6.352E-01 1.418E+00
745.613 1.256E+00 6.375E-01 1.392E+00
745.616 1.213E+00 6.395E-01 1.339E+00
745.618 1.158E+00 6.418E-01 1.295E+00
745.620 1.090E+00 6.444E-01 1.241E+00
745.623 1.011E+00 6.462E-01 1.144E+00
745.625 9.238E-01 6.472E-01 1.071E+00
745.627 8.282E-01 6.478E-01 9.920E-01
745.629 7.272E-01 6.485E-01 9.074E-01
745.632 6.251E-01 6.508E-01 7.699E-01
745.634 5.296E-01 6.542E-01 6.733E-01
745.636 4.442E-01 6.569E-01 5.767E-01
745.639 3.679E-01 6.590E-01 4.396E-01
745.641 2.998E-01 6.612E-01 3.555E-01
745.643 2.416E-01 6.630E-01 2.807E-01
745.646 2.001E-01 6.641E-01 2.156E-01
745.648 1.905E-01 6.658E-01 2.365E-01
745.650 2.413E-01 6.671E-01 3.269E-01
745.652 3.763E-01 6.677E-01 4.747E-01
745.655 5.760E-01 6.688E-01 7.185E-01
745.657 7.708E-01 6.708E-01 8.367E-01
745.659 8.961E-01 6.728E-01 9.006E-01
745.662 9.424E-01 6.749E-01 9.173E-01
745.664 9.439E-01 6.768E-01 9.002E-01
745.666 9.289E-01 6.778E-01 8.746E-01
745.668 9.053E-01 6.774E-01 8.463E-01
745.671 8.768E-01 6.757E-01 8.065E-01
745.673 8.495E-01 6.733E-01 7.880E-01
745.675 8.337E-01 6.728E-01 7.813E-01
745.678 8.394E-01 6.761E-01 7.980E-01
745.680 8.677E-01 6.815E-01 8.217E-01
745.682 9.107E-01 6.859E-01 8.473E-01
745.684 9.562E-01 6.883E-01 8.710E-01
745.687 9.949E-01 6.898E-01 9.054E-01
745.689 1.022E+00 6.911E-01 9.305E-01
745.691 1.041E+00 6.924E-01 9.553E-01
745.694 1.052E+00 6.936E-01 9.831E-01
745.696 1.056E+00 6.948E-01 9.930E-01
745.698 1.054E+00 6.954E-01 9.977E-01
745.700 1.051E+00 6.957E-01 9.994E-01
745.703 1.048E+00 6.956E-01 1.000E+00
745.705 1.043E+00 6.946E-01 1.000E+00
745.707 1.035E+00 6.932E-01 1.000E+00
745.710 1.023E+00 6.933E-01 1.000E+00
745.712 1.009E+00 6.955E-01 1.000E+00
745.714 1.004E+00 6.981E-01 1.000E+00
745.716 1.009E+00 6.994E-01 1.000E+00
745.719 1.019E+00 6.997E-01 1.000E+00
745.721 1.025E+00 7.000E-01 1.000E+00
745.723 1.023E+00 7.012E-01 1.000E+00
745.726 1.017E+00 7.025E-01 1.000E+00
745.728 1.009E+00 7.028E-01 1.000E+00
745.730 9.981E-01 7.015E-01 1.000E+00
745.732 9.902E-01 7.002E-01 1.000E+00
745.735 9.908E-01 7.003E-01 1.000E+00
745.737 9.991E-01 7.022E-01 1.000E+00
745.739 1.009E+00 7.052E-01 1.000E+00
745.742 1.017E+00 7.079E-01 1.000E+00
745.744 1.023E+00 7.091E-01 1.000E+00
745.746 1.026E+00 7.099E-01 1.000E+00
745.749 1.026E+00 7.109E-01 1.000E+00
745.751 1.024E+00 7.114E-01 1.000E+00
745.753 1.021E+00 7.111E-01 1.000E+00
745.755 1.016E+00 7.106E-01 1.000E+00
745.758 1.008E+00 7.104E-01 1.000E+00
745.760 9.986E-01 7.098E-01 1.000E+00
745.762 9.902E-01 7.094E-01 1.000E+00
745.765 9.826E-01 7.095E-01 1.000E+00
745.767 9.778E-01 7.091E-01 1.000E+00
745.769 9.769E-01 7.080E-01 1.000E+00
745.771 9.803E-01 7.066E-01 1.000E+00
745.774 9.840E-01 7.056E-01 1.000E+00
745.776 9.848E-01 7.048E-01 1.000E+00
745.778 9.853E-01 7.028E-01 1.000E+00
745.781 0.000E+00 0.000E+00 0.000E+00
745.783 0.000E+00 0.000E+00 0.000E+00
745.785 0.000E+00 0.000E+00 0.000E+00
745.787 0.000E+00 0.000E+00 0.000E+00
745.866 0.000E+00 0.000E+00 0.000E+00
745.868 0.000E+00 0.000E+00 0.000E+00
745.870 0.000E+00 0.000E+00 0.000E+00
745.872 0.000E+00 0.000E+00 0.000E+00
745.875 0.000E+00 0.000E+00 0.000E+00
745.877 0.000E+00 0.000E+00 0.000E+00
745.879 0.000E+00 0.000E+00 0.000E+00
745.882 0.000E+00 0.000E+00 0.000E+00
745.884 0.000E+00 0.000E+00 0.000E+00
745.886 7.337E-01 7.409E-01 1.000E+00
745.889 7.711E-01 7.414E-01 1.000E+00
745.891 8.137E-01 7.420E-01 1.000E+00
745.893 8.504E-01 7.437E-01 1.000E+00
745.895 8.806E-01 7.449E-01 1.000E+00
745.898 9.046E-01 7.449E-01 1.000E+00
745.900 9.638E-01 7.403E-01 1.000E+00
745.902 9.726E-01 7.419E-01 1.000E+00
745.905 9.343E-01 7.486E-01 1.000E+00
745.907 9.425E-01 7.489E-01 1.000E+00
745.909 9.530E-01 7.494E-01 1.000E+00
745.911 9.656E-01 7.508E-01 1.000E+00
745.914 1.029E+00 7.467E-01 1.000E+00
745.916 1.041E+00 7.471E-01 1.000E+00
745.918 1.049E+00 7.483E-01 1.000E+00
745.921 1.056E+00 7.492E-01 1.000E+00
745.923 1.061E+00 7.502E-01 1.000E+00
745.925 1.064E+00 7.506E-01 1.000E+00
745.927 1.066E+00 7.506E-01 1.000E+00
745.930 1.076E+00 7.501E-01 1.000E+00
745.932 1.077E+00 7.512E-01 1.000E+00
745.934 1.076E+00 7.519E-01 1.000E+00
745.937 1.076E+00 7.524E-01 1.000E+00
745.939 1.069E+00 7.532E-01 1.000E+00
745.941 1.059E+00 7.545E-01 1.000E+00
745.944 1.050E+00 7.548E-01 1.000E+00
745.946 1.043E+00 7.550E-01 1.000E+00
745.948 1.039E+00 7.558E-01 1.000E+00
745.950 1.044E+00 7.562E-01 1.000E+00
745.953 1.052E+00 7.565E-01 1.000E+00
745.955 1.056E+00 7.571E-01 1.000E+00
745.957 1.054E+00 7.578E-01 1.000E+00
745.960 1.048E+00 7.583E-01 1.000E+00
745.962 1.041E+00 7.588E-01 1.000E+00
745.964 1.031E+00 7.593E-01 1.000E+00
745.966 1.023E+00 7.596E-01 1.000E+00
745.969 1.017E+00 7.601E-01 1.000E+00
745.971 1.013E+00 7.609E-01 1.000E+00
745.973 1.006E+00 7.613E-01 1.000E+00
745.976 9.952E-01 7.614E-01 1.000E+00
745.978 9.761E-01 7.615E-01 1.000E+00
745.980 9.475E-01 7.622E-01 1.000E+00
745.982 9.140E-01 7.624E-01 1.000E+00
745.985 8.773E-01 7.624E-01 1.000E+00
745.987 8.403E-01 7.631E-01 1.000E+00
745.989 8.171E-01 7.635E-01 1.000E+00
745.992 8.176E-01 7.636E-01 1.000E+00
745.994 8.360E-01 7.639E-01 1.000E+00
745.996 8.630E-01 7.641E-01 1.000E+00
745.999 8.928E-01 7.638E-01 1.000E+00
746.001 9.233E-01 7.636E-01 1.000E+00
746.003 9.553E-01 7.636E-01 1.000E+00
746.005 9.859E-01 7.635E-01 1.000E+00
746.008 1.007E+00 7.630E-01 1.000E+00
746.010 1.015E+00 7.625E-01 1.000E+00
746.012 1.016E+00 7.622E-01 1.000E+00
746.015 1.012E+00 7.622E-01 1.000E+00
746.017 1.004E+00 7.626E-01 1.000E+00
746.019 9.953E-01 7.628E-01 1.000E+00
746.021 9.860E-01 7.625E-01 1.000E+00
746.024 9.712E-01 7.626E-01 1.000E+00
746.026 9.547E-01 7.626E-01 1.000E+00
746.028 9.411E-01 7.623E-01 1.000E+00
746.031 9.322E-01 7.621E-01 1.000E+00
746.033 9.314E-01 7.622E-01 1.000E+00
746.035 9.413E-01 7.623E-01 1.000E+00
746.037 9.590E-01 7.617E-01 1.000E+00
746.040 9.767E-01 7.612E-01 1.000E+00
746.042 9.890E-01 7.613E-01 1.000E+00
746.044 9.973E-01 7.609E-01 1.000E+00
746.047 1.002E+00 7.606E-01 1.000E+00
746.049 1.002E+00 7.610E-01 1.000E+00
746.051 1.002E+00 7.608E-01 1.000E+00
746.054 1.002E+00 7.606E-01 1.000E+00
746.056 1.001E+00 7.604E-01 1.000E+00
746.058 1.002E+00 7.599E-01 1.000E+00
746.060 1.002E+00 7.591E-01 1.000E+00
746.063 1.003E+00 7.584E-01 1.000E+00
746.065 1.003E+00 7.579E-01 1.000E+00
746.067 1.003E+00 7.574E-01 1.000E+00
746.070 1.004E+00 7.569E-01 1.000E+00
746.072 1.004E+00 7.566E-01 1.000E+00
746.074 1.006E+00 7.559E-01 1.000E+00
746.076 1.008E+00 7.551E-01 1.000E+00
746.079 1.007E+00 7.548E-01 1.000E+00
746.081 1.005E+00 7.539E-01 1.000E+00
746.083 1.004E+00 7.530E-01 1.000E+00
746.086 1.003E+00 7.523E-01 1.000E+00
746.088 1.002E+00 7.515E-01 1.000E+00
746.090 1.001E+00 7.502E-01 9.999E-01
746.092 1.000E+00 7.479E-01 9.999E-01
746.095 9.962E-01 7.466E-01 1.000E+00
746.097 9.929E-01 7.454E-01 1.000E+00
746.099 9.925E-01 7.434E-01 1.001E+00
746.102 9.920E-01 7.407E-01 1.003E+00
746.104 9.901E-01 7.363E-01 1.005E+00
746.106 9.826E-01 7.277E-01 1.006E+00
746.108 9.584E-01 7.110E-01 1.007E+00
746.111 9.098E-01 6.864E-01 1.007E+00
746.113 8.575E-01 6.651E-01 1.007E+00
746.115 8.480E-01 6.640E-01 1.006E+00
746.118 8.943E-01 6.839E-01 1.006E+00
746.120 9.525E-01 7.078E-01 1.006E+00
746.122 9.899E-01 7.224E-01 1.005E+00
746.125 1.009E+00 7.285E-01 1.004E+00
746.127 1.019E+00 7.314E-01 1.002E+00
746.129 1.026E+00 7.329E-01 1.001E+00
746.131 1.034E+00 7.338E-01 9.986E-01
746.134 1.043E+00 7.344E-01 9.948E-01
746.136 1.051E+00 7.352E-01 9.914E-01
746.138 1.057E+00 7.357E-01 9.871E-01
746.141 1.059E+00 7.354E-01 9.784E-01
746.143 1.057E+00 7.347E-01 9.708E-01
746.145 1.053E+00 7.341E-01 9.617E-01
746.147 1.046E+00 7.333E-01 9.512E-01
746.150 1.035E+00 7.324E-01 9.344E-01
746.152 1.022E+00 7.314E-01 9.254E-01
746.154 1.010E+00 7.303E-01 9.213E-01
746.157 1.002E+00 7.293E-01 9.278E-01
746.159 1.001E+00 7.286E-01 9.384E-01
746.161 1.003E+00 7.275E-01 9.503E-01
746.163 1.003E+00 7.259E-01 9.610E-01
746.166 1.001E+00 7.249E-01 9.745E-01
746.168 1.004E+00 7.238E-01 9.825E-01
746.170 1.012E+00 7.229E-01 9.894E-01
746.173 1.015E+00 7.234E-01 9.964E-01
746.175 1.016E+00 7.228E-01 9.986E-01
746.177 1.019E+00 7.190E-01 9.996E-01
746.180 1.019E+00 7.149E-01 1.000E+00
746.182 1.013E+00 7.130E-01 1.000E+00
746.184 1.002E+00 7.118E-01 1.000E+00
746.186 9.874E-01 7.098E-01 1.000E+00
746.189 9.707E-01 7.077E-01 1.000E+00
746.191 9.574E-01 7.057E-01 1.000E+00
746.193 9.572E-01 7.031E-01 1.000E+00
746.196 9.720E-01 7.003E-01 1.000E+00
746.198 9.940E-01 6.979E-01 1.000E+00
746.200 1.018E+00 6.951E-01 1.000E+00
746.202 1.036E+00 6.918E-01 1.000E+00
746.205 1.047E+00 6.888E-01 1.000E+00
746.207 1.052E+00 6.860E-01 1.000E+00
746.209 1.053E+00 6.825E-01 1.000E+00
746.212 1.046E+00 6.775E-01 1.000E+00
746.214 1.031E+00 6.710E-01 1.000E+00
746.216 1.009E+00 6.622E-01 1.000E+00
746.218 9.807E-01 6.494E-01 1.000E+00
746.221 9.469E-01 6.357E-01 1.000E+00
746.223 9.269E-01 6.288E-01 1.000E+00
746.225 9.373E-01 6.320E-01 1.000E+00
746.228 9.635E-01 6.392E-01 1.000E+00
746.230 9.823E-01 6.430E-01 1.000E+00
746.232 9.886E-01 6.431E-01 1.000E+00
746.235 9.901E-01 6.417E-01 1.000E+00
746.237 9.925E-01 6.392E-01 1.000E+00
746.239 9.952E-01 6.362E-01 1.000E+00
746.241 9.976E-01 6.333E-01 1.000E+00
746.244 1.003E+00 6.302E-01 1.000E+00
746.246 1.011E+00 6.280E-01 1.000E+00
746.248 1.021E+00 6.269E-01 1.000E+00
746.251 1.033E+00 6.254E-01 1.000E+00
746.253 1.046E+00 6.228E-01 1.000E+00
746.255 1.056E+00 6.195E-01 1.000E+00
746.257 1.063E+00 6.165E-01 1.000E+00
746.260 1.067E+00 6.138E-01 1.000E+00
746.262 1.071E+00 6.106E-01 1.000E+00
746.264 1.073E+00 6.073E-01 1.000E+00
746.267 1.072E+00 6.040E-01 1.000E+00
746.269 1.069E+00 6.004E-01 1.000E+00
746.271 1.063E+00 5.965E-01 1.000E+00
746.273 1.058E+00 5.923E-01 1.000E+00
746.276 1.052E+00 5.877E-01 1.000E+00
746.278 1.042E+00 5.831E-01 1.000E+00
746.280 1.032E+00 5.785E-01 1.000E+00
746.283 1.024E+00 5.737E-01 1.000E+00
746.285 1.013E+00 5.695E-01 1.000E+00
746.287 9.989E-01 5.650E-01 1.000E+00
746.290 9.820E-01 5.594E-01 1.000E+00
746.292 9.575E-01 5.519E-01 1.000E+00
746.294 9.236E-01 5.424E-01 1.000E+00
746.296 8.872E-01 5.346E-01 1.000E+00
746.299 8.588E-01 5.334E-01 1.000E+00
746.301 8.405E-01 5.345E-01 1.000E+00
746.303 8.145E-01 5.299E-01 1.000E+00
746.306 7.671E-01 5.207E-01 1.000E+00
746.308 7.220E-01 5.171E-01 1.000E+00
746.310 7.167E-01 5.264E-01 1.000E+00
746.312 7.528E-01 5.438E-01 1.000E+00
746.315 7.997E-01 5.596E-01 1.000E+00
746.317 8.399E-01 5.692E-01 1.000E+00
746.319 8.710E-01 5.751E-01 1.000E+00
746.322 8.907E-01 5.807E-01 1.000E+00
746.324 9.032E-01 5.861E-01 1.000E+00
746.326 9.138E-01 5.902E-01 1.000E+00
746.328 9.219E-01 5.940E-01 1.000E+00
746.331 9.283E-01 5.978E-01 1.000E+00
746.333 9.338E-01 6.017E-01 1.000E+00
746.335 9.389E-01 6.053E-01 1.000E+00
746.338 9.442E-01 6.082E-01 1.000E+00
746.340 9.512E-01 6.105E-01 1.000E+00
746.342 9.588E-01 6.122E-01 1.000E+00
746.344 9.639E-01 6.144E-01 1.000E+00
746.347 9.691E-01 6.168E-01 1.000E+00
746.349 9.771E-01 6.191E-01 1.000E+00
746.351 9.866E-01 6.212E-01 1.000E+00
746.354 9.968E-01 6.226E-01 1.000E+00
746.356 1.006E+00 6.241E-01 1.000E+00
746.358 1.013E+00 6.255E-01 1.000E+00
746.361 1.019E+00 6.262E-01 1.000E+00
746.363 1.024E+00 6.264E-01 1.000E+00
746.365 1.027E+00 6.268E-01 1.000E+00
746.367 1.029E+00 6.274E-01 1.000E+00
746.370 1.030E+00 6.278E-01 1.000E+00
746.372 1.027E+00 6.281E-01 1.000E+00
746.374 1.023E+00 6.285E-01 1.000E+00
746.377 1.019E+00 6.288E-01 1.000E+00
746.379 1.020E+00 6.287E-01 1.000E+00
746.381 1.022E+00 6.289E-01 1.000E+00
746.383 1.022E+00 6.289E-01 1.000E+00
746.386 1.024E+00 6.284E-01 1.000E+00
746.388 1.025E+00 6.284E-01 1.000E+00
746.390 1.021E+00 6.284E-01 1.000E+00
746.393 1.016E+00 6.278E-01 1.000E+00
746.395 1.012E+00 6.268E-01 1.000E+00
746.397 1.011E+00 6.259E-01 1.000E+00
746.399 1.013E+00 6.248E-01 1.000E+00
746.402 1.019E+00 6.235E-01 1.000E+00
746.404 1.026E+00 6.222E-01 1.000E+00
746.406 1.032E+00 6.208E-01 1.000E+00
746.409 1.039E+00 6.197E-01 1.000E+00
746.411 1.051E+00 6.184E-01 1.000E+00
746.413 1.059E+00 6.175E-01 1.000E+00
746.415 1.057E+00 6.167E-01 1.000E+00
746.418 1.043E+00 6.151E-01 1.000E+00
746.420 1.019E+00 6.133E-01 1.000E+00
746.422 9.879E-01 6.114E-01 1.000E+00
746.425 9.507E-01 6.096E-01 1.000E+00
746.427 9.090E-01 6.078E-01 1.000E+00
746.429 8.645E-01 6.056E-01 1.000E+00
746.432 8.173E-01 6.030E-01 1.000E+00
746.434 7.709E-01 6.001E-01 1.000E+00
746.436 7.302E-01 5.980E-01 1.000E+00
746.438 7.020E-01 5.959E-01 1.000E+00
746.441 6.914E-01 5.925E-01 1.000E+00
746.443 0.000E+00 0.000E+00 0.000E+00
746.445 0.000E+00 0.000E+00 0.000E+00
746.448 0.000E+00 0.000E+00 0.000E+00
746.450 0.000E+00 0.000E+00 0.000E+00
746.528 0.000E+00 0.000E+00 0.000E+00
746.530 0.000E+00 0.000E+00 0.000E+00
746.532 0.000E+00 0.000E+00 0.000E+00
746.534 0.000E+00 0.000E+00 0.000E+00
746.537 0.000E+00 0.000E+00 0.000E+00
746.539 0.000E+00 0.000E+00 0.000E+00
746.541 0.000E+00 0.000E+00 0.000E+00
746.544 0.000E+00 0.000E+00 0.000E+00
746.546 7.513E-01 4.109E-01 9.960E-01
746.548 7.757E-01 4.051E-01 9.962E-01
746.550 8.036E-01 3.985E-01 9.994E-01
746.553 8.314E-01 3.908E-01 1.013E+00
746.555 8.591E-01 3.844E-01 1.027E+00
746.557 8.928E-01 3.774E-01 1.044E+00
746.560 9.233E-01 3.699E-01 1.067E+00
746.562 9.474E-01 3.630E-01 1.079E+00
746.564 9.760E-01 3.555E-01 1.089E+00
746.567 1.010E+00 3.474E-01 1.099E+00
746.569 1.043E+00 3.390E-01 1.102E+00
746.571 1.007E+00 3.299E-01 1.105E+00
746.573 1.036E+00 3.222E-01 1.106E+00
746.576 1.128E+00 3.154E-01 1.107E+00
746.578 1.150E+00 3.067E-01 1.105E+00
746.580 1.173E+00 2.979E-01 1.102E+00
746.583 1.186E+00 2.901E-01 1.093E+00
746.585 1.192E+00 2.820E-01 1.085E+00
746.587 1.199E+00 2.725E-01 1.074E+00
746.589 1.205E+00 2.630E-01 1.061E+00
746.592 1.199E+00 2.544E-01 1.032E+00
746.594 1.186E+00 2.443E-01 1.007E+00
746.596 1.164E+00 2.345E-01 9.752E-01
746.599 1.117E+00 2.261E-01 9.141E-01
746.601 1.064E+00 2.171E-01 8.633E-01
746.603 1.008E+00 2.075E-01 8.066E-01
746.606 9.375E-01 1.980E-01 7.208E-01
746.608 8.545E-01 1.894E-01 6.676E-01
746.610 7.836E-01 1.803E-01 6.147E-01
746.612 7.115E-01 1.707E-01 5.581E-01
746.615 6.160E-01 1.622E-01 4.837E-01
746.617 4.956E-01 1.524E-01 4.765E-01
746.619 5.073E-01 1.433E-01 5.289E-01
746.622 5.995E-01 1.335E-01 6.974E-01
746.624 7.279E-01 1.245E-01 8.181E-01
746.626 0.000E+00 0.000E+00 0.000E+00
746.628 0.000E+00 0.000E+00 0.000E+00
746.631 0.000E+00 0.000E+00 0.000E+00
746.633 0.000E+00 0.000E+00 0.000E+00
746.635 0.000E+00 0.000E+00 0.000E+00
746.638 0.000E+00 0.000E+00 0.000E+00
746.640 0.000E+00 0.000E+00 0.000E+00
746.642 0.000E+00 0.000E+00 0.000E+00
746.644 0.000E+00 0.000E+00 0.000E+00
746.647 0.000E+00 0.000E+00 0.000E+00
746.649 0.000E+00 0.000E+00 0.000E+00
746.651 0.000E+00 0.000E+00 0.000E+00
746.654 0.000E+00 0.000E+00 0.000E+00
746.656 0.000E+00 0.000E+00 0.000E+00
746.658 0.000E+00 0.000E+00 0.000E+00
746.661 0.000E+00 0.000E+00 0.000E+00
746.663 0.000E+00 0.000E+00 0.000E+00
746.665 0.000E+00 0.000E+00 0.000E+00
746.667 0.000E+00 0.000E+00 0.000E+00
746.670 0.000E+00 0.000E+00 0.000E+00
746.672 0.000E+00 0.000E+00 0.000E+00
746.674 0.000E+00 0.000E+00 0.000E+00
746.677 0.000E+00 0.000E+00 0.000E+00
746.679 0.000E+00 0.000E+00 0.000E+00
746.681 0.000E+00 0.000E+00 0.000E+00
746.683 0.000E+00 0.000E+00 0.000E+00
746.686 0.000E+00 0.000E+00 0.000E+00
746.688 0.000E+00 0.000E+00 0.000E+00
746.690 0.000E+00 0.000E+00 0.000E+00
746.693 0.000E+00 0.000E+00 0.000E+00
746.695 0.000E+00 0.000E+00 0.000E+00
746.697 0.000E+00 0.000E+00 0.000E+00
746.700 0.000E+00 0.000E+00 0.000E+00
746.702 0.000E+00 0.000E+00 0.000E+00
746.704 0.000E+00 0.000E+00 0.000E+00
746.706 0.000E+00 0.000E+00 0.000E+00
746.709 0.000E+00 0.000E+00 0.000E+00
746.711 0.000E+00 0.000E+00 0.000E+00
746.713 0.000E+00 0.000E+00 0.000E+00
746.716 0.000E+00 0.000E+00 0.000E+00
746.718 0.000E+00 0.000E+00 0.000E+00
746.720 0.000E+00 0.000E+00 0.000E+00
746.722 0.000E+00 0.000E+00 0.000E+00
746.725 0.000E+00 0.000E+00 0.000E+00
746.727 0.000E+00 0.000E+00 0.000E+00
746.729 0.000E+00 0.000E+00 0.000E+00
746.732 0.000E+00 0.000E+00 0.000E+00
746.734 0.000E+00 0.000E+00 0.000E+00
746.736 0.000E+00 0.000E+00 0.000E+00
746.739 0.000E+00 0.000E+00 0.000E+00
746.741 0.000E+00 0.000E+00 0.000E+00
746.743 0.000E+00 0.000E+00 0.000E+00
746.745 0.000E+00 0.000E+00 0.000E+00
746.748 0.000E+00 0.000E+00 0.000E+00
746.750 0.000E+00 0.000E+00 0.000E+00
746.752 0.000E+00 0.000E+00 0.000E+00
746.755 0.000E+00 0.000E+00 0.000E+00
746.757 0.000E+00 0.000E+00 0.000E+00
746.759 0.000E+00 0.000E+00 0.000E+00
746.761 0.000E+00 0.000E+00 0.000E+00
746.764 0.000E+00 0.000E+00 0.000E+00
746.766 0.000E+00 0.000E+00 0.000E+00
746.768 0.000E+00 0.000E+00 0.000E+00
746.771 0.000E+00 0.000E+00 0.000E+00
746.773 0.000E+00 0.000E+00 0.000E+00
746.775 0.000E+00 0.000E+00 0.000E+00
746.778 0.000E+00 0.000E+00 0.000E+00
746.780 0.000E+00 0.000E+00 0.000E+00
746.782 0.000E+00 0.000E+00 0.000E+00
746.784 0.000E+00 0.000E+00 0.000E+00
746.787 0.000E+00 0.000E+00 0.000E+00
746.789 0.000E+00 0.000E+00 0.000E+00
746.791 0.000E+00 0.000E+00 0.000E+00
746.794 0.000E+00 0.000E+00 0.000E+00
746.796 0.000E+00 0.000E+00 0.000E+00
746.798 0.000E+00 0.000E+00 0.000E+00
746.800 0.000E+00 0.000E+00 0.000E+00
746.803 0.000E+00 0.000E+00 0.000E+00
746.805 0.000E+00 0.000E+00 0.000E+00
746.807 0.000E+00 0.000E+00 0.000E+00
746.810 9.122E-01 5.437E-02 1.000E+00
746.812 8.816E-01 6.086E-02 1.000E+00
746.814 9.282E-01 6.795E-02 1.000E+00
746.816 9.128E-01 7.455E-02 1.000E+00
746.819 9.304E-01 8.249E-02 1.000E+00
746.821 9.088E-01 9.061E-02 1.000E+00
746.823 9.027E-01 9.859E-02 1.000E+00
746.826 9.051E-01 1.066E-01 1.000E+00
746.828 9.099E-01 1.154E-01 1.000E+00
746.830 9.350E-01 1.237E-01 1.000E+00
746.833 9.588E-01 1.323E-01 1.000E+00
746.835 9.664E-01 1.420E-01 1.000E+00
746.837 9.732E-01 1.512E-01 1.000E+00
746.839 9.884E-01 1.594E-01 1.000E+00
746.842 9.983E-01 1.682E-01 1.000E+00
746.844 1.003E+00 1.779E-01 1.000E+00
746.846 1.017E+00 1.862E-01 1.000E+00
746.849 1.034E+00 1.944E-01 1.000E+00
746.851 1.043E+00 2.043E-01 1.000E+00
746.853 1.052E+00 2.131E-01 1.000E+00
746.855 1.065E+00 2.207E-01 1.000E+00
746.858 1.076E+00 2.291E-01 1.000E+00
746.860 1.082E+00 2.385E-01 1.000E+00
746.862 1.087E+00 2.474E-01 1.000E+00
746.865 1.096E+00 2.550E-01 1.000E+00
746.867 1.100E+00 2.627E-01 1.000E+00
746.869 1.103E+00 2.706E-01 1.000E+00
746.872 1.103E+00 2.784E-01 1.000E+00
746.874 1.102E+00 2.858E-01 1.000E+00
746.876 1.098E+00 2.926E-01 1.000E+00
746.878 1.089E+00 2.998E-01 1.000E+00
746.881 1.077E+00 3.071E-01 1.000E+00
746.883 1.062E+00 3.140E-01 1.000E+00
746.885 1.040E+00 3.213E-01 1.000E+00
746.888 1.016E+00 3.281E-01 1.000E+00
746.890 9.958E-01 3.343E-01 1.000E+00
746.892 9.769E-01 3.402E-01 1.000E+00
746.894 9.618E-01 3.462E-01 1.000E+00
746.897 9.531E-01 3.520E-01 1.000E+00
746.899 9.371E-01 3.569E-01 1.000E+00
746.901 9.056E-01 3.606E-01 1.000E+00
746.904 8.701E-01 3.613E-01 1.000E+00
746.906 8.365E-01 3.577E-01 1.001E+00
746.908 8.110E-01 3.524E-01 1.001E+00
746.911 8.115E-01 3.527E-01 1.002E+00
746.913 8.548E-01 3.623E-01 1.002E+00
746.915 9.217E-01 3.769E-01 1.002E+00
746.917 9.742E-01 3.896E-01 1.002E+00
746.920 1.001E+00 3.980E-01 1.001E+00
746.922 1.011E+00 4.043E-01 1.001E+00
746.924 1.014E+00 4.091E-01 1.000E+00
746.927 1.018E+00 4.126E-01 9.992E-01
746.929 1.020E+00 4.161E-01 9.985E-01
746.931 1.022E+00 4.191E-01 9.976E-01
746.933 1.028E+00 4.219E-01 9.964E-01
746.936 1.034E+00 4.245E-01 9.940E-01
746.938 1.041E+00 4.261E-01 9.921E-01
746.940 1.044E+00 4.272E-01 9.900E-01
746.943 1.044E+00 4.280E-01 9.859E-01
746.945 1.043E+00 4.282E-01 9.824E-01
746.947 1.035E+00 4.285E-01 9.781E-01
746.950 1.025E+00 4.279E-01 9.699E-01
746.952 1.017E+00 4.261E-01 9.637E-01
746.954 1.008E+00 4.246E-01 9.571E-01
746.956 9.989E-01 4.237E-01 9.509E-01
746.959 9.928E-01 4.227E-01 9.447E-01
746.961 9.869E-01 4.211E-01 9.449E-01
746.963 9.793E-01 4.186E-01 9.500E-01
746.966 9.679E-01 4.154E-01 9.652E-01
746.968 9.557E-01 4.120E-01 9.768E-01
746.970 9.530E-01 4.108E-01 9.865E-01
746.972 9.627E-01 4.138E-01 9.929E-01
746.975 9.788E-01 4.201E-01 9.977E-01
746.977 9.964E-01 4.259E-01 9.990E-01
746.979 1.010E+00 4.301E-01 9.996E-01
746.982 1.019E+00 4.338E-01 9.999E-01
746.984 1.029E+00 4.363E-01 1.000E+00
746.986 1.040E+00 4.384E-01 1.000E+00
746.989 1.047E+00 4.411E-01 1.000E+00
746.991 1.050E+00 4.443E-01 1.000E+00
746.993 1.049E+00 4.468E-01 1.000E+00
746.995 1.047E+00 4.487E-01 1.000E+00
746.998 1.044E+00 4.505E-01 1.000E+00
747.000 1.041E+00 4.517E-01 1.000E+00
747.002 1.038E+00 4.523E-01 1.000E+00
747.005 1.035E+00 4.526E-01 1.000E+00
747.007 1.030E+00 4.526E-01 1.000E+00
747.009 1.025E+00 4.527E-01 1.000E+00
747.011 1.021E+00 4.527E-01 1.000E+00
747.014 1.015E+00 4.523E-01 1.000E+00
747.016 1.008E+00 4.513E-01 1.000E+00
747.018 9.969E-01 4.485E-01 1.000E+00
747.021 9.799E-01 4.436E-01 1.000E+00
747.023 9.601E-01 4.401E-01 1.000E+00
747.025 9.533E-01 4.416E-01 1.000E+00
747.028 9.711E-01 4.477E-01 1.000E+00
747.030 9.964E-01 4.555E-01 1.000E+00
747.032 1.006E+00 4.602E-01 1.000E+00
747.034 9.935E-01 4.585E-01 1.000E+00
747.037 9.578E-01 4.546E-01 1.000E+00
747.039 9.243E-01 4.549E-01 1.000E+00
747.041 9.269E-01 4.644E-01 1.000E+00
747.044 9.640E-01 4.813E-01 1.000E+00
747.046 1.005E+00 4.984E-01 1.000E+00
747.048 1.024E+00 5.123E-01 1.000E+00
747.050 1.021E+00 5.236E-01 1.000E+00
747.053 1.008E+00 5.327E-01 1.000E+00
747.055 9.882E-01 5.409E-01 1.000E+00
747.057 9.576E-01 5.495E-01 1.000E+00
747.060 9.189E-01 5.575E-01 1.000E+00
747.062 8.794E-01 5.646E-01 1.000E+00
747.064 8.455E-01 5.714E-01 1.000E+00
747.066 8.240E-01 5.779E-01 1.000E+00
747.069 8.199E-01 5.837E-01 1.000E+00
747.071 8.331E-01 5.896E-01 1.000E+00
747.073 8.565E-01 5.959E-01 1.000E+00
747.076 8.872E-01 6.014E-01 1.000E+00
747.078 9.228E-01 6.059E-01 1.000E+00
747.080 9.583E-01 6.107E-01 1.000E+00
747.083 9.895E-01 6.154E-01 1.000E+00
747.085 1.015E+00 6.196E-01 1.000E+00
747.087 1.034E+00 6.236E-01 1.000E+00
747.089 1.048E+00 6.274E-01 1.000E+00
747.092 1.056E+00 6.315E-01 1.000E+00
747.094 1.062E+00 6.352E-01 1.000E+00
747.096 1.064E+00 6.379E-01 1.000E+00
747.099 1.064E+00 6.403E-01 1.000E+00
747.101 1.063E+00 6.424E-01 1.000E+00
747.103 1.060E+00 6.441E-01 1.000E+00
747.105 0.000E+00 0.000E+00 0.000E+00
747.108 0.000E+00 0.000E+00 0.000E+00
747.110 0.000E+00 0.000E+00 0.000E+00
747.112 0.000E+00 0.000E+00 0.000E+00
747.190 0.000E+00 0.000E+00 0.000E+00
747.192 0.000E+00 0.000E+00 0.000E+00
747.194 0.000E+00 0.000E+00 0.000E+00
747.196 0.000E+00 0.000E+00 0.000E+00
747.199 0.000E+00 0.000E+00 0.000E+00
747.201 0.000E+00 0.000E+00 0.000E+00
747.203 0.000E+00 0.000E+00 0.000E+00
747.206 1.049E+00 7.305E-01 1.000E+00
747.208 1.049E+00 7.313E-01 1.000E+00
747.210 1.041E+00 7.324E-01 1.000E+00
747.212 1.033E+00 7.341E-01 1.000E+00
747.215 1.032E+00 7.356E-01 1.000E+00
747.217 1.034E+00 7.362E-01 1.000E+00
747.219 1.031E+00 7.371E-01 1.000E+00
747.222 1.024E+00 7.388E-01 1.000E+00
747.224 1.013E+00 7.403E-01 1.000E+00
747.226 9.987E-01 7.414E-01 1.000E+00
747.228 9.821E-01 7.426E-01 1.000E+00
747.231 9.653E-01 7.442E-01 1.000E+00
747.233 9.530E-01 7.454E-01 1.000E+00
747.235 9.450E-01 7.465E-01 1.000E+00
747.238 9.424E-01 7.478E-01 1.000E+00
747.240 9.451E-01 7.487E-01 1.000E+00
747.242 9.485E-01 7.493E-01 1.000E+00
747.245 9.519E-01 7.505E-01 1.000E+00
747.247 9.590E-01 7.514E-01 1.000E+00
747.249 9.713E-01 7.517E-01 1.000E+00
747.251 9.865E-01 7.522E-01 1.000E+00
747.254 9.997E-01 7.528E-01 1.000E+00
747.256 1.008E+00 7.535E-01 1.000E+00
747.258 1.009E+00 7.546E-01 1.000E+00
747.261 1.004E+00 7.559E-01 1.000E+00
747.263 9.981E-01 7.568E-01 1.000E+00
747.265 9.900E-01 7.571E-01 1.000E+00
747.268 9.811E-01 7.577E-01 1.000E+00
747.270 9.712E-01 7.586E-01 1.000E+00
747.272 9.623E-01 7.588E-01 1.000E+00
747.274 9.569E-01 7.590E-01 1.000E+00
747.277 9.547E-01 7.592E-01 1.000E+00
747.279 9.575E-01 7.588E-01 1.000E+00
747.281 9.643E-01 7.588E-01 1.000E+00
747.284 9.744E-01 7.590E-01 1.000E+00
747.286 9.868E-01 7.595E-01 1.000E+00
747.288 9.974E-01 7.610E-01 1.000E+00
747.290 1.004E+00 7.621E-01 1.000E+00
747.293 1.008E+00 7.625E-01 1.000E+00
747.295 1.012E+00 7.629E-01 1.000E+00
747.297 1.016E+00 7.641E-01 1.000E+00
747.300 1.017E+00 7.652E-01 1.000E+00
747.302 1.019E+00 7.657E-01 1.000E+00
747.304 1.021E+00 7.661E-01 1.000E+00
747.307 1.019E+00 7.671E-01 1.000E+00
747.309 1.016E+00 7.679E-01 1.000E+00
747.311 1.015E+00 7.677E-01 1.000E+00
747.313 1.011E+00 7.681E-01 1.000E+00
747.316 1.007E+00 7.690E-01 1.000E+00
747.318 1.007E+00 7.691E-01 1.000E+00
747.320 1.006E+00 7.694E-01 1.000E+00
747.323 1.004E+00 7.703E-01 1.000E+00
747.325 1.006E+00 7.711E-01 1.000E+00
747.327 1.009E+00 7.713E-01 1.000E+00
747.329 1.016E+00 7.716E-01 1.000E+00
747.332 1.028E+00 7.721E-01 1.000E+00
747.334 1.046E+00 7.723E-01 1.000E+00
747.336 1.070E+00 7.723E-01 1.000E+00
747.339 1.098E+00 7.717E-01 1.000E+00
747.341 1.125E+00 7.709E-01 1.000E+00
747.343 1.152E+00 7.711E-01 1.000E+00
747.346 1.179E+00 7.725E-01 1.000E+00
747.348 1.205E+00 7.741E-01 1.000E+00
747.350 1.225E+00 7.749E-01 1.000E+00
747.352 1.239E+00 7.756E-01 1.000E+00
747.355 1.247E+00 7.763E-01 1.000E+00
747.357 1.249E+00 7.764E-01 1.000E+00
747.359 1.244E+00 7.767E-01 1.000E+00
747.362 1.230E+00 7.772E-01 1.000E+00
747.364 1.209E+00 7.775E-01 1.000E+00
747.366 1.181E+00 7.777E-01 1.000E+00
747.368 1.146E+00 7.780E-01 1.000E+00
747.371 1.106E+00 7.782E-01 1.000E+00
747.373 1.060E+00 7.785E-01 1.000E+00
747.375 1.009E+00 7.789E-01 1.000E+00
747.378 9.624E-01 7.794E-01 1.000E+00
747.380 9.283E-01 7.793E-01 1.000E+00
747.382 9.043E-01 7.791E-01 1.000E+00
747.385 8.821E-01 7.793E-01 1.000E+00
747.387 8.585E-01 7.793E-01 1.000E+00
747.389 8.392E-01 7.795E-01 1.000E+00
747.391 8.377E-01 7.799E-01 1.000E+00
747.394 8.620E-01 7.798E-01 1.000E+00
747.396 9.073E-01 7.799E-01 1.000E+00
747.398 9.638E-01 7.796E-01 1.000E+00
747.401 1.022E+00 7.795E-01 1.000E+00
747.403 1.084E+00 7.790E-01 1.000E+00
747.405 1.157E+00 7.783E-01 1.000E+00
747.408 1.235E+00 7.785E-01 1.000E+00
747.410 1.298E+00 7.789E-01 1.000E+00
747.412 1.321E+00 7.785E-01 1.000E+00
747.414 1.296E+00 7.785E-01 1.000E+00
747.417 1.237E+00 7.788E-01 1.000E+00
747.419 1.162E+00 7.787E-01 1.000E+00
747.421 1.071E+00 7.786E-01 1.000E+00
747.424 9.636E-01 7.792E-01 1.000E+00
747.426 8.415E-01 7.794E-01 1.000E+00
747.428 7.124E-01 7.794E-01 1.000E+00
747.430 5.905E-01 7.793E-01 1.000E+00
747.433 4.884E-01 7.793E-01 1.000E+00
747.435 4.100E-01 7.794E-01 1.000E+00
747.437 3.507E-01 7.793E-01 1.000E+00
747.440 3.086E-01 7.792E-01 1.000E+00
747.442 2.968E-01 7.789E-01 1.000E+00
747.444 3.422E-01 7.783E-01 1.000E+00
747.447 4.637E-01 7.780E-01 1.000E+00
747.449 6.422E-01 7.781E-01 1.000E+00
747.451 8.159E-01 7.777E-01 1.000E+00
747.453 9.273E-01 7.773E-01 1.000E+00
747.456 9.718E-01 7.772E-01 1.000E+00
747.458 9.809E-01 7.770E-01 1.000E+00
747.460 9.783E-01 7.772E-01 1.000E+00
747.463 9.734E-01 7.775E-01 1.000E+00
747.465 9.741E-01 7.772E-01 1.000E+00
747.467 9.815E-01 7.770E-01 1.000E+00
747.469 9.897E-01 7.768E-01 1.000E+00
747.472 9.937E-01 7.763E-01 1.000E+00
747.474 9.934E-01 7.757E-01 1.000E+00
747.476 9.908E-01 7.756E-01 1.000E+00
747.479 9.844E-01 7.756E-01 1.000E+00
747.481 9.740E-01 7.752E-01 1.000E+00
747.483 9.642E-01 7.752E-01 1.000E+00
747.486 9.605E-01 7.756E-01 1.000E+00
747.488 9.620E-01 7.763E-01 1.000E+00
747.490 9.570E-01 7.771E-01 1.000E+00
747.492 9.353E-01 7.783E-01 1.000E+00
747.495 9.112E-01 7.791E-01 1.000E+00
747.497 9.127E-01 7.788E-01 1.000E+00
747.499 9.447E-01 7.782E-01 1.000E+00
747.502 9.833E-01 7.780E-01 1.000E+00
747.504 1.005E+00 7.781E-01 1.000E+00
747.506 1.008E+00 7.782E-01 1.000E+00
747.508 1.003E+00 7.783E-01 1.000E+00
747.511 9.965E-01 7.782E-01 1.000E+00
747.513 9.917E-01 7.783E-01 1.000E+00
747.515 9.913E-01 7.783E-01 1.000E+00
747.518 9.942E-01 7.781E-01 1.000E+00
747.520 9.989E-01 7.778E-01 1.000E+00
747.522 1.005E+00 7.768E-01 1.000E+00
747.525 1.009E+00 7.752E-01 1.000E+00
747.527 1.009E+00 7.742E-01 1.000E+00
747.529 1.009E+00 7.743E-01 1.000E+00
747.531 1.010E+00 7.751E-01 1.001E+00
747.534 1.012E+00 7.763E-01 1.001E+00
747.536 1.013E+00 7.765E-01 1.001E+00
747.538 1.013E+00 7.764E-01 1.001E+00
747.541 1.015E+00 7.765E-01 1.002E+00
747.543 1.018E+00 7.761E-01 1.002E+00
747.545 1.019E+00 7.759E-01 1.002E+00
747.548 1.018E+00 7.759E-01 1.003E+00
747.550 1.016E+00 7.758E-01 1.005E+00
747.552 1.016E+00 7.756E-01 1.007E+00
747.554 1.018E+00 7.754E-01 1.011E+00
747.557 1.024E+00 7.753E-01 1.022E+00
747.559 1.036E+00 7.753E-01 1.033E+00
747.561 1.055E+00 7.750E-01 1.047E+00
747.564 1.077E+00 7.749E-01 1.076E+00
747.566 1.098E+00 7.751E-01 1.098E+00
747.568 1.119E+00 7.749E-01 1.124E+00
747.570 1.139E+00 7.740E-01 1.150E+00
747.573 1.159E+00 7.734E-01 1.189E+00
747.575 1.179E+00 7.735E-01 1.213E+00
747.577 1.202E+00 7.731E-01 1.233E+00
747.580 1.225E+00 7.724E-01 1.259E+00
747.582 1.246E+00 7.724E-01 1.273E+00
747.584 1.260E+00 7.726E-01 1.282E+00
747.587 1.267E+00 7.726E-01 1.284E+00
747.589 1.265E+00 7.721E-01 1.275E+00
747.591 1.256E+00 7.714E-01 1.258E+00
747.593 1.238E+00 7.706E-01 1.235E+00
747.596 1.215E+00 7.695E-01 1.190E+00
747.598 1.184E+00 7.690E-01 1.152E+00
747.600 1.143E+00 7.692E-01 1.107E+00
747.603 1.093E+00 7.687E-01 1.027E+00
747.605 1.034E+00 7.680E-01 9.658E-01
747.607 9.642E-01 7.676E-01 9.002E-01
747.609 8.837E-01 7.664E-01 8.305E-01
747.612 7.924E-01 7.645E-01 7.196E-01
747.614 6.951E-01 7.629E-01 6.436E-01
747.616 5.992E-01 7.628E-01 5.702E-01
747.619 5.140E-01 7.636E-01 4.745E-01
747.621 4.435E-01 7.643E-01 4.240E-01
747.623 3.839E-01 7.646E-01 3.856E-01
747.625 3.321E-01 7.647E-01 3.653E-01
747.628 2.962E-01 7.645E-01 4.009E-01
747.630 3.016E-01 7.638E-01 4.859E-01
747.632 3.772E-01 7.632E-01 6.107E-01
747.635 5.235E-01 7.632E-01 8.067E-01
747.637 6.938E-01 7.628E-01 9.022E-01
747.639 8.249E-01 7.620E-01 9.593E-01
747.642 8.912E-01 7.610E-01 9.935E-01
747.644 9.142E-01 7.604E-01 9.995E-01
747.646 9.233E-01 7.598E-01 1.001E+00
747.648 9.302E-01 7.591E-01 1.001E+00
747.651 9.365E-01 7.584E-01 1.001E+00
747.653 9.426E-01 7.576E-01 1.001E+00
747.655 9.470E-01 7.569E-01 1.001E+00
747.658 9.503E-01 7.562E-01 1.001E+00
747.660 9.529E-01 7.553E-01 1.001E+00
747.662 9.565E-01 7.542E-01 1.001E+00
747.665 9.608E-01 7.532E-01 1.002E+00
747.667 9.645E-01 7.524E-01 1.003E+00
747.669 9.698E-01 7.514E-01 1.005E+00
747.672 9.755E-01 7.500E-01 1.010E+00
747.674 9.828E-01 7.489E-01 1.016E+00
747.676 9.940E-01 7.479E-01 1.024E+00
747.678 1.009E+00 7.460E-01 1.035E+00
747.681 1.025E+00 7.438E-01 1.057E+00
747.683 1.037E+00 7.420E-01 1.074E+00
747.685 1.046E+00 7.397E-01 1.092E+00
747.688 1.053E+00 7.368E-01 1.118E+00
747.690 1.059E+00 7.330E-01 1.132E+00
747.692 1.066E+00 7.281E-01 1.143E+00
747.694 1.071E+00 7.211E-01 1.152E+00
747.697 1.065E+00 7.084E-01 1.159E+00
747.699 1.034E+00 6.875E-01 1.162E+00
747.701 9.834E-01 6.644E-01 1.161E+00
747.704 9.494E-01 6.531E-01 1.155E+00
747.706 9.675E-01 6.620E-01 1.146E+00
747.708 1.020E+00 6.830E-01 1.134E+00
747.710 1.066E+00 7.010E-01 1.119E+00
747.713 1.086E+00 7.101E-01 1.090E+00
747.715 1.087E+00 7.132E-01 1.066E+00
747.717 1.075E+00 7.140E-01 1.036E+00
747.720 1.053E+00 7.140E-01 9.822E-01
747.722 1.023E+00 7.136E-01 9.399E-01
747.724 9.830E-01 7.129E-01 8.932E-01
747.727 9.318E-01 7.119E-01 8.177E-01
747.729 8.704E-01 7.108E-01 7.679E-01
747.731 8.054E-01 7.088E-01 7.242E-01
747.733 7.462E-01 7.060E-01 6.906E-01
747.736 7.001E-01 7.037E-01 6.581E-01
747.738 6.669E-01 7.017E-01 6.428E-01
747.740 6.417E-01 6.991E-01 6.337E-01
747.743 6.293E-01 6.966E-01 6.566E-01
747.745 6.498E-01 6.943E-01 7.108E-01
747.747 7.150E-01 6.912E-01 7.885E-01
747.749 8.095E-01 6.873E-01 8.687E-01
747.752 9.015E-01 6.839E-01 9.542E-01
747.754 9.661E-01 6.813E-01 9.822E-01
747.756 1.000E+00 6.790E-01 9.945E-01
747.759 1.014E+00 6.765E-01 9.996E-01
747.761 1.022E+00 6.743E-01 1.000E+00
747.763 1.037E+00 6.721E-01 1.000E+00
747.766 1.065E+00 6.697E-01 1.000E+00
747.768 0.000E+00 0.000E+00 0.000E+00
747.770 0.000E+00 0.000E+00 0.000E+00
747.772 0.000E+00 0.000E+00 0.000E+00
747.775 0.000E+00 0.000E+00 0.000E+00
747.851 0.000E+00 0.000E+00 0.000E+00
747.854 0.000E+00 0.000E+00 0.000E+00
747.856 0.000E+00 0.000E+00 0.000E+00
747.858 0.000E+00 0.000E+00 0.000E+00
747.861 0.000E+00 0.000E+00 0.000E+00
747.863 0.000E+00 0.000E+00 0.000E+00
747.865 7.635E-01 5.166E-01 1.000E+00
747.867 7.854E-01 5.213E-01 1.000E+00
747.870 8.018E-01 5.265E-01 1.000E+00
747.872 8.225E-01 5.318E-01 1.000E+00
747.874 8.451E-01 5.371E-01 1.000E+00
747.877 8.713E-01 5.419E-01 1.000E+00
747.879 9.016E-01 5.468E-01 1.000E+00
747.881 9.281E-01 5.524E-01 1.000E+00
747.884 9.522E-01 5.577E-01 1.000E+00
747.886 9.731E-01 5.629E-01 1.000E+00
747.888 9.917E-01 5.679E-01 1.000E+00
747.890 1.012E+00 5.721E-01 1.001E+00
747.893 1.030E+00 5.754E-01 1.001E+00
747.895 1.044E+00 5.787E-01 1.001E+00
747.897 1.056E+00 5.821E-01 1.001E+00
747.900 1.062E+00 5.854E-01 1.002E+00
747.902 1.064E+00 5.882E-01 1.002E+00
747.904 1.063E+00 5.908E-01 1.003E+00
747.907 1.058E+00 5.934E-01 1.003E+00
747.909 1.053E+00 5.954E-01 1.004E+00
747.911 1.043E+00 5.970E-01 1.005E+00
747.913 1.030E+00 5.984E-01 1.006E+00
747.916 1.016E+00 5.999E-01 1.009E+00
747.918 1.001E+00 6.014E-01 1.012E+00
747.920 9.870E-01 6.026E-01 1.017E+00
747.923 9.812E-01 6.026E-01 1.033E+00
747.925 9.848E-01 6.024E-01 1.051E+00
747.927 1.000E+00 6.027E-01 1.076E+00
747.930 1.036E+00 6.030E-01 1.124E+00
747.932 1.093E+00 6.034E-01 1.162E+00
747.934 1.160E+00 6.041E-01 1.203E+00
747.936 1.226E+00 6.045E-01 1.245E+00
747.939 1.285E+00 6.040E-01 1.306E+00
747.941 1.335E+00 6.030E-01 1.344E+00
747.943 1.380E+00 6.023E-01 1.378E+00
747.946 1.423E+00 6.016E-01 1.421E+00
747.948 1.461E+00 6.008E-01 1.445E+00
747.950 1.495E+00 5.995E-01 1.464E+00
747.952 1.521E+00 5.978E-01 1.476E+00
747.955 1.533E+00 5.965E-01 1.475E+00
747.957 1.534E+00 5.950E-01 1.460E+00
747.959 1.523E+00 5.934E-01 1.436E+00
747.962 1.503E+00 5.917E-01 1.385E+00
747.964 1.469E+00 5.898E-01 1.342E+00
747.966 1.421E+00 5.875E-01 1.294E+00
747.969 1.359E+00 5.851E-01 1.208E+00
747.971 1.281E+00 5.828E-01 1.144E+00
747.973 1.192E+00 5.804E-01 1.074E+00
747.975 1.091E+00 5.774E-01 9.996E-01
747.978 9.770E-01 5.744E-01 8.781E-01
747.980 8.468E-01 5.715E-01 7.890E-01
747.982 7.085E-01 5.684E-01 6.935E-01
747.985 5.788E-01 5.657E-01 5.442E-01
747.987 4.687E-01 5.621E-01 4.463E-01
747.989 3.757E-01 5.589E-01 3.536E-01
747.992 2.949E-01 5.559E-01 2.331E-01
747.994 2.295E-01 5.520E-01 1.801E-01
747.996 1.838E-01 5.486E-01 1.711E-01
747.998 1.726E-01 5.455E-01 2.270E-01
748.001 2.251E-01 5.416E-01 4.390E-01
748.003 3.691E-01 5.372E-01 6.256E-01
748.005 5.852E-01 5.329E-01 7.950E-01
748.008 7.882E-01 5.288E-01 9.478E-01
748.010 8.996E-01 5.242E-01 9.792E-01
748.012 9.225E-01 5.201E-01 9.737E-01
748.015 9.136E-01 5.164E-01 9.321E-01
748.017 9.149E-01 5.119E-01 8.956E-01
748.019 9.307E-01 5.068E-01 8.564E-01
748.021 9.444E-01 5.021E-01 8.163E-01
748.024 9.473E-01 4.971E-01 7.570E-01
748.026 9.344E-01 4.915E-01 7.211E-01
748.028 9.028E-01 4.867E-01 6.925E-01
748.031 8.673E-01 4.814E-01 6.727E-01
748.033 8.480E-01 4.753E-01 6.774E-01
748.035 8.583E-01 4.693E-01 6.925E-01
748.037 9.028E-01 4.632E-01 7.121E-01
748.040 9.729E-01 4.562E-01 7.485E-01
748.042 1.052E+00 4.489E-01 7.846E-01
748.044 1.120E+00 4.431E-01 8.330E-01
748.047 1.166E+00 4.381E-01 9.123E-01
748.049 1.189E+00 4.322E-01 9.537E-01
748.051 1.189E+00 4.258E-01 9.798E-01
748.054 1.165E+00 4.189E-01 9.961E-01
748.056 1.126E+00 4.113E-01 9.992E-01
748.058 1.080E+00 4.039E-01 1.000E+00
748.060 1.034E+00 3.967E-01 1.000E+00
748.063 9.968E-01 3.896E-01 1.000E+00
748.065 9.698E-01 3.822E-01 1.000E+00
748.067 9.482E-01 3.733E-01 1.000E+00
748.070 9.177E-01 3.628E-01 1.000E+00
748.072 8.750E-01 3.514E-01 1.000E+00
748.074 8.331E-01 3.419E-01 1.000E+00
748.076 8.024E-01 3.364E-01 1.000E+00
748.079 7.760E-01 3.329E-01 1.000E+00
748.081 7.484E-01 3.278E-01 1.000E+00
748.083 7.406E-01 3.209E-01 1.000E+00
748.086 7.777E-01 3.134E-01 1.000E+00
748.088 8.560E-01 3.049E-01 1.000E+00
748.090 9.339E-01 2.968E-01 1.000E+00
748.093 9.920E-01 2.889E-01 1.000E+00
748.095 1.034E+00 2.799E-01 1.000E+00
748.097 1.055E+00 2.711E-01 1.000E+00
748.099 1.066E+00 2.630E-01 1.000E+00
748.102 1.072E+00 2.536E-01 1.000E+00
748.104 1.075E+00 2.434E-01 1.000E+00
748.106 1.068E+00 2.333E-01 1.000E+00
748.109 1.049E+00 2.229E-01 1.000E+00
748.111 1.035E+00 2.125E-01 1.000E+00
748.113 1.026E+00 2.038E-01 1.000E+00
748.116 1.026E+00 1.962E-01 1.000E+00
748.118 1.036E+00 1.873E-01 1.000E+00
748.120 1.040E+00 1.778E-01 1.000E+00
748.122 1.030E+00 1.688E-01 1.000E+00
748.125 1.025E+00 1.592E-01 1.000E+00
748.127 1.028E+00 1.490E-01 1.000E+00
748.129 1.025E+00 1.394E-01 1.000E+00
748.132 1.012E+00 1.307E-01 1.000E+00
748.134 1.008E+00 1.218E-01 1.000E+00
748.136 1.002E+00 1.131E-01 1.000E+00
748.139 9.855E-01 1.050E-01 1.000E+00
748.141 9.867E-01 9.645E-02 1.000E+00
748.143 9.929E-01 8.857E-02 1.000E+00
748.145 9.945E-01 8.069E-02 1.000E+00
748.148 9.981E-01 7.278E-02 1.000E+00
748.150 1.019E+00 6.525E-02 1.000E+00
748.152 1.030E+00 5.795E-02 1.000E+00
748.155 1.001E+00 5.040E-02 1.000E+00
748.157 9.901E-01 4.408E-02 1.000E+00
748.159 0.000E+00 0.000E+00 0.000E+00
748.161 0.000E+00 0.000E+00 0.000E+00
748.164 0.000E+00 0.000E+00 0.000E+00
748.166 0.000E+00 0.000E+00 0.000E+00
748.168 0.000E+00 0.000E+00 0.000E+00
748.171 0.000E+00 0.000E+00 0.000E+00
748.173 0.000E+00 0.000E+00 0.000E+00
748.175 0.000E+00 0.000E+00 0.000E+00
748.178 0.000E+00 0.000E+00 0.000E+00
748.180 0.000E+00 0.000E+00 0.000E+00
748.182 0.000E+00 0.000E+00 0.000E+00
748.185 0.000E+00 0.000E+00 0.000E+00
748.187 0.000E+00 0.000E+00 0.000E+00
748.189 0.000E+00 0.000E+00 0.000E+00
748.191 0.000E+00 0.000E+00 0.000E+00
748.194 0.000E+00 0.000E+00 0.000E+00
748.196 0.000E+00 0.000E+00 0.000E+00
748.198 0.000E+00 0.000E+00 0.000E+00
748.201 0.000E+00 0.000E+00 0.000E+00
748.203 0.000E+00 0.000E+00 0.000E+00
748.205 0.000E+00 0.000E+00 0.000E+00
748.207 0.000E+00 0.000E+00 0.000E+00
748.210 0.000E+00 0.000E+00 0.000E+00
748.212 0.000E+00 0.000E+00 0.000E+00
748.214 0.000E+00 0.000E+00 0.000E+00
748.217 0.000E+00 0.000E+00 0.000E+00
748.219 0.000E+00 0.000E+00 0.000E+00
748.221 0.000E+00 0.000E+00 0.000E+00
748.224 0.000E+00 0.000E+00 0.000E+00
748.226 0.000E+00 0.000E+00 0.000E+00
748.228 0.000E+00 0.000E+00 0.000E+00
748.230 0.000E+00 0.000E+00 0.000E+00
748.233 0.000E+00 0.000E+00 0.000E+00
748.235 0.000E+00 0.000E+00 0.000E+00
748.237 0.000E+00 0.000E+00 0.000E+00
748.240 0.000E+00 0.000E+00 0.000E+00
748.242 0.000E+00 0.000E+00 0.000E+00
748.244 0.000E+00 0.000E+00 0.000E+00
748.247 0.000E+00 0.000E+00 0.000E+00
748.249 0.000E+00 0.000E+00 0.000E+00
748.251 0.000E+00 0.000E+00 0.000E+00
748.253 0.000E+00 0.000E+00 0.000E+00
748.256 0.000E+00 0.000E+00 0.000E+00
748.258 0.000E+00 0.000E+00 0.000E+00
748.260 0.000E+00 0.000E+00 0.000E+00
748.263 0.000E+00 0.000E+00 0.000E+00
748.265 0.000E+00 0.000E+00 0.000E+00
748.267 0.000E+00 0.000E+00 0.000E+00
748.269 0.000E+00 0.000E+00 0.000E+00
748.272 0.000E+00 0.000E+00 0.000E+00
748.274 0.000E+00 0.000E+00 0.000E+00
748.276 0.000E+00 0.000E+00 0.000E+00
748.279 0.000E+00 0.000E+00 0.000E+00
748.281 0.000E+00 0.000E+00 0.000E+00
748.283 0.000E+00 0.000E+00 0.000E+00
748.286 0.000E+00 0.000E+00 0.000E+00
748.288 0.000E+00 0.000E+00 0.000E+00
748.290 0.000E+00 0.000E+00 0.000E+00
748.292 0.000E+00 0.000E+00 0.000E+00
748.295 0.000E+00 0.000E+00 0.000E+00
748.297 0.000E+00 0.000E+00 0.000E+00
748.299 0.000E+00 0.000E+00 0.000E+00
748.302 0.000E+00 0.000E+00 0.000E+00
748.304 0.000E+00 0.000E+00 0.000E+00
748.306 0.000E+00 0.000E+00 0.000E+00
748.309 8.027E-01 5.016E-02 1.000E+00
748.311 7.968E-01 5.728E-02 1.000E+00
748.313 8.795E-01 6.429E-02 1.000E+00
748.315 9.160E-01 7.146E-02 1.000E+00
748.318 9.413E-01 7.944E-02 1.000E+00
748.320 1.004E+00 8.846E-02 1.000E+00
748.322 1.035E+00 9.658E-02 1.000E+00
748.325 1.048E+00 1.048E-01 1.000E+00
748.327 1.049E+00 1.138E-01 1.000E+00
748.329 1.050E+00 1.231E-01 1.000E+00
748.332 1.056E+00 1.319E-01 1.000E+00
748.334 1.061E+00 1.408E-01 1.000E+00
748.336 1.066E+00 1.494E-01 1.000E+00
748.338 1.072E+00 1.577E-01 1.000E+00
748.341 1.071E+00 1.661E-01 1.000E+00
748.343 1.058E+00 1.747E-01 1.000E+00
748.345 1.030E+00 1.842E-01 1.000E+00
748.348 1.013E+00 1.942E-01 1.000E+00
748.350 1.005E+00 2.034E-01 1.000E+00
748.352 9.997E-01 2.116E-01 1.000E+00
748.354 1.005E+00 2.197E-01 1.000E+00
748.357 1.015E+00 2.283E-01 1.000E+00
748.359 1.014E+00 2.372E-01 1.000E+00
748.361 9.964E-01 2.468E-01 1.000E+00
748.364 9.648E-01 2.563E-01 1.000E+00
748.366 9.261E-01 2.643E-01 1.000E+00
748.368 8.760E-01 2.721E-01 1.000E+00
748.371 8.153E-01 2.806E-01 1.000E+00
748.373 7.588E-01 2.883E-01 1.000E+00
748.375 7.156E-01 2.954E-01 1.000E+00
748.377 6.897E-01 3.029E-01 1.000E+00
748.380 6.877E-01 3.105E-01 1.000E+00
748.382 7.091E-01 3.178E-01 1.000E+00
748.384 7.451E-01 3.242E-01 1.000E+00
748.387 7.907E-01 3.298E-01 1.000E+00
748.389 8.451E-01 3.357E-01 1.000E+00
748.391 9.044E-01 3.417E-01 1.000E+00
748.393 9.549E-01 3.472E-01 1.000E+00
748.396 9.871E-01 3.522E-01 1.000E+00
748.398 1.003E+00 3.571E-01 1.000E+00
748.400 1.007E+00 3.613E-01 1.000E+00
748.403 1.001E+00 3.649E-01 1.000E+00
748.405 9.876E-01 3.686E-01 1.000E+00
748.407 9.812E-01 3.726E-01 1.000E+00
748.410 9.862E-01 3.781E-01 1.000E+00
748.412 9.965E-01 3.853E-01 1.000E+00
748.414 1.010E+00 3.938E-01 1.000E+00
748.417 1.023E+00 4.022E-01 1.000E+00
748.419 1.032E+00 4.096E-01 1.000E+00
748.421 1.036E+00 4.169E-01 1.000E+00
748.423 1.039E+00 4.245E-01 1.000E+00
748.426 1.042E+00 4.319E-01 1.000E+00
748.428 1.044E+00 4.393E-01 1.000E+00
748.430 0.000E+00 0.000E+00 0.000E+00
748.433 0.000E+00 0.000E+00 0.000E+00
748.435 0.000E+00 0.000E+00 0.000E+00
748.437 0.000E+00 0.000E+00 0.000E+00
748.513 0.000E+00 0.000E+00 0.000E+00
748.516 0.000E+00 0.000E+00 0.000E+00
748.518 0.000E+00 0.000E+00 0.000E+00
748.520 0.000E+00 0.000E+00 0.000E+00
748.523 0.000E+00 0.000E+00 0.000E+00
748.525 0.000E+00 0.000E+00 0.000E+00
748.527 1.171E+00 4.935E-01 1.000E+00
748.529 1.139E+00 4.895E-01 1.000E+00
748.532 1.103E+00 4.840E-01 1.000E+00
748.534 1.058E+00 4.795E-01 1.000E+00
748.536 1.008E+00 4.764E-01 1.000E+00
748.539 9.624E-01 4.730E-01 1.000E+00
748.541 9.257E-01 4.670E-01 1.000E+00
748.543 8.921E-01 4.589E-01 1.000E+00
748.545 8.662E-01 4.517E-01 1.000E+00
748.548 8.586E-01 4.496E-01 1.000E+00
748.550 8.723E-01 4.547E-01 1.000E+00
748.552 9.056E-01 4.633E-01 1.000E+00
748.555 9.365E-01 4.707E-01 1.000E+00
748.557 9.493E-01 4.773E-01 1.000E+00
748.559 9.560E-01 4.836E-01 1.000E+00
748.562 9.637E-01 4.894E-01 1.000E+00
748.564 9.679E-01 4.961E-01 1.000E+00
748.566 9.736E-01 5.031E-01 1.000E+00
748.568 9.851E-01 5.104E-01 1.000E+00
748.571 9.983E-01 5.189E-01 1.000E+00
748.573 1.012E+00 5.269E-01 1.000E+00
748.575 1.027E+00 5.343E-01 1.000E+00
748.578 1.044E+00 5.416E-01 1.000E+00
748.580 1.060E+00 5.498E-01 1.000E+00
748.582 1.072E+00 5.585E-01 1.000E+00
748.585 1.078E+00 5.661E-01 1.000E+00
748.587 1.073E+00 5.727E-01 1.000E+00
748.589 1.059E+00 5.790E-01 1.000E+00
748.591 1.039E+00 5.859E-01 1.000E+00
748.594 1.014E+00 5.933E-01 1.000E+00
748.596 9.908E-01 5.998E-01 1.000E+00
748.598 9.717E-01 6.061E-01 1.000E+00
748.601 9.632E-01 6.121E-01 1.000E+00
748.603 9.684E-01 6.170E-01 1.000E+00
748.605 9.827E-01 6.225E-01 1.000E+00
748.608 1.003E+00 6.274E-01 1.000E+00
748.610 1.026E+00 6.318E-01 1.000E+00
748.612 1.054E+00 6.364E-01 1.000E+00
748.614 1.085E+00 6.406E-01 1.000E+00
748.617 1.116E+00 6.443E-01 1.000E+00
748.619 1.139E+00 6.480E-01 1.000E+00
748.621 1.151E+00 6.516E-01 1.000E+00
748.624 1.155E+00 6.551E-01 9.999E-01
748.626 1.154E+00 6.586E-01 9.997E-01
748.628 1.151E+00 6.618E-01 9.997E-01
748.631 1.147E+00 6.644E-01 1.000E+00
748.633 1.138E+00 6.672E-01 1.001E+00
748.635 1.122E+00 6.699E-01 1.002E+00
748.637 1.104E+00 6.720E-01 1.004E+00
748.640 1.083E+00 6.736E-01 1.006E+00
748.642 1.058E+00 6.751E-01 1.006E+00
748.644 1.034E+00 6.762E-01 1.006E+00
748.647 1.012E+00 6.765E-01 1.006E+00
748.649 9.878E-01 6.779E-01 1.005E+00
748.651 9.675E-01 6.817E-01 1.005E+00
748.654 9.523E-01 6.875E-01 1.004E+00
748.656 9.382E-01 6.931E-01 1.003E+00
748.658 9.262E-01 6.971E-01 1.002E+00
748.660 9.188E-01 7.001E-01 1.001E+00
748.663 9.066E-01 7.031E-01 9.981E-01
748.665 8.802E-01 7.065E-01 9.958E-01
748.667 8.499E-01 7.092E-01 9.930E-01
748.670 8.448E-01 7.110E-01 9.876E-01
748.672 8.811E-01 7.133E-01 9.827E-01
748.674 9.388E-01 7.157E-01 9.765E-01
748.677 9.823E-01 7.183E-01 9.641E-01
748.679 9.993E-01 7.213E-01 9.537E-01
748.681 9.995E-01 7.236E-01 9.417E-01
748.683 9.915E-01 7.256E-01 9.287E-01
748.686 9.799E-01 7.277E-01 9.121E-01
748.688 9.679E-01 7.296E-01 9.073E-01
748.690 9.574E-01 7.316E-01 9.098E-01
748.693 9.537E-01 7.336E-01 9.248E-01
748.695 9.547E-01 7.353E-01 9.370E-01
748.697 9.546E-01 7.371E-01 9.483E-01
748.700 9.562E-01 7.386E-01 9.640E-01
748.702 9.685E-01 7.399E-01 9.747E-01
748.704 9.924E-01 7.411E-01 9.844E-01
748.706 1.014E+00 7.425E-01 9.919E-01
748.709 1.027E+00 7.440E-01 9.979E-01
748.711 1.032E+00 7.454E-01 9.993E-01
748.713 1.031E+00 7.467E-01 9.998E-01
748.716 1.028E+00 7.479E-01 1.000E+00
748.718 1.025E+00 7.490E-01 1.000E+00
748.720 1.021E+00 7.502E-01 1.000E+00
748.723 1.017E+00 7.511E-01 1.000E+00
748.725 1.013E+00 7.520E-01 1.000E+00
748.727 1.009E+00 7.533E-01 1.000E+00
748.729 1.005E+00 7.543E-01 1.000E+00
748.732 1.001E+00 7.545E-01 1.000E+00
748.734 9.951E-01 7.542E-01 1.000E+00
748.736 9.892E-01 7.541E-01 1.000E+00
748.739 9.835E-01 7.549E-01 1.000E+00
748.741 9.811E-01 7.570E-01 1.000E+00
748.743 9.820E-01 7.597E-01 1.000E+00
748.746 9.845E-01 7.613E-01 1.000E+00
748.748 9.885E-01 7.622E-01 1.000E+00
748.750 9.910E-01 7.635E-01 1.000E+00
748.752 9.927E-01 7.648E-01 1.000E+00
748.755 9.955E-01 7.657E-01 1.000E+00
748.757 9.974E-01 7.662E-01 1.000E+00
748.759 9.966E-01 7.671E-01 1.000E+00
748.762 9.956E-01 7.680E-01 1.000E+00
748.764 9.950E-01 7.687E-01 1.000E+00
748.766 9.935E-01 7.696E-01 1.000E+00
748.768 9.910E-01 7.704E-01 1.000E+00
748.771 9.894E-01 7.705E-01 1.000E+00
748.773 9.871E-01 7.710E-01 1.000E+00
748.775 9.850E-01 7.717E-01 1.000E+00
748.778 9.852E-01 7.722E-01 1.000E+00
748.780 9.856E-01 7.723E-01 1.000E+00
748.782 9.851E-01 7.710E-01 1.000E+00
748.785 9.823E-01 7.679E-01 1.000E+00
748.787 9.770E-01 7.645E-01 1.000E+00
748.789 9.738E-01 7.644E-01 1.000E+00
748.792 9.762E-01 7.682E-01 1.000E+00
748.794 9.823E-01 7.721E-01 1.000E+00
748.796 9.864E-01 7.744E-01 1.000E+00
748.798 9.865E-01 7.760E-01 1.000E+00
748.801 9.863E-01 7.774E-01 1.000E+00
748.803 9.896E-01 7.782E-01 1.000E+00
748.805 9.955E-01 7.793E-01 1.000E+00
748.808 1.005E+00 7.803E-01 1.000E+00
748.810 1.017E+00 7.808E-01 1.000E+00
748.812 1.029E+00 7.816E-01 1.000E+00
748.815 1.042E+00 7.823E-01 1.000E+00
748.817 1.058E+00 7.826E-01 1.000E+00
748.819 1.076E+00 7.831E-01 1.000E+00
748.821 1.092E+00 7.837E-01 1.000E+00
748.824 1.105E+00 7.839E-01 1.000E+00
748.826 1.114E+00 7.837E-01 1.000E+00
748.828 1.116E+00 7.833E-01 9.999E-01
748.831 1.110E+00 7.834E-01 9.995E-01
748.833 1.104E+00 7.840E-01 9.987E-01
748.835 1.098E+00 7.852E-01 9.976E-01
748.838 1.088E+00 7.866E-01 9.961E-01
748.840 1.075E+00 7.874E-01 9.970E-01
748.842 1.062E+00 7.877E-01 1.001E+00
748.844 1.049E+00 7.882E-01 1.010E+00
748.847 1.033E+00 7.890E-01 1.032E+00
748.849 1.014E+00 7.892E-01 1.049E+00
748.851 9.919E-01 7.885E-01 1.065E+00
748.854 9.651E-01 7.884E-01 1.084E+00
748.856 9.393E-01 7.892E-01 1.093E+00
748.858 9.248E-01 7.897E-01 1.099E+00
748.860 9.290E-01 7.898E-01 1.104E+00
748.863 9.535E-01 7.905E-01 1.108E+00
748.865 9.908E-01 7.911E-01 1.109E+00
748.867 1.025E+00 7.912E-01 1.110E+00
748.870 1.046E+00 7.915E-01 1.107E+00
748.872 1.050E+00 7.917E-01 1.103E+00
748.874 1.040E+00 7.918E-01 1.097E+00
748.877 1.017E+00 7.922E-01 1.085E+00
748.879 9.860E-01 7.931E-01 1.074E+00
748.881 9.493E-01 7.935E-01 1.059E+00
748.883 9.092E-01 7.932E-01 1.039E+00
748.886 8.679E-01 7.930E-01 1.001E+00
748.888 8.306E-01 7.935E-01 9.676E-01
748.890 8.027E-01 7.938E-01 9.268E-01
748.893 7.771E-01 7.940E-01 8.507E-01
748.895 7.434E-01 7.945E-01 7.934E-01
748.897 6.991E-01 7.944E-01 7.363E-01
748.900 6.491E-01 7.939E-01 6.582E-01
748.902 6.002E-01 7.936E-01 6.078E-01
748.904 5.495E-01 7.940E-01 5.550E-01
748.906 4.883E-01 7.940E-01 5.078E-01
748.909 4.332E-01 7.938E-01 4.994E-01
748.911 4.388E-01 7.939E-01 5.634E-01
748.913 5.409E-01 7.934E-01 6.728E-01
748.916 6.965E-01 7.914E-01 8.457E-01
748.918 8.280E-01 7.874E-01 9.256E-01
748.920 8.997E-01 7.830E-01 9.706E-01
748.923 9.294E-01 7.819E-01 9.964E-01
748.925 9.487E-01 7.852E-01 1.002E+00
748.927 9.680E-01 7.901E-01 1.004E+00
748.930 9.841E-01 7.934E-01 1.006E+00
748.932 9.976E-01 7.946E-01 1.006E+00
748.934 1.010E+00 7.951E-01 1.006E+00
748.936 1.022E+00 7.954E-01 1.005E+00
748.939 1.032E+00 7.952E-01 1.005E+00
748.941 1.040E+00 7.950E-01 1.004E+00
748.943 1.044E+00 7.953E-01 1.004E+00
748.946 1.048E+00 7.954E-01 1.003E+00
748.948 1.050E+00 7.951E-01 1.002E+00
748.950 1.049E+00 7.950E-01 1.000E+00
748.952 1.049E+00 7.952E-01 9.982E-01
748.955 1.051E+00 7.956E-01 9.947E-01
748.957 1.052E+00 7.956E-01 9.918E-01
748.959 1.049E+00 7.958E-01 9.882E-01
748.962 1.044E+00 7.962E-01 9.808E-01
748.964 1.039E+00 7.961E-01 9.741E-01
748.966 1.031E+00 7.956E-01 9.659E-01
748.969 1.017E+00 7.955E-01 9.505E-01
748.971 9.979E-01 7.957E-01 9.384E-01
748.973 9.765E-01 7.954E-01 9.262E-01
748.975 9.532E-01 7.951E-01 9.164E-01
748.978 9.300E-01 7.952E-01 9.124E-01
748.980 9.124E-01 7.951E-01 9.184E-01
748.982 9.027E-01 7.948E-01 9.291E-01
748.985 8.967E-01 7.942E-01 9.465E-01
748.987 8.912E-01 7.938E-01 9.568E-01
748.989 8.911E-01 7.937E-01 9.669E-01
748.992 9.049E-01 7.932E-01 9.828E-01
748.994 9.292E-01 7.925E-01 9.927E-01
748.996 9.524E-01 7.920E-01 1.001E+00
748.998 9.723E-01 7.917E-01 1.009E+00
749.001 9.893E-01 7.914E-01 1.018E+00
749.003 1.003E+00 7.912E-01 1.024E+00
749.005 1.014E+00 7.910E-01 1.028E+00
749.008 1.024E+00 7.910E-01 1.034E+00
749.010 1.033E+00 7.911E-01 1.038E+00
749.012 1.040E+00 7.915E-01 1.042E+00
749.015 1.045E+00 7.916E-01 1.048E+00
749.017 1.051E+00 7.913E-01 1.051E+00
749.019 1.054E+00 7.911E-01 1.053E+00
749.021 1.054E+00 7.912E-01 1.054E+00
749.024 1.053E+00 7.913E-01 1.053E+00
749.026 1.051E+00 7.911E-01 1.050E+00
749.028 1.046E+00 7.907E-01 1.046E+00
749.031 1.040E+00 7.904E-01 1.038E+00
749.033 1.031E+00 7.902E-01 1.029E+00
749.035 1.020E+00 7.898E-01 1.018E+00
749.038 1.006E+00 7.892E-01 9.969E-01
749.040 9.913E-01 7.887E-01 9.793E-01
749.042 9.758E-01 7.876E-01 9.592E-01
749.044 9.572E-01 7.848E-01 9.371E-01
749.047 9.323E-01 7.802E-01 9.039E-01
749.049 9.040E-01 7.758E-01 8.869E-01
749.051 8.820E-01 7.744E-01 8.789E-01
749.054 8.753E-01 7.764E-01 8.874E-01
749.056 8.854E-01 7.798E-01 9.020E-01
749.058 9.054E-01 7.829E-01 9.176E-01
749.061 9.286E-01 7.843E-01 9.380E-01
749.063 9.510E-01 7.843E-01 9.515E-01
749.065 9.707E-01 7.836E-01 9.658E-01
749.067 9.863E-01 7.829E-01 9.792E-01
749.070 9.966E-01 7.820E-01 9.931E-01
749.072 1.003E+00 7.815E-01 9.976E-01
749.074 1.008E+00 7.809E-01 9.995E-01
749.077 1.015E+00 7.795E-01 1.000E+00
749.079 1.022E+00 7.780E-01 1.000E+00
749.081 1.026E+00 7.774E-01 1.000E+00
749.083 1.028E+00 7.770E-01 1.000E+00
749.086 1.030E+00 7.757E-01 1.000E+00
749.088 1.031E+00 7.741E-01 1.000E+00
749.090 1.031E+00 7.725E-01 1.000E+00
749.093 0.000E+00 0.000E+00 0.000E+00
749.095 0.000E+00 0.000E+00 0.000E+00
749.097 0.000E+00 0.000E+00 0.000E+00
749.100 0.000E+00 0.000E+00 0.000E+00
749.175 0.000E+00 0.000E+00 0.000E+00
749.177 0.000E+00 0.000E+00 0.000E+00
749.180 0.000E+00 0.000E+00 0.000E+00
749.182 0.000E+00 0.000E+00 0.000E+00
749.184 1.264E+00 7.574E-01 1.000E+00
749.187 1.246E+00 7.576E-01 1.000E+00
749.189 1.221E+00 7.585E-01 1.000E+00
749.191 1.189E+00 7.592E-01 1.000E+00
749.194 1.150E+00 7.603E-01 1.000E+00
749.196 1.104E+00 7.609E-01 1.000E+00
749.198 1.054E+00 7.605E-01 1.000E+00
749.200 9.981E-01 7.597E-01 1.000E+00
749.203 9.397E-01 7.594E-01 1.000E+00
749.205 8.888E-01 7.595E-01 1.000E+00
749.207 8.573E-01 7.588E-01 1.000E+00
749.210 8.523E-01 7.577E-01 1.000E+00
749.212 8.737E-01 7.571E-01 1.000E+00
749.214 9.119E-01 7.566E-01 1.000E+00
749.217 9.518E-01 7.562E-01 1.000E+00
749.219 9.876E-01 7.549E-01 1.000E+00
749.221 1.020E+00 7.532E-01 1.000E+00
749.224 1.045E+00 7.516E-01 1.000E+00
749.226 1.056E+00 7.501E-01 1.000E+00
749.228 1.054E+00 7.486E-01 1.000E+00
749.230 1.038E+00 7.467E-01 1.000E+00
749.233 1.013E+00 7.450E-01 1.000E+00
749.235 9.868E-01 7.433E-01 1.000E+00
749.237 9.630E-01 7.414E-01 1.000E+00
749.240 9.445E-01 7.393E-01 1.000E+00
749.242 9.353E-01 7.374E-01 1.000E+00
749.244 9.302E-01 7.355E-01 1.000E+00
749.247 9.165E-01 7.329E-01 1.000E+00
749.249 8.952E-01 7.299E-01 1.000E+00
749.251 8.917E-01 7.271E-01 1.000E+00
749.253 9.273E-01 7.257E-01 1.000E+00
749.256 9.882E-01 7.255E-01 1.000E+00
749.258 1.038E+00 7.254E-01 1.000E+00
749.260 1.061E+00 7.245E-01 1.000E+00
749.263 1.065E+00 7.223E-01 1.000E+00
749.265 1.060E+00 7.185E-01 1.000E+00
749.267 1.049E+00 7.130E-01 1.000E+00
749.270 1.027E+00 7.028E-01 1.000E+00
749.272 9.844E-01 6.842E-01 1.000E+00
749.274 9.230E-01 6.605E-01 1.000E+00
749.276 8.775E-01 6.476E-01 1.000E+00
749.279 8.861E-01 6.554E-01 1.000E+00
749.281 9.364E-01 6.731E-01 1.000E+00
749.283 9.720E-01 6.832E-01 1.000E+00
749.286 9.681E-01 6.761E-01 1.000E+00
749.288 9.385E-01 6.587E-01 1.000E+00
749.290 9.168E-01 6.476E-01 1.000E+00
749.293 9.376E-01 6.544E-01 1.000E+00
749.295 9.937E-01 6.740E-01 1.000E+00
749.297 1.051E+00 6.910E-01 1.000E+00
749.299 1.089E+00 6.998E-01 1.000E+00
749.302 1.110E+00 7.038E-01 1.000E+00
749.304 1.124E+00 7.054E-01 1.000E+00
749.306 1.133E+00 7.054E-01 1.000E+00
749.309 1.140E+00 7.052E-01 1.000E+00
749.311 1.145E+00 7.050E-01 1.000E+00
749.313 1.146E+00 7.042E-01 1.000E+00
749.316 1.144E+00 7.030E-01 1.000E+00
749.318 1.137E+00 7.015E-01 1.000E+00
749.320 1.128E+00 6.996E-01 1.000E+00
749.323 1.116E+00 6.974E-01 1.000E+00
749.325 1.103E+00 6.948E-01 1.000E+00
749.327 1.087E+00 6.921E-01 1.000E+00
749.329 1.069E+00 6.897E-01 1.000E+00
749.332 1.051E+00 6.868E-01 1.000E+00
749.334 1.030E+00 6.837E-01 1.000E+00
749.336 1.011E+00 6.801E-01 1.000E+00
749.339 9.964E-01 6.760E-01 1.000E+00
749.341 9.869E-01 6.718E-01 1.000E+00
749.343 9.838E-01 6.674E-01 1.000E+00
749.346 9.886E-01 6.629E-01 1.000E+00
749.348 1.002E+00 6.583E-01 1.000E+00
749.350 1.021E+00 6.532E-01 1.000E+00
749.352 1.042E+00 6.474E-01 1.000E+00
749.355 1.055E+00 6.409E-01 1.000E+00
749.357 1.060E+00 6.347E-01 1.000E+00
749.359 1.064E+00 6.283E-01 1.000E+00
749.362 1.065E+00 6.212E-01 1.000E+00
749.364 1.060E+00 6.145E-01 1.000E+00
749.366 1.054E+00 6.076E-01 1.000E+00
749.369 1.048E+00 5.999E-01 1.000E+00
749.371 1.044E+00 5.915E-01 1.000E+00
749.373 1.041E+00 5.832E-01 1.000E+00
749.375 1.035E+00 5.747E-01 1.000E+00
749.378 1.026E+00 5.656E-01 1.000E+00
749.380 1.014E+00 5.573E-01 1.000E+00
749.382 1.000E+00 5.491E-01 1.000E+00
749.385 9.860E-01 5.399E-01 1.000E+00
749.387 9.727E-01 5.301E-01 1.000E+00
749.389 9.609E-01 5.208E-01 1.000E+00
749.392 9.513E-01 5.118E-01 1.000E+00
749.394 9.464E-01 5.032E-01 1.000E+00
749.396 9.431E-01 4.952E-01 1.000E+00
749.398 9.393E-01 4.865E-01 1.000E+00
749.401 9.293E-01 4.759E-01 1.000E+00
749.403 9.019E-01 4.629E-01 1.000E+00
749.405 8.599E-01 4.488E-01 1.000E+00
749.408 8.309E-01 4.393E-01 1.000E+00
749.410 8.452E-01 4.414E-01 1.000E+00
749.412 8.956E-01 4.527E-01 1.000E+00
749.415 9.463E-01 4.644E-01 1.000E+00
749.417 9.781E-01 4.722E-01 1.000E+00
749.419 9.989E-01 4.769E-01 1.000E+00
749.421 1.014E+00 4.813E-01 1.000E+00
749.424 1.021E+00 4.864E-01 1.000E+00
749.426 1.023E+00 4.922E-01 1.000E+00
749.428 1.020E+00 4.986E-01 1.000E+00
749.431 1.013E+00 5.044E-01 1.000E+00
749.433 1.001E+00 5.098E-01 1.000E+00
749.435 9.839E-01 5.155E-01 1.000E+00
749.438 9.630E-01 5.213E-01 1.000E+00
749.440 9.377E-01 5.266E-01 1.000E+00
749.442 9.078E-01 5.312E-01 1.000E+00
749.444 8.734E-01 5.359E-01 1.000E+00
749.447 8.382E-01 5.409E-01 1.000E+00
749.449 8.074E-01 5.459E-01 1.000E+00
749.451 7.900E-01 5.508E-01 1.000E+00
749.454 7.956E-01 5.550E-01 1.000E+00
749.456 8.220E-01 5.589E-01 1.000E+00
749.458 8.585E-01 5.628E-01 1.000E+00
749.461 8.963E-01 5.664E-01 1.000E+00
749.463 9.304E-01 5.695E-01 1.000E+00
749.465 9.614E-01 5.717E-01 1.000E+00
749.467 9.864E-01 5.740E-01 1.000E+00
749.470 1.003E+00 5.765E-01 1.000E+00
749.472 1.013E+00 5.783E-01 1.000E+00
749.474 1.015E+00 5.800E-01 1.000E+00
749.477 1.017E+00 5.814E-01 1.000E+00
749.479 1.018E+00 5.822E-01 1.000E+00
749.481 1.019E+00 5.830E-01 1.000E+00
749.483 1.022E+00 5.830E-01 1.000E+00
749.485 1.026E+00 5.825E-01 1.000E+00
749.487 1.028E+00 5.825E-01 1.000E+00
749.490 1.030E+00 5.828E-01 1.000E+00
749.492 1.032E+00 5.824E-01 1.000E+00
749.494 1.032E+00 5.810E-01 1.000E+00
749.496 1.029E+00 5.796E-01 1.000E+00
749.499 1.028E+00 5.779E-01 1.000E+00
749.501 1.027E+00 5.758E-01 1.000E+00
749.503 1.020E+00 5.742E-01 1.000E+00
749.506 1.012E+00 5.719E-01 1.000E+00
749.508 1.004E+00 5.678E-01 1.000E+00
749.510 9.889E-01 5.615E-01 1.000E+00
749.512 9.656E-01 5.542E-01 1.000E+00
749.515 9.449E-01 5.494E-01 1.000E+00
749.517 9.401E-01 5.491E-01 1.000E+00
749.519 9.461E-01 5.511E-01 1.000E+00
749.522 9.505E-01 5.520E-01 1.000E+00
749.524 9.564E-01 5.502E-01 1.000E+00
749.526 9.655E-01 5.471E-01 1.000E+00
749.529 9.753E-01 5.444E-01 1.000E+00
749.531 9.871E-01 5.410E-01 1.000E+00
749.533 1.001E+00 5.363E-01 1.000E+00
749.536 1.012E+00 5.320E-01 1.000E+00
749.538 1.017E+00 5.279E-01 1.000E+00
749.540 1.020E+00 5.235E-01 1.000E+00
749.542 1.023E+00 5.195E-01 1.000E+00
749.545 1.025E+00 5.159E-01 1.000E+00
749.547 1.029E+00 5.115E-01 1.000E+00
749.549 1.033E+00 5.062E-01 1.000E+00
749.552 1.035E+00 5.009E-01 1.000E+00
749.554 1.036E+00 4.955E-01 1.000E+00
749.556 1.036E+00 4.904E-01 1.000E+00
749.559 1.035E+00 4.849E-01 1.000E+00
749.561 1.033E+00 4.792E-01 1.000E+00
749.563 1.031E+00 4.738E-01 1.000E+00
749.565 1.035E+00 4.668E-01 1.000E+00
749.568 1.040E+00 4.593E-01 1.000E+00
749.570 1.040E+00 4.532E-01 1.000E+00
749.572 1.040E+00 4.467E-01 1.000E+00
749.575 1.039E+00 4.389E-01 1.000E+00
749.577 1.037E+00 4.315E-01 1.000E+00
749.579 1.033E+00 4.252E-01 1.000E+00
749.582 1.034E+00 4.182E-01 1.000E+00
749.584 1.040E+00 4.097E-01 1.000E+00
749.586 1.043E+00 4.009E-01 1.000E+00
749.588 1.047E+00 3.923E-01 1.000E+00
749.591 1.053E+00 3.838E-01 1.000E+00
749.593 1.055E+00 3.749E-01 1.000E+00
749.595 1.052E+00 3.664E-01 1.000E+00
749.598 1.054E+00 3.579E-01 1.000E+00
749.600 1.063E+00 3.487E-01 1.000E+00
749.602 1.072E+00 3.395E-01 1.000E+00
749.605 1.080E+00 3.302E-01 1.000E+00
749.607 1.084E+00 3.203E-01 1.000E+00
749.609 1.082E+00 3.102E-01 1.000E+00
749.611 1.073E+00 3.003E-01 1.000E+00
749.614 1.061E+00 2.895E-01 1.000E+00
749.616 1.048E+00 2.766E-01 1.000E+00
749.618 1.024E+00 2.646E-01 1.000E+00
749.621 9.977E-01 2.560E-01 1.000E+00
749.623 9.969E-01 2.474E-01 1.000E+00
749.625 1.007E+00 2.381E-01 1.000E+00
749.628 9.993E-01 2.294E-01 1.000E+00
749.630 9.870E-01 2.197E-01 1.000E+00
749.632 9.754E-01 2.088E-01 1.000E+00
749.634 9.607E-01 1.974E-01 1.000E+00
749.637 9.401E-01 1.871E-01 1.000E+00
749.639 9.236E-01 1.778E-01 1.000E+00
749.641 9.202E-01 1.666E-01 1.000E+00
749.644 9.140E-01 1.554E-01 1.000E+00
749.646 9.026E-01 1.457E-01 1.000E+00
749.648 9.022E-01 1.350E-01 1.000E+00
749.651 9.012E-01 1.239E-01 1.000E+00
749.653 8.855E-01 1.139E-01 1.000E+00
749.655 8.648E-01 1.050E-01 1.000E+00
749.658 8.542E-01 9.558E-02 1.000E+00
749.660 8.725E-01 8.586E-02 1.000E+00
749.662 8.775E-01 7.496E-02 1.000E+00
749.664 8.990E-01 6.594E-02 1.000E+00
749.667 0.000E+00 0.000E+00 0.000E+00
749.669 0.000E+00 0.000E+00 0.000E+00
749.671 0.000E+00 0.000E+00 0.000E+00
749.674 0.000E+00 0.000E+00 0.000E+00
749.676 0.000E+00 0.000E+00 0.000E+00
749.678 0.000E+00 0.000E+00 0.000E+00
749.680 0.000E+00 0.000E+00 0.000E+00
749.683 0.000E+00 0.000E+00 0.000E+00
749.685 0.000E+00 0.000E+00 0.000E+00
749.687 0.000E+00 0.000E+00 0.000E+00
749.690 0.000E+00 0.000E+00 0.000E+00
749.692 0.000E+00 0.000E+00 0.000E+00
749.694 0.000E+00 0.000E+00 0.000E+00
749.697 0.000E+00 0.000E+00 0.000E+00
749.699 0.000E+00 0.000E+00 0.000E+00
749.701 0.000E+00 0.000E+00 0.000E+00
749.704 0.000E+00 0.000E+00 0.000E+00
749.706 0.000E+00 0.000E+00 0.000E+00
749.708 0.000E+00 0.000E+00 0.000E+00
749.710 0.000E+00 0.000E+00 0.000E+00
749.713 0.000E+00 0.000E+00 0.000E+00
749.715 0.000E+00 0.000E+00 0.000E+00
749.717 0.000E+00 0.000E+00 0.000E+00
749.720 0.000E+00 0.000E+00 0.000E+00
749.722 0.000E+00 0.000E+00 0.000E+00
749.724 0.000E+00 0.000E+00 0.000E+00
749.726 0.000E+00 0.000E+00 0.000E+00
749.729 0.000E+00 0.000E+00 0.000E+00
749.731 0.000E+00 0.000E+00 0.000E+00
749.733 0.000E+00 0.000E+00 0.000E+00
749.736 0.000E+00 0.000E+00 0.000E+00
749.738 0.000E+00 0.000E+00 0.000E+00
749.740 0.000E+00 0.000E+00 0.000E+00
749.743 0.000E+00 0.000E+00 0.000E+00
749.745 0.000E+00 0.000E+00 0.000E+00
749.747 0.000E+00 0.000E+00 0.000E+00
749.750 0.000E+00 0.000E+00 0.000E+00
749.752 0.000E+00 0.000E+00 0.000E+00
749.754 0.000E+00 0.000E+00 0.000E+00
749.756 0.000E+00 0.000E+00 0.000E+00
749.759 0.000E+00 0.000E+00 0.000E+00
749.761 0.000E+00 0.000E+00 0.000E+00
749.836 0.000E+00 0.000E+00 0.000E+00
749.838 0.000E+00 0.000E+00 0.000E+00
749.841 0.000E+00 0.000E+00 0.000E+00
749.843 0.000E+00 0.000E+00 0.000E+00
749.845 9.904E-01 3.032E-01 1.000E+00
749.848 9.951E-01 3.138E-01 1.000E+00
749.850 9.963E-01 3.236E-01 1.000E+00
749.852 1.013E+00 3.329E-01 1.000E+00
749.855 1.013E+00 3.430E-01 1.000E+00
749.857 1.014E+00 3.527E-01 1.000E+00
749.859 1.012E+00 3.625E-01 1.000E+00
749.861 1.008E+00 3.732E-01 1.000E+00
749.864 1.008E+00 3.823E-01 1.000E+00
749.866 1.009E+00 3.902E-01 1.000E+00
749.868 1.005E+00 3.985E-01 1.000E+00
749.871 1.005E+00 4.062E-01 1.000E+00
749.873 1.004E+00 4.134E-01 1.000E+00
749.875 9.958E-01 4.219E-01 1.000E+00
749.878 9.880E-01 4.302E-01 1.000E+00
749.880 9.868E-01 4.379E-01 1.000E+00
749.882 9.823E-01 4.459E-01 1.000E+00
749.884 9.781E-01 4.535E-01 1.000E+00
749.887 9.759E-01 4.604E-01 1.000E+00
749.889 9.744E-01 4.667E-01 1.001E+00
749.891 9.739E-01 4.727E-01 1.001E+00
749.894 9.710E-01 4.798E-01 1.001E+00
749.896 9.722E-01 4.858E-01 1.001E+00
749.898 9.702E-01 4.901E-01 1.002E+00
749.901 9.623E-01 4.925E-01 1.004E+00
749.903 9.531E-01 4.920E-01 1.007E+00
749.905 9.439E-01 4.926E-01 1.012E+00
749.908 9.484E-01 4.986E-01 1.024E+00
749.910 9.747E-01 5.092E-01 1.034E+00
749.912 1.009E+00 5.200E-01 1.048E+00
749.914 1.034E+00 5.284E-01 1.064E+00
749.917 1.050E+00 5.345E-01 1.094E+00
749.919 1.059E+00 5.395E-01 1.115E+00
749.921 1.065E+00 5.438E-01 1.135E+00
749.924 1.070E+00 5.462E-01 1.161E+00
749.926 1.074E+00 5.457E-01 1.175E+00
749.928 1.066E+00 5.408E-01 1.186E+00
749.931 1.041E+00 5.334E-01 1.197E+00
749.933 1.026E+00 5.309E-01 1.201E+00
749.935 1.047E+00 5.400E-01 1.200E+00
749.937 1.089E+00 5.563E-01 1.195E+00
749.940 1.118E+00 5.693E-01 1.177E+00
749.942 1.125E+00 5.761E-01 1.160E+00
749.944 1.117E+00 5.809E-01 1.140E+00
749.947 1.101E+00 5.850E-01 1.100E+00
749.949 1.079E+00 5.874E-01 1.067E+00
749.951 1.052E+00 5.895E-01 1.028E+00
749.954 1.013E+00 5.926E-01 9.584E-01
749.956 9.643E-01 5.957E-01 9.059E-01
749.958 9.073E-01 5.977E-01 8.495E-01
749.960 8.382E-01 5.993E-01 7.905E-01
749.963 7.601E-01 6.014E-01 7.039E-01
749.965 6.834E-01 6.027E-01 6.539E-01
749.967 6.144E-01 6.036E-01 6.143E-01
749.970 5.566E-01 6.051E-01 5.722E-01
749.972 5.118E-01 6.062E-01 5.522E-01
749.974 4.707E-01 6.067E-01 5.446E-01
749.977 4.362E-01 6.070E-01 5.873E-01
749.979 4.448E-01 6.069E-01 6.631E-01
749.981 5.277E-01 6.066E-01 7.617E-01
749.984 6.676E-01 6.056E-01 8.962E-01
749.986 8.028E-01 6.036E-01 9.525E-01
749.988 8.807E-01 5.988E-01 9.823E-01
749.990 9.006E-01 5.903E-01 9.948E-01
749.993 8.949E-01 5.831E-01 9.998E-01
749.995 8.981E-01 5.831E-01 1.000E+00
749.997 9.216E-01 5.887E-01 1.000E+00
750.000 9.486E-01 5.940E-01 1.000E+00
750.002 9.668E-01 5.959E-01 1.000E+00
750.004 9.801E-01 5.943E-01 1.000E+00
750.007 9.892E-01 5.917E-01 1.000E+00
750.009 9.970E-01 5.889E-01 1.000E+00
750.011 1.008E+00 5.849E-01 1.000E+00
750.013 1.019E+00 5.810E-01 1.000E+00
750.016 1.030E+00 5.773E-01 1.000E+00
750.018 1.044E+00 5.724E-01 1.000E+00
750.020 1.058E+00 5.670E-01 1.000E+00
750.023 1.070E+00 5.618E-01 1.000E+00
750.025 1.082E+00 5.561E-01 1.000E+00
750.027 1.095E+00 5.493E-01 1.000E+00
750.030 1.105E+00 5.417E-01 1.000E+00
750.032 1.106E+00 5.343E-01 1.000E+00
750.034 1.099E+00 5.272E-01 1.000E+00
750.037 1.086E+00 5.197E-01 1.000E+00
750.039 1.067E+00 5.123E-01 1.000E+00
750.041 1.043E+00 5.046E-01 1.000E+00
750.043 1.016E+00 4.957E-01 1.000E+00
750.046 9.865E-01 4.861E-01 1.000E+00
750.048 9.484E-01 4.754E-01 1.000E+00
750.050 8.956E-01 4.617E-01 1.000E+00
750.053 8.213E-01 4.436E-01 1.004E+00
750.055 7.362E-01 4.271E-01 1.005E+00
750.057 6.749E-01 4.184E-01 1.005E+00
750.060 6.567E-01 4.184E-01 1.007E+00
750.062 6.788E-01 4.256E-01 1.008E+00
750.064 7.304E-01 4.376E-01 1.009E+00
750.066 7.833E-01 4.505E-01 1.011E+00
750.069 8.084E-01 4.594E-01 1.015E+00
750.071 7.958E-01 4.623E-01 1.018E+00
750.073 7.501E-01 4.617E-01 1.022E+00
750.076 6.877E-01 4.644E-01 1.031E+00
750.078 6.360E-01 4.750E-01 1.037E+00
750.080 5.994E-01 4.924E-01 1.044E+00
750.083 5.587E-01 5.102E-01 1.054E+00
750.085 5.095E-01 5.242E-01 1.060E+00
750.087 4.647E-01 5.350E-01 1.065E+00
750.089 4.305E-01 5.454E-01 1.069E+00
750.092 4.024E-01 5.561E-01 1.072E+00
750.094 3.895E-01 5.657E-01 1.071E+00
750.096 4.255E-01 5.741E-01 1.068E+00
750.099 5.382E-01 5.825E-01 1.058E+00
750.101 7.117E-01 5.910E-01 1.047E+00
750.103 8.829E-01 5.993E-01 1.033E+00
750.106 9.918E-01 6.074E-01 1.009E+00
750.108 1.031E+00 6.153E-01 9.910E-01
750.110 1.031E+00 6.228E-01 9.719E-01
750.113 1.019E+00 6.297E-01 9.422E-01
750.115 1.000E+00 6.362E-01 9.225E-01
750.117 9.754E-01 6.428E-01 9.038E-01
750.119 9.474E-01 6.490E-01 8.871E-01
750.122 9.171E-01 6.539E-01 8.690E-01
750.124 8.837E-01 6.588E-01 8.645E-01
750.126 8.529E-01 6.644E-01 8.687E-01
750.129 8.358E-01 6.694E-01 8.931E-01
750.131 8.407E-01 6.735E-01 9.183E-01
750.133 8.666E-01 6.776E-01 9.447E-01
750.136 9.039E-01 6.812E-01 9.762E-01
750.138 9.411E-01 6.844E-01 9.887E-01
750.140 9.691E-01 6.878E-01 9.953E-01
750.142 9.880E-01 6.905E-01 9.981E-01
750.145 1.000E+00 6.919E-01 9.992E-01
750.147 1.004E+00 6.923E-01 9.993E-01
750.149 9.984E-01 6.895E-01 9.992E-01
750.152 9.822E-01 6.820E-01 9.991E-01
750.154 9.647E-01 6.753E-01 9.991E-01
750.156 9.613E-01 6.778E-01 9.991E-01
750.159 9.773E-01 6.892E-01 9.992E-01
750.161 9.993E-01 7.015E-01 9.992E-01
750.163 1.012E+00 7.092E-01 9.993E-01
750.166 1.016E+00 7.133E-01 9.994E-01
750.168 1.020E+00 7.164E-01 9.995E-01
750.170 1.024E+00 7.193E-01 9.996E-01
750.172 1.027E+00 7.221E-01 9.997E-01
750.175 1.026E+00 7.251E-01 9.999E-01
750.177 1.026E+00 7.276E-01 1.000E+00
750.179 1.026E+00 7.298E-01 1.000E+00
750.182 1.021E+00 7.327E-01 1.000E+00
750.184 1.015E+00 7.355E-01 1.001E+00
750.186 1.010E+00 7.372E-01 1.001E+00
750.189 1.007E+00 7.386E-01 1.001E+00
750.191 1.003E+00 7.398E-01 1.002E+00
750.193 9.992E-01 7.405E-01 1.002E+00
750.195 9.974E-01 7.414E-01 1.003E+00
750.198 1.001E+00 7.430E-01 1.004E+00
750.200 1.008E+00 7.447E-01 1.005E+00
750.202 1.015E+00 7.463E-01 1.008E+00
750.205 1.020E+00 7.478E-01 1.016E+00
750.207 1.028E+00 7.491E-01 1.025E+00
750.209 1.044E+00 7.497E-01 1.037E+00
750.212 1.064E+00 7.500E-01 1.062E+00
750.214 1.086E+00 7.508E-01 1.082E+00
750.216 1.109E+00 7.509E-01 1.105E+00
750.218 1.131E+00 7.502E-01 1.131E+00
750.221 1.148E+00 7.492E-01 1.170E+00
750.223 1.161E+00 7.445E-01 1.195E+00
750.225 1.166E+00 7.342E-01 1.217E+00
750.228 1.164E+00 7.233E-01 1.245E+00
750.230 1.172E+00 7.200E-01 1.261E+00
750.232 1.200E+00 7.278E-01 1.273E+00
750.235 1.236E+00 7.400E-01 1.281E+00
750.237 1.258E+00 7.486E-01 1.278E+00
750.239 1.261E+00 7.518E-01 1.266E+00
750.241 1.254E+00 7.524E-01 1.248E+00
750.244 1.238E+00 7.536E-01 1.208E+00
750.246 1.216E+00 7.561E-01 1.175E+00
750.248 1.190E+00 7.587E-01 1.135E+00
750.251 1.157E+00 7.609E-01 1.062E+00
750.253 1.118E+00 7.628E-01 1.006E+00
750.255 1.075E+00 7.645E-01 9.441E-01
750.258 1.025E+00 7.657E-01 8.435E-01
750.260 9.625E-01 7.670E-01 7.719E-01
750.262 8.851E-01 7.688E-01 6.976E-01
750.265 7.946E-01 7.703E-01 5.870E-01
750.267 6.990E-01 7.713E-01 5.202E-01
750.269 6.090E-01 7.726E-01 4.634E-01
750.271 5.319E-01 7.744E-01 4.177E-01
750.274 4.682E-01 7.755E-01 3.757E-01
750.276 4.139E-01 7.759E-01 3.799E-01
750.278 3.777E-01 7.764E-01 4.275E-01
750.281 3.928E-01 7.774E-01 5.850E-01
750.283 4.900E-01 7.782E-01 7.178E-01
750.285 6.488E-01 7.784E-01 8.364E-01
750.288 7.968E-01 7.787E-01 9.485E-01
750.290 8.707E-01 7.785E-01 9.819E-01
750.292 8.597E-01 7.759E-01 9.955E-01
750.294 7.916E-01 7.691E-01 1.000E+00
750.297 7.009E-01 7.584E-01 1.001E+00
750.299 6.164E-01 7.496E-01 1.001E+00
750.301 5.591E-01 7.501E-01 1.001E+00
750.304 5.309E-01 7.606E-01 1.001E+00
750.306 5.193E-01 7.726E-01 1.001E+00
750.308 5.194E-01 7.790E-01 1.000E+00
750.311 5.483E-01 7.816E-01 1.000E+00
750.313 6.316E-01 7.839E-01 1.000E+00
750.315 7.665E-01 7.866E-01 1.000E+00
750.318 9.081E-01 7.890E-01 1.000E+00
750.320 9.991E-01 7.907E-01 1.000E+00
750.322 1.017E+00 7.920E-01 1.000E+00
750.324 9.792E-01 7.932E-01 1.000E+00
750.327 9.081E-01 7.942E-01 1.000E+00
750.329 8.140E-01 7.951E-01 1.000E+00
750.331 7.056E-01 7.958E-01 1.000E+00
750.334 5.965E-01 7.964E-01 1.000E+00
750.336 4.974E-01 7.963E-01 1.000E+00
750.338 4.113E-01 7.955E-01 1.000E+00
750.340 3.356E-01 7.950E-01 1.000E+00
750.343 2.710E-01 7.954E-01 1.000E+00
750.345 2.324E-01 7.967E-01 1.000E+00
750.348 2.563E-01 7.978E-01 1.000E+00
750.350 3.954E-01 7.981E-01 1.000E+00
750.352 6.681E-01 7.973E-01 1.000E+00
750.354 9.999E-01 7.959E-01 1.000E+00
750.357 1.264E+00 7.938E-01 1.000E+00
750.359 1.391E+00 7.903E-01 1.000E+00
750.361 1.399E+00 7.833E-01 1.000E+00
750.364 1.339E+00 7.728E-01 1.000E+00
750.366 1.249E+00 7.649E-01 1.000E+00
750.368 1.159E+00 7.661E-01 1.000E+00
750.370 1.073E+00 7.753E-01 1.000E+00
750.373 9.730E-01 7.859E-01 1.000E+00
750.375 8.476E-01 7.929E-01 1.000E+00
750.377 7.164E-01 7.959E-01 1.000E+00
750.380 6.021E-01 7.970E-01 1.000E+00
750.382 5.130E-01 7.975E-01 1.000E+00
750.384 4.495E-01 7.975E-01 1.000E+00
750.387 4.144E-01 7.972E-01 1.000E+00
750.389 4.202E-01 7.969E-01 1.000E+00
750.391 4.841E-01 7.974E-01 1.000E+00
750.394 6.079E-01 7.979E-01 1.000E+00
750.396 7.647E-01 7.978E-01 1.000E+00
750.398 9.042E-01 7.971E-01 1.000E+00
750.400 9.937E-01 7.967E-01 1.000E+00
750.403 1.051E+00 7.959E-01 1.000E+00
750.405 1.121E+00 7.944E-01 1.000E+00
750.407 1.236E+00 7.926E-01 1.000E+00
750.410 1.396E+00 7.908E-01 1.000E+00
750.412 1.577E+00 7.886E-01 1.000E+00
750.414 1.749E+00 7.861E-01 1.000E+00
750.417 0.000E+00 0.000E+00 0.000E+00
750.419 0.000E+00 0.000E+00 0.000E+00
750.421 0.000E+00 0.000E+00 0.000E+00
750.423 0.000E+00 0.000E+00 0.000E+00
750.498 0.000E+00 0.000E+00 0.000E+00
750.500 0.000E+00 0.000E+00 0.000E+00
750.503 0.000E+00 0.000E+00 0.000E+00
750.505 9.606E-01 7.907E-01 1.000E+00
750.507 9.735E-01 7.927E-01 1.000E+00
750.510 9.846E-01 7.939E-01 1.000E+00
750.512 9.938E-01 7.946E-01 1.000E+00
750.514 1.001E+00 7.953E-01 1.000E+00
750.517 1.007E+00 7.956E-01 1.000E+00
750.519 1.009E+00 7.960E-01 1.000E+00
750.521 1.010E+00 7.965E-01 1.000E+00
750.523 1.014E+00 7.961E-01 1.000E+00
750.526 1.018E+00 7.950E-01 1.000E+00
750.528 1.018E+00 7.943E-01 1.000E+00
750.530 1.017E+00 7.929E-01 1.000E+00
750.533 1.015E+00 7.899E-01 1.000E+00
750.535 1.007E+00 7.840E-01 1.000E+00
750.537 9.909E-01 7.748E-01 1.000E+00
750.540 9.768E-01 7.660E-01 1.000E+00
750.542 9.767E-01 7.646E-01 1.000E+00
750.544 9.936E-01 7.726E-01 1.000E+00
750.546 1.019E+00 7.834E-01 1.000E+00
750.549 1.042E+00 7.895E-01 1.000E+00
750.551 1.054E+00 7.915E-01 1.000E+00
750.553 1.061E+00 7.920E-01 1.000E+00
750.556 1.069E+00 7.918E-01 1.000E+00
750.558 1.070E+00 7.918E-01 1.000E+00
750.560 1.064E+00 7.912E-01 1.000E+00
750.563 1.057E+00 7.883E-01 1.000E+00
750.565 1.045E+00 7.811E-01 1.000E+00
750.567 1.017E+00 7.666E-01 1.000E+00
750.569 9.674E-01 7.438E-01 1.000E+00
750.572 9.101E-01 7.219E-01 1.000E+00
750.574 8.843E-01 7.181E-01 1.000E+00
750.576 9.125E-01 7.364E-01 1.000E+00
750.579 9.613E-01 7.604E-01 1.000E+00
750.581 9.899E-01 7.758E-01 1.000E+00
750.583 9.936E-01 7.819E-01 1.000E+00
750.586 9.882E-01 7.804E-01 1.000E+00
750.588 9.745E-01 7.735E-01 1.000E+00
750.590 9.513E-01 7.652E-01 1.000E+00
750.593 9.354E-01 7.626E-01 1.000E+00
750.595 9.395E-01 7.705E-01 1.000E+00
750.597 9.597E-01 7.834E-01 1.000E+00
750.599 9.826E-01 7.924E-01 1.000E+00
750.602 1.002E+00 7.963E-01 1.000E+00
750.604 1.018E+00 7.980E-01 1.000E+00
750.606 1.024E+00 7.992E-01 1.000E+00
750.609 1.020E+00 8.001E-01 1.000E+00
750.611 1.008E+00 8.007E-01 1.000E+00
750.613 9.920E-01 8.008E-01 1.000E+00
750.616 9.727E-01 8.009E-01 1.000E+00
750.618 9.532E-01 8.008E-01 1.000E+00
750.620 9.368E-01 8.011E-01 1.000E+00
750.623 9.300E-01 8.017E-01 1.000E+00
750.625 9.393E-01 8.016E-01 1.000E+00
750.627 9.597E-01 8.002E-01 1.000E+00
750.629 9.819E-01 7.982E-01 1.000E+00
750.632 9.971E-01 7.953E-01 1.000E+00
750.634 1.002E+00 7.881E-01 1.000E+00
750.636 9.955E-01 7.771E-01 1.000E+00
750.639 9.822E-01 7.691E-01 1.000E+00
750.641 9.815E-01 7.702E-01 1.000E+00
750.643 9.949E-01 7.801E-01 1.000E+00
750.646 1.008E+00 7.902E-01 1.000E+00
750.648 1.014E+00 7.949E-01 1.000E+00
750.650 1.013E+00 7.966E-01 1.000E+00
750.653 1.008E+00 7.975E-01 1.000E+00
750.655 1.003E+00 7.978E-01 1.000E+00
750.657 1.001E+00 7.978E-01 1.000E+00
750.659 1.001E+00 7.984E-01 1.000E+00
750.662 1.005E+00 7.985E-01 1.000E+00
750.664 1.011E+00 7.978E-01 1.000E+00
750.666 1.017E+00 7.971E-01 1.000E+00
750.669 1.021E+00 7.966E-01 1.000E+00
750.671 1.023E+00 7.953E-01 1.000E+00
750.673 1.023E+00 7.929E-01 1.000E+00
750.676 1.018E+00 7.893E-01 1.000E+00
750.678 1.010E+00 7.816E-01 1.000E+00
750.680 9.960E-01 7.708E-01 1.000E+00
750.682 9.856E-01 7.643E-01 1.000E+00
750.685 9.941E-01 7.667E-01 1.000E+00
750.687 1.021E+00 7.750E-01 1.000E+00
750.689 1.051E+00 7.816E-01 1.000E+00
750.692 1.074E+00 7.842E-01 1.000E+00
750.694 1.092E+00 7.847E-01 1.000E+00
750.696 1.109E+00 7.841E-01 1.000E+00
750.699 1.127E+00 7.834E-01 1.000E+00
750.701 1.147E+00 7.826E-01 1.000E+00
750.703 1.170E+00 7.816E-01 1.000E+00
750.705 1.190E+00 7.801E-01 1.000E+00
750.708 1.204E+00 7.785E-01 1.000E+00
750.710 1.210E+00 7.762E-01 1.000E+00
750.712 1.208E+00 7.734E-01 1.000E+00
750.715 1.196E+00 7.698E-01 1.000E+00
750.717 1.176E+00 7.626E-01 1.000E+00
750.719 1.146E+00 7.528E-01 1.000E+00
750.722 1.109E+00 7.456E-01 1.000E+00
750.724 1.080E+00 7.458E-01 1.000E+00
750.726 1.060E+00 7.511E-01 1.000E+00
750.729 1.037E+00 7.558E-01 1.000E+00
750.731 1.002E+00 7.578E-01 1.000E+00
750.733 9.584E-01 7.566E-01 1.000E+00
750.736 9.064E-01 7.541E-01 1.000E+00
750.738 8.462E-01 7.517E-01 1.000E+00
750.740 7.854E-01 7.491E-01 1.000E+00
750.742 7.320E-01 7.471E-01 1.000E+00
750.745 6.936E-01 7.446E-01 1.000E+00
750.747 6.697E-01 7.371E-01 1.000E+00
750.749 6.523E-01 7.218E-01 1.000E+00
750.752 6.363E-01 7.045E-01 1.000E+00
750.754 6.268E-01 6.971E-01 1.000E+00
750.756 6.362E-01 7.036E-01 1.000E+00
750.759 6.644E-01 7.180E-01 1.000E+00
750.761 7.038E-01 7.315E-01 1.000E+00
750.763 7.452E-01 7.413E-01 1.000E+00
750.765 7.831E-01 7.476E-01 1.000E+00
750.768 8.190E-01 7.504E-01 1.000E+00
750.770 8.544E-01 7.518E-01 1.000E+00
750.772 8.896E-01 7.535E-01 1.000E+00
750.775 9.188E-01 7.548E-01 1.000E+00
750.777 9.367E-01 7.554E-01 1.000E+00
750.779 9.454E-01 7.555E-01 1.000E+00
750.782 9.509E-01 7.555E-01 1.000E+00
750.784 9.571E-01 7.544E-01 1.000E+00
750.786 9.650E-01 7.515E-01 1.000E+00
750.788 9.730E-01 7.482E-01 1.000E+00
750.791 9.833E-01 7.470E-01 1.000E+00
750.793 9.981E-01 7.487E-01 1.000E+00
750.795 1.012E+00 7.514E-01 1.000E+00
750.798 1.021E+00 7.531E-01 1.000E+00
750.800 1.026E+00 7.534E-01 1.000E+00
750.802 1.027E+00 7.530E-01 1.000E+00
750.805 1.027E+00 7.517E-01 1.000E+00
750.807 1.025E+00 7.503E-01 1.000E+00
750.809 1.019E+00 7.493E-01 1.000E+00
750.812 1.012E+00 7.477E-01 1.000E+00
750.814 1.004E+00 7.457E-01 1.000E+00
750.816 9.954E-01 7.435E-01 1.000E+00
750.818 9.864E-01 7.406E-01 1.000E+00
750.821 9.754E-01 7.366E-01 1.000E+00
750.823 9.595E-01 7.306E-01 1.000E+00
750.825 9.350E-01 7.183E-01 9.999E-01
750.828 8.963E-01 6.964E-01 9.998E-01
750.830 8.498E-01 6.723E-01 9.999E-01
750.832 8.288E-01 6.628E-01 1.000E+00
750.835 8.604E-01 6.745E-01 1.001E+00
750.837 9.213E-01 6.958E-01 1.002E+00
750.839 9.702E-01 7.113E-01 1.003E+00
750.842 9.965E-01 7.170E-01 1.005E+00
750.844 1.009E+00 7.177E-01 1.005E+00
750.846 1.014E+00 7.179E-01 1.005E+00
750.848 1.016E+00 7.177E-01 1.005E+00
750.851 1.019E+00 7.171E-01 1.004E+00
750.853 1.022E+00 7.167E-01 1.004E+00
750.855 1.022E+00 7.156E-01 1.003E+00
750.858 1.023E+00 7.138E-01 1.003E+00
750.860 1.025E+00 7.115E-01 1.002E+00
750.862 1.028E+00 7.087E-01 1.001E+00
750.865 1.028E+00 7.065E-01 9.987E-01
750.867 1.027E+00 7.047E-01 9.970E-01
750.869 1.029E+00 7.017E-01 9.948E-01
750.871 1.031E+00 6.983E-01 9.922E-01
750.874 1.030E+00 6.953E-01 9.868E-01
750.876 1.029E+00 6.916E-01 9.820E-01
750.878 1.027E+00 6.872E-01 9.759E-01
750.881 1.022E+00 6.832E-01 9.645E-01
750.883 1.013E+00 6.792E-01 9.553E-01
750.885 1.002E+00 6.748E-01 9.457E-01
750.888 9.880E-01 6.703E-01 9.342E-01
750.890 9.756E-01 6.652E-01 9.320E-01
750.892 9.677E-01 6.599E-01 9.354E-01
750.895 9.645E-01 6.544E-01 9.481E-01
750.897 9.642E-01 6.489E-01 9.576E-01
750.899 9.661E-01 6.429E-01 9.661E-01
750.901 9.728E-01 6.360E-01 9.738E-01
750.904 9.840E-01 6.289E-01 9.848E-01
750.906 9.995E-01 6.221E-01 9.910E-01
750.908 1.017E+00 6.148E-01 9.955E-01
750.911 1.030E+00 6.073E-01 9.989E-01
750.913 1.038E+00 5.998E-01 9.997E-01
750.915 1.044E+00 5.919E-01 9.999E-01
750.918 1.048E+00 5.833E-01 1.000E+00
750.920 1.051E+00 5.745E-01 1.000E+00
750.922 1.055E+00 5.656E-01 1.000E+00
750.925 1.060E+00 5.564E-01 1.000E+00
750.927 1.064E+00 5.469E-01 1.000E+00
750.929 1.065E+00 5.368E-01 1.000E+00
750.931 1.066E+00 5.267E-01 1.000E+00
750.934 1.064E+00 5.164E-01 1.000E+00
750.936 1.058E+00 5.060E-01 1.000E+00
750.938 1.051E+00 4.964E-01 1.000E+00
750.941 1.040E+00 4.873E-01 1.000E+00
750.943 1.025E+00 4.782E-01 1.000E+00
750.945 1.004E+00 4.689E-01 1.000E+00
750.948 9.784E-01 4.599E-01 1.000E+00
750.950 9.476E-01 4.511E-01 1.000E+00
750.952 9.114E-01 4.412E-01 1.000E+00
750.955 8.648E-01 4.287E-01 1.000E+00
750.957 8.077E-01 4.162E-01 1.000E+00
750.959 7.611E-01 4.096E-01 1.000E+00
750.961 7.445E-01 4.128E-01 1.000E+00
750.964 7.483E-01 4.220E-01 1.000E+00
750.966 7.498E-01 4.305E-01 1.000E+00
750.968 7.431E-01 4.363E-01 1.000E+00
750.971 7.325E-01 4.417E-01 1.000E+00
750.973 7.139E-01 4.476E-01 1.000E+00
750.975 6.820E-01 4.538E-01 1.000E+00
750.978 6.511E-01 4.602E-01 1.000E+00
750.980 6.455E-01 4.665E-01 1.000E+00
750.982 6.738E-01 4.729E-01 1.000E+00
750.984 7.209E-01 4.795E-01 1.000E+00
750.987 7.616E-01 4.859E-01 1.000E+00
750.989 7.899E-01 4.920E-01 1.000E+00
750.991 8.183E-01 4.980E-01 1.000E+00
750.994 8.575E-01 5.036E-01 1.000E+00
750.996 9.056E-01 5.085E-01 1.000E+00
750.998 9.464E-01 5.136E-01 1.000E+00
751.001 9.730E-01 5.188E-01 1.000E+00
751.003 9.905E-01 5.228E-01 1.000E+00
751.005 9.995E-01 5.260E-01 1.000E+00
751.008 1.003E+00 5.291E-01 1.000E+00
751.010 1.005E+00 5.321E-01 1.000E+00
751.012 1.006E+00 5.349E-01 1.000E+00
751.014 1.006E+00 5.372E-01 1.000E+00
751.017 1.004E+00 5.387E-01 1.000E+00
751.019 1.003E+00 5.393E-01 1.000E+00
751.021 1.002E+00 5.397E-01 1.000E+00
751.024 1.003E+00 5.396E-01 1.000E+00
751.026 1.009E+00 5.392E-01 1.000E+00
751.028 1.015E+00 5.387E-01 1.000E+00
751.031 1.019E+00 5.376E-01 1.000E+00
751.033 1.023E+00 5.361E-01 1.000E+00
751.035 1.027E+00 5.344E-01 1.000E+00
751.038 1.029E+00 5.321E-01 1.000E+00
751.040 1.028E+00 5.293E-01 1.000E+00
751.042 1.026E+00 5.266E-01 1.000E+00
751.044 1.029E+00 5.235E-01 1.000E+00
751.047 1.032E+00 5.204E-01 1.000E+00
751.049 1.031E+00 5.173E-01 1.000E+00
751.051 1.024E+00 5.140E-01 1.000E+00
751.054 1.019E+00 5.101E-01 1.000E+00
751.056 1.015E+00 5.055E-01 1.000E+00
751.058 1.010E+00 5.002E-01 1.000E+00
751.061 1.002E+00 4.957E-01 1.000E+00
751.063 9.939E-01 4.917E-01 1.000E+00
751.065 9.910E-01 4.866E-01 1.000E+00
751.067 9.902E-01 4.809E-01 1.000E+00
751.070 9.845E-01 4.761E-01 1.000E+00
751.072 9.773E-01 4.719E-01 1.000E+00
751.074 9.701E-01 4.681E-01 1.000E+00
751.077 9.635E-01 4.634E-01 1.000E+00
751.079 0.000E+00 0.000E+00 0.000E+00
751.081 0.000E+00 0.000E+00 0.000E+00
751.084 0.000E+00 0.000E+00 0.000E+00
751.086 0.000E+00 0.000E+00 0.000E+00
751.160 0.000E+00 0.000E+00 0.000E+00
751.162 0.000E+00 0.000E+00 0.000E+00
751.165 0.000E+00 0.000E+00 0.000E+00
751.167 1.031E+00 1.103E-01 1.000E+00
751.169 1.016E+00 9.954E-02 1.000E+00
751.171 1.014E+00 9.123E-02 1.000E+00
751.174 0.000E+00 0.000E+00 0.000E+00
751.176 0.000E+00 0.000E+00 0.000E+00
751.178 0.000E+00 0.000E+00 0.000E+00
751.181 0.000E+00 0.000E+00 0.000E+00
751.183 0.000E+00 0.000E+00 0.000E+00
751.185 0.000E+00 0.000E+00 0.000E+00
751.188 0.000E+00 0.000E+00 0.000E+00
751.190 0.000E+00 0.000E+00 0.000E+00
751.192 0.000E+00 0.000E+00 0.000E+00
751.195 0.000E+00 0.000E+00 0.000E+00
751.197 0.000E+00 0.000E+00 0.000E+00
751.199 0.000E+00 0.000E+00 0.000E+00
751.202 0.000E+00 0.000E+00 0.000E+00
751.204 0.000E+00 0.000E+00 0.000E+00
751.206 0.000E+00 0.000E+00 0.000E+00
751.208 0.000E+00 0.000E+00 0.000E+00
751.211 0.000E+00 0.000E+00 0.000E+00
751.213 0.000E+00 0.000E+00 0.000E+00
751.215 0.000E+00 0.000E+00 0.000E+00
751.218 0.000E+00 0.000E+00 0.000E+00
751.220 0.000E+00 0.000E+00 0.000E+00
751.222 0.000E+00 0.000E+00 0.000E+00
751.225 0.000E+00 0.000E+00 0.000E+00
751.227 0.000E+00 0.000E+00 0.000E+00
751.229 0.000E+00 0.000E+00 0.000E+00
751.231 0.000E+00 0.000E+00 0.000E+00
751.234 0.000E+00 0.000E+00 0.000E+00
751.236 0.000E+00 0.000E+00 0.000E+00
751.238 0.000E+00 0.000E+00 0.000E+00
751.241 0.000E+00 0.000E+00 0.000E+00
751.243 0.000E+00 0.000E+00 0.000E+00
751.245 0.000E+00 0.000E+00 0.000E+00
751.248 0.000E+00 0.000E+00 0.000E+00
751.250 0.000E+00 0.000E+00 0.000E+00
751.252 0.000E+00 0.000E+00 0.000E+00
751.255 0.000E+00 0.000E+00 0.000E+00
751.257 0.000E+00 0.000E+00 0.000E+00
751.259 0.000E+00 0.000E+00 0.000E+00
751.261 0.000E+00 0.000E+00 0.000E+00
751.264 0.000E+00 0.000E+00 0.000E+00
751.266 0.000E+00 0.000E+00 0.000E+00
751.268 0.000E+00 0.000E+00 0.000E+00
751.271 0.000E+00 0.000E+00 0.000E+00
751.273 0.000E+00 0.000E+00 0.000E+00
751.275 0.000E+00 0.000E+00 0.000E+00
751.278 9.465E-01 6.469E-02 1.022E+00
751.280 9.378E-01 7.445E-02 1.030E+00
751.282 9.372E-01 8.414E-02 1.040E+00
751.285 9.517E-01 9.429E-02 1.057E+00
751.287 9.782E-01 1.054E-01 1.070E+00
751.289 9.747E-01 1.163E-01 1.085E+00
751.291 9.837E-01 1.274E-01 1.100E+00
751.294 9.986E-01 1.388E-01 1.118E+00
751.296 1.011E+00 1.506E-01 1.127E+00
751.298 1.027E+00 1.629E-01 1.134E+00
751.301 1.036E+00 1.756E-01 1.137E+00
751.303 1.037E+00 1.880E-01 1.136E+00
751.305 1.032E+00 1.994E-01 1.132E+00
751.308 1.015E+00 2.090E-01 1.116E+00
751.310 9.944E-01 2.182E-01 1.101E+00
751.312 1.001E+00 2.290E-01 1.081E+00
751.315 1.032E+00 2.431E-01 1.044E+00
751.317 1.076E+00 2.584E-01 1.015E+00
751.319 1.101E+00 2.725E-01 9.840E-01
751.321 1.088E+00 2.863E-01 9.501E-01
751.324 1.059E+00 2.994E-01 8.954E-01
751.326 1.025E+00 3.110E-01 8.575E-01
751.328 9.777E-01 3.231E-01 8.193E-01
751.331 9.242E-01 3.351E-01 7.647E-01
751.333 8.673E-01 3.463E-01 7.340E-01
751.335 8.089E-01 3.575E-01 7.127E-01
751.338 7.643E-01 3.679E-01 7.071E-01
751.340 7.392E-01 3.779E-01 7.207E-01
751.342 7.369E-01 3.883E-01 7.420E-01
751.345 7.564E-01 3.985E-01 7.780E-01
751.347 7.893E-01 4.077E-01 8.058E-01
751.349 8.229E-01 4.161E-01 8.413E-01
751.351 8.479E-01 4.247E-01 8.837E-01
751.354 8.711E-01 4.332E-01 9.447E-01
751.356 8.937E-01 4.419E-01 9.729E-01
751.358 9.137E-01 4.505E-01 9.891E-01
751.361 9.323E-01 4.583E-01 9.983E-01
751.363 9.473E-01 4.660E-01 9.998E-01
751.365 9.665E-01 4.736E-01 1.000E+00
751.368 9.922E-01 4.802E-01 1.000E+00
751.370 1.011E+00 4.853E-01 1.000E+00
751.372 1.015E+00 4.899E-01 1.000E+00
751.375 1.001E+00 4.924E-01 1.000E+00
751.377 9.673E-01 4.882E-01 1.000E+00
751.379 9.145E-01 4.787E-01 1.000E+00
751.381 8.707E-01 4.746E-01 1.000E+00
751.384 8.779E-01 4.849E-01 1.000E+00
751.386 9.315E-01 5.052E-01 1.000E+00
751.388 9.872E-01 5.243E-01 1.000E+00
751.391 1.019E+00 5.366E-01 1.000E+00
751.393 1.033E+00 5.448E-01 1.000E+00
751.395 1.037E+00 5.520E-01 1.000E+00
751.398 1.040E+00 5.578E-01 1.000E+00
751.400 1.043E+00 5.632E-01 1.000E+00
751.402 1.045E+00 5.692E-01 1.000E+00
751.405 1.048E+00 5.742E-01 1.000E+00
751.407 1.052E+00 5.788E-01 1.000E+00
751.409 1.054E+00 5.838E-01 1.000E+00
751.411 1.056E+00 5.883E-01 1.000E+00
751.414 1.059E+00 5.928E-01 1.000E+00
751.416 1.066E+00 5.966E-01 1.000E+00
751.418 1.076E+00 6.001E-01 1.000E+00
751.421 1.084E+00 6.035E-01 1.000E+00
751.423 1.093E+00 6.065E-01 1.000E+00
751.425 1.103E+00 6.097E-01 1.000E+00
751.428 1.114E+00 6.132E-01 1.000E+00
751.430 1.124E+00 6.166E-01 1.000E+00
751.432 1.136E+00 6.193E-01 1.000E+00
751.435 1.145E+00 6.219E-01 1.000E+00
751.437 1.151E+00 6.245E-01 1.000E+00
751.439 1.152E+00 6.271E-01 1.000E+00
751.441 1.147E+00 6.295E-01 1.000E+00
751.444 1.141E+00 6.310E-01 1.000E+00
751.446 1.131E+00 6.328E-01 1.000E+00
751.448 1.117E+00 6.347E-01 1.000E+00
751.451 1.097E+00 6.362E-01 1.000E+00
751.453 1.075E+00 6.375E-01 1.000E+00
751.455 1.049E+00 6.389E-01 1.000E+00
751.458 1.021E+00 6.401E-01 1.000E+00
751.460 9.915E-01 6.413E-01 1.000E+00
751.462 9.617E-01 6.420E-01 1.000E+00
751.465 9.337E-01 6.426E-01 1.000E+00
751.467 9.074E-01 6.432E-01 1.000E+00
751.469 8.859E-01 6.435E-01 1.000E+00
751.471 8.755E-01 6.437E-01 1.000E+00
751.474 8.825E-01 6.436E-01 1.000E+00
751.476 9.063E-01 6.432E-01 1.000E+00
751.478 9.419E-01 6.425E-01 1.000E+00
751.481 9.782E-01 6.419E-01 1.000E+00
751.483 1.008E+00 6.408E-01 1.000E+00
751.485 1.031E+00 6.391E-01 1.000E+00
751.488 1.045E+00 6.380E-01 1.000E+00
751.490 1.056E+00 6.369E-01 1.000E+00
751.492 1.063E+00 6.350E-01 1.000E+00
751.495 1.065E+00 6.326E-01 1.000E+00
751.497 1.066E+00 6.299E-01 1.000E+00
751.499 1.067E+00 6.273E-01 1.000E+00
751.501 1.064E+00 6.250E-01 1.000E+00
751.504 1.059E+00 6.224E-01 1.000E+00
751.506 1.051E+00 6.186E-01 1.000E+00
751.508 1.036E+00 6.146E-01 1.000E+00
751.511 1.018E+00 6.104E-01 1.000E+00
751.513 9.989E-01 6.054E-01 1.000E+00
751.515 9.774E-01 6.001E-01 1.000E+00
751.518 9.528E-01 5.951E-01 1.000E+00
751.520 9.307E-01 5.888E-01 1.000E+00
751.522 9.103E-01 5.820E-01 1.000E+00
751.524 8.907E-01 5.760E-01 1.000E+00
751.527 8.771E-01 5.696E-01 1.000E+00
751.529 8.676E-01 5.618E-01 1.000E+00
751.531 8.534E-01 5.539E-01 1.000E+00
751.534 8.305E-01 5.466E-01 1.000E+00
751.536 8.053E-01 5.388E-01 1.000E+00
751.538 7.890E-01 5.298E-01 1.000E+00
751.541 7.819E-01 5.203E-01 1.000E+00
751.543 7.714E-01 5.111E-01 1.000E+00
751.545 7.503E-01 5.020E-01 1.000E+00
751.548 7.274E-01 4.932E-01 1.000E+00
751.550 7.249E-01 4.842E-01 1.000E+00
751.552 7.525E-01 4.752E-01 1.000E+00
751.554 7.865E-01 4.677E-01 1.000E+00
751.557 8.037E-01 4.600E-01 1.000E+00
751.559 7.986E-01 4.495E-01 1.000E+00
751.561 7.716E-01 4.365E-01 1.000E+00
751.564 7.352E-01 4.251E-01 1.000E+00
751.566 7.187E-01 4.231E-01 1.000E+00
751.568 7.423E-01 4.315E-01 1.000E+00
751.571 7.885E-01 4.437E-01 1.000E+00
751.573 8.287E-01 4.544E-01 1.000E+00
751.575 8.575E-01 4.636E-01 1.000E+00
751.578 8.826E-01 4.725E-01 1.000E+00
751.580 9.063E-01 4.812E-01 1.000E+00
751.582 9.289E-01 4.896E-01 1.001E+00
751.585 9.482E-01 4.991E-01 1.001E+00
751.587 9.641E-01 5.101E-01 1.001E+00
751.589 9.786E-01 5.208E-01 1.001E+00
751.591 9.897E-01 5.309E-01 1.001E+00
751.594 9.955E-01 5.404E-01 1.002E+00
751.596 9.940E-01 5.458E-01 1.002E+00
751.598 9.757E-01 5.446E-01 1.003E+00
751.601 9.355E-01 5.386E-01 1.003E+00
751.603 8.944E-01 5.364E-01 1.004E+00
751.605 8.917E-01 5.478E-01 1.005E+00
751.608 9.338E-01 5.711E-01 1.006E+00
751.610 9.814E-01 5.955E-01 1.007E+00
751.612 1.005E+00 6.132E-01 1.009E+00
751.615 1.007E+00 6.245E-01 1.011E+00
751.617 9.980E-01 6.338E-01 1.014E+00
751.619 9.896E-01 6.429E-01 1.018E+00
751.621 9.904E-01 6.512E-01 1.024E+00
751.624 9.994E-01 6.588E-01 1.038E+00
751.626 1.011E+00 6.666E-01 1.050E+00
751.628 1.022E+00 6.737E-01 1.064E+00
751.631 1.025E+00 6.795E-01 1.085E+00
751.633 1.018E+00 6.850E-01 1.099E+00
751.635 1.003E+00 6.902E-01 1.112E+00
751.638 9.877E-01 6.951E-01 1.129E+00
751.640 9.834E-01 6.999E-01 1.138E+00
751.642 9.941E-01 7.047E-01 1.146E+00
751.645 1.019E+00 7.093E-01 1.153E+00
751.647 1.052E+00 7.132E-01 1.153E+00
751.649 1.081E+00 7.171E-01 1.150E+00
751.651 1.102E+00 7.214E-01 1.143E+00
751.654 1.122E+00 7.254E-01 1.128E+00
751.656 1.143E+00 7.290E-01 1.114E+00
751.658 1.160E+00 7.323E-01 1.097E+00
751.661 1.170E+00 7.350E-01 1.069E+00
751.663 1.175E+00 7.375E-01 1.049E+00
751.665 1.168E+00 7.403E-01 1.028E+00
751.668 1.149E+00 7.431E-01 9.987E-01
751.670 1.123E+00 7.456E-01 9.803E-01
751.672 1.092E+00 7.478E-01 9.640E-01
751.674 1.057E+00 7.500E-01 9.514E-01
751.677 1.027E+00 7.526E-01 9.439E-01
751.679 1.009E+00 7.551E-01 9.482E-01
751.681 1.004E+00 7.573E-01 9.587E-01
751.684 1.012E+00 7.593E-01 9.784E-01
751.686 1.023E+00 7.614E-01 9.890E-01
751.688 1.032E+00 7.635E-01 9.958E-01
751.691 1.038E+00 7.650E-01 1.000E+00
751.693 1.041E+00 7.661E-01 1.001E+00
751.695 1.041E+00 7.673E-01 1.001E+00
751.698 1.039E+00 7.682E-01 1.000E+00
751.700 1.034E+00 7.689E-01 1.000E+00
751.702 1.027E+00 7.698E-01 9.999E-01
751.704 1.021E+00 7.708E-01 9.998E-01
751.707 1.015E+00 7.714E-01 9.996E-01
751.709 1.011E+00 7.720E-01 9.996E-01
751.711 1.006E+00 7.728E-01 9.996E-01
751.714 9.995E-01 7.734E-01 9.996E-01
751.716 9.931E-01 7.734E-01 9.996E-01
751.718 9.853E-01 7.733E-01 9.996E-01
751.721 9.756E-01 7.733E-01 9.996E-01
751.723 9.670E-01 7.728E-01 9.997E-01
751.725 9.612E-01 7.714E-01 9.997E-01
751.728 9.566E-01 7.698E-01 9.997E-01
751.730 9.517E-01 7.684E-01 9.998E-01
751.732 9.493E-01 7.670E-01 9.998E-01
751.734 9.493E-01 7.655E-01 9.998E-01
751.737 9.482E-01 7.644E-01 9.999E-01
751.739 9.475E-01 7.637E-01 9.999E-01
751.741 0.000E+00 0.000E+00 0.000E+00
751.744 0.000E+00 0.000E+00 0.000E+00
751.746 0.000E+00 0.000E+00 0.000E+00
751.748 0.000E+00 0.000E+00 0.000E+00
751.822 0.000E+00 0.000E+00 0.000E+00
751.824 0.000E+00 0.000E+00 0.000E+00
751.827 0.000E+00 0.000E+00 0.000E+00
751.829 1.054E+00 7.848E-01 1.000E+00
751.831 1.022E+00 7.854E-01 1.000E+00
751.833 9.825E-01 7.867E-01 1.000E+00
751.836 9.407E-01 7.879E-01 1.000E+00
751.838 9.009E-01 7.892E-01 1.000E+00
751.840 8.698E-01 7.911E-01 1.001E+00
751.843 8.552E-01 7.927E-01 1.001E+00
751.845 8.617E-01 7.936E-01 1.001E+00
751.847 8.870E-01 7.943E-01 1.001E+00
751.850 9.196E-01 7.948E-01 1.002E+00
751.852 9.522E-01 7.954E-01 1.004E+00
751.854 9.805E-01 7.967E-01 1.007E+00
751.856 1.005E+00 7.979E-01 1.012E+00
751.859 1.028E+00 7.986E-01 1.019E+00
751.861 1.044E+00 7.992E-01 1.024E+00
751.863 1.052E+00 7.997E-01 1.029E+00
751.866 1.057E+00 8.003E-01 1.034E+00
751.868 1.064E+00 8.013E-01 1.038E+00
751.870 1.071E+00 8.030E-01 1.042E+00
751.873 1.075E+00 8.047E-01 1.048E+00
751.875 1.077E+00 8.058E-01 1.051E+00
751.877 1.079E+00 8.066E-01 1.053E+00
751.880 1.079E+00 8.076E-01 1.054E+00
751.882 1.078E+00 8.086E-01 1.053E+00
751.884 1.075E+00 8.090E-01 1.050E+00
751.887 1.069E+00 8.096E-01 1.043E+00
751.889 1.063E+00 8.108E-01 1.037E+00
751.891 1.057E+00 8.116E-01 1.029E+00
751.893 1.047E+00 8.120E-01 1.018E+00
751.896 1.035E+00 8.124E-01 9.967E-01
751.898 1.022E+00 8.130E-01 9.795E-01
751.900 1.006E+00 8.134E-01 9.600E-01
751.903 9.864E-01 8.139E-01 9.280E-01
751.905 9.663E-01 8.140E-01 9.076E-01
751.907 9.457E-01 8.142E-01 8.924E-01
751.910 9.278E-01 8.147E-01 8.873E-01
751.912 9.220E-01 8.144E-01 8.967E-01
751.914 9.289E-01 8.143E-01 9.119E-01
751.917 9.416E-01 8.146E-01 9.350E-01
751.919 9.550E-01 8.151E-01 9.480E-01
751.921 9.646E-01 8.150E-01 9.604E-01
751.923 9.694E-01 8.148E-01 9.728E-01
751.926 9.714E-01 8.144E-01 9.883E-01
751.928 9.722E-01 8.133E-01 9.948E-01
751.930 9.742E-01 8.126E-01 9.983E-01
751.933 9.771E-01 8.138E-01 1.000E+00
751.935 9.837E-01 8.150E-01 1.000E+00
751.937 9.930E-01 8.148E-01 1.000E+00
751.940 9.986E-01 8.152E-01 1.000E+00
751.942 1.003E+00 8.158E-01 1.000E+00
751.944 1.010E+00 8.155E-01 1.000E+00
751.947 1.015E+00 8.153E-01 1.000E+00
751.949 1.016E+00 8.156E-01 1.000E+00
751.951 1.017E+00 8.157E-01 1.000E+00
751.954 1.020E+00 8.154E-01 1.000E+00
751.956 1.021E+00 8.154E-01 1.000E+00
751.958 1.021E+00 8.158E-01 1.000E+00
751.960 1.019E+00 8.158E-01 1.000E+00
751.963 1.015E+00 8.155E-01 1.000E+00
751.965 1.009E+00 8.155E-01 1.000E+00
751.967 1.001E+00 8.155E-01 1.000E+00
751.970 9.923E-01 8.155E-01 1.000E+00
751.972 9.845E-01 8.157E-01 1.001E+00
751.974 9.794E-01 8.153E-01 1.001E+00
751.977 9.781E-01 8.144E-01 1.002E+00
751.979 9.762E-01 8.139E-01 1.003E+00
751.981 9.740E-01 8.139E-01 1.003E+00
751.983 9.745E-01 8.135E-01 1.003E+00
751.986 9.752E-01 8.126E-01 1.003E+00
751.988 9.772E-01 8.116E-01 1.002E+00
751.990 9.808E-01 8.112E-01 1.002E+00
751.993 9.839E-01 8.113E-01 1.001E+00
751.995 9.880E-01 8.113E-01 1.000E+00
751.997 9.930E-01 8.108E-01 9.996E-01
752.000 9.978E-01 8.101E-01 9.982E-01
752.002 9.999E-01 8.094E-01 9.969E-01
752.004 9.993E-01 8.089E-01 9.952E-01
752.007 9.977E-01 8.085E-01 9.922E-01
752.009 9.977E-01 8.076E-01 9.898E-01
752.011 9.985E-01 8.065E-01 9.869E-01
752.014 9.982E-01 8.056E-01 9.813E-01
752.016 9.967E-01 8.046E-01 9.765E-01
752.018 9.938E-01 8.035E-01 9.708E-01
752.020 9.907E-01 8.025E-01 9.645E-01
752.023 9.878E-01 8.016E-01 9.545E-01
752.025 9.841E-01 8.009E-01 9.484E-01
752.027 9.807E-01 8.002E-01 9.442E-01
752.030 9.821E-01 7.988E-01 9.445E-01
752.032 9.871E-01 7.970E-01 9.508E-01
752.034 9.931E-01 7.956E-01 9.612E-01
752.037 1.002E+00 7.946E-01 9.787E-01
752.039 1.012E+00 7.936E-01 9.879E-01
752.041 1.020E+00 7.918E-01 9.939E-01
752.044 1.030E+00 7.897E-01 9.982E-01
752.046 1.040E+00 7.879E-01 9.993E-01
752.048 1.051E+00 7.858E-01 9.997E-01
752.051 1.061E+00 7.838E-01 1.000E+00
752.053 1.070E+00 7.816E-01 1.000E+00
752.055 1.075E+00 7.791E-01 1.000E+00
752.057 1.075E+00 7.773E-01 1.000E+00
752.060 1.074E+00 7.755E-01 1.000E+00
752.062 1.076E+00 7.732E-01 1.000E+00
752.064 1.077E+00 7.709E-01 1.000E+00
752.067 1.076E+00 7.684E-01 1.000E+00
752.069 1.076E+00 7.654E-01 1.000E+00
752.071 1.073E+00 7.625E-01 1.000E+00
752.074 1.067E+00 7.599E-01 1.000E+00
752.076 1.056E+00 7.571E-01 1.000E+00
752.078 1.044E+00 7.531E-01 1.000E+00
752.080 1.031E+00 7.488E-01 1.000E+00
752.083 1.021E+00 7.443E-01 1.000E+00
752.085 1.016E+00 7.397E-01 1.000E+00
752.087 1.014E+00 7.347E-01 1.000E+00
752.090 1.011E+00 7.283E-01 1.000E+00
752.092 1.002E+00 7.216E-01 1.000E+00
752.094 9.859E-01 7.147E-01 1.000E+00
752.097 9.621E-01 7.075E-01 1.000E+00
752.099 9.314E-01 6.998E-01 1.000E+00
752.101 8.996E-01 6.909E-01 1.000E+00
752.104 8.748E-01 6.808E-01 1.000E+00
752.106 8.650E-01 6.695E-01 1.000E+00
752.108 8.678E-01 6.569E-01 1.000E+00
752.111 8.667E-01 6.433E-01 1.000E+00
752.113 8.542E-01 6.283E-01 1.000E+00
752.115 8.461E-01 6.114E-01 1.000E+00
752.117 8.690E-01 5.923E-01 1.000E+00
752.120 9.228E-01 5.716E-01 1.000E+00
752.122 9.779E-01 5.486E-01 1.000E+00
752.124 1.012E+00 5.225E-01 1.000E+00
752.127 1.024E+00 4.941E-01 1.000E+00
752.129 1.024E+00 4.639E-01 1.000E+00
752.131 1.021E+00 4.319E-01 1.000E+00
752.134 1.016E+00 3.980E-01 1.000E+00
752.136 1.006E+00 3.638E-01 1.000E+00
752.138 9.918E-01 3.304E-01 1.000E+00
752.141 9.706E-01 2.984E-01 1.000E+00
752.143 9.424E-01 2.699E-01 1.000E+00
752.145 9.120E-01 2.466E-01 1.000E+00
752.147 8.825E-01 2.301E-01 1.000E+00
752.150 8.574E-01 2.218E-01 1.000E+00
752.152 8.418E-01 2.222E-01 1.000E+00
752.154 8.421E-01 2.309E-01 1.000E+00
752.157 8.658E-01 2.471E-01 1.000E+00
752.159 9.041E-01 2.698E-01 1.000E+00
752.161 9.476E-01 2.981E-01 1.000E+00
752.164 1.003E+00 3.286E-01 1.000E+00
752.166 1.066E+00 3.599E-01 1.000E+00
752.168 1.120E+00 3.920E-01 1.000E+00
752.171 1.153E+00 4.228E-01 1.000E+00
752.173 1.165E+00 4.514E-01 1.000E+00
752.175 1.156E+00 4.781E-01 1.000E+00
752.177 1.131E+00 5.017E-01 1.000E+00
752.180 1.092E+00 5.177E-01 1.000E+00
752.182 1.030E+00 5.233E-01 1.000E+00
752.184 9.426E-01 5.240E-01 1.000E+00
752.187 8.667E-01 5.326E-01 1.000E+00
752.189 8.400E-01 5.561E-01 1.000E+00
752.191 8.434E-01 5.873E-01 1.000E+00
752.194 8.301E-01 6.136E-01 1.000E+00
752.196 7.856E-01 6.299E-01 1.000E+00
752.198 7.235E-01 6.371E-01 1.000E+00
752.201 6.612E-01 6.364E-01 1.000E+00
752.203 6.154E-01 6.347E-01 1.000E+00
752.205 6.046E-01 6.408E-01 1.000E+00
752.207 6.286E-01 6.564E-01 1.000E+00
752.210 6.699E-01 6.745E-01 1.000E+00
752.212 7.191E-01 6.877E-01 1.000E+00
752.214 7.794E-01 6.950E-01 1.000E+00
752.217 8.492E-01 6.992E-01 1.000E+00
752.219 9.137E-01 7.029E-01 1.000E+00
752.221 9.590E-01 7.069E-01 1.000E+00
752.224 9.839E-01 7.120E-01 1.001E+00
752.226 9.959E-01 7.181E-01 1.001E+00
752.228 1.003E+00 7.233E-01 1.001E+00
752.231 1.008E+00 7.270E-01 1.001E+00
752.233 1.014E+00 7.304E-01 1.001E+00
752.235 1.022E+00 7.338E-01 1.002E+00
752.238 1.031E+00 7.370E-01 1.002E+00
752.240 1.037E+00 7.404E-01 1.003E+00
752.242 1.042E+00 7.435E-01 1.003E+00
752.244 1.047E+00 7.460E-01 1.005E+00
752.247 1.051E+00 7.484E-01 1.008E+00
752.249 1.054E+00 7.510E-01 1.012E+00
752.251 1.059E+00 7.537E-01 1.018E+00
752.254 1.072E+00 7.555E-01 1.034E+00
752.256 1.092E+00 7.569E-01 1.048E+00
752.258 1.114E+00 7.587E-01 1.066E+00
752.261 1.137E+00 7.604E-01 1.099E+00
752.263 1.159E+00 7.615E-01 1.124E+00
752.265 1.177E+00 7.618E-01 1.150E+00
752.268 1.189E+00 7.605E-01 1.188E+00
752.270 1.193E+00 7.567E-01 1.211E+00
752.272 1.198E+00 7.520E-01 1.232E+00
752.275 1.209E+00 7.510E-01 1.257E+00
752.277 1.232E+00 7.554E-01 1.271E+00
752.279 1.261E+00 7.620E-01 1.280E+00
752.281 1.281E+00 7.667E-01 1.283E+00
752.284 1.288E+00 7.689E-01 1.272E+00
752.286 1.285E+00 7.697E-01 1.256E+00
752.288 1.276E+00 7.702E-01 1.232E+00
752.291 1.259E+00 7.707E-01 1.186E+00
752.293 1.238E+00 7.710E-01 1.148E+00
752.295 1.210E+00 7.712E-01 1.103E+00
752.298 1.175E+00 7.712E-01 1.023E+00
752.300 1.128E+00 7.712E-01 9.631E-01
752.302 1.067E+00 7.714E-01 8.985E-01
752.305 9.953E-01 7.717E-01 7.947E-01
752.307 9.144E-01 7.711E-01 7.214E-01
752.309 8.234E-01 7.703E-01 6.466E-01
752.311 7.231E-01 7.701E-01 5.737E-01
752.314 6.240E-01 7.701E-01 4.781E-01
752.316 5.372E-01 7.695E-01 4.278E-01
752.318 4.655E-01 7.687E-01 3.896E-01
752.321 4.071E-01 7.676E-01 3.677E-01
752.323 3.607E-01 7.664E-01 3.963E-01
752.325 3.313E-01 7.659E-01 4.729E-01
752.328 3.433E-01 7.656E-01 6.576E-01
752.330 4.274E-01 7.648E-01 7.865E-01
752.332 5.805E-01 7.640E-01 8.876E-01
752.335 7.522E-01 7.632E-01 9.703E-01
752.337 8.805E-01 7.623E-01 9.913E-01
752.339 9.439E-01 7.612E-01 9.989E-01
752.341 9.640E-01 7.597E-01 1.001E+00
752.344 9.674E-01 7.580E-01 1.001E+00
752.346 9.638E-01 7.562E-01 1.001E+00
752.348 9.556E-01 7.542E-01 1.001E+00
752.351 9.463E-01 7.521E-01 1.001E+00
752.353 9.396E-01 7.502E-01 1.001E+00
752.355 9.396E-01 7.482E-01 1.000E+00
752.358 9.489E-01 7.453E-01 1.000E+00
752.360 9.641E-01 7.414E-01 1.000E+00
752.362 9.757E-01 7.345E-01 1.000E+00
752.365 9.720E-01 7.218E-01 1.000E+00
752.367 9.474E-01 7.030E-01 1.000E+00
752.369 9.123E-01 6.851E-01 1.000E+00
752.371 8.947E-01 6.782E-01 1.000E+00
752.374 9.161E-01 6.857E-01 1.000E+00
752.376 9.682E-01 7.006E-01 1.000E+00
752.378 1.025E+00 7.135E-01 1.000E+00
752.381 1.073E+00 7.199E-01 1.000E+00
752.383 1.112E+00 7.222E-01 1.000E+00
752.385 1.143E+00 7.227E-01 1.000E+00
752.388 1.170E+00 7.220E-01 1.000E+00
752.390 1.192E+00 7.204E-01 1.000E+00
752.392 1.214E+00 7.185E-01 1.000E+00
752.395 1.236E+00 7.162E-01 1.000E+00
752.397 1.255E+00 7.137E-01 1.000E+00
752.399 1.269E+00 7.106E-01 1.000E+00
752.401 1.279E+00 7.070E-01 1.000E+00
752.404 0.000E+00 0.000E+00 0.000E+00
752.406 0.000E+00 0.000E+00 0.000E+00
752.408 0.000E+00 0.000E+00 0.000E+00
752.411 0.000E+00 0.000E+00 0.000E+00
752.484 0.000E+00 0.000E+00 0.000E+00
752.486 0.000E+00 0.000E+00 0.000E+00
752.488 0.000E+00 0.000E+00 0.000E+00
752.491 1.130E+00 4.646E-01 1.000E+00
752.493 1.105E+00 4.558E-01 1.000E+00
752.495 1.081E+00 4.469E-01 1.000E+00
752.498 1.053E+00 4.360E-01 1.000E+00
752.500 1.009E+00 4.250E-01 1.000E+00
752.502 9.561E-01 4.135E-01 1.000E+00
752.505 9.063E-01 4.028E-01 1.000E+00
752.507 8.772E-01 3.989E-01 1.000E+00
752.509 8.902E-01 4.015E-01 1.000E+00
752.512 9.245E-01 4.073E-01 1.000E+00
752.514 9.505E-01 4.126E-01 1.000E+00
752.516 9.614E-01 4.173E-01 1.000E+00
752.518 9.652E-01 4.224E-01 1.000E+00
752.521 9.786E-01 4.262E-01 1.000E+00
752.523 9.870E-01 4.312E-01 1.000E+00
752.525 9.898E-01 4.365E-01 1.000E+00
752.528 9.966E-01 4.416E-01 1.000E+00
752.530 1.001E+00 4.482E-01 1.000E+00
752.532 1.003E+00 4.544E-01 1.000E+00
752.535 1.006E+00 4.603E-01 1.000E+00
752.537 1.011E+00 4.661E-01 1.000E+00
752.539 1.014E+00 4.716E-01 1.000E+00
752.542 1.018E+00 4.754E-01 1.000E+00
752.544 1.019E+00 4.789E-01 1.000E+00
752.546 1.016E+00 4.829E-01 1.000E+00
752.548 1.013E+00 4.863E-01 1.000E+00
752.551 1.010E+00 4.885E-01 1.000E+00
752.553 1.005E+00 4.913E-01 1.000E+00
752.555 1.000E+00 4.939E-01 1.000E+00
752.558 9.965E-01 4.955E-01 1.000E+00
752.560 9.942E-01 4.968E-01 1.000E+00
752.562 9.929E-01 4.975E-01 1.000E+00
752.565 9.909E-01 4.976E-01 1.000E+00
752.567 9.916E-01 4.970E-01 1.000E+00
752.569 9.959E-01 4.955E-01 1.000E+00
752.572 1.001E+00 4.943E-01 1.000E+00
752.574 1.006E+00 4.927E-01 1.000E+00
752.576 1.012E+00 4.898E-01 1.000E+00
752.579 1.015E+00 4.864E-01 1.000E+00
752.581 1.019E+00 4.832E-01 1.000E+00
752.583 1.024E+00 4.795E-01 1.000E+00
752.585 1.025E+00 4.757E-01 1.000E+00
752.588 1.028E+00 4.713E-01 1.000E+00
752.590 1.031E+00 4.659E-01 1.000E+00
752.592 1.033E+00 4.602E-01 1.000E+00
752.595 1.038E+00 4.542E-01 1.000E+00
752.597 1.041E+00 4.473E-01 1.000E+00
752.599 1.041E+00 4.398E-01 1.000E+00
752.602 1.035E+00 4.328E-01 1.000E+00
752.604 1.029E+00 4.250E-01 1.000E+00
752.606 1.021E+00 4.163E-01 1.000E+00
752.609 1.005E+00 4.079E-01 1.000E+00
752.611 9.889E-01 3.991E-01 1.000E+00
752.613 9.741E-01 3.894E-01 1.000E+00
752.616 9.602E-01 3.789E-01 1.000E+00
752.618 9.454E-01 3.693E-01 1.000E+00
752.620 9.291E-01 3.596E-01 1.000E+00
752.622 9.179E-01 3.476E-01 1.000E+00
752.625 9.086E-01 3.334E-01 1.000E+00
752.627 8.977E-01 3.184E-01 1.000E+00
752.629 9.007E-01 3.051E-01 1.000E+00
752.632 9.351E-01 2.961E-01 1.000E+00
752.634 9.950E-01 2.889E-01 1.000E+00
752.636 1.059E+00 2.797E-01 1.000E+00
752.639 1.107E+00 2.684E-01 1.000E+00
752.641 1.141E+00 2.560E-01 1.000E+00
752.643 1.159E+00 2.432E-01 1.000E+00
752.646 1.158E+00 2.308E-01 1.000E+00
752.648 1.145E+00 2.188E-01 1.000E+00
752.650 1.135E+00 2.054E-01 1.000E+00
752.653 1.116E+00 1.917E-01 1.000E+00
752.655 1.081E+00 1.787E-01 1.000E+00
752.657 1.037E+00 1.666E-01 1.000E+00
752.659 9.914E-01 1.539E-01 1.000E+00
752.662 9.347E-01 1.406E-01 1.000E+00
752.664 8.689E-01 1.278E-01 1.000E+00
752.666 8.084E-01 1.159E-01 1.000E+00
752.669 7.402E-01 1.052E-01 1.000E+00
752.671 6.849E-01 9.411E-02 1.000E+00
752.673 6.458E-01 8.310E-02 1.000E+00
752.676 5.844E-01 7.198E-02 1.000E+00
752.678 5.290E-01 6.263E-02 1.000E+00
752.680 4.870E-01 5.420E-02 1.000E+00
752.683 0.000E+00 0.000E+00 0.000E+00
752.685 0.000E+00 0.000E+00 0.000E+00
752.687 0.000E+00 0.000E+00 0.000E+00
752.689 0.000E+00 0.000E+00 0.000E+00
752.692 0.000E+00 0.000E+00 0.000E+00
752.694 0.000E+00 0.000E+00 0.000E+00
752.696 0.000E+00 0.000E+00 0.000E+00
752.699 0.000E+00 0.000E+00 0.000E+00
752.701 0.000E+00 0.000E+00 0.000E+00
752.703 0.000E+00 0.000E+00 0.000E+00
752.706 0.000E+00 0.000E+00 0.000E+00
752.708 0.000E+00 0.000E+00 0.000E+00
752.710 0.000E+00 0.000E+00 0.000E+00
752.713 0.000E+00 0.000E+00 0.000E+00
752.715 0.000E+00 0.000E+00 0.000E+00
752.717 0.000E+00 0.000E+00 0.000E+00
752.720 0.000E+00 0.000E+00 0.000E+00
752.722 0.000E+00 0.000E+00 0.000E+00
752.724 0.000E+00 0.000E+00 0.000E+00
752.726 0.000E+00 0.000E+00 0.000E+00
752.729 0.000E+00 0.000E+00 0.000E+00
752.731 0.000E+00 0.000E+00 0.000E+00
752.733 0.000E+00 0.000E+00 0.000E+00
752.736 0.000E+00 0.000E+00 0.000E+00
752.738 0.000E+00 0.000E+00 0.000E+00
752.740 0.000E+00 0.000E+00 0.000E+00
752.743 0.000E+00 0.000E+00 0.000E+00
752.745 0.000E+00 0.000E+00 0.000E+00
752.747 0.000E+00 0.000E+00 0.000E+00
752.750 0.000E+00 0.000E+00 0.000E+00
752.752 0.000E+00 0.000E+00 0.000E+00
752.754 7.094E-01 3.851E-02 1.000E+00
752.757 7.437E-01 4.490E-02 1.000E+00
752.759 7.358E-01 5.352E-02 1.000E+00
752.761 7.663E-01 6.400E-02 1.000E+00
752.763 7.658E-01 7.479E-02 1.000E+00
752.766 7.421E-01 8.497E-02 1.000E+00
752.768 7.208E-01 9.567E-02 1.000E+00
752.770 6.852E-01 1.073E-01 1.000E+00
752.773 6.375E-01 1.199E-01 1.000E+00
752.775 5.921E-01 1.325E-01 1.000E+00
752.777 5.523E-01 1.451E-01 1.000E+00
752.780 5.203E-01 1.581E-01 1.000E+00
752.782 4.972E-01 1.717E-01 1.000E+00
752.784 4.834E-01 1.853E-01 1.000E+00
752.787 4.797E-01 1.990E-01 1.000E+00
752.789 4.964E-01 2.132E-01 1.000E+00
752.791 5.497E-01 2.272E-01 1.000E+00
752.793 6.356E-01 2.409E-01 1.000E+00
752.796 7.246E-01 2.549E-01 1.000E+00
752.798 8.007E-01 2.686E-01 1.000E+00
752.800 8.616E-01 2.823E-01 1.000E+00
752.803 9.054E-01 2.958E-01 1.000E+00
752.805 9.360E-01 3.091E-01 1.000E+00
752.807 9.586E-01 3.220E-01 1.000E+00
752.810 9.719E-01 3.347E-01 1.000E+00
752.812 9.810E-01 3.471E-01 1.000E+00
752.814 9.904E-01 3.587E-01 1.000E+00
752.817 9.997E-01 3.699E-01 1.000E+00
752.819 1.005E+00 3.812E-01 1.000E+00
752.821 1.005E+00 3.932E-01 1.000E+00
752.824 1.006E+00 4.047E-01 1.000E+00
752.826 1.012E+00 4.156E-01 1.000E+00
752.828 1.020E+00 4.265E-01 1.000E+00
752.830 1.029E+00 4.372E-01 1.000E+00
752.833 1.038E+00 4.477E-01 1.000E+00
752.835 1.047E+00 4.572E-01 1.000E+00
752.837 1.053E+00 4.655E-01 1.000E+00
752.840 1.055E+00 4.742E-01 1.000E+00
752.842 1.052E+00 4.838E-01 1.000E+00
752.844 1.045E+00 4.932E-01 1.000E+00
752.847 1.037E+00 5.018E-01 1.000E+00
752.849 1.029E+00 5.099E-01 1.000E+00
752.851 1.019E+00 5.176E-01 1.000E+00
752.854 1.009E+00 5.249E-01 1.000E+00
752.856 9.987E-01 5.329E-01 1.000E+00
752.858 9.948E-01 5.406E-01 1.000E+00
752.861 9.962E-01 5.474E-01 1.000E+00
752.863 1.000E+00 5.541E-01 1.000E+00
752.865 1.007E+00 5.605E-01 1.000E+00
752.867 1.016E+00 5.659E-01 1.000E+00
752.870 1.023E+00 5.718E-01 1.000E+00
752.872 1.029E+00 5.780E-01 1.000E+00
752.874 1.034E+00 5.828E-01 1.000E+00
752.877 1.037E+00 5.873E-01 1.000E+00
752.879 1.036E+00 5.926E-01 1.000E+00
752.881 1.037E+00 5.974E-01 1.000E+00
752.884 1.037E+00 6.019E-01 1.000E+00
752.886 1.032E+00 6.067E-01 1.000E+00
752.888 1.025E+00 6.110E-01 1.000E+00
752.891 1.017E+00 6.155E-01 1.000E+00
752.893 1.007E+00 6.200E-01 1.000E+00
752.895 9.967E-01 6.237E-01 1.000E+00
752.897 9.853E-01 6.274E-01 1.000E+00
752.900 9.759E-01 6.314E-01 1.000E+00
752.902 9.696E-01 6.351E-01 1.000E+00
752.904 9.660E-01 6.387E-01 1.000E+00
752.907 9.683E-01 6.418E-01 1.000E+00
752.909 9.759E-01 6.445E-01 1.000E+00
752.911 9.835E-01 6.477E-01 1.000E+00
752.914 9.913E-01 6.506E-01 1.000E+00
752.916 1.000E+00 6.526E-01 1.000E+00
752.918 1.006E+00 6.548E-01 1.000E+00
752.921 1.007E+00 6.576E-01 1.000E+00
752.923 1.008E+00 6.604E-01 1.000E+00
752.925 1.008E+00 6.628E-01 1.000E+00
752.928 1.011E+00 6.645E-01 1.000E+00
752.930 1.014E+00 6.661E-01 1.000E+00
752.932 1.017E+00 6.680E-01 1.000E+00
752.934 1.021E+00 6.693E-01 1.000E+00
752.937 1.026E+00 6.703E-01 1.000E+00
752.939 1.032E+00 6.712E-01 1.000E+00
752.942 1.038E+00 6.717E-01 1.000E+00
752.944 1.043E+00 6.723E-01 1.000E+00
752.946 1.043E+00 6.731E-01 1.000E+00
752.948 1.039E+00 6.739E-01 1.000E+00
752.951 1.034E+00 6.743E-01 1.000E+00
752.953 1.026E+00 6.744E-01 1.000E+00
752.955 1.017E+00 6.742E-01 1.000E+00
752.958 1.008E+00 6.737E-01 1.000E+00
752.960 9.979E-01 6.729E-01 1.000E+00
752.962 9.846E-01 6.720E-01 1.000E+00
752.965 9.668E-01 6.712E-01 1.000E+00
752.967 9.470E-01 6.699E-01 1.000E+00
752.969 9.260E-01 6.679E-01 1.000E+00
752.971 9.035E-01 6.663E-01 1.000E+00
752.974 8.824E-01 6.640E-01 1.000E+00
752.976 8.660E-01 6.599E-01 1.000E+00
752.978 8.540E-01 6.545E-01 1.000E+00
752.981 8.446E-01 6.459E-01 1.000E+00
752.983 8.306E-01 6.303E-01 1.000E+00
752.985 8.030E-01 6.090E-01 1.000E+00
752.988 7.752E-01 5.931E-01 1.000E+00
752.990 7.786E-01 5.934E-01 1.000E+00
752.992 8.184E-01 6.071E-01 1.000E+00
752.995 8.643E-01 6.213E-01 1.000E+00
752.997 8.945E-01 6.280E-01 1.000E+00
752.999 9.148E-01 6.281E-01 1.000E+00
753.002 9.334E-01 6.256E-01 1.000E+00
753.004 9.508E-01 6.226E-01 1.000E+00
753.006 9.653E-01 6.190E-01 1.000E+00
753.008 9.770E-01 6.142E-01 1.000E+00
753.011 9.863E-01 6.084E-01 1.000E+00
753.013 9.931E-01 6.024E-01 1.000E+00
753.015 9.993E-01 5.957E-01 1.000E+00
753.018 1.006E+00 5.881E-01 1.000E+00
753.020 1.012E+00 5.799E-01 1.000E+00
753.022 1.017E+00 5.716E-01 1.000E+00
753.025 1.022E+00 5.630E-01 1.000E+00
753.027 1.029E+00 5.536E-01 1.000E+00
753.029 1.034E+00 5.444E-01 1.000E+00
753.032 1.035E+00 5.352E-01 1.000E+00
753.034 1.037E+00 5.251E-01 1.000E+00
753.036 1.040E+00 5.144E-01 1.000E+00
753.038 1.040E+00 5.043E-01 1.000E+00
753.041 1.040E+00 4.944E-01 1.000E+00
753.043 1.044E+00 4.843E-01 1.000E+00
753.045 1.047E+00 4.746E-01 1.000E+00
753.048 1.043E+00 4.654E-01 1.000E+00
753.050 1.035E+00 4.570E-01 1.000E+00
753.052 1.020E+00 4.483E-01 1.000E+00
753.055 9.978E-01 4.383E-01 1.000E+00
753.057 9.685E-01 4.293E-01 1.000E+00
753.059 9.461E-01 4.253E-01 1.000E+00
753.062 9.452E-01 4.287E-01 1.000E+00
753.064 0.000E+00 0.000E+00 0.000E+00
753.066 0.000E+00 0.000E+00 0.000E+00
753.069 0.000E+00 0.000E+00 0.000E+00
753.071 0.000E+00 0.000E+00 0.000E+00
753.073 0.000E+00 0.000E+00 0.000E+00
753.146 0.000E+00 0.000E+00 0.000E+00
753.148 0.000E+00 0.000E+00 0.000E+00
753.150 0.000E+00 0.000E+00 0.000E+00
753.153 1.326E+00 7.310E-01 1.000E+00
753.155 1.308E+00 7.350E-01 1.000E+00
753.157 1.276E+00 7.391E-01 1.000E+00
753.160 1.231E+00 7.432E-01 1.000E+00
753.162 1.178E+00 7.473E-01 1.000E+00
753.164 1.120E+00 7.508E-01 1.000E+00
753.166 1.056E+00 7.541E-01 1.000E+00
753.169 9.915E-01 7.569E-01 1.000E+00
753.171 9.408E-01 7.589E-01 1.000E+00
753.173 9.114E-01 7.606E-01 1.000E+00
753.176 9.003E-01 7.630E-01 1.000E+00
753.178 8.997E-01 7.655E-01 1.000E+00
753.180 9.017E-01 7.673E-01 1.000E+00
753.183 8.955E-01 7.697E-01 1.000E+00
753.185 8.862E-01 7.724E-01 1.000E+00
753.187 8.838E-01 7.742E-01 1.000E+00
753.190 8.867E-01 7.762E-01 1.000E+00
753.192 9.030E-01 7.782E-01 1.000E+00
753.194 9.400E-01 7.798E-01 1.000E+00
753.197 9.915E-01 7.816E-01 1.000E+00
753.199 1.045E+00 7.834E-01 1.000E+00
753.201 1.087E+00 7.848E-01 1.000E+00
753.204 1.112E+00 7.863E-01 1.000E+00
753.206 1.127E+00 7.878E-01 1.000E+00
753.208 1.133E+00 7.895E-01 1.000E+00
753.210 1.132E+00 7.907E-01 1.000E+00
753.213 1.120E+00 7.922E-01 1.000E+00
753.215 1.102E+00 7.937E-01 1.001E+00
753.217 1.080E+00 7.940E-01 1.001E+00
753.220 1.050E+00 7.936E-01 1.001E+00
753.222 1.014E+00 7.946E-01 1.001E+00
753.224 9.762E-01 7.964E-01 1.001E+00
753.227 9.436E-01 7.982E-01 1.002E+00
753.229 9.172E-01 8.002E-01 1.002E+00
753.231 9.032E-01 8.019E-01 1.003E+00
753.234 8.992E-01 8.032E-01 1.004E+00
753.236 8.889E-01 8.040E-01 1.005E+00
753.238 8.699E-01 8.051E-01 1.006E+00
753.241 8.659E-01 8.061E-01 1.008E+00
753.243 8.948E-01 8.070E-01 1.009E+00
753.245 9.433E-01 8.082E-01 1.011E+00
753.247 9.862E-01 8.088E-01 1.013E+00
753.250 1.009E+00 8.092E-01 1.017E+00
753.252 1.017E+00 8.100E-01 1.020E+00
753.254 1.021E+00 8.106E-01 1.023E+00
753.257 1.027E+00 8.112E-01 1.027E+00
753.259 1.031E+00 8.119E-01 1.029E+00
753.261 1.033E+00 8.127E-01 1.031E+00
753.264 1.038E+00 8.134E-01 1.039E+00
753.266 1.046E+00 8.137E-01 1.049E+00
753.268 1.058E+00 8.144E-01 1.066E+00
753.271 1.076E+00 8.150E-01 1.101E+00
753.273 1.095E+00 8.155E-01 1.130E+00
753.275 1.114E+00 8.158E-01 1.160E+00
753.278 1.137E+00 8.161E-01 1.205E+00
753.280 1.170E+00 8.165E-01 1.232E+00
753.282 1.212E+00 8.170E-01 1.256E+00
753.284 1.250E+00 8.174E-01 1.276E+00
753.287 1.277E+00 8.175E-01 1.295E+00
753.289 1.288E+00 8.176E-01 1.299E+00
753.291 1.290E+00 8.179E-01 1.293E+00
753.294 1.285E+00 8.184E-01 1.265E+00
753.296 1.277E+00 8.189E-01 1.235E+00
753.298 1.267E+00 8.194E-01 1.199E+00
753.301 1.254E+00 8.198E-01 1.129E+00
753.303 1.232E+00 8.198E-01 1.073E+00
753.305 1.198E+00 8.196E-01 1.010E+00
753.308 1.149E+00 8.197E-01 9.036E-01
753.310 1.087E+00 8.199E-01 8.260E-01
753.312 1.010E+00 8.200E-01 7.423E-01
753.315 9.180E-01 8.203E-01 6.061E-01
753.317 8.105E-01 8.207E-01 5.128E-01
753.319 6.946E-01 8.207E-01 4.256E-01
753.322 5.829E-01 8.205E-01 3.245E-01
753.324 4.887E-01 8.207E-01 2.845E-01
753.326 4.181E-01 8.210E-01 2.662E-01
753.328 3.687E-01 8.210E-01 2.694E-01
753.331 3.376E-01 8.208E-01 3.298E-01
753.333 3.295E-01 8.203E-01 4.224E-01
753.335 3.629E-01 8.197E-01 5.542E-01
753.338 4.613E-01 8.194E-01 7.703E-01
753.340 6.201E-01 8.192E-01 8.836E-01
753.342 7.866E-01 8.187E-01 9.559E-01
753.345 9.011E-01 8.184E-01 1.003E+00
753.347 9.522E-01 8.185E-01 1.012E+00
753.349 9.662E-01 8.180E-01 1.015E+00
753.352 9.676E-01 8.170E-01 1.015E+00
753.354 9.648E-01 8.161E-01 1.014E+00
753.356 9.623E-01 8.158E-01 1.013E+00
753.358 9.631E-01 8.159E-01 1.012E+00
753.361 9.642E-01 8.162E-01 1.010E+00
753.363 9.664E-01 8.162E-01 1.009E+00
753.365 9.726E-01 8.158E-01 1.009E+00
753.368 9.796E-01 8.157E-01 1.007E+00
753.370 9.860E-01 8.152E-01 1.006E+00
753.372 9.920E-01 8.140E-01 1.004E+00
753.375 9.958E-01 8.135E-01 1.001E+00
753.377 9.973E-01 8.135E-01 9.985E-01
753.379 9.957E-01 8.136E-01 9.956E-01
753.382 9.912E-01 8.138E-01 9.898E-01
753.384 9.845E-01 8.139E-01 9.846E-01
753.386 9.762E-01 8.141E-01 9.782E-01
753.389 9.693E-01 8.141E-01 9.660E-01
753.391 9.631E-01 8.138E-01 9.560E-01
753.393 9.567E-01 8.137E-01 9.451E-01
753.396 9.513E-01 8.137E-01 9.296E-01
753.398 9.453E-01 8.133E-01 9.233E-01
753.400 9.402E-01 8.132E-01 9.233E-01
753.403 9.414E-01 8.131E-01 9.354E-01
753.405 9.500E-01 8.130E-01 9.478E-01
753.407 9.616E-01 8.128E-01 9.596E-01
753.409 9.705E-01 8.126E-01 9.694E-01
753.412 9.762E-01 8.125E-01 9.806E-01
753.414 9.836E-01 8.120E-01 9.862E-01
753.416 9.920E-01 8.117E-01 9.904E-01
753.419 1.000E+00 8.117E-01 9.954E-01
753.421 1.009E+00 8.114E-01 1.000E+00
753.423 1.017E+00 8.108E-01 1.009E+00
753.426 1.026E+00 8.102E-01 1.030E+00
753.428 1.036E+00 8.100E-01 1.047E+00
753.430 1.045E+00 8.109E-01 1.063E+00
753.433 1.051E+00 8.124E-01 1.083E+00
753.435 1.061E+00 8.130E-01 1.092E+00
753.437 1.076E+00 8.130E-01 1.100E+00
753.439 1.094E+00 8.132E-01 1.105E+00
753.442 1.109E+00 8.138E-01 1.109E+00
753.444 1.120E+00 8.146E-01 1.111E+00
753.446 1.127E+00 8.151E-01 1.112E+00
753.449 1.130E+00 8.155E-01 1.111E+00
753.451 1.128E+00 8.162E-01 1.107E+00
753.453 1.122E+00 8.164E-01 1.102E+00
753.456 1.112E+00 8.166E-01 1.090E+00
753.458 1.099E+00 8.170E-01 1.080E+00
753.460 1.083E+00 8.172E-01 1.066E+00
753.463 1.065E+00 8.175E-01 1.036E+00
753.465 1.042E+00 8.176E-01 1.011E+00
753.467 1.014E+00 8.174E-01 9.800E-01
753.470 9.779E-01 8.173E-01 9.199E-01
753.472 9.313E-01 8.175E-01 8.702E-01
753.474 8.733E-01 8.176E-01 8.151E-01
753.476 8.059E-01 8.174E-01 7.593E-01
753.479 7.359E-01 8.174E-01 6.845E-01
753.481 6.738E-01 8.175E-01 6.409E-01
753.483 6.235E-01 8.173E-01 5.978E-01
753.486 5.745E-01 8.170E-01 5.427E-01
753.488 5.181E-01 8.167E-01 5.383E-01
753.490 4.813E-01 8.164E-01 5.818E-01
753.493 5.166E-01 8.161E-01 7.247E-01
753.495 6.388E-01 8.157E-01 8.306E-01
753.497 7.919E-01 8.153E-01 9.129E-01
753.500 9.066E-01 8.147E-01 9.773E-01
753.502 9.621E-01 8.132E-01 9.928E-01
753.504 9.776E-01 8.124E-01 9.981E-01
753.507 9.792E-01 8.130E-01 9.998E-01
753.509 9.801E-01 8.140E-01 1.000E+00
753.511 9.822E-01 8.145E-01 1.000E+00
753.514 9.837E-01 8.144E-01 1.000E+00
753.516 9.839E-01 8.141E-01 1.000E+00
753.518 9.848E-01 8.140E-01 1.000E+00
753.520 9.868E-01 8.138E-01 1.000E+00
753.523 9.895E-01 8.136E-01 1.000E+00
753.525 9.948E-01 8.132E-01 1.000E+00
753.527 1.005E+00 8.123E-01 1.000E+00
753.530 1.019E+00 8.113E-01 1.000E+00
753.532 1.037E+00 8.109E-01 1.000E+00
753.534 1.059E+00 8.106E-01 1.000E+00
753.537 1.083E+00 8.104E-01 1.000E+00
753.539 1.102E+00 8.105E-01 1.000E+00
753.541 1.115E+00 8.101E-01 1.000E+00
753.544 1.123E+00 8.093E-01 1.000E+00
753.546 1.125E+00 8.087E-01 1.000E+00
753.548 1.121E+00 8.084E-01 1.000E+00
753.551 1.111E+00 8.079E-01 1.000E+00
753.553 1.100E+00 8.067E-01 1.000E+00
753.555 1.086E+00 8.056E-01 1.000E+00
753.557 1.064E+00 8.051E-01 1.000E+00
753.560 1.037E+00 8.048E-01 1.000E+00
753.562 1.006E+00 8.042E-01 1.000E+00
753.564 9.743E-01 8.035E-01 1.000E+00
753.567 9.407E-01 8.024E-01 1.000E+00
753.569 9.054E-01 8.012E-01 1.000E+00
753.571 8.692E-01 8.006E-01 1.000E+00
753.574 8.376E-01 8.001E-01 1.000E+00
753.576 8.207E-01 7.994E-01 1.000E+00
753.578 8.232E-01 7.988E-01 1.000E+00
753.581 8.416E-01 7.987E-01 1.000E+00
753.583 8.669E-01 7.989E-01 1.000E+00
753.585 8.916E-01 7.988E-01 1.000E+00
753.588 9.136E-01 7.984E-01 1.000E+00
753.590 9.344E-01 7.980E-01 1.000E+00
753.592 9.549E-01 7.977E-01 1.000E+00
753.594 9.737E-01 7.971E-01 1.000E+00
753.597 9.878E-01 7.966E-01 1.000E+00
753.599 9.975E-01 7.962E-01 1.000E+00
753.601 1.006E+00 7.951E-01 1.000E+00
753.604 1.013E+00 7.941E-01 1.000E+00
753.606 1.018E+00 7.937E-01 1.000E+00
753.608 1.023E+00 7.928E-01 1.000E+00
753.611 1.027E+00 7.919E-01 1.000E+00
753.613 1.029E+00 7.912E-01 1.000E+00
753.615 1.030E+00 7.901E-01 1.000E+00
753.618 1.032E+00 7.886E-01 1.000E+00
753.620 1.031E+00 7.871E-01 1.000E+00
753.622 1.028E+00 7.858E-01 1.000E+00
753.625 1.024E+00 7.843E-01 1.000E+00
753.627 1.021E+00 7.825E-01 1.000E+00
753.629 1.017E+00 7.806E-01 1.000E+00
753.632 1.010E+00 7.792E-01 1.000E+00
753.634 1.003E+00 7.775E-01 1.000E+00
753.636 9.988E-01 7.748E-01 1.000E+00
753.638 9.928E-01 7.721E-01 1.000E+00
753.641 9.839E-01 7.694E-01 1.000E+00
753.643 9.732E-01 7.641E-01 1.000E+00
753.645 9.583E-01 7.538E-01 1.000E+00
753.648 9.400E-01 7.404E-01 1.000E+00
753.650 9.278E-01 7.320E-01 1.000E+00
753.652 9.336E-01 7.337E-01 1.000E+00
753.655 9.530E-01 7.418E-01 1.000E+00
753.657 9.703E-01 7.487E-01 1.000E+00
753.659 9.797E-01 7.506E-01 1.000E+00
753.662 9.839E-01 7.492E-01 1.000E+00
753.664 9.860E-01 7.471E-01 1.000E+00
753.666 9.880E-01 7.447E-01 1.000E+00
753.669 9.911E-01 7.424E-01 1.000E+00
753.671 9.977E-01 7.395E-01 1.000E+00
753.673 1.006E+00 7.360E-01 1.000E+00
753.675 1.012E+00 7.327E-01 1.000E+00
753.678 1.015E+00 7.294E-01 1.000E+00
753.680 1.019E+00 7.254E-01 1.000E+00
753.682 1.023E+00 7.212E-01 1.000E+00
753.685 1.026E+00 7.168E-01 1.000E+00
753.687 1.027E+00 7.125E-01 1.000E+00
753.689 1.025E+00 7.082E-01 1.000E+00
753.692 1.021E+00 7.039E-01 1.000E+00
753.694 1.019E+00 7.000E-01 1.000E+00
753.696 1.017E+00 6.965E-01 1.000E+00
753.699 1.015E+00 6.932E-01 1.000E+00
753.701 1.011E+00 6.899E-01 1.000E+00
753.703 1.007E+00 6.864E-01 1.000E+00
753.706 1.004E+00 6.821E-01 1.000E+00
753.708 1.001E+00 6.775E-01 1.000E+00
753.710 9.948E-01 6.730E-01 1.000E+00
753.713 9.914E-01 6.675E-01 1.000E+00
753.715 9.918E-01 6.609E-01 1.000E+00
753.717 9.923E-01 6.540E-01 1.000E+00
753.719 9.913E-01 6.470E-01 1.000E+00
753.722 9.897E-01 6.392E-01 1.000E+00
753.724 0.000E+00 0.000E+00 0.000E+00
753.726 0.000E+00 0.000E+00 0.000E+00
753.729 0.000E+00 0.000E+00 0.000E+00
753.731 0.000E+00 0.000E+00 0.000E+00
753.733 0.000E+00 0.000E+00 0.000E+00
753.736 0.000E+00 0.000E+00 0.000E+00
753.808 0.000E+00 0.000E+00 0.000E+00
753.810 0.000E+00 0.000E+00 0.000E+00
753.812 0.000E+00 0.000E+00 0.000E+00
753.815 1.006E+00 5.710E-01 1.000E+00
753.817 1.011E+00 5.815E-01 1.000E+00
753.819 1.012E+00 5.923E-01 1.000E+00
753.822 1.015E+00 6.022E-01 1.000E+00
753.824 1.018E+00 6.117E-01 1.000E+00
753.826 1.016E+00 6.206E-01 1.000E+00
753.828 1.017E+00 6.290E-01 1.000E+00
753.831 1.020E+00 6.368E-01 1.000E+00
753.833 1.025E+00 6.432E-01 1.000E+00
753.835 1.028E+00 6.492E-01 1.000E+00
753.838 1.032E+00 6.552E-01 1.000E+00
753.840 1.034E+00 6.608E-01 1.000E+00
753.842 1.031E+00 6.663E-01 1.000E+00
753.845 1.027E+00 6.711E-01 1.000E+00
753.847 1.023E+00 6.751E-01 1.000E+00
753.849 1.020E+00 6.790E-01 1.000E+00
753.852 1.014E+00 6.828E-01 1.000E+00
753.854 1.008E+00 6.857E-01 1.000E+00
753.856 9.979E-01 6.879E-01 1.000E+00
753.859 9.875E-01 6.887E-01 1.000E+00
753.861 9.766E-01 6.862E-01 1.000E+00
753.863 9.592E-01 6.807E-01 1.000E+00
753.865 9.397E-01 6.752E-01 1.000E+00
753.868 9.314E-01 6.752E-01 1.000E+00
753.870 9.409E-01 6.828E-01 1.000E+00
753.872 9.567E-01 6.927E-01 1.000E+00
753.875 9.669E-01 6.988E-01 1.000E+00
753.877 9.711E-01 7.006E-01 1.000E+00
753.879 9.700E-01 6.994E-01 1.000E+00
753.882 9.616E-01 6.943E-01 1.000E+00
753.884 9.411E-01 6.819E-01 1.000E+00
753.886 9.076E-01 6.646E-01 1.000E+00
753.889 8.819E-01 6.544E-01 1.000E+00
753.891 8.948E-01 6.614E-01 1.000E+00
753.893 9.427E-01 6.796E-01 1.000E+00
753.896 9.851E-01 6.956E-01 1.000E+00
753.898 1.006E+00 7.038E-01 1.000E+00
753.900 1.015E+00 7.066E-01 1.000E+00
753.903 1.018E+00 7.083E-01 1.000E+00
753.905 1.018E+00 7.094E-01 1.000E+00
753.907 1.018E+00 7.097E-01 1.000E+00
753.909 1.016E+00 7.101E-01 1.000E+00
753.912 1.013E+00 7.109E-01 1.000E+00
753.914 1.010E+00 7.107E-01 1.000E+00
753.916 1.005E+00 7.099E-01 1.000E+00
753.919 9.956E-01 7.092E-01 1.000E+00
753.921 9.840E-01 7.086E-01 1.000E+00
753.923 9.748E-01 7.079E-01 1.000E+00
753.926 9.739E-01 7.070E-01 1.000E+00
753.928 9.802E-01 7.067E-01 1.000E+00
753.930 9.920E-01 7.063E-01 1.000E+00
753.933 1.007E+00 7.046E-01 1.000E+00
753.935 1.017E+00 7.027E-01 1.000E+00
753.937 1.017E+00 7.012E-01 1.000E+00
753.940 1.012E+00 6.991E-01 1.000E+00
753.942 1.002E+00 6.968E-01 1.000E+00
753.944 9.881E-01 6.949E-01 1.000E+00
753.947 9.748E-01 6.930E-01 1.000E+00
753.949 9.595E-01 6.907E-01 1.000E+00
753.951 9.432E-01 6.879E-01 1.000E+00
753.953 9.292E-01 6.849E-01 1.000E+00
753.956 9.205E-01 6.816E-01 1.000E+00
753.958 9.214E-01 6.783E-01 1.000E+00
753.960 9.340E-01 6.751E-01 1.000E+00
753.963 9.559E-01 6.716E-01 1.000E+00
753.965 9.810E-01 6.676E-01 1.000E+00
753.967 1.001E+00 6.637E-01 1.000E+00
753.970 1.015E+00 6.596E-01 1.000E+00
753.972 1.021E+00 6.549E-01 1.000E+00
753.974 1.023E+00 6.506E-01 1.000E+00
753.977 1.024E+00 6.457E-01 1.000E+00
753.979 1.028E+00 6.400E-01 1.000E+00
753.981 1.033E+00 6.344E-01 1.000E+00
753.984 1.035E+00 6.294E-01 1.000E+00
753.986 1.039E+00 6.238E-01 1.000E+00
753.988 1.047E+00 6.171E-01 1.000E+00
753.991 1.055E+00 6.104E-01 1.000E+00
753.993 1.062E+00 6.036E-01 1.000E+00
753.995 1.067E+00 5.959E-01 1.000E+00
753.997 1.065E+00 5.884E-01 1.000E+00
754.000 1.058E+00 5.810E-01 1.000E+00
754.002 1.052E+00 5.723E-01 1.000E+00
754.004 1.044E+00 5.630E-01 1.000E+00
754.007 1.034E+00 5.544E-01 1.000E+00
754.009 1.027E+00 5.451E-01 1.000E+00
754.011 1.018E+00 5.359E-01 1.000E+00
754.014 1.013E+00 5.265E-01 1.000E+00
754.016 1.012E+00 5.165E-01 1.000E+00
754.018 1.015E+00 5.062E-01 1.000E+00
754.021 1.021E+00 4.952E-01 1.000E+00
754.023 1.028E+00 4.840E-01 1.000E+00
754.025 1.039E+00 4.730E-01 1.000E+00
754.028 1.052E+00 4.616E-01 1.000E+00
754.030 1.062E+00 4.502E-01 1.000E+00
754.032 1.073E+00 4.382E-01 1.000E+00
754.035 1.083E+00 4.262E-01 1.000E+00
754.037 1.091E+00 4.149E-01 1.000E+00
754.039 1.096E+00 4.038E-01 1.000E+00
754.041 1.095E+00 3.933E-01 1.000E+00
754.044 1.086E+00 3.830E-01 1.000E+00
754.046 1.065E+00 3.727E-01 1.000E+00
754.048 1.028E+00 3.605E-01 1.000E+00
754.051 9.671E-01 3.474E-01 1.000E+00
754.053 9.071E-01 3.378E-01 1.000E+00
754.055 8.914E-01 3.364E-01 1.000E+00
754.058 9.185E-01 3.418E-01 1.000E+00
754.060 9.476E-01 3.484E-01 1.000E+00
754.062 9.531E-01 3.536E-01 1.000E+00
754.065 9.437E-01 3.566E-01 1.000E+00
754.067 9.271E-01 3.597E-01 1.000E+00
754.069 8.996E-01 3.638E-01 1.000E+00
754.072 8.635E-01 3.678E-01 1.000E+00
754.074 8.272E-01 3.709E-01 1.000E+00
754.076 7.913E-01 3.747E-01 1.000E+00
754.079 7.653E-01 3.787E-01 1.000E+00
754.081 7.624E-01 3.816E-01 1.000E+00
754.083 7.860E-01 3.846E-01 1.000E+00
754.085 8.322E-01 3.869E-01 1.000E+00
754.088 8.834E-01 3.886E-01 1.000E+00
754.090 9.323E-01 3.894E-01 1.000E+00
754.092 9.807E-01 3.900E-01 1.000E+00
754.095 1.026E+00 3.913E-01 1.000E+00
754.097 1.071E+00 3.910E-01 1.000E+00
754.099 1.104E+00 3.903E-01 1.000E+00
754.102 1.117E+00 3.915E-01 1.000E+00
754.104 1.122E+00 3.916E-01 1.000E+00
754.106 1.124E+00 3.891E-01 1.000E+00
754.109 1.119E+00 3.864E-01 1.000E+00
754.111 1.114E+00 3.832E-01 1.000E+00
754.113 1.109E+00 3.786E-01 1.000E+00
754.116 1.095E+00 3.737E-01 1.000E+00
754.118 1.079E+00 3.685E-01 1.000E+00
754.120 1.068E+00 3.621E-01 1.000E+00
754.123 1.057E+00 3.545E-01 1.000E+00
754.125 1.039E+00 3.470E-01 1.000E+00
754.127 1.021E+00 3.392E-01 1.000E+00
754.129 1.006E+00 3.298E-01 1.000E+00
754.132 9.928E-01 3.199E-01 1.000E+00
754.134 9.804E-01 3.107E-01 1.000E+00
754.136 9.748E-01 3.006E-01 1.000E+00
754.139 9.773E-01 2.889E-01 1.000E+00
754.141 9.791E-01 2.769E-01 1.000E+00
754.143 9.801E-01 2.651E-01 1.000E+00
754.146 9.853E-01 2.526E-01 1.000E+00
754.148 9.910E-01 2.399E-01 1.000E+00
754.150 9.909E-01 2.276E-01 1.000E+00
754.153 9.885E-01 2.144E-01 1.000E+00
754.155 9.858E-01 2.006E-01 1.000E+00
754.157 9.761E-01 1.870E-01 1.000E+00
754.160 9.634E-01 1.740E-01 1.000E+00
754.162 9.561E-01 1.607E-01 1.000E+00
754.164 9.445E-01 1.479E-01 1.000E+00
754.166 9.191E-01 1.359E-01 1.000E+00
754.169 8.974E-01 1.237E-01 1.000E+00
754.171 8.840E-01 1.116E-01 1.000E+00
754.173 8.713E-01 1.003E-01 1.000E+00
754.176 8.617E-01 8.904E-02 1.000E+00
754.178 8.464E-01 7.851E-02 1.000E+00
754.180 8.228E-01 6.950E-02 1.000E+00
754.183 8.028E-01 6.082E-02 1.000E+00
754.185 7.917E-01 5.292E-02 1.000E+00
754.187 7.536E-01 4.508E-02 1.000E+00
754.190 0.000E+00 0.000E+00 0.000E+00
754.192 0.000E+00 0.000E+00 0.000E+00
754.194 0.000E+00 0.000E+00 0.000E+00
754.197 0.000E+00 0.000E+00 0.000E+00
754.199 0.000E+00 0.000E+00 0.000E+00
754.201 0.000E+00 0.000E+00 0.000E+00
754.204 0.000E+00 0.000E+00 0.000E+00
754.206 0.000E+00 0.000E+00 0.000E+00
754.208 0.000E+00 0.000E+00 0.000E+00
754.210 0.000E+00 0.000E+00 0.000E+00
754.213 0.000E+00 0.000E+00 0.000E+00
754.215 0.000E+00 0.000E+00 0.000E+00
754.217 0.000E+00 0.000E+00 0.000E+00
754.220 0.000E+00 0.000E+00 0.000E+00
754.222 0.000E+00 0.000E+00 0.000E+00
754.224 0.000E+00 0.000E+00 0.000E+00
754.227 0.000E+00 0.000E+00 0.000E+00
754.229 0.000E+00 0.000E+00 0.000E+00
754.231 0.000E+00 0.000E+00 0.000E+00
754.234 0.000E+00 0.000E+00 0.000E+00
754.236 0.000E+00 0.000E+00 0.000E+00
754.238 0.000E+00 0.000E+00 0.000E+00
754.241 6.024E-01 4.986E-02 1.000E+00
754.243 6.179E-01 5.857E-02 1.000E+00
754.245 6.313E-01 6.830E-02 1.000E+00
754.247 6.383E-01 7.872E-02 1.000E+00
754.250 6.436E-01 8.984E-02 1.000E+00
754.252 6.745E-01 1.012E-01 1.000E+00
754.254 7.188E-01 1.137E-01 1.000E+00
754.257 7.530E-01 1.274E-01 1.000E+00
754.259 7.909E-01 1.414E-01 1.000E+00
754.261 8.442E-01 1.542E-01 1.000E+00
754.264 8.884E-01 1.676E-01 1.000E+00
754.266 9.150E-01 1.824E-01 1.000E+00
754.268 9.429E-01 1.960E-01 1.000E+00
754.271 9.640E-01 2.098E-01 1.000E+00
754.273 9.741E-01 2.252E-01 1.000E+00
754.275 9.847E-01 2.404E-01 1.000E+00
754.278 1.002E+00 2.539E-01 1.000E+00
754.280 1.017E+00 2.674E-01 1.000E+00
754.282 1.030E+00 2.819E-01 1.000E+00
754.285 1.046E+00 2.962E-01 1.000E+00
754.287 1.069E+00 3.097E-01 1.000E+00
754.289 1.096E+00 3.227E-01 1.000E+00
754.292 1.123E+00 3.361E-01 1.000E+00
754.294 1.147E+00 3.489E-01 1.000E+00
754.296 1.165E+00 3.614E-01 1.000E+00
754.298 1.183E+00 3.739E-01 1.000E+00
754.301 1.199E+00 3.860E-01 1.000E+00
754.303 1.213E+00 3.975E-01 1.000E+00
754.305 1.223E+00 4.083E-01 1.000E+00
754.308 1.225E+00 4.193E-01 1.000E+00
754.310 1.223E+00 4.299E-01 1.000E+00
754.312 1.216E+00 4.397E-01 1.000E+00
754.315 1.205E+00 4.493E-01 1.000E+00
754.317 1.190E+00 4.589E-01 1.000E+00
754.319 1.176E+00 4.677E-01 1.000E+00
754.322 1.160E+00 4.756E-01 1.000E+00
754.324 1.140E+00 4.837E-01 1.000E+00
754.326 1.125E+00 4.914E-01 1.000E+00
754.329 1.114E+00 4.986E-01 1.000E+00
754.331 1.104E+00 5.059E-01 1.000E+00
754.333 1.095E+00 5.127E-01 1.000E+00
754.335 1.080E+00 5.189E-01 1.000E+00
754.338 1.057E+00 5.251E-01 1.000E+00
754.340 1.028E+00 5.306E-01 1.000E+00
754.342 9.962E-01 5.361E-01 1.000E+00
754.345 9.735E-01 5.412E-01 1.000E+00
754.347 9.664E-01 5.458E-01 1.000E+00
754.349 9.647E-01 5.507E-01 1.000E+00
754.352 9.572E-01 5.551E-01 1.000E+00
754.354 9.485E-01 5.586E-01 1.000E+00
754.356 9.543E-01 5.621E-01 1.000E+00
754.359 9.770E-01 5.658E-01 1.000E+00
754.361 1.001E+00 5.692E-01 1.000E+00
754.363 1.012E+00 5.717E-01 1.000E+00
754.366 1.002E+00 5.735E-01 1.000E+00
754.368 9.778E-01 5.753E-01 1.000E+00
754.370 9.495E-01 5.774E-01 1.000E+00
754.373 9.296E-01 5.791E-01 1.000E+00
754.375 9.268E-01 5.801E-01 1.000E+00
754.377 9.423E-01 5.814E-01 1.000E+00
754.379 9.742E-01 5.829E-01 1.000E+00
754.382 1.013E+00 5.837E-01 1.000E+00
754.384 0.000E+00 0.000E+00 0.000E+00
754.387 0.000E+00 0.000E+00 0.000E+00
754.389 0.000E+00 0.000E+00 0.000E+00
754.391 0.000E+00 0.000E+00 0.000E+00
754.393 0.000E+00 0.000E+00 0.000E+00
754.396 0.000E+00 0.000E+00 0.000E+00
754.398 0.000E+00 0.000E+00 0.000E+00
754.470 0.000E+00 0.000E+00 0.000E+00
754.472 0.000E+00 0.000E+00 0.000E+00
754.474 0.000E+00 0.000E+00 0.000E+00
754.476 9.568E-01 3.103E-01 1.000E+00
754.479 9.587E-01 2.948E-01 1.000E+00
754.481 9.652E-01 2.791E-01 1.000E+00
754.483 9.802E-01 2.620E-01 1.000E+00
754.486 9.960E-01 2.438E-01 1.000E+00
754.488 9.710E-01 2.256E-01 1.000E+00
754.490 9.882E-01 2.085E-01 1.000E+00
754.493 1.046E+00 1.916E-01 1.000E+00
754.495 1.055E+00 1.745E-01 1.000E+00
754.497 1.068E+00 1.580E-01 1.000E+00
754.500 1.079E+00 1.420E-01 1.000E+00
754.502 1.083E+00 1.275E-01 1.000E+00
754.504 1.090E+00 1.151E-01 1.000E+00
754.507 1.069E+00 1.029E-01 1.000E+00
754.509 0.000E+00 0.000E+00 0.000E+00
754.511 0.000E+00 0.000E+00 0.000E+00
754.514 0.000E+00 0.000E+00 0.000E+00
754.516 0.000E+00 0.000E+00 0.000E+00
754.518 0.000E+00 0.000E+00 0.000E+00
754.520 0.000E+00 0.000E+00 0.000E+00
754.523 0.000E+00 0.000E+00 0.000E+00
754.525 0.000E+00 0.000E+00 0.000E+00
754.527 0.000E+00 0.000E+00 0.000E+00
754.530 0.000E+00 0.000E+00 0.000E+00
754.532 0.000E+00 0.000E+00 0.000E+00
754.534 0.000E+00 0.000E+00 0.000E+00
754.537 0.000E+00 0.000E+00 0.000E+00
754.539 6.431E-01 8.242E-02 1.000E+00
754.541 5.735E-01 8.986E-02 1.000E+00
754.544 5.570E-01 1.010E-01 1.000E+00
754.546 5.496E-01 1.133E-01 1.000E+00
754.548 5.488E-01 1.264E-01 1.000E+00
754.551 5.587E-01 1.397E-01 1.000E+00
754.553 5.779E-01 1.532E-01 1.000E+00
754.555 6.032E-01 1.678E-01 1.000E+00
754.558 6.531E-01 1.828E-01 1.000E+00
754.560 7.188E-01 1.988E-01 1.000E+00
754.562 7.875E-01 2.149E-01 1.000E+00
754.564 8.462E-01 2.311E-01 1.000E+00
754.567 8.847E-01 2.474E-01 1.000E+00
754.569 9.058E-01 2.616E-01 1.000E+00
754.572 9.052E-01 2.737E-01 1.000E+00
754.574 8.826E-01 2.833E-01 1.000E+00
754.576 8.606E-01 2.926E-01 1.000E+00
754.578 8.758E-01 3.084E-01 1.000E+00
754.581 9.376E-01 3.323E-01 1.001E+00
754.583 1.010E+00 3.575E-01 1.001E+00
754.585 1.063E+00 3.781E-01 1.001E+00
754.588 1.089E+00 3.965E-01 1.001E+00
754.590 1.101E+00 4.135E-01 1.002E+00
754.592 1.112E+00 4.283E-01 1.003E+00
754.595 1.116E+00 4.433E-01 1.007E+00
754.597 1.114E+00 4.588E-01 1.011E+00
754.599 1.114E+00 4.731E-01 1.017E+00
754.602 1.113E+00 4.863E-01 1.031E+00
754.604 1.112E+00 4.992E-01 1.044E+00
754.606 1.110E+00 5.120E-01 1.059E+00
754.609 1.106E+00 5.233E-01 1.088E+00
754.611 1.099E+00 5.339E-01 1.108E+00
754.613 1.088E+00 5.444E-01 1.129E+00
754.616 1.074E+00 5.549E-01 1.156E+00
754.618 1.058E+00 5.648E-01 1.171E+00
754.620 1.036E+00 5.737E-01 1.183E+00
754.622 1.005E+00 5.819E-01 1.192E+00
754.625 9.665E-01 5.901E-01 1.201E+00
754.627 9.297E-01 5.981E-01 1.202E+00
754.629 9.070E-01 6.046E-01 1.198E+00
754.632 8.947E-01 6.100E-01 1.182E+00
754.634 8.808E-01 6.133E-01 1.166E+00
754.636 8.537E-01 6.114E-01 1.147E+00
754.639 8.120E-01 6.021E-01 1.109E+00
754.641 7.693E-01 5.931E-01 1.077E+00
754.643 7.519E-01 5.982E-01 1.039E+00
754.646 7.728E-01 6.174E-01 9.719E-01
754.648 8.049E-01 6.390E-01 9.208E-01
754.650 8.190E-01 6.551E-01 8.659E-01
754.653 8.091E-01 6.646E-01 7.788E-01
754.655 7.743E-01 6.710E-01 7.213E-01
754.657 7.182E-01 6.771E-01 6.693E-01
754.660 6.549E-01 6.830E-01 6.103E-01
754.662 5.973E-01 6.887E-01 5.839E-01
754.664 5.532E-01 6.943E-01 5.646E-01
754.666 5.200E-01 6.994E-01 5.538E-01
754.669 4.912E-01 7.036E-01 5.774E-01
754.671 4.779E-01 7.075E-01 6.363E-01
754.673 5.131E-01 7.113E-01 7.249E-01
754.676 6.147E-01 7.152E-01 8.649E-01
754.678 7.508E-01 7.186E-01 9.324E-01
754.680 8.627E-01 7.222E-01 9.722E-01
754.683 9.213E-01 7.267E-01 9.954E-01
754.685 9.440E-01 7.303E-01 9.995E-01
754.687 9.536E-01 7.329E-01 1.001E+00
754.690 9.604E-01 7.356E-01 1.001E+00
754.692 9.684E-01 7.384E-01 1.001E+00
754.694 9.773E-01 7.411E-01 1.001E+00
754.697 9.852E-01 7.436E-01 1.001E+00
754.699 9.917E-01 7.453E-01 1.001E+00
754.701 9.975E-01 7.460E-01 1.001E+00
754.704 9.989E-01 7.455E-01 1.002E+00
754.706 9.955E-01 7.442E-01 1.002E+00
754.708 9.955E-01 7.445E-01 1.002E+00
754.710 1.003E+00 7.486E-01 1.003E+00
754.713 1.014E+00 7.551E-01 1.004E+00
754.715 1.022E+00 7.605E-01 1.006E+00
754.718 1.028E+00 7.634E-01 1.012E+00
754.720 1.032E+00 7.653E-01 1.018E+00
754.722 1.039E+00 7.674E-01 1.028E+00
754.724 1.051E+00 7.695E-01 1.040E+00
754.727 1.068E+00 7.713E-01 1.064E+00
754.729 1.088E+00 7.733E-01 1.084E+00
754.731 1.108E+00 7.752E-01 1.107E+00
754.734 1.126E+00 7.770E-01 1.145E+00
754.736 1.143E+00 7.788E-01 1.170E+00
754.738 1.159E+00 7.807E-01 1.193E+00
754.741 1.175E+00 7.823E-01 1.223E+00
754.743 1.191E+00 7.837E-01 1.239E+00
754.745 1.206E+00 7.853E-01 1.253E+00
754.748 1.218E+00 7.866E-01 1.267E+00
754.750 1.225E+00 7.880E-01 1.269E+00
754.752 1.224E+00 7.895E-01 1.264E+00
754.755 1.216E+00 7.907E-01 1.244E+00
754.757 1.200E+00 7.923E-01 1.223E+00
754.759 1.177E+00 7.941E-01 1.196E+00
754.762 1.150E+00 7.948E-01 1.146E+00
754.764 1.113E+00 7.955E-01 1.104E+00
754.766 1.068E+00 7.967E-01 1.055E+00
754.769 1.021E+00 7.979E-01 9.714E-01
754.771 9.761E-01 7.989E-01 9.098E-01
754.773 9.309E-01 8.001E-01 8.445E-01
754.775 8.793E-01 8.010E-01 7.762E-01
754.778 8.160E-01 8.019E-01 6.729E-01
754.780 7.412E-01 8.031E-01 6.101E-01
754.782 6.620E-01 8.040E-01 5.585E-01
754.785 5.909E-01 8.047E-01 5.064E-01
754.787 5.387E-01 8.054E-01 4.856E-01
754.789 5.046E-01 8.061E-01 4.774E-01
754.792 4.812E-01 8.070E-01 5.152E-01
754.794 4.725E-01 8.082E-01 5.919E-01
754.796 5.038E-01 8.087E-01 7.027E-01
754.799 6.028E-01 8.083E-01 8.717E-01
754.801 7.546E-01 8.085E-01 9.475E-01
754.803 9.007E-01 8.089E-01 9.849E-01
754.806 9.891E-01 8.086E-01 9.907E-01
754.808 1.012E+00 8.085E-01 9.792E-01
754.810 9.961E-01 8.096E-01 9.653E-01
754.813 9.719E-01 8.114E-01 9.492E-01
754.815 9.521E-01 8.127E-01 9.458E-01
754.817 9.425E-01 8.132E-01 9.496E-01
754.819 9.459E-01 8.132E-01 9.594E-01
754.822 9.578E-01 8.133E-01 9.785E-01
754.824 9.731E-01 8.143E-01 9.890E-01
754.826 9.869E-01 8.159E-01 9.958E-01
754.829 9.959E-01 8.170E-01 1.000E+00
754.831 1.001E+00 8.175E-01 1.001E+00
754.833 1.004E+00 8.183E-01 1.001E+00
754.836 1.010E+00 8.184E-01 1.000E+00
754.838 1.019E+00 8.183E-01 1.000E+00
754.840 1.029E+00 8.189E-01 1.000E+00
754.843 1.039E+00 8.198E-01 9.997E-01
754.845 1.051E+00 8.202E-01 9.997E-01
754.847 1.060E+00 8.203E-01 9.996E-01
754.850 1.068E+00 8.210E-01 9.996E-01
754.852 1.077E+00 8.218E-01 9.996E-01
754.854 1.087E+00 8.218E-01 9.996E-01
754.857 1.097E+00 8.219E-01 9.996E-01
754.859 1.104E+00 8.221E-01 9.996E-01
754.861 1.106E+00 8.224E-01 9.997E-01
754.863 1.107E+00 8.229E-01 9.997E-01
754.866 1.104E+00 8.231E-01 9.997E-01
754.868 1.097E+00 8.235E-01 9.998E-01
754.870 1.087E+00 8.236E-01 9.998E-01
754.873 1.075E+00 8.235E-01 9.998E-01
754.875 1.061E+00 8.238E-01 9.998E-01
754.877 1.045E+00 8.239E-01 9.999E-01
754.880 1.029E+00 8.239E-01 9.999E-01
754.882 1.011E+00 8.243E-01 9.999E-01
754.884 9.907E-01 8.244E-01 9.999E-01
754.887 9.668E-01 8.240E-01 9.999E-01
754.889 9.383E-01 8.239E-01 1.000E+00
754.891 9.055E-01 8.241E-01 1.000E+00
754.894 8.743E-01 8.244E-01 1.000E+00
754.896 8.544E-01 8.251E-01 1.000E+00
754.898 8.506E-01 8.254E-01 1.000E+00
754.901 8.536E-01 8.251E-01 1.000E+00
754.903 8.517E-01 8.250E-01 1.000E+00
754.905 8.487E-01 8.249E-01 1.000E+00
754.908 8.596E-01 8.248E-01 1.000E+00
754.910 8.912E-01 8.251E-01 1.000E+00
754.912 9.317E-01 8.253E-01 1.000E+00
754.914 9.612E-01 8.250E-01 1.000E+00
754.917 9.722E-01 8.249E-01 1.000E+00
754.919 9.701E-01 8.250E-01 1.000E+00
754.921 9.632E-01 8.248E-01 1.000E+00
754.924 9.557E-01 8.244E-01 1.000E+00
754.926 9.487E-01 8.243E-01 1.000E+00
754.928 9.451E-01 8.241E-01 1.000E+00
754.931 9.455E-01 8.237E-01 1.000E+00
754.933 9.476E-01 8.238E-01 1.000E+00
754.935 9.523E-01 8.239E-01 1.000E+00
754.938 9.601E-01 8.238E-01 1.000E+00
754.940 9.680E-01 8.235E-01 1.000E+00
754.942 9.741E-01 8.231E-01 1.000E+00
754.945 9.797E-01 8.226E-01 1.000E+00
754.947 9.856E-01 8.217E-01 1.000E+00
754.949 9.904E-01 8.210E-01 1.000E+00
754.952 9.923E-01 8.210E-01 1.000E+00
754.954 9.929E-01 8.209E-01 1.000E+00
754.956 9.951E-01 8.207E-01 1.000E+00
754.958 9.996E-01 8.204E-01 1.000E+00
754.961 1.005E+00 8.197E-01 1.000E+00
754.963 1.009E+00 8.184E-01 1.000E+00
754.965 1.013E+00 8.171E-01 1.000E+00
754.968 1.017E+00 8.158E-01 1.000E+00
754.970 1.025E+00 8.143E-01 1.000E+00
754.972 1.038E+00 8.136E-01 1.000E+00
754.975 1.052E+00 8.144E-01 1.000E+00
754.977 1.064E+00 8.152E-01 1.000E+00
754.979 1.074E+00 8.147E-01 1.000E+00
754.982 1.080E+00 8.137E-01 1.000E+00
754.984 1.081E+00 8.125E-01 1.000E+00
754.986 1.080E+00 8.117E-01 1.000E+00
754.989 1.078E+00 8.113E-01 1.000E+00
754.991 1.079E+00 8.106E-01 1.000E+00
754.993 1.081E+00 8.095E-01 1.000E+00
754.996 1.082E+00 8.084E-01 1.000E+00
754.998 1.080E+00 8.069E-01 1.000E+00
755.000 1.074E+00 8.040E-01 1.000E+00
755.003 1.063E+00 7.989E-01 1.000E+00
755.005 1.043E+00 7.913E-01 1.000E+00
755.007 1.018E+00 7.843E-01 1.000E+00
755.009 9.949E-01 7.827E-01 1.000E+00
755.012 9.744E-01 7.877E-01 1.000E+00
755.014 9.478E-01 7.952E-01 1.000E+00
755.016 9.052E-01 8.006E-01 1.000E+00
755.019 8.449E-01 8.028E-01 1.000E+00
755.021 7.717E-01 8.037E-01 1.000E+00
755.023 6.896E-01 8.042E-01 1.000E+00
755.026 5.993E-01 8.043E-01 1.000E+00
755.028 5.026E-01 8.047E-01 1.000E+00
755.030 4.082E-01 8.050E-01 1.000E+00
755.033 3.271E-01 8.050E-01 1.000E+00
755.035 2.626E-01 8.049E-01 1.000E+00
755.037 2.131E-01 8.047E-01 1.000E+00
755.040 1.791E-01 8.043E-01 1.000E+00
755.042 1.646E-01 8.033E-01 1.000E+00
755.044 0.000E+00 0.000E+00 0.000E+00
755.047 0.000E+00 0.000E+00 0.000E+00
755.049 0.000E+00 0.000E+00 0.000E+00
755.051 0.000E+00 0.000E+00 0.000E+00
755.054 0.000E+00 0.000E+00 0.000E+00
755.056 0.000E+00 0.000E+00 0.000E+00
755.058 0.000E+00 0.000E+00 0.000E+00
755.060 0.000E+00 0.000E+00 0.000E+00
755.131 0.000E+00 0.000E+00 0.000E+00
755.134 0.000E+00 0.000E+00 0.000E+00
755.136 0.000E+00 0.000E+00 0.000E+00
755.138 1.404E+00 7.855E-01 1.000E+00
755.141 1.267E+00 7.857E-01 1.000E+00
755.143 1.152E+00 7.839E-01 1.000E+00
755.145 1.004E+00 7.835E-01 1.000E+00
755.148 8.620E-01 7.837E-01 1.000E+00
755.150 7.398E-01 7.840E-01 1.000E+00
755.152 6.397E-01 7.853E-01 1.000E+00
755.155 5.569E-01 7.879E-01 1.000E+00
755.157 4.888E-01 7.902E-01 1.000E+00
755.159 4.436E-01 7.916E-01 1.000E+00
755.162 4.453E-01 7.933E-01 1.000E+00
755.164 5.222E-01 7.949E-01 1.000E+00
755.166 6.709E-01 7.963E-01 1.001E+00
755.169 8.375E-01 7.985E-01 1.001E+00
755.171 9.587E-01 8.011E-01 1.001E+00
755.173 1.011E+00 8.030E-01 1.001E+00
755.175 1.015E+00 8.047E-01 1.001E+00
755.178 1.004E+00 8.066E-01 1.002E+00
755.180 9.965E-01 8.076E-01 1.002E+00
755.182 9.869E-01 8.083E-01 1.003E+00
755.185 9.688E-01 8.099E-01 1.004E+00
755.187 9.499E-01 8.117E-01 1.005E+00
755.189 9.391E-01 8.126E-01 1.006E+00
755.192 9.430E-01 8.133E-01 1.010E+00
755.194 9.637E-01 8.142E-01 1.016E+00
755.196 9.924E-01 8.151E-01 1.023E+00
755.199 1.017E+00 8.161E-01 1.040E+00
755.201 1.031E+00 8.174E-01 1.055E+00
755.203 1.034E+00 8.186E-01 1.074E+00
755.206 1.034E+00 8.191E-01 1.108E+00
755.208 1.034E+00 8.197E-01 1.133E+00
755.210 1.041E+00 8.206E-01 1.160E+00
755.213 1.058E+00 8.210E-01 1.198E+00
755.215 1.081E+00 8.214E-01 1.221E+00
755.217 1.104E+00 8.217E-01 1.241E+00
755.220 1.130E+00 8.219E-01 1.266E+00
755.222 1.159E+00 8.225E-01 1.279E+00
755.224 1.187E+00 8.231E-01 1.286E+00
755.226 1.210E+00 8.236E-01 1.286E+00
755.229 1.223E+00 8.234E-01 1.272E+00
755.231 1.224E+00 8.233E-01 1.253E+00
755.233 1.215E+00 8.240E-01 1.228E+00
755.236 1.198E+00 8.246E-01 1.179E+00
755.238 1.172E+00 8.247E-01 1.138E+00
755.240 1.137E+00 8.244E-01 1.092E+00
755.243 1.092E+00 8.238E-01 1.012E+00
755.245 1.037E+00 8.237E-01 9.528E-01
755.247 9.729E-01 8.245E-01 8.906E-01
755.250 8.994E-01 8.251E-01 7.924E-01
755.252 8.174E-01 8.252E-01 7.250E-01
755.254 7.266E-01 8.253E-01 6.591E-01
755.257 6.350E-01 8.255E-01 5.732E-01
755.259 5.536E-01 8.253E-01 5.305E-01
755.261 4.908E-01 8.254E-01 5.007E-01
755.264 4.485E-01 8.259E-01 4.809E-01
755.266 4.241E-01 8.260E-01 4.925E-01
755.268 4.172E-01 8.255E-01 5.363E-01
755.271 4.368E-01 8.245E-01 6.665E-01
755.273 5.010E-01 8.230E-01 7.739E-01
755.275 6.137E-01 8.211E-01 8.694E-01
755.278 7.437E-01 8.206E-01 9.596E-01
755.280 8.468E-01 8.218E-01 9.865E-01
755.282 9.031E-01 8.232E-01 9.975E-01
755.285 9.242E-01 8.237E-01 1.001E+00
755.287 9.307E-01 8.236E-01 1.002E+00
755.289 9.332E-01 8.233E-01 1.001E+00
755.291 9.345E-01 8.229E-01 1.001E+00
755.294 9.353E-01 8.229E-01 1.001E+00
755.296 9.390E-01 8.231E-01 1.001E+00
755.298 9.485E-01 8.229E-01 1.001E+00
755.301 9.611E-01 8.224E-01 1.000E+00
755.303 9.739E-01 8.219E-01 1.000E+00
755.305 9.859E-01 8.213E-01 1.000E+00
755.308 9.942E-01 8.207E-01 1.000E+00
755.310 1.001E+00 8.203E-01 1.000E+00
755.312 1.007E+00 8.194E-01 1.000E+00
755.315 1.009E+00 8.186E-01 1.000E+00
755.317 1.011E+00 8.178E-01 1.000E+00
755.319 1.013E+00 8.168E-01 1.000E+00
755.322 1.015E+00 8.160E-01 1.000E+00
755.324 1.018E+00 8.148E-01 1.000E+00
755.326 1.019E+00 8.140E-01 1.000E+00
755.329 1.021E+00 8.131E-01 1.000E+00
755.331 1.024E+00 8.120E-01 1.000E+00
755.333 1.027E+00 8.110E-01 1.000E+00
755.336 1.032E+00 8.095E-01 1.000E+00
755.338 1.037E+00 8.078E-01 1.000E+00
755.340 1.042E+00 8.068E-01 1.000E+00
755.343 1.045E+00 8.053E-01 1.000E+00
755.345 1.045E+00 8.034E-01 1.000E+00
755.347 1.040E+00 8.017E-01 1.000E+00
755.349 1.033E+00 8.000E-01 1.000E+00
755.352 1.025E+00 7.983E-01 1.000E+00
755.354 1.016E+00 7.957E-01 1.000E+00
755.356 1.005E+00 7.915E-01 1.000E+00
755.359 9.923E-01 7.845E-01 1.000E+00
755.361 9.698E-01 7.707E-01 1.000E+00
755.363 9.281E-01 7.469E-01 1.000E+00
755.366 8.755E-01 7.223E-01 1.000E+00
755.368 8.485E-01 7.152E-01 1.000E+00
755.370 8.758E-01 7.304E-01 1.000E+00
755.373 9.333E-01 7.538E-01 1.000E+00
755.375 9.790E-01 7.694E-01 1.000E+00
755.377 1.002E+00 7.740E-01 1.000E+00
755.380 1.006E+00 7.730E-01 1.000E+00
755.382 9.976E-01 7.667E-01 1.000E+00
755.384 9.735E-01 7.513E-01 1.000E+00
755.387 9.316E-01 7.320E-01 1.000E+00
755.389 8.991E-01 7.234E-01 1.000E+00
755.391 9.053E-01 7.330E-01 1.000E+00
755.394 9.361E-01 7.522E-01 1.000E+00
755.396 9.585E-01 7.668E-01 1.000E+00
755.398 9.658E-01 7.730E-01 1.000E+00
755.400 9.712E-01 7.752E-01 1.000E+00
755.403 9.872E-01 7.755E-01 1.000E+00
755.405 1.015E+00 7.753E-01 1.000E+00
755.407 1.050E+00 7.751E-01 1.000E+00
755.410 1.083E+00 7.749E-01 1.000E+00
755.412 1.107E+00 7.744E-01 1.000E+00
755.414 1.123E+00 7.734E-01 1.000E+00
755.417 1.129E+00 7.718E-01 1.000E+00
755.419 1.125E+00 7.692E-01 1.000E+00
755.421 1.114E+00 7.661E-01 1.000E+00
755.424 1.100E+00 7.635E-01 1.000E+00
755.426 1.087E+00 7.624E-01 1.000E+00
755.428 1.074E+00 7.628E-01 1.000E+00
755.431 1.056E+00 7.630E-01 1.000E+00
755.433 1.034E+00 7.616E-01 1.000E+00
755.435 1.007E+00 7.596E-01 1.000E+00
755.438 9.753E-01 7.577E-01 1.000E+00
755.440 9.408E-01 7.554E-01 1.000E+00
755.442 9.096E-01 7.529E-01 1.000E+00
755.445 8.904E-01 7.507E-01 1.000E+00
755.447 8.864E-01 7.487E-01 1.000E+00
755.449 8.912E-01 7.465E-01 1.000E+00
755.452 8.938E-01 7.440E-01 1.000E+00
755.454 8.988E-01 7.415E-01 1.000E+00
755.456 9.262E-01 7.391E-01 1.000E+00
755.459 9.810E-01 7.367E-01 1.000E+00
755.461 1.043E+00 7.344E-01 1.000E+00
755.463 1.089E+00 7.321E-01 1.000E+00
755.465 1.111E+00 7.295E-01 1.000E+00
755.468 1.112E+00 7.268E-01 1.000E+00
755.470 1.103E+00 7.241E-01 1.000E+00
755.472 1.092E+00 7.212E-01 1.000E+00
755.475 1.083E+00 7.180E-01 1.000E+00
755.477 1.079E+00 7.147E-01 1.000E+00
755.479 1.075E+00 7.114E-01 1.000E+00
755.482 1.068E+00 7.074E-01 1.000E+00
755.484 1.057E+00 7.027E-01 1.000E+00
755.486 1.045E+00 6.990E-01 9.999E-01
755.489 1.032E+00 6.958E-01 9.998E-01
755.491 1.013E+00 6.918E-01 9.998E-01
755.493 9.811E-01 6.871E-01 1.000E+00
755.496 9.382E-01 6.824E-01 1.002E+00
755.498 8.962E-01 6.782E-01 1.003E+00
755.500 8.674E-01 6.748E-01 1.005E+00
755.503 8.566E-01 6.723E-01 1.006E+00
755.505 8.642E-01 6.695E-01 1.007E+00
755.507 8.833E-01 6.661E-01 1.007E+00
755.509 9.026E-01 6.626E-01 1.006E+00
755.512 9.196E-01 6.591E-01 1.006E+00
755.514 9.402E-01 6.554E-01 1.005E+00
755.516 9.647E-01 6.508E-01 1.005E+00
755.519 9.836E-01 6.458E-01 1.004E+00
755.521 9.959E-01 6.411E-01 1.003E+00
755.523 1.007E+00 6.363E-01 1.001E+00
755.526 1.019E+00 6.307E-01 9.981E-01
755.528 1.032E+00 6.244E-01 9.955E-01
755.530 1.043E+00 6.180E-01 9.925E-01
755.533 1.048E+00 6.114E-01 9.866E-01
755.535 1.051E+00 6.043E-01 9.813E-01
755.537 1.051E+00 5.968E-01 9.746E-01
755.540 1.050E+00 5.892E-01 9.614E-01
755.542 1.050E+00 5.808E-01 9.504E-01
755.544 1.046E+00 5.718E-01 9.378E-01
755.547 1.035E+00 5.625E-01 9.180E-01
755.549 1.019E+00 5.531E-01 9.076E-01
755.551 9.973E-01 5.434E-01 9.030E-01
755.554 9.775E-01 5.335E-01 9.106E-01
755.556 9.639E-01 5.231E-01 9.229E-01
755.558 9.562E-01 5.123E-01 9.365E-01
755.561 9.514E-01 5.012E-01 9.547E-01
755.563 9.492E-01 4.893E-01 9.656E-01
755.565 9.552E-01 4.759E-01 9.762E-01
755.567 9.702E-01 4.628E-01 9.859E-01
755.570 9.917E-01 4.512E-01 9.962E-01
755.572 1.014E+00 4.398E-01 9.999E-01
755.574 1.024E+00 4.281E-01 1.002E+00
755.577 1.022E+00 4.161E-01 1.003E+00
755.579 1.014E+00 4.037E-01 1.004E+00
755.581 1.000E+00 3.908E-01 1.006E+00
755.584 9.838E-01 3.785E-01 1.009E+00
755.586 9.651E-01 3.671E-01 1.013E+00
755.588 9.436E-01 3.555E-01 1.018E+00
755.591 9.188E-01 3.440E-01 1.028E+00
755.593 8.851E-01 3.318E-01 1.036E+00
755.595 8.428E-01 3.189E-01 1.046E+00
755.598 8.129E-01 3.091E-01 1.064E+00
755.600 8.281E-01 3.054E-01 1.076E+00
755.602 8.869E-01 3.072E-01 1.088E+00
755.605 9.546E-01 3.106E-01 1.103E+00
755.607 1.010E+00 3.126E-01 1.110E+00
755.609 1.057E+00 3.128E-01 1.115E+00
755.612 1.101E+00 3.126E-01 1.116E+00
755.614 1.144E+00 3.126E-01 1.114E+00
755.616 1.181E+00 3.128E-01 1.108E+00
755.619 1.211E+00 3.126E-01 1.091E+00
755.621 1.235E+00 3.119E-01 1.074E+00
755.623 1.247E+00 3.112E-01 1.054E+00
755.626 1.250E+00 3.100E-01 1.016E+00
755.628 1.242E+00 3.083E-01 9.875E-01
755.630 1.225E+00 3.058E-01 9.559E-01
755.632 1.205E+00 3.013E-01 9.218E-01
755.635 1.177E+00 2.960E-01 8.669E-01
755.637 1.135E+00 2.908E-01 8.288E-01
755.639 1.092E+00 2.840E-01 7.907E-01
755.642 1.042E+00 2.759E-01 7.366E-01
755.644 9.792E-01 2.681E-01 7.068E-01
755.646 9.145E-01 2.594E-01 6.871E-01
755.649 8.602E-01 2.491E-01 6.840E-01
755.651 8.137E-01 2.382E-01 6.987E-01
755.653 7.814E-01 2.266E-01 7.206E-01
755.656 7.665E-01 2.147E-01 7.575E-01
755.658 7.830E-01 2.025E-01 7.874E-01
755.660 8.294E-01 1.896E-01 8.265E-01
755.663 8.862E-01 1.763E-01 8.971E-01
755.665 9.426E-01 1.633E-01 9.399E-01
755.667 9.983E-01 1.504E-01 9.705E-01
755.670 1.044E+00 1.375E-01 9.930E-01
755.672 1.062E+00 1.250E-01 9.981E-01
755.674 1.034E+00 1.127E-01 9.997E-01
755.676 1.044E+00 1.019E-01 1.000E+00
755.679 1.034E+00 9.070E-02 1.000E+00
755.681 1.016E+00 8.242E-02 1.000E+00
755.684 0.000E+00 0.000E+00 0.000E+00
755.686 0.000E+00 0.000E+00 0.000E+00
755.688 0.000E+00 0.000E+00 0.000E+00
755.690 0.000E+00 0.000E+00 0.000E+00
755.693 0.000E+00 0.000E+00 0.000E+00
755.695 0.000E+00 0.000E+00 0.000E+00
755.697 0.000E+00 0.000E+00 0.000E+00
755.700 0.000E+00 0.000E+00 0.000E+00
755.702 0.000E+00 0.000E+00 0.000E+00
755.704 0.000E+00 0.000E+00 0.000E+00
755.707 0.000E+00 0.000E+00 0.000E+00
755.709 0.000E+00 0.000E+00 0.000E+00
755.711 0.000E+00 0.000E+00 0.000E+00
755.714 0.000E+00 0.000E+00 0.000E+00
755.716 0.000E+00 0.000E+00 0.000E+00
755.718 0.000E+00 0.000E+00 0.000E+00
755.721 0.000E+00 0.000E+00 0.000E+00
755.723 0.000E+00 0.000E+00 0.000E+00
755.793 0.000E+00 0.000E+00 0.000E+00
755.796 0.000E+00 0.000E+00 0.000E+00
755.798 0.000E+00 0.000E+00 0.000E+00
755.800 1.020E+00 5.368E-01 9.994E-01
755.803 1.025E+00 5.436E-01 9.954E-01
755.805 1.028E+00 5.506E-01 9.919E-01
755.807 1.025E+00 5.576E-01 9.875E-01
755.810 1.021E+00 5.637E-01 9.786E-01
755.812 1.017E+00 5.693E-01 9.710E-01
755.814 1.011E+00 5.746E-01 9.620E-01
755.817 1.002E+00 5.794E-01 9.463E-01
755.819 9.925E-01 5.833E-01 9.358E-01
755.821 9.800E-01 5.867E-01 9.275E-01
755.824 9.698E-01 5.887E-01 9.250E-01
755.826 9.651E-01 5.898E-01 9.316E-01
755.828 9.607E-01 5.911E-01 9.428E-01
755.830 9.602E-01 5.909E-01 9.552E-01
755.833 9.658E-01 5.892E-01 9.709E-01
755.835 9.744E-01 5.885E-01 9.790E-01
755.837 9.849E-01 5.893E-01 9.858E-01
755.840 9.969E-01 5.897E-01 9.937E-01
755.842 1.008E+00 5.876E-01 9.970E-01
755.844 1.016E+00 5.826E-01 9.988E-01
755.847 1.016E+00 5.758E-01 9.998E-01
755.849 1.014E+00 5.677E-01 1.000E+00
755.851 1.011E+00 5.571E-01 1.000E+00
755.854 1.006E+00 5.445E-01 1.000E+00
755.856 9.988E-01 5.301E-01 1.000E+00
755.858 9.902E-01 5.135E-01 1.000E+00
755.861 9.838E-01 4.954E-01 1.000E+00
755.863 9.801E-01 4.772E-01 1.000E+00
755.865 9.765E-01 4.603E-01 1.000E+00
755.868 9.696E-01 4.464E-01 1.000E+00
755.870 9.618E-01 4.381E-01 1.000E+00
755.872 9.585E-01 4.373E-01 1.000E+00
755.875 9.572E-01 4.433E-01 1.000E+00
755.877 9.612E-01 4.539E-01 1.000E+00
755.879 9.679E-01 4.700E-01 1.000E+00
755.882 9.770E-01 4.894E-01 1.000E+00
755.884 9.906E-01 5.092E-01 1.000E+00
755.886 1.005E+00 5.292E-01 1.000E+00
755.889 1.019E+00 5.489E-01 1.000E+00
755.891 1.028E+00 5.673E-01 1.000E+00
755.893 1.038E+00 5.838E-01 1.000E+00
755.895 1.045E+00 5.982E-01 1.000E+00
755.898 1.050E+00 6.107E-01 1.000E+00
755.900 1.052E+00 6.217E-01 1.000E+00
755.902 1.050E+00 6.322E-01 1.000E+00
755.905 1.048E+00 6.414E-01 1.000E+00
755.907 1.044E+00 6.491E-01 1.000E+00
755.909 1.036E+00 6.559E-01 1.000E+00
755.912 1.028E+00 6.611E-01 1.000E+00
755.914 1.023E+00 6.654E-01 1.000E+00
755.916 1.015E+00 6.692E-01 1.000E+00
755.919 1.006E+00 6.719E-01 1.000E+00
755.921 9.940E-01 6.740E-01 1.000E+00
755.923 9.785E-01 6.758E-01 1.000E+00
755.926 9.622E-01 6.775E-01 1.000E+00
755.928 9.482E-01 6.787E-01 1.000E+00
755.930 9.416E-01 6.787E-01 1.000E+00
755.933 9.456E-01 6.783E-01 1.000E+00
755.935 9.623E-01 6.776E-01 1.001E+00
755.937 9.862E-01 6.765E-01 1.001E+00
755.940 1.010E+00 6.753E-01 1.001E+00
755.942 1.030E+00 6.732E-01 1.001E+00
755.944 1.046E+00 6.704E-01 1.001E+00
755.947 1.060E+00 6.671E-01 1.002E+00
755.949 1.075E+00 6.632E-01 1.002E+00
755.951 1.088E+00 6.590E-01 1.003E+00
755.954 1.096E+00 6.545E-01 1.003E+00
755.956 1.098E+00 6.492E-01 1.004E+00
755.958 1.095E+00 6.423E-01 1.005E+00
755.960 1.088E+00 6.337E-01 1.006E+00
755.963 1.080E+00 6.256E-01 1.007E+00
755.965 1.076E+00 6.194E-01 1.008E+00
755.967 1.072E+00 6.150E-01 1.010E+00
755.970 1.066E+00 6.093E-01 1.012E+00
755.972 1.053E+00 6.012E-01 1.015E+00
755.974 1.034E+00 5.924E-01 1.018E+00
755.977 1.011E+00 5.833E-01 1.024E+00
755.979 9.842E-01 5.740E-01 1.029E+00
755.981 9.539E-01 5.642E-01 1.036E+00
755.984 9.189E-01 5.541E-01 1.045E+00
755.986 8.808E-01 5.434E-01 1.051E+00
755.988 8.487E-01 5.319E-01 1.057E+00
755.991 8.297E-01 5.209E-01 1.064E+00
755.993 8.253E-01 5.098E-01 1.067E+00
755.995 8.276E-01 4.977E-01 1.069E+00
755.998 8.250E-01 4.865E-01 1.068E+00
756.000 8.224E-01 4.762E-01 1.063E+00
756.002 8.352E-01 4.653E-01 1.056E+00
756.005 8.590E-01 4.547E-01 1.040E+00
756.007 8.773E-01 4.447E-01 1.026E+00
756.009 8.764E-01 4.337E-01 1.011E+00
756.012 8.419E-01 4.209E-01 9.845E-01
756.014 7.839E-01 4.081E-01 9.659E-01
756.016 7.397E-01 4.025E-01 9.468E-01
756.019 7.337E-01 4.077E-01 9.186E-01
756.021 7.492E-01 4.181E-01 9.011E-01
756.023 7.585E-01 4.276E-01 8.858E-01
756.025 7.571E-01 4.374E-01 8.741E-01
756.028 7.554E-01 4.482E-01 8.676E-01
756.030 7.534E-01 4.593E-01 8.737E-01
756.032 7.537E-01 4.709E-01 8.891E-01
756.035 7.687E-01 4.823E-01 9.248E-01
756.037 8.023E-01 4.932E-01 9.500E-01
756.039 8.478E-01 5.050E-01 9.710E-01
756.042 8.973E-01 5.169E-01 9.902E-01
756.044 9.434E-01 5.285E-01 9.959E-01
756.046 9.787E-01 5.402E-01 9.983E-01
756.049 1.005E+00 5.524E-01 9.992E-01
756.051 1.027E+00 5.648E-01 9.992E-01
756.053 1.044E+00 5.765E-01 9.991E-01
756.056 1.057E+00 5.874E-01 9.991E-01
756.058 1.064E+00 5.982E-01 9.990E-01
756.060 1.071E+00 6.087E-01 9.990E-01
756.063 1.077E+00 6.182E-01 9.991E-01
756.065 1.078E+00 6.277E-01 9.991E-01
756.067 1.079E+00 6.365E-01 9.992E-01
756.070 1.078E+00 6.447E-01 9.993E-01
756.072 1.072E+00 6.528E-01 9.993E-01
756.074 1.066E+00 6.604E-01 9.994E-01
756.077 1.058E+00 6.678E-01 9.995E-01
756.079 1.051E+00 6.745E-01 9.995E-01
756.081 1.045E+00 6.801E-01 9.996E-01
756.084 1.041E+00 6.832E-01 9.997E-01
756.086 1.033E+00 6.860E-01 9.997E-01
756.088 1.024E+00 6.916E-01 9.997E-01
756.090 1.017E+00 6.997E-01 9.998E-01
756.093 1.005E+00 7.077E-01 9.998E-01
756.095 9.833E-01 7.140E-01 9.999E-01
756.097 9.583E-01 7.192E-01 9.999E-01
756.100 9.378E-01 7.238E-01 9.999E-01
756.102 9.297E-01 7.280E-01 9.999E-01
756.104 9.392E-01 7.322E-01 9.999E-01
756.107 9.630E-01 7.362E-01 9.999E-01
756.109 9.929E-01 7.393E-01 1.000E+00
756.111 1.018E+00 7.423E-01 1.000E+00
756.114 1.030E+00 7.454E-01 1.000E+00
756.116 1.034E+00 7.481E-01 1.000E+00
756.118 1.032E+00 7.500E-01 1.000E+00
756.121 1.024E+00 7.509E-01 1.000E+00
756.123 1.009E+00 7.509E-01 1.000E+00
756.125 9.859E-01 7.478E-01 1.000E+00
756.128 9.491E-01 7.375E-01 1.000E+00
756.130 8.998E-01 7.216E-01 1.000E+00
756.132 8.575E-01 7.116E-01 1.000E+00
756.135 8.496E-01 7.181E-01 1.000E+00
756.137 8.759E-01 7.368E-01 1.000E+00
756.139 9.073E-01 7.538E-01 1.000E+00
756.142 9.239E-01 7.617E-01 1.000E+00
756.143 9.294E-01 7.627E-01 1.000E+00
756.145 9.312E-01 7.574E-01 1.000E+00
756.148 9.224E-01 7.427E-01 1.000E+00
756.150 8.946E-01 7.220E-01 1.000E+00
756.152 8.690E-01 7.105E-01 1.000E+00
756.154 8.813E-01 7.206E-01 1.000E+00
756.157 9.306E-01 7.452E-01 1.000E+00
756.159 9.783E-01 7.674E-01 1.000E+00
756.161 1.003E+00 7.803E-01 1.000E+00
756.164 1.013E+00 7.867E-01 1.000E+00
756.166 1.017E+00 7.903E-01 1.000E+00
756.168 1.019E+00 7.932E-01 1.000E+00
756.171 1.022E+00 7.959E-01 1.000E+00
756.173 1.024E+00 7.989E-01 1.000E+00
756.175 1.028E+00 8.014E-01 1.000E+00
756.178 1.032E+00 8.035E-01 1.000E+00
756.180 1.032E+00 8.052E-01 1.000E+00
756.182 1.030E+00 8.062E-01 1.000E+00
756.185 1.027E+00 8.068E-01 1.000E+00
756.187 1.022E+00 8.080E-01 1.000E+00
756.189 1.018E+00 8.093E-01 1.000E+00
756.192 1.018E+00 8.101E-01 1.000E+00
756.194 1.021E+00 8.105E-01 1.000E+00
756.196 1.028E+00 8.106E-01 1.000E+00
756.199 1.039E+00 8.096E-01 1.000E+00
756.201 1.051E+00 8.071E-01 1.000E+00
756.203 1.063E+00 8.037E-01 1.000E+00
756.206 1.082E+00 8.017E-01 1.000E+00
756.208 1.114E+00 8.037E-01 1.000E+00
756.210 1.156E+00 8.083E-01 1.000E+00
756.213 1.199E+00 8.123E-01 1.000E+00
756.215 1.236E+00 8.143E-01 1.000E+00
756.217 1.266E+00 8.148E-01 1.000E+00
756.219 1.288E+00 8.149E-01 1.000E+00
756.222 1.303E+00 8.151E-01 1.000E+00
756.224 1.313E+00 8.155E-01 1.000E+00
756.226 1.319E+00 8.163E-01 1.000E+00
756.229 1.319E+00 8.174E-01 1.000E+00
756.231 1.312E+00 8.182E-01 1.000E+00
756.233 1.297E+00 8.187E-01 1.000E+00
756.236 1.272E+00 8.190E-01 1.000E+00
756.238 1.239E+00 8.192E-01 1.000E+00
756.240 1.198E+00 8.194E-01 1.000E+00
756.243 1.150E+00 8.198E-01 1.000E+00
756.245 1.098E+00 8.202E-01 1.000E+00
756.247 1.037E+00 8.207E-01 1.000E+00
756.250 9.681E-01 8.207E-01 1.000E+00
756.252 8.927E-01 8.204E-01 1.000E+00
756.254 8.191E-01 8.205E-01 1.000E+00
756.257 7.571E-01 8.207E-01 1.000E+00
756.259 7.077E-01 8.207E-01 1.000E+00
756.261 6.607E-01 8.211E-01 1.000E+00
756.264 6.049E-01 8.219E-01 1.000E+00
756.266 5.393E-01 8.224E-01 1.000E+00
756.268 4.731E-01 8.229E-01 1.000E+00
756.271 4.167E-01 8.239E-01 1.000E+00
756.273 3.771E-01 8.247E-01 1.000E+00
756.275 3.564E-01 8.251E-01 1.000E+00
756.278 3.555E-01 8.258E-01 1.000E+00
756.280 3.857E-01 8.264E-01 1.000E+00
756.282 4.682E-01 8.270E-01 1.000E+00
756.284 6.036E-01 8.274E-01 1.000E+00
756.287 7.536E-01 8.278E-01 1.000E+00
756.289 8.696E-01 8.281E-01 1.000E+00
756.291 9.335E-01 8.280E-01 1.000E+00
756.294 9.590E-01 8.280E-01 1.000E+00
756.296 9.656E-01 8.282E-01 1.000E+00
756.298 9.663E-01 8.286E-01 1.000E+00
756.301 9.688E-01 8.285E-01 1.000E+00
756.303 9.724E-01 8.283E-01 1.000E+00
756.305 9.755E-01 8.282E-01 1.000E+00
756.308 9.771E-01 8.277E-01 1.000E+00
756.310 9.774E-01 8.270E-01 1.000E+00
756.312 9.782E-01 8.258E-01 1.000E+00
756.315 9.804E-01 8.234E-01 1.000E+00
756.317 9.820E-01 8.191E-01 1.000E+00
756.319 9.833E-01 8.139E-01 1.000E+00
756.322 9.883E-01 8.113E-01 1.000E+00
756.324 9.997E-01 8.132E-01 1.000E+00
756.326 1.015E+00 8.171E-01 1.000E+00
756.329 1.027E+00 8.196E-01 1.000E+00
756.331 1.032E+00 8.201E-01 1.000E+00
756.333 1.027E+00 8.195E-01 1.000E+00
756.336 1.017E+00 8.183E-01 1.000E+00
756.338 1.005E+00 8.167E-01 1.000E+00
756.340 9.920E-01 8.155E-01 1.000E+00
756.343 9.814E-01 8.156E-01 1.000E+00
756.345 9.752E-01 8.164E-01 1.000E+00
756.347 9.743E-01 8.171E-01 1.000E+00
756.350 9.812E-01 8.177E-01 1.000E+00
756.352 9.992E-01 8.177E-01 1.000E+00
756.354 1.025E+00 8.167E-01 1.000E+00
756.356 1.050E+00 8.158E-01 1.000E+00
756.359 1.071E+00 8.154E-01 1.000E+00
756.361 1.086E+00 8.146E-01 1.000E+00
756.363 0.000E+00 0.000E+00 0.000E+00
756.366 0.000E+00 0.000E+00 0.000E+00
756.368 0.000E+00 0.000E+00 0.000E+00
756.370 0.000E+00 0.000E+00 0.000E+00
756.373 0.000E+00 0.000E+00 0.000E+00
756.375 0.000E+00 0.000E+00 0.000E+00
756.377 0.000E+00 0.000E+00 0.000E+00
756.380 0.000E+00 0.000E+00 0.000E+00
756.382 0.000E+00 0.000E+00 0.000E+00
756.384 0.000E+00 0.000E+00 0.000E+00
756.454 0.000E+00 0.000E+00 0.000E+00
756.457 0.000E+00 0.000E+00 0.000E+00
756.459 0.000E+00 0.000E+00 0.000E+00
756.461 9.386E-01 8.100E-01 1.000E+00
756.464 9.413E-01 8.115E-01 1.000E+00
756.466 9.450E-01 8.127E-01 1.000E+00
756.468 9.543E-01 8.126E-01 1.000E+00
756.470 9.685E-01 8.127E-01 1.000E+00
756.473 9.849E-01 8.126E-01 1.000E+00
756.475 1.004E+00 8.123E-01 1.000E+00
756.477 1.024E+00 8.119E-01 1.000E+00
756.480 1.041E+00 8.119E-01 1.000E+00
756.482 1.054E+00 8.121E-01 1.000E+00
756.484 1.066E+00 8.120E-01 1.000E+00
756.487 1.078E+00 8.120E-01 1.000E+00
756.489 1.087E+00 8.132E-01 1.000E+00
756.491 1.095E+00 8.139E-01 1.000E+00
756.494 1.098E+00 8.142E-01 1.000E+00
756.496 1.094E+00 8.152E-01 1.000E+00
756.498 1.114E+00 8.146E-01 1.000E+00
756.501 1.103E+00 8.146E-01 1.000E+00
756.503 1.086E+00 8.147E-01 1.000E+00
756.505 1.064E+00 8.150E-01 1.000E+00
756.508 1.038E+00 8.153E-01 1.000E+00
756.510 1.007E+00 8.155E-01 1.000E+00
756.512 9.701E-01 8.156E-01 1.000E+00
756.515 9.288E-01 8.155E-01 1.000E+00
756.517 8.845E-01 8.152E-01 1.000E+00
756.519 8.419E-01 8.151E-01 1.000E+00
756.522 8.066E-01 8.148E-01 1.000E+00
756.524 7.813E-01 8.136E-01 1.000E+00
756.526 7.623E-01 8.120E-01 1.000E+00
756.529 7.461E-01 8.085E-01 1.000E+00
756.531 7.342E-01 8.021E-01 1.000E+00
756.533 7.320E-01 7.962E-01 1.000E+00
756.536 7.424E-01 7.950E-01 1.000E+00
756.538 7.607E-01 7.985E-01 1.000E+00
756.540 7.813E-01 8.027E-01 1.000E+00
756.543 8.091E-01 8.045E-01 1.000E+00
756.545 8.508E-01 8.042E-01 1.000E+00
756.547 8.984E-01 8.031E-01 1.000E+00
756.550 9.361E-01 8.015E-01 1.000E+00
756.552 9.585E-01 7.991E-01 1.000E+00
756.554 9.696E-01 7.963E-01 1.000E+00
756.556 9.736E-01 7.915E-01 1.000E+00
756.559 9.713E-01 7.839E-01 1.000E+00
756.561 9.687E-01 7.775E-01 1.000E+00
756.563 9.766E-01 7.774E-01 1.000E+00
756.566 9.939E-01 7.830E-01 1.000E+00
756.568 1.010E+00 7.882E-01 1.000E+00
756.570 1.018E+00 7.902E-01 1.000E+00
756.573 1.018E+00 7.903E-01 1.000E+00
756.575 1.015E+00 7.896E-01 1.000E+00
756.577 1.013E+00 7.882E-01 1.000E+00
756.580 1.008E+00 7.870E-01 1.000E+00
756.582 1.003E+00 7.857E-01 1.000E+00
756.584 1.000E+00 7.842E-01 1.000E+00
756.587 9.989E-01 7.830E-01 1.000E+00
756.589 9.975E-01 7.812E-01 1.000E+00
756.591 9.972E-01 7.787E-01 1.000E+00
756.594 9.952E-01 7.777E-01 1.000E+00
756.596 9.917E-01 7.774E-01 1.000E+00
756.598 9.874E-01 7.758E-01 1.000E+00
756.601 9.810E-01 7.733E-01 1.000E+00
756.603 9.767E-01 7.723E-01 1.000E+00
756.605 9.798E-01 7.744E-01 1.000E+00
756.608 9.941E-01 7.777E-01 1.000E+00
756.610 1.017E+00 7.799E-01 1.000E+00
756.612 1.043E+00 7.818E-01 1.000E+00
756.615 1.070E+00 7.832E-01 1.000E+00
756.617 1.095E+00 7.837E-01 1.000E+00
756.619 1.112E+00 7.843E-01 1.000E+00
756.622 1.121E+00 7.854E-01 1.000E+00
756.624 1.124E+00 7.862E-01 1.000E+00
756.626 1.122E+00 7.863E-01 1.000E+00
756.629 1.114E+00 7.856E-01 1.000E+00
756.631 1.098E+00 7.828E-01 1.000E+00
756.633 1.074E+00 7.769E-01 1.000E+00
756.635 1.045E+00 7.709E-01 1.000E+00
756.638 1.020E+00 7.705E-01 1.000E+00
756.640 1.005E+00 7.760E-01 1.000E+00
756.642 9.912E-01 7.817E-01 1.000E+00
756.645 9.706E-01 7.849E-01 1.000E+00
756.647 9.455E-01 7.859E-01 1.000E+00
756.649 9.216E-01 7.853E-01 1.000E+00
756.652 8.998E-01 7.846E-01 1.000E+00
756.654 8.772E-01 7.848E-01 1.000E+00
756.656 8.538E-01 7.858E-01 1.000E+00
756.659 8.338E-01 7.869E-01 1.000E+00
756.661 8.247E-01 7.870E-01 1.000E+00
756.663 8.326E-01 7.862E-01 1.000E+00
756.666 8.558E-01 7.854E-01 1.000E+00
756.668 8.859E-01 7.850E-01 1.000E+00
756.670 9.166E-01 7.850E-01 1.000E+00
756.673 9.447E-01 7.842E-01 1.000E+00
756.675 9.672E-01 7.831E-01 1.000E+00
756.677 9.835E-01 7.827E-01 1.000E+00
756.680 9.949E-01 7.820E-01 1.000E+00
756.682 1.001E+00 7.811E-01 1.000E+00
756.684 1.006E+00 7.803E-01 1.000E+00
756.687 1.011E+00 7.793E-01 1.000E+00
756.689 1.016E+00 7.783E-01 1.000E+00
756.691 1.022E+00 7.778E-01 1.000E+00
756.694 1.030E+00 7.778E-01 1.000E+00
756.696 1.038E+00 7.780E-01 1.000E+00
756.698 1.042E+00 7.779E-01 1.000E+00
756.701 1.043E+00 7.778E-01 1.000E+00
756.703 1.044E+00 7.782E-01 1.000E+00
756.705 1.044E+00 7.788E-01 1.000E+00
756.708 1.044E+00 7.795E-01 1.000E+00
756.710 1.043E+00 7.799E-01 1.000E+00
756.712 1.041E+00 7.797E-01 1.000E+00
756.714 1.040E+00 7.792E-01 1.000E+00
756.717 1.037E+00 7.793E-01 1.000E+00
756.719 1.032E+00 7.799E-01 1.000E+00
756.721 1.027E+00 7.795E-01 1.000E+00
756.724 1.021E+00 7.787E-01 1.000E+00
756.726 1.014E+00 7.775E-01 1.000E+00
756.728 1.007E+00 7.743E-01 1.000E+00
756.731 9.960E-01 7.680E-01 1.000E+00
756.733 9.815E-01 7.614E-01 1.000E+00
756.735 9.734E-01 7.594E-01 1.000E+00
756.738 9.768E-01 7.634E-01 1.000E+00
756.740 9.840E-01 7.693E-01 1.000E+00
756.742 9.905E-01 7.722E-01 1.000E+00
756.745 9.956E-01 7.729E-01 1.000E+00
756.747 9.994E-01 7.742E-01 1.000E+00
756.749 1.003E+00 7.753E-01 1.000E+00
756.752 1.006E+00 7.761E-01 1.000E+00
756.754 1.007E+00 7.769E-01 1.000E+00
756.756 1.007E+00 7.773E-01 1.000E+00
756.759 1.008E+00 7.774E-01 1.000E+00
756.761 1.010E+00 7.773E-01 1.000E+00
756.763 1.012E+00 7.773E-01 1.000E+00
756.766 1.013E+00 7.774E-01 1.000E+00
756.768 1.014E+00 7.776E-01 1.000E+00
756.770 1.015E+00 7.772E-01 1.000E+00
756.773 1.015E+00 7.766E-01 1.000E+00
756.775 1.013E+00 7.759E-01 1.000E+00
756.777 1.011E+00 7.749E-01 1.000E+00
756.780 1.007E+00 7.741E-01 1.000E+00
756.782 1.004E+00 7.737E-01 1.000E+00
756.784 1.003E+00 7.736E-01 1.000E+00
756.787 1.003E+00 7.742E-01 1.000E+00
756.789 1.003E+00 7.749E-01 1.000E+00
756.791 1.002E+00 7.750E-01 1.000E+00
756.793 1.003E+00 7.746E-01 1.000E+00
756.796 1.004E+00 7.744E-01 1.000E+00
756.798 1.002E+00 7.741E-01 1.000E+00
756.800 1.001E+00 7.736E-01 1.000E+00
756.803 1.001E+00 7.731E-01 1.000E+00
756.805 9.988E-01 7.726E-01 1.000E+00
756.807 9.953E-01 7.722E-01 1.000E+00
756.810 9.919E-01 7.713E-01 1.000E+00
756.812 9.885E-01 7.696E-01 1.000E+00
756.814 9.831E-01 7.678E-01 1.000E+00
756.817 9.764E-01 7.659E-01 1.000E+00
756.819 9.689E-01 7.635E-01 1.000E+00
756.821 9.586E-01 7.597E-01 1.000E+00
756.824 9.454E-01 7.530E-01 1.000E+00
756.826 9.304E-01 7.442E-01 1.000E+00
756.828 9.188E-01 7.384E-01 1.000E+00
756.831 9.215E-01 7.394E-01 1.000E+00
756.833 9.388E-01 7.450E-01 1.000E+00
756.835 9.581E-01 7.508E-01 1.000E+00
756.838 9.722E-01 7.532E-01 1.000E+00
756.840 9.818E-01 7.527E-01 1.000E+00
756.842 9.869E-01 7.518E-01 1.000E+00
756.845 9.893E-01 7.505E-01 1.000E+00
756.847 9.920E-01 7.487E-01 1.000E+00
756.849 9.957E-01 7.472E-01 1.000E+00
756.852 9.993E-01 7.455E-01 1.000E+00
756.854 9.997E-01 7.437E-01 1.000E+00
756.856 9.970E-01 7.406E-01 1.000E+00
756.859 9.921E-01 7.335E-01 1.000E+00
756.861 9.768E-01 7.204E-01 1.000E+00
756.863 9.492E-01 7.027E-01 1.000E+00
756.866 9.264E-01 6.905E-01 1.000E+00
756.868 9.309E-01 6.938E-01 1.000E+00
756.870 9.615E-01 7.082E-01 1.000E+00
756.873 9.921E-01 7.216E-01 1.000E+00
756.875 1.009E+00 7.282E-01 1.000E+00
756.877 1.017E+00 7.296E-01 1.000E+00
756.879 1.020E+00 7.296E-01 1.000E+00
756.882 1.021E+00 7.290E-01 1.000E+00
756.884 1.024E+00 7.275E-01 1.000E+00
756.886 1.026E+00 7.246E-01 1.000E+00
756.889 1.026E+00 7.201E-01 1.000E+00
756.891 1.024E+00 7.153E-01 1.000E+00
756.893 1.027E+00 7.127E-01 1.000E+00
756.896 1.036E+00 7.140E-01 1.000E+00
756.898 1.048E+00 7.173E-01 1.000E+00
756.900 1.061E+00 7.196E-01 1.000E+00
756.903 1.073E+00 7.202E-01 1.000E+00
756.905 1.086E+00 7.193E-01 1.000E+00
756.907 1.096E+00 7.173E-01 1.000E+00
756.910 1.102E+00 7.140E-01 1.000E+00
756.912 1.100E+00 7.093E-01 1.000E+00
756.914 1.087E+00 7.029E-01 1.000E+00
756.917 1.066E+00 6.963E-01 1.000E+00
756.919 1.047E+00 6.935E-01 1.000E+00
756.921 1.037E+00 6.961E-01 1.000E+00
756.924 1.029E+00 7.000E-01 1.000E+00
756.926 1.012E+00 7.000E-01 1.000E+00
756.928 9.835E-01 6.922E-01 1.000E+00
756.931 9.391E-01 6.750E-01 1.000E+00
756.933 8.840E-01 6.556E-01 1.000E+00
756.935 8.471E-01 6.469E-01 1.000E+00
756.938 8.552E-01 6.555E-01 1.000E+00
756.940 8.907E-01 6.735E-01 1.000E+00
756.942 9.160E-01 6.877E-01 1.000E+00
756.944 9.207E-01 6.940E-01 1.000E+00
756.947 9.231E-01 6.960E-01 1.000E+00
756.949 9.428E-01 6.973E-01 1.000E+00
756.952 9.848E-01 6.988E-01 1.000E+00
756.954 1.043E+00 6.996E-01 1.000E+00
756.956 1.104E+00 6.994E-01 1.000E+00
756.959 1.166E+00 6.991E-01 1.000E+00
756.961 1.237E+00 6.983E-01 1.000E+00
756.963 1.317E+00 6.971E-01 1.000E+00
756.965 1.397E+00 6.961E-01 1.000E+00
756.968 1.471E+00 6.950E-01 1.000E+00
756.970 1.542E+00 6.932E-01 1.000E+00
756.972 1.608E+00 6.911E-01 1.000E+00
756.975 1.665E+00 6.894E-01 1.000E+00
756.977 1.709E+00 6.873E-01 1.000E+00
756.979 1.739E+00 6.838E-01 1.000E+00
756.982 1.751E+00 6.799E-01 1.000E+00
756.984 1.746E+00 6.759E-01 1.000E+00
756.986 1.725E+00 6.721E-01 1.000E+00
756.989 1.694E+00 6.690E-01 1.000E+00
756.991 1.648E+00 6.668E-01 1.000E+00
756.993 1.583E+00 6.646E-01 1.000E+00
756.996 1.499E+00 6.611E-01 1.000E+00
756.998 1.398E+00 6.548E-01 1.000E+00
757.000 1.278E+00 6.467E-01 1.000E+00
757.003 1.140E+00 6.398E-01 1.000E+00
757.005 1.009E+00 6.367E-01 1.000E+00
757.007 9.066E-01 6.376E-01 1.000E+00
757.010 8.351E-01 6.399E-01 1.000E+00
757.012 7.923E-01 6.407E-01 1.000E+00
757.014 7.807E-01 6.397E-01 1.000E+00
757.017 8.277E-01 6.374E-01 1.000E+00
757.019 9.884E-01 6.343E-01 1.000E+00
757.021 0.000E+00 0.000E+00 0.000E+00
757.024 0.000E+00 0.000E+00 0.000E+00
757.026 0.000E+00 0.000E+00 0.000E+00
757.028 0.000E+00 0.000E+00 0.000E+00
757.030 0.000E+00 0.000E+00 0.000E+00
757.033 0.000E+00 0.000E+00 0.000E+00
757.035 0.000E+00 0.000E+00 0.000E+00
757.037 0.000E+00 0.000E+00 0.000E+00
757.040 0.000E+00 0.000E+00 0.000E+00
757.042 0.000E+00 0.000E+00 0.000E+00
757.044 0.000E+00 0.000E+00 0.000E+00
757.047 0.000E+00 0.000E+00 0.000E+00
757.116 0.000E+00 0.000E+00 0.000E+00
757.118 0.000E+00 0.000E+00 0.000E+00
757.121 0.000E+00 0.000E+00 0.000E+00
757.123 0.000E+00 0.000E+00 0.000E+00
757.126 0.000E+00 0.000E+00 0.000E+00
757.128 0.000E+00 0.000E+00 0.000E+00
757.130 0.000E+00 0.000E+00 0.000E+00
757.132 0.000E+00 0.000E+00 0.000E+00
757.135 0.000E+00 0.000E+00 0.000E+00
757.137 0.000E+00 0.000E+00 0.000E+00
757.139 0.000E+00 0.000E+00 0.000E+00
757.142 0.000E+00 0.000E+00 0.000E+00
757.144 0.000E+00 0.000E+00 0.000E+00
757.146 0.000E+00 0.000E+00 0.000E+00
757.149 0.000E+00 0.000E+00 0.000E+00
757.151 0.000E+00 0.000E+00 0.000E+00
757.153 0.000E+00 0.000E+00 0.000E+00
757.156 0.000E+00 0.000E+00 0.000E+00
757.158 0.000E+00 0.000E+00 0.000E+00
757.160 0.000E+00 0.000E+00 0.000E+00
757.163 0.000E+00 0.000E+00 0.000E+00
757.165 0.000E+00 0.000E+00 0.000E+00
757.167 0.000E+00 0.000E+00 0.000E+00
757.170 0.000E+00 0.000E+00 0.000E+00
757.172 0.000E+00 0.000E+00 0.000E+00
757.174 0.000E+00 0.000E+00 0.000E+00
757.177 0.000E+00 0.000E+00 0.000E+00
757.179 0.000E+00 0.000E+00 0.000E+00
757.181 0.000E+00 0.000E+00 0.000E+00
757.184 0.000E+00 0.000E+00 0.000E+00
757.186 0.000E+00 0.000E+00 0.000E+00
757.188 0.000E+00 0.000E+00 0.000E+00
757.191 0.000E+00 0.000E+00 0.000E+00
757.193 0.000E+00 0.000E+00 0.000E+00
757.195 0.000E+00 0.000E+00 0.000E+00
757.198 0.000E+00 0.000E+00 0.000E+00
757.200 9.094E-01 8.013E-02 1.000E+00
757.202 8.732E-01 8.670E-02 1.000E+00
757.205 8.895E-01 9.420E-02 1.000E+00
757.207 9.524E-01 1.029E-01 1.000E+00
757.209 9.483E-01 1.124E-01 1.000E+00
757.212 9.622E-01 1.232E-01 1.000E+00
757.214 9.706E-01 1.363E-01 1.000E+00
757.216 9.546E-01 1.498E-01 1.000E+00
757.218 9.398E-01 1.639E-01 1.000E+00
757.221 9.431E-01 1.774E-01 1.000E+00
757.223 9.482E-01 1.906E-01 1.000E+00
757.225 9.541E-01 2.044E-01 1.000E+00
757.228 9.679E-01 2.171E-01 1.000E+00
757.230 9.753E-01 2.299E-01 1.000E+00
757.232 9.791E-01 2.437E-01 1.000E+00
757.235 9.896E-01 2.596E-01 1.000E+00
757.237 1.012E+00 2.756E-01 1.000E+00
757.239 1.035E+00 2.911E-01 1.000E+00
757.242 1.045E+00 3.070E-01 1.000E+00
757.244 1.049E+00 3.211E-01 1.000E+00
757.246 1.053E+00 3.340E-01 1.000E+00
757.249 1.054E+00 3.468E-01 1.000E+00
757.251 1.052E+00 3.591E-01 1.000E+00
757.253 1.050E+00 3.706E-01 1.000E+00
757.256 1.051E+00 3.820E-01 1.000E+00
757.258 1.053E+00 3.930E-01 1.000E+00
757.260 1.056E+00 4.034E-01 1.000E+00
757.263 1.058E+00 4.142E-01 1.000E+00
757.265 1.053E+00 4.248E-01 1.000E+00
757.267 1.049E+00 4.338E-01 1.000E+00
757.270 1.044E+00 4.419E-01 1.000E+00
757.272 1.036E+00 4.497E-01 1.000E+00
757.274 1.027E+00 4.576E-01 1.001E+00
757.277 1.021E+00 4.656E-01 1.001E+00
757.279 1.016E+00 4.732E-01 1.001E+00
757.281 1.004E+00 4.810E-01 1.001E+00
757.284 9.931E-01 4.880E-01 1.002E+00
757.286 9.856E-01 4.937E-01 1.002E+00
757.288 9.762E-01 4.994E-01 1.003E+00
757.291 9.677E-01 5.049E-01 1.003E+00
757.293 9.608E-01 5.097E-01 1.004E+00
757.295 9.502E-01 5.147E-01 1.005E+00
757.298 9.377E-01 5.174E-01 1.007E+00
757.300 9.244E-01 5.162E-01 1.008E+00
757.302 9.131E-01 5.168E-01 1.010E+00
757.305 9.141E-01 5.240E-01 1.015E+00
757.307 9.330E-01 5.344E-01 1.021E+00
757.309 9.577E-01 5.435E-01 1.030E+00
757.311 9.779E-01 5.508E-01 1.045E+00
757.314 9.971E-01 5.574E-01 1.078E+00
757.316 1.022E+00 5.627E-01 1.108E+00
757.318 1.056E+00 5.662E-01 1.142E+00
757.321 1.089E+00 5.707E-01 1.199E+00
757.323 1.118E+00 5.767E-01 1.239E+00
757.325 1.144E+00 5.819E-01 1.279E+00
757.328 1.168E+00 5.863E-01 1.334E+00
757.330 1.193E+00 5.906E-01 1.366E+00
757.332 1.220E+00 5.946E-01 1.393E+00
757.335 1.247E+00 5.995E-01 1.427E+00
757.337 1.268E+00 6.053E-01 1.444E+00
757.339 1.285E+00 6.099E-01 1.453E+00
757.342 1.294E+00 6.135E-01 1.450E+00
757.344 1.295E+00 6.182E-01 1.435E+00
757.346 1.288E+00 6.232E-01 1.410E+00
757.349 1.274E+00 6.270E-01 1.360E+00
757.351 1.252E+00 6.307E-01 1.319E+00
757.353 1.221E+00 6.353E-01 1.272E+00
757.356 1.179E+00 6.391E-01 1.192E+00
757.358 1.126E+00 6.418E-01 1.132E+00
757.360 1.057E+00 6.437E-01 1.066E+00
757.363 9.765E-01 6.427E-01 9.590E-01
757.365 8.817E-01 6.382E-01 8.810E-01
757.367 7.728E-01 6.353E-01 7.966E-01
757.370 6.611E-01 6.393E-01 6.584E-01
757.372 5.569E-01 6.492E-01 5.621E-01
757.374 4.623E-01 6.583E-01 4.669E-01
757.377 3.779E-01 6.635E-01 3.334E-01
757.379 3.054E-01 6.675E-01 2.565E-01
757.381 2.435E-01 6.709E-01 1.998E-01
757.384 1.923E-01 6.732E-01 1.925E-01
757.386 1.579E-01 6.750E-01 2.678E-01
757.388 1.530E-01 6.765E-01 4.110E-01
757.391 2.027E-01 6.776E-01 6.935E-01
757.393 3.393E-01 6.783E-01 8.660E-01
757.395 5.567E-01 6.781E-01 9.911E-01
757.398 7.821E-01 6.772E-01 1.087E+00
757.400 9.393E-01 6.757E-01 1.111E+00
757.402 1.019E+00 6.741E-01 1.120E+00
757.404 1.059E+00 6.727E-01 1.121E+00
757.407 1.084E+00 6.708E-01 1.114E+00
757.409 1.103E+00 6.685E-01 1.104E+00
757.412 1.114E+00 6.657E-01 1.080E+00
757.414 1.118E+00 6.611E-01 1.060E+00
757.416 1.113E+00 6.553E-01 1.035E+00
757.418 1.102E+00 6.497E-01 1.007E+00
757.421 1.086E+00 6.454E-01 9.607E-01
757.423 1.063E+00 6.407E-01 9.264E-01
757.425 1.027E+00 6.325E-01 8.900E-01
757.428 9.775E-01 6.203E-01 8.329E-01
757.430 9.267E-01 6.095E-01 7.942E-01
757.432 8.828E-01 6.055E-01 7.563E-01
757.435 8.440E-01 6.052E-01 7.056E-01
757.437 8.006E-01 6.026E-01 6.816E-01
757.439 7.492E-01 5.963E-01 6.703E-01
757.442 6.989E-01 5.881E-01 6.806E-01
757.444 6.653E-01 5.795E-01 7.002E-01
757.446 6.569E-01 5.699E-01 7.237E-01
757.449 6.696E-01 5.599E-01 7.646E-01
757.451 6.945E-01 5.496E-01 8.020E-01
757.453 7.205E-01 5.387E-01 8.491E-01
757.456 7.396E-01 5.274E-01 9.226E-01
757.458 7.535E-01 5.156E-01 9.598E-01
757.460 7.664E-01 5.043E-01 9.829E-01
757.463 7.796E-01 4.938E-01 9.974E-01
757.465 7.923E-01 4.836E-01 1.000E+00
757.467 8.039E-01 4.736E-01 1.001E+00
757.470 8.125E-01 4.634E-01 1.002E+00
757.472 8.123E-01 4.523E-01 1.002E+00
757.474 7.956E-01 4.395E-01 1.002E+00
757.477 7.636E-01 4.266E-01 1.003E+00
757.479 7.435E-01 4.199E-01 1.003E+00
757.481 7.592E-01 4.241E-01 1.004E+00
757.484 7.964E-01 4.341E-01 1.005E+00
757.486 8.254E-01 4.426E-01 1.006E+00
757.488 8.401E-01 4.500E-01 1.007E+00
757.491 8.595E-01 4.607E-01 1.009E+00
757.493 8.914E-01 4.745E-01 1.011E+00
757.495 9.240E-01 4.877E-01 1.013E+00
757.498 9.504E-01 4.995E-01 1.017E+00
757.500 9.723E-01 5.112E-01 1.021E+00
757.502 9.904E-01 5.231E-01 1.025E+00
757.505 1.005E+00 5.338E-01 1.034E+00
757.507 1.013E+00 5.411E-01 1.041E+00
757.509 1.000E+00 5.421E-01 1.047E+00
757.511 9.676E-01 5.382E-01 1.053E+00
757.514 9.453E-01 5.400E-01 1.061E+00
757.516 9.720E-01 5.559E-01 1.065E+00
757.519 1.041E+00 5.824E-01 1.068E+00
757.521 1.107E+00 6.078E-01 1.069E+00
757.523 1.147E+00 6.259E-01 1.067E+00
757.525 1.165E+00 6.388E-01 1.062E+00
757.528 1.174E+00 6.496E-01 1.049E+00
757.530 1.175E+00 6.597E-01 1.037E+00
757.532 1.170E+00 6.692E-01 1.023E+00
757.535 1.162E+00 6.768E-01 9.981E-01
757.537 1.144E+00 6.816E-01 9.802E-01
757.539 1.115E+00 6.829E-01 9.618E-01
757.542 1.079E+00 6.837E-01 9.347E-01
757.544 1.052E+00 6.898E-01 9.184E-01
757.546 1.039E+00 7.019E-01 9.050E-01
757.549 1.032E+00 7.150E-01 8.934E-01
757.551 1.019E+00 7.254E-01 8.945E-01
757.553 9.969E-01 7.329E-01 9.058E-01
757.556 9.725E-01 7.383E-01 9.469E-01
757.558 9.521E-01 7.433E-01 9.888E-01
757.560 9.407E-01 7.481E-01 1.036E+00
757.563 9.408E-01 7.522E-01 1.102E+00
757.565 9.470E-01 7.564E-01 1.135E+00
757.567 9.571E-01 7.603E-01 1.158E+00
757.570 9.765E-01 7.634E-01 1.178E+00
757.572 1.009E+00 7.662E-01 1.184E+00
757.574 1.052E+00 7.692E-01 1.186E+00
757.577 1.098E+00 7.721E-01 1.179E+00
757.579 1.137E+00 7.743E-01 1.168E+00
757.581 1.159E+00 7.756E-01 1.153E+00
757.584 1.159E+00 7.762E-01 1.124E+00
757.586 1.144E+00 7.751E-01 1.099E+00
757.588 1.116E+00 7.701E-01 1.069E+00
757.591 1.077E+00 7.609E-01 1.013E+00
757.593 1.034E+00 7.522E-01 9.686E-01
757.595 9.966E-01 7.472E-01 9.198E-01
757.598 9.605E-01 7.436E-01 8.398E-01
757.600 9.115E-01 7.409E-01 7.840E-01
757.602 8.532E-01 7.452E-01 7.295E-01
757.605 8.000E-01 7.596E-01 6.602E-01
757.607 7.470E-01 7.772E-01 6.277E-01
757.609 6.847E-01 7.899E-01 6.054E-01
757.612 6.224E-01 7.963E-01 5.847E-01
757.614 5.705E-01 7.999E-01 5.834E-01
757.616 5.271E-01 8.028E-01 6.054E-01
757.618 4.910E-01 8.055E-01 6.601E-01
757.621 4.759E-01 8.079E-01 7.875E-01
757.623 5.101E-01 8.098E-01 8.723E-01
757.625 6.066E-01 8.116E-01 9.355E-01
757.628 7.407E-01 8.133E-01 9.839E-01
757.630 8.661E-01 8.141E-01 9.953E-01
757.632 9.508E-01 8.132E-01 9.992E-01
757.635 9.921E-01 8.105E-01 1.000E+00
757.637 1.006E+00 8.058E-01 1.000E+00
757.639 1.009E+00 8.008E-01 1.000E+00
757.642 1.014E+00 7.996E-01 1.000E+00
757.644 1.026E+00 8.044E-01 1.000E+00
757.646 1.040E+00 8.119E-01 1.000E+00
757.649 1.047E+00 8.175E-01 1.000E+00
757.651 1.047E+00 8.203E-01 1.000E+00
757.653 1.042E+00 8.215E-01 1.000E+00
757.656 1.036E+00 8.224E-01 1.000E+00
757.658 1.029E+00 8.232E-01 1.000E+00
757.660 1.023E+00 8.241E-01 1.000E+00
757.663 1.015E+00 8.248E-01 1.000E+00
757.665 1.006E+00 8.252E-01 1.000E+00
757.667 9.981E-01 8.253E-01 1.000E+00
757.670 9.906E-01 8.252E-01 1.000E+00
757.672 9.835E-01 8.246E-01 1.000E+00
757.674 9.768E-01 8.236E-01 1.000E+00
757.677 9.719E-01 8.213E-01 1.000E+00
757.679 9.677E-01 8.174E-01 1.000E+00
757.681 9.635E-01 8.132E-01 1.000E+00
757.684 0.000E+00 0.000E+00 0.000E+00
757.686 0.000E+00 0.000E+00 0.000E+00
757.688 0.000E+00 0.000E+00 0.000E+00
757.691 0.000E+00 0.000E+00 0.000E+00
757.693 0.000E+00 0.000E+00 0.000E+00
757.695 0.000E+00 0.000E+00 0.000E+00
757.698 0.000E+00 0.000E+00 0.000E+00
757.700 0.000E+00 0.000E+00 0.000E+00
757.702 0.000E+00 0.000E+00 0.000E+00
757.705 0.000E+00 0.000E+00 0.000E+00
757.707 0.000E+00 0.000E+00 0.000E+00
757.709 0.000E+00 0.000E+00 0.000E+00
757.110 0.000E+00 0.000E+00 0.000E+00
757.112 0.000E+00 0.000E+00 0.000E+00
757.114 0.000E+00 0.000E+00 0.000E+00
757.116 0.000E+00 0.000E+00 0.000E+00
757.119 0.000E+00 0.000E+00 0.000E+00
757.121 0.000E+00 0.000E+00 0.000E+00
757.123 0.000E+00 0.000E+00 0.000E+00
757.126 0.000E+00 0.000E+00 0.000E+00
757.128 0.000E+00 0.000E+00 0.000E+00
757.130 0.000E+00 0.000E+00 0.000E+00
757.133 0.000E+00 0.000E+00 0.000E+00
757.135 0.000E+00 0.000E+00 0.000E+00
757.137 0.000E+00 0.000E+00 0.000E+00
757.140 0.000E+00 0.000E+00 0.000E+00
757.142 0.000E+00 0.000E+00 0.000E+00
757.144 0.000E+00 0.000E+00 0.000E+00
757.147 0.000E+00 0.000E+00 0.000E+00
757.149 0.000E+00 0.000E+00 0.000E+00
757.151 0.000E+00 0.000E+00 0.000E+00
757.154 0.000E+00 0.000E+00 0.000E+00
757.156 0.000E+00 0.000E+00 0.000E+00
757.158 0.000E+00 0.000E+00 0.000E+00
757.161 0.000E+00 0.000E+00 0.000E+00
757.163 0.000E+00 0.000E+00 0.000E+00
757.165 0.000E+00 0.000E+00 0.000E+00
757.168 0.000E+00 0.000E+00 0.000E+00
757.170 0.000E+00 0.000E+00 0.000E+00
757.172 0.000E+00 0.000E+00 0.000E+00
757.175 0.000E+00 0.000E+00 0.000E+00
757.177 0.000E+00 0.000E+00 0.000E+00
757.179 0.000E+00 0.000E+00 0.000E+00
757.182 0.000E+00 0.000E+00 0.000E+00
757.184 0.000E+00 0.000E+00 0.000E+00
757.186 0.000E+00 0.000E+00 0.000E+00
757.189 0.000E+00 0.000E+00 0.000E+00
757.191 0.000E+00 0.000E+00 0.000E+00
757.193 0.000E+00 0.000E+00 0.000E+00
757.196 0.000E+00 0.000E+00 0.000E+00
757.198 0.000E+00 0.000E+00 0.000E+00
757.200 0.000E+00 0.000E+00 0.000E+00
757.203 0.000E+00 0.000E+00 0.000E+00
757.205 0.000E+00 0.000E+00 0.000E+00
757.207 0.000E+00 0.000E+00 0.000E+00
757.210 8.192E-01 1.698E-01 1.000E+00
757.212 9.109E-01 1.900E-01 1.000E+00
757.214 9.185E-01 2.015E-01 1.000E+00
757.217 9.249E-01 2.139E-01 1.000E+00
757.219 9.241E-01 2.273E-01 1.000E+00
757.221 9.332E-01 2.402E-01 1.000E+00
757.224 9.471E-01 2.519E-01 1.000E+00
757.226 9.557E-01 2.641E-01 1.000E+00
757.228 9.652E-01 2.781E-01 1.000E+00
757.231 9.832E-01 2.928E-01 1.000E+00
757.233 1.002E+00 3.077E-01 1.000E+00
757.235 1.012E+00 3.228E-01 1.000E+00
757.238 1.014E+00 3.375E-01 1.000E+00
757.240 1.018E+00 3.506E-01 1.000E+00
757.242 1.022E+00 3.624E-01 1.000E+00
757.245 1.028E+00 3.743E-01 1.000E+00
757.247 1.034E+00 3.862E-01 1.000E+00
757.249 1.037E+00 3.973E-01 1.000E+00
757.252 1.038E+00 4.085E-01 1.000E+00
757.254 1.042E+00 4.201E-01 1.000E+00
757.256 1.047E+00 4.305E-01 1.000E+00
757.259 1.049E+00 4.395E-01 1.000E+00
757.261 1.048E+00 4.482E-01 1.000E+00
757.263 1.043E+00 4.566E-01 1.000E+00
757.266 1.037E+00 4.652E-01 1.000E+00
757.268 1.029E+00 4.735E-01 1.000E+00
757.270 1.022E+00 4.814E-01 1.000E+00
757.272 1.018E+00 4.891E-01 1.000E+00
757.275 1.011E+00 4.963E-01 1.001E+00
757.277 1.004E+00 5.027E-01 1.001E+00
757.279 9.971E-01 5.084E-01 1.001E+00
757.282 9.882E-01 5.143E-01 1.001E+00
757.284 9.780E-01 5.203E-01 1.002E+00
757.286 9.703E-01 5.262E-01 1.002E+00
757.289 9.661E-01 5.307E-01 1.003E+00
757.291 9.552E-01 5.345E-01 1.003E+00
757.293 9.386E-01 5.363E-01 1.004E+00
757.296 9.299E-01 5.360E-01 1.006E+00
757.298 9.337E-01 5.393E-01 1.007E+00
757.300 9.502E-01 5.480E-01 1.008E+00
757.303 9.702E-01 5.584E-01 1.011E+00
757.305 9.882E-01 5.668E-01 1.015E+00
757.307 1.010E+00 5.726E-01 1.021E+00
757.310 1.037E+00 5.776E-01 1.037E+00
757.312 1.065E+00 5.825E-01 1.054E+00
757.314 1.094E+00 5.875E-01 1.078E+00
757.317 1.124E+00 5.928E-01 1.123E+00
757.319 1.154E+00 5.979E-01 1.160E+00
757.321 1.180E+00 6.029E-01 1.198E+00
757.324 1.202E+00 6.078E-01 1.258E+00
757.326 1.229E+00 6.119E-01 1.297E+00
757.328 1.259E+00 6.160E-01 1.333E+00
757.331 1.282E+00 6.210E-01 1.379E+00
757.333 1.297E+00 6.262E-01 1.405E+00
757.335 1.307E+00 6.307E-01 1.426E+00
757.338 1.310E+00 6.353E-01 1.449E+00
757.340 1.304E+00 6.401E-01 1.455E+00
757.342 1.291E+00 6.445E-01 1.451E+00
757.345 1.270E+00 6.484E-01 1.424E+00
757.347 1.241E+00 6.522E-01 1.396E+00
757.349 1.197E+00 6.563E-01 1.361E+00
757.352 1.139E+00 6.603E-01 1.298E+00
757.354 1.070E+00 6.630E-01 1.249E+00
757.356 9.890E-01 6.633E-01 1.194E+00
757.359 8.944E-01 6.603E-01 1.102E+00
757.361 7.866E-01 6.566E-01 1.034E+00
757.363 6.775E-01 6.573E-01 9.611E-01
757.366 5.773E-01 6.644E-01 8.420E-01
757.368 4.870E-01 6.736E-01 7.545E-01
757.370 4.088E-01 6.799E-01 6.611E-01
757.373 3.430E-01 6.831E-01 5.168E-01
757.375 2.865E-01 6.856E-01 4.233E-01
757.377 2.394E-01 6.874E-01 3.358E-01
757.380 2.063E-01 6.886E-01 2.264E-01
757.382 1.990E-01 6.892E-01 1.849E-01
757.384 2.444E-01 6.894E-01 1.915E-01
757.387 3.783E-01 6.896E-01 3.278E-01
757.389 5.913E-01 6.892E-01 4.959E-01
757.391 8.046E-01 6.882E-01 6.881E-01
757.394 9.470E-01 6.867E-01 9.316E-01
757.396 1.020E+00 6.846E-01 1.032E+00
757.398 1.058E+00 6.826E-01 1.086E+00
757.401 1.085E+00 6.801E-01 1.116E+00
757.403 1.105E+00 6.775E-01 1.121E+00
757.405 1.113E+00 6.750E-01 1.119E+00
757.408 1.112E+00 6.706E-01 1.110E+00
757.410 1.104E+00 6.644E-01 1.098E+00
757.412 1.091E+00 6.589E-01 1.081E+00
757.415 1.073E+00 6.549E-01 1.048E+00
757.417 1.047E+00 6.501E-01 1.022E+00
757.419 1.007E+00 6.417E-01 9.934E-01
757.422 9.590E-01 6.304E-01 9.448E-01
757.424 9.119E-01 6.204E-01 9.095E-01
757.426 8.711E-01 6.154E-01 8.723E-01
757.429 8.285E-01 6.144E-01 8.147E-01
757.431 7.784E-01 6.119E-01 7.761E-01
757.433 7.288E-01 6.055E-01 7.392E-01
757.436 6.904E-01 5.977E-01 6.930E-01
757.438 6.719E-01 5.892E-01 6.744E-01
757.440 6.777E-01 5.796E-01 6.702E-01
757.443 6.990E-01 5.701E-01 6.891E-01
757.445 7.223E-01 5.603E-01 7.110E-01
757.447 7.400E-01 5.494E-01 7.354E-01
757.449 7.523E-01 5.380E-01 7.637E-01
757.452 7.621E-01 5.272E-01 8.232E-01
757.454 7.723E-01 5.173E-01 8.731E-01
757.456 7.871E-01 5.067E-01 9.214E-01
757.459 8.034E-01 4.958E-01 9.724E-01
757.461 8.126E-01 4.864E-01 9.895E-01
757.463 8.162E-01 4.767E-01 9.972E-01
757.466 8.100E-01 4.657E-01 1.001E+00
757.468 7.854E-01 4.539E-01 1.001E+00
757.470 7.603E-01 4.432E-01 1.002E+00
757.473 7.639E-01 4.393E-01 1.002E+00
757.475 7.977E-01 4.443E-01 1.002E+00
757.477 8.292E-01 4.538E-01 1.003E+00
757.480 8.458E-01 4.613E-01 1.004E+00
757.482 8.643E-01 4.683E-01 1.004E+00
757.484 8.925E-01 4.788E-01 1.005E+00
757.487 9.225E-01 4.924E-01 1.007E+00
757.489 9.466E-01 5.058E-01 1.008E+00
757.491 9.663E-01 5.181E-01 1.009E+00
757.494 9.850E-01 5.299E-01 1.012E+00
757.496 1.001E+00 5.404E-01 1.014E+00
757.498 1.011E+00 5.491E-01 1.017E+00
757.501 1.007E+00 5.538E-01 1.023E+00
757.503 9.835E-01 5.524E-01 1.028E+00
757.505 9.602E-01 5.496E-01 1.034E+00
757.508 9.794E-01 5.556E-01 1.044E+00
757.510 1.043E+00 5.752E-01 1.050E+00
757.512 1.106E+00 6.007E-01 1.056E+00
757.515 1.144E+00 6.217E-01 1.063E+00
757.517 1.164E+00 6.357E-01 1.066E+00
757.519 1.174E+00 6.463E-01 1.068E+00
757.522 1.176E+00 6.558E-01 1.068E+00
757.524 1.172E+00 6.643E-01 1.065E+00
757.526 1.163E+00 6.720E-01 1.059E+00
757.529 1.148E+00 6.780E-01 1.044E+00
757.531 1.123E+00 6.807E-01 1.031E+00
757.533 1.090E+00 6.810E-01 1.015E+00
757.536 1.063E+00 6.836E-01 9.898E-01
757.538 1.050E+00 6.921E-01 9.716E-01
757.540 1.041E+00 7.043E-01 9.532E-01
757.543 1.023E+00 7.154E-01 9.268E-01
757.545 9.975E-01 7.228E-01 9.116E-01
757.547 9.719E-01 7.284E-01 9.000E-01
757.550 9.502E-01 7.334E-01 8.928E-01
757.552 9.372E-01 7.381E-01 8.983E-01
757.554 9.351E-01 7.425E-01 9.155E-01
757.557 9.421E-01 7.461E-01 9.655E-01
757.559 9.536E-01 7.492E-01 1.011E+00
757.561 9.707E-01 7.525E-01 1.059E+00
757.564 1.001E+00 7.557E-01 1.119E+00
757.566 1.047E+00 7.582E-01 1.147E+00
757.568 1.094E+00 7.604E-01 1.166E+00
757.571 1.130E+00 7.624E-01 1.181E+00
757.573 1.147E+00 7.636E-01 1.186E+00
757.575 1.143E+00 7.645E-01 1.185E+00
757.578 1.123E+00 7.645E-01 1.174E+00
757.580 1.094E+00 7.612E-01 1.161E+00
757.582 1.057E+00 7.538E-01 1.145E+00
757.585 1.018E+00 7.450E-01 1.113E+00
757.587 9.845E-01 7.389E-01 1.085E+00
757.589 9.470E-01 7.360E-01 1.053E+00
757.592 8.952E-01 7.334E-01 9.926E-01
757.594 8.380E-01 7.342E-01 9.462E-01
757.596 7.839E-01 7.441E-01 8.954E-01
757.598 7.292E-01 7.601E-01 8.414E-01
757.601 6.723E-01 7.735E-01 7.579E-01
757.603 6.204E-01 7.807E-01 7.056E-01
757.606 5.795E-01 7.844E-01 6.435E-01
757.608 5.466E-01 7.871E-01 6.161E-01
757.610 5.146E-01 7.894E-01 5.974E-01
757.613 4.961E-01 7.913E-01 5.821E-01
757.615 5.258E-01 7.926E-01 5.901E-01
757.617 6.219E-01 7.937E-01 6.270E-01
757.619 7.591E-01 7.945E-01 6.963E-01
757.622 8.886E-01 7.947E-01 8.293E-01
757.624 9.750E-01 7.942E-01 9.053E-01
757.626 1.015E+00 7.923E-01 9.562E-01
757.629 1.026E+00 7.884E-01 9.906E-01
757.631 1.029E+00 7.835E-01 9.977E-01
757.633 1.034E+00 7.815E-01 9.998E-01
757.636 1.045E+00 7.843E-01 1.000E+00
757.638 1.051E+00 7.898E-01 1.000E+00
757.640 1.050E+00 7.946E-01 1.000E+00
757.643 1.046E+00 7.973E-01 1.000E+00
757.645 1.041E+00 7.984E-01 1.000E+00
757.647 1.033E+00 7.986E-01 1.000E+00
757.650 1.023E+00 7.984E-01 1.000E+00
757.652 1.012E+00 7.982E-01 1.000E+00
757.654 1.002E+00 7.975E-01 1.000E+00
757.657 9.928E-01 7.967E-01 1.000E+00
757.659 9.844E-01 7.960E-01 1.000E+00
757.661 9.774E-01 7.947E-01 1.000E+00
757.664 9.714E-01 7.928E-01 1.000E+00
757.666 9.657E-01 7.904E-01 1.000E+00
757.668 9.614E-01 7.872E-01 1.000E+00
757.671 9.569E-01 7.834E-01 1.000E+00
757.673 9.551E-01 7.790E-01 1.000E+00
757.675 9.595E-01 7.754E-01 1.000E+00
757.678 9.693E-01 7.740E-01 1.000E+00
757.680 9.824E-01 7.742E-01 1.000E+00
757.682 9.969E-01 7.744E-01 1.000E+00
757.685 1.010E+00 7.743E-01 1.000E+00
757.687 1.021E+00 7.731E-01 1.000E+00
757.689 1.031E+00 7.699E-01 1.000E+00
757.692 1.037E+00 7.659E-01 1.000E+00
757.694 1.034E+00 7.612E-01 1.000E+00
757.696 0.000E+00 0.000E+00 0.000E+00
757.699 0.000E+00 0.000E+00 0.000E+00
757.701 0.000E+00 0.000E+00 0.000E+00
757.703 0.000E+00 0.000E+00 0.000E+00
757.771 0.000E+00 0.000E+00 0.000E+00
757.774 0.000E+00 0.000E+00 0.000E+00
757.776 0.000E+00 0.000E+00 0.000E+00
757.778 0.000E+00 0.000E+00 0.000E+00
757.781 0.000E+00 0.000E+00 0.000E+00
757.783 0.000E+00 0.000E+00 0.000E+00
757.785 0.000E+00 0.000E+00 0.000E+00
757.788 0.000E+00 0.000E+00 0.000E+00
757.790 0.000E+00 0.000E+00 0.000E+00
757.792 0.000E+00 0.000E+00 0.000E+00
757.795 9.877E-01 8.382E-01 1.000E+00
757.797 9.885E-01 8.386E-01 1.000E+00
757.799 9.921E-01 8.387E-01 1.000E+00
757.802 9.989E-01 8.384E-01 1.000E+00
757.804 1.013E+00 8.381E-01 1.000E+00
757.806 1.031E+00 8.372E-01 1.000E+00
757.809 1.151E+00 8.285E-01 1.000E+00
757.811 1.165E+00 8.289E-01 1.000E+00
757.813 1.067E+00 8.372E-01 1.000E+00
757.816 1.067E+00 8.365E-01 1.000E+00
757.818 1.058E+00 8.367E-01 1.000E+00
757.820 1.041E+00 8.372E-01 1.000E+00
757.823 1.019E+00 8.374E-01 1.000E+00
757.825 9.888E-01 8.381E-01 1.000E+00
757.827 1.046E+00 8.305E-01 1.000E+00
757.830 1.005E+00 8.312E-01 1.000E+00
757.832 9.663E-01 8.315E-01 1.000E+00
757.834 9.286E-01 8.324E-01 1.000E+00
757.837 8.889E-01 8.331E-01 1.000E+00
757.839 8.637E-01 8.295E-01 1.000E+00
757.841 8.077E-01 8.310E-01 1.000E+00
757.844 7.531E-01 8.321E-01 1.000E+00
757.846 7.078E-01 8.323E-01 1.000E+00
757.848 6.765E-01 8.329E-01 1.000E+00
757.851 6.641E-01 8.341E-01 1.000E+00
757.853 6.720E-01 8.353E-01 1.000E+00
757.855 6.979E-01 8.363E-01 1.001E+00
757.858 7.333E-01 8.370E-01 1.001E+00
757.860 7.718E-01 8.379E-01 1.001E+00
757.862 8.160E-01 8.383E-01 1.001E+00
757.865 8.644E-01 8.390E-01 1.001E+00
757.867 9.087E-01 8.397E-01 1.002E+00
757.869 9.427E-01 8.399E-01 1.002E+00
757.872 9.626E-01 8.402E-01 1.003E+00
757.874 9.717E-01 8.406E-01 1.003E+00
757.876 9.778E-01 8.410E-01 1.004E+00
757.879 9.816E-01 8.412E-01 1.005E+00
757.881 9.823E-01 8.415E-01 1.006E+00
757.883 9.826E-01 8.419E-01 1.007E+00
757.886 9.825E-01 8.423E-01 1.008E+00
757.888 9.809E-01 8.434E-01 1.010E+00
757.890 9.787E-01 8.440E-01 1.012E+00
757.893 9.792E-01 8.440E-01 1.016E+00
757.895 9.809E-01 8.444E-01 1.021E+00
757.897 9.825E-01 8.449E-01 1.029E+00
757.900 9.837E-01 8.456E-01 1.044E+00
757.902 9.859E-01 8.460E-01 1.056E+00
757.904 9.931E-01 8.461E-01 1.070E+00
757.907 1.008E+00 8.466E-01 1.089E+00
757.909 1.030E+00 8.473E-01 1.102E+00
757.911 1.059E+00 8.476E-01 1.113E+00
757.914 1.087E+00 8.476E-01 1.127E+00
757.916 1.109E+00 8.477E-01 1.135E+00
757.918 1.120E+00 8.482E-01 1.141E+00
757.921 1.123E+00 8.488E-01 1.145E+00
757.923 1.122E+00 8.492E-01 1.143E+00
757.925 1.118E+00 8.493E-01 1.138E+00
757.928 1.110E+00 8.496E-01 1.125E+00
757.930 1.100E+00 8.499E-01 1.113E+00
757.932 1.089E+00 8.499E-01 1.098E+00
757.935 1.073E+00 8.500E-01 1.073E+00
757.937 1.051E+00 8.503E-01 1.054E+00
757.939 1.026E+00 8.502E-01 1.035E+00
757.942 9.973E-01 8.499E-01 1.007E+00
757.944 9.693E-01 8.501E-01 9.898E-01
757.946 9.476E-01 8.502E-01 9.738E-01
757.949 9.385E-01 8.499E-01 9.551E-01
757.951 9.427E-01 8.499E-01 9.487E-01
757.953 9.552E-01 8.504E-01 9.490E-01
757.956 9.716E-01 8.502E-01 9.612E-01
757.958 9.847E-01 8.496E-01 9.734E-01
757.960 9.912E-01 8.492E-01 9.848E-01
757.962 9.926E-01 8.491E-01 9.931E-01
757.965 9.909E-01 8.489E-01 9.993E-01
757.967 9.885E-01 8.486E-01 1.001E+00
757.970 9.865E-01 8.479E-01 1.001E+00
757.972 9.852E-01 8.475E-01 1.000E+00
757.974 9.830E-01 8.474E-01 1.000E+00
757.977 9.795E-01 8.475E-01 9.999E-01
757.979 9.784E-01 8.469E-01 9.998E-01
757.981 9.820E-01 8.462E-01 9.997E-01
757.983 9.904E-01 8.460E-01 9.996E-01
757.986 1.002E+00 8.457E-01 9.992E-01
757.988 1.015E+00 8.450E-01 9.987E-01
757.990 1.028E+00 8.444E-01 9.978E-01
757.993 1.039E+00 8.440E-01 9.970E-01
757.995 1.049E+00 8.431E-01 9.981E-01
757.998 1.056E+00 8.423E-01 1.006E+00
758.000 1.058E+00 8.416E-01 1.017E+00
758.002 1.055E+00 8.409E-01 1.031E+00
758.004 1.050E+00 8.398E-01 1.048E+00
758.007 1.043E+00 8.388E-01 1.070E+00
758.009 1.031E+00 8.386E-01 1.082E+00
758.011 1.021E+00 8.378E-01 1.092E+00
758.014 1.016E+00 8.366E-01 1.102E+00
758.016 1.019E+00 8.359E-01 1.106E+00
758.018 1.032E+00 8.350E-01 1.109E+00
758.021 1.045E+00 8.339E-01 1.111E+00
758.023 1.053E+00 8.330E-01 1.112E+00
758.025 1.055E+00 8.320E-01 1.110E+00
758.028 1.050E+00 8.308E-01 1.104E+00
758.030 1.038E+00 8.294E-01 1.098E+00
758.032 1.023E+00 8.277E-01 1.090E+00
758.035 1.006E+00 8.257E-01 1.074E+00
758.037 9.842E-01 8.244E-01 1.058E+00
758.039 9.562E-01 8.243E-01 1.038E+00
758.042 9.201E-01 8.249E-01 9.998E-01
758.044 8.706E-01 8.260E-01 9.668E-01
758.046 8.072E-01 8.272E-01 9.267E-01
758.049 7.419E-01 8.274E-01 8.536E-01
758.051 6.867E-01 8.271E-01 8.005E-01
758.053 6.481E-01 8.249E-01 7.500E-01
758.056 6.173E-01 8.205E-01 6.875E-01
758.058 5.766E-01 8.168E-01 6.531E-01
758.060 5.376E-01 8.177E-01 6.209E-01
758.063 5.488E-01 8.235E-01 5.915E-01
758.065 6.393E-01 8.297E-01 6.085E-01
758.067 7.736E-01 8.330E-01 6.669E-01
758.070 8.865E-01 8.344E-01 8.024E-01
758.072 9.491E-01 8.355E-01 8.870E-01
758.074 9.783E-01 8.365E-01 9.460E-01
758.077 9.969E-01 8.374E-01 9.874E-01
758.079 1.012E+00 8.387E-01 9.963E-01
758.081 1.024E+00 8.397E-01 9.991E-01
758.084 1.034E+00 8.402E-01 1.000E+00
758.086 1.044E+00 8.402E-01 1.000E+00
758.088 1.054E+00 8.403E-01 1.000E+00
758.091 1.063E+00 8.404E-01 1.000E+00
758.093 1.072E+00 8.403E-01 1.000E+00
758.095 1.077E+00 8.400E-01 1.000E+00
758.098 1.072E+00 8.385E-01 1.000E+00
758.100 1.059E+00 8.366E-01 1.000E+00
758.102 1.041E+00 8.370E-01 1.000E+00
758.105 1.020E+00 8.397E-01 1.000E+00
758.107 9.922E-01 8.422E-01 1.000E+00
758.109 9.597E-01 8.438E-01 1.000E+00
758.112 9.277E-01 8.447E-01 1.000E+00
758.114 9.044E-01 8.450E-01 1.000E+00
758.116 8.963E-01 8.448E-01 1.000E+00
758.119 9.037E-01 8.445E-01 1.000E+00
758.121 9.185E-01 8.447E-01 1.000E+00
758.123 9.279E-01 8.456E-01 1.000E+00
758.126 9.247E-01 8.467E-01 1.000E+00
758.128 9.096E-01 8.473E-01 1.000E+00
758.130 8.863E-01 8.477E-01 1.000E+00
758.133 8.628E-01 8.480E-01 1.000E+00
758.135 8.485E-01 8.482E-01 1.000E+00
758.137 8.483E-01 8.484E-01 1.000E+00
758.140 8.598E-01 8.489E-01 1.000E+00
758.142 8.745E-01 8.492E-01 1.000E+00
758.144 8.857E-01 8.492E-01 1.000E+00
758.147 8.964E-01 8.493E-01 1.000E+00
758.149 9.156E-01 8.492E-01 1.000E+00
758.151 9.429E-01 8.491E-01 1.000E+00
758.154 9.673E-01 8.493E-01 1.000E+00
758.156 9.786E-01 8.493E-01 1.000E+00
758.158 9.773E-01 8.490E-01 1.000E+00
758.161 9.699E-01 8.487E-01 1.000E+00
758.163 9.631E-01 8.485E-01 1.000E+00
758.165 9.614E-01 8.486E-01 1.000E+00
758.168 9.647E-01 8.488E-01 1.000E+00
758.170 9.707E-01 8.487E-01 1.000E+00
758.172 9.780E-01 8.484E-01 1.000E+00
758.175 9.859E-01 8.481E-01 1.000E+00
758.177 9.939E-01 8.474E-01 1.000E+00
758.179 9.998E-01 8.468E-01 1.000E+00
758.182 1.003E+00 8.466E-01 1.000E+00
758.184 1.007E+00 8.466E-01 1.000E+00
758.186 1.013E+00 8.468E-01 1.000E+00
758.189 1.019E+00 8.466E-01 1.000E+00
758.191 1.025E+00 8.453E-01 1.000E+00
758.193 1.028E+00 8.440E-01 1.000E+00
758.196 1.030E+00 8.436E-01 1.000E+00
758.198 1.031E+00 8.440E-01 1.000E+00
758.200 1.030E+00 8.448E-01 1.000E+00
758.203 1.027E+00 8.454E-01 1.000E+00
758.205 1.026E+00 8.454E-01 1.000E+00
758.207 1.027E+00 8.450E-01 1.000E+00
758.210 1.028E+00 8.446E-01 1.000E+00
758.212 1.026E+00 8.446E-01 1.000E+00
758.214 1.024E+00 8.448E-01 1.000E+00
758.217 1.025E+00 8.446E-01 1.000E+00
758.219 1.028E+00 8.442E-01 1.000E+00
758.221 1.028E+00 8.438E-01 1.000E+00
758.224 1.027E+00 8.435E-01 1.000E+00
758.226 1.026E+00 8.430E-01 1.000E+00
758.228 1.028E+00 8.425E-01 1.000E+00
758.231 1.030E+00 8.422E-01 1.000E+00
758.233 1.029E+00 8.420E-01 1.000E+00
758.235 1.028E+00 8.415E-01 1.000E+00
758.238 1.029E+00 8.406E-01 1.000E+00
758.240 1.028E+00 8.400E-01 1.000E+00
758.242 1.025E+00 8.394E-01 1.000E+00
758.245 1.021E+00 8.388E-01 1.000E+00
758.247 1.022E+00 8.381E-01 1.000E+00
758.249 1.033E+00 8.372E-01 1.000E+00
758.251 1.048E+00 8.359E-01 1.000E+00
758.254 1.057E+00 8.348E-01 1.000E+00
758.256 1.059E+00 8.342E-01 1.000E+00
758.259 1.057E+00 8.334E-01 1.000E+00
758.261 1.055E+00 8.321E-01 1.000E+00
758.263 1.047E+00 8.312E-01 1.000E+00
758.266 1.030E+00 8.304E-01 1.000E+00
758.268 1.005E+00 8.290E-01 1.000E+00
758.270 9.733E-01 8.277E-01 1.000E+00
758.272 9.371E-01 8.270E-01 1.000E+00
758.275 8.964E-01 8.262E-01 1.000E+00
758.277 8.508E-01 8.249E-01 1.000E+00
758.280 8.038E-01 8.234E-01 1.000E+00
758.282 7.631E-01 8.226E-01 1.000E+00
758.284 7.334E-01 8.222E-01 1.000E+00
758.287 7.142E-01 8.219E-01 1.000E+00
758.289 7.041E-01 8.216E-01 1.000E+00
758.291 7.060E-01 8.209E-01 1.000E+00
758.293 7.231E-01 8.199E-01 1.000E+00
758.296 7.532E-01 8.189E-01 1.000E+00
758.298 7.896E-01 8.175E-01 1.000E+00
758.300 8.246E-01 8.149E-01 1.000E+00
758.303 8.525E-01 8.101E-01 1.000E+00
758.305 8.696E-01 8.014E-01 1.000E+00
758.307 8.669E-01 7.865E-01 1.000E+00
758.310 8.405E-01 7.652E-01 1.000E+00
758.312 8.081E-01 7.430E-01 1.000E+00
758.314 7.987E-01 7.313E-01 1.000E+00
758.317 8.251E-01 7.370E-01 1.000E+00
758.319 8.708E-01 7.559E-01 1.000E+00
758.321 9.135E-01 7.772E-01 1.000E+00
758.324 9.449E-01 7.933E-01 1.000E+00
758.326 9.665E-01 8.029E-01 1.000E+00
758.328 9.809E-01 8.080E-01 1.000E+00
758.331 9.910E-01 8.104E-01 1.000E+00
758.333 9.994E-01 8.112E-01 1.000E+00
758.335 1.006E+00 8.113E-01 1.000E+00
758.338 1.009E+00 8.113E-01 1.000E+00
758.340 1.014E+00 8.109E-01 1.000E+00
758.342 1.019E+00 8.099E-01 1.000E+00
758.345 1.021E+00 8.088E-01 1.000E+00
758.347 1.021E+00 8.080E-01 1.000E+00
758.349 1.021E+00 8.066E-01 1.000E+00
758.352 1.021E+00 8.048E-01 1.000E+00
758.354 1.021E+00 8.035E-01 1.000E+00
758.356 1.021E+00 8.023E-01 1.000E+00
758.359 0.000E+00 0.000E+00 0.000E+00
758.361 0.000E+00 0.000E+00 0.000E+00
758.363 0.000E+00 0.000E+00 0.000E+00
758.366 0.000E+00 0.000E+00 0.000E+00
758.433 0.000E+00 0.000E+00 0.000E+00
758.436 0.000E+00 0.000E+00 0.000E+00
758.438 0.000E+00 0.000E+00 0.000E+00
758.440 0.000E+00 0.000E+00 0.000E+00
758.443 0.000E+00 0.000E+00 0.000E+00
758.445 0.000E+00 0.000E+00 0.000E+00
758.447 0.000E+00 0.000E+00 0.000E+00
758.450 0.000E+00 0.000E+00 0.000E+00
758.452 0.000E+00 0.000E+00 0.000E+00
758.454 9.345E-01 7.941E-01 1.000E+00
758.457 9.450E-01 7.926E-01 1.000E+00
758.459 9.576E-01 7.897E-01 1.000E+00
758.461 9.669E-01 7.877E-01 1.000E+00
758.464 9.971E-01 7.844E-01 1.000E+00
758.466 9.998E-01 7.815E-01 1.000E+00
758.468 9.940E-01 7.762E-01 1.000E+00
758.471 9.777E-01 7.678E-01 1.000E+00
758.473 9.513E-01 7.539E-01 1.000E+00
758.475 9.230E-01 7.372E-01 1.000E+00
758.478 9.106E-01 7.271E-01 1.000E+00
758.480 9.299E-01 7.299E-01 1.000E+00
758.482 9.713E-01 7.427E-01 1.000E+00
758.485 1.008E+00 7.561E-01 1.000E+00
758.487 1.031E+00 7.634E-01 1.000E+00
758.489 1.048E+00 7.655E-01 1.000E+00
758.492 1.064E+00 7.661E-01 1.000E+00
758.494 1.078E+00 7.670E-01 1.000E+00
758.496 1.091E+00 7.673E-01 1.000E+00
758.499 1.102E+00 7.667E-01 1.000E+00
758.501 1.106E+00 7.669E-01 1.000E+00
758.503 1.107E+00 7.665E-01 1.000E+00
758.506 1.109E+00 7.646E-01 1.000E+00
758.508 1.108E+00 7.628E-01 1.000E+00
758.510 1.104E+00 7.612E-01 1.000E+00
758.513 1.096E+00 7.591E-01 1.000E+00
758.515 1.084E+00 7.563E-01 1.000E+00
758.517 1.067E+00 7.539E-01 1.000E+00
758.520 1.047E+00 7.516E-01 1.000E+00
758.522 1.022E+00 7.486E-01 1.000E+00
758.524 9.929E-01 7.452E-01 1.000E+00
758.527 9.650E-01 7.412E-01 1.000E+00
758.529 9.401E-01 7.377E-01 1.000E+00
758.531 9.196E-01 7.349E-01 1.000E+00
758.534 9.079E-01 7.320E-01 1.000E+00
758.536 9.044E-01 7.282E-01 1.000E+00
758.538 9.039E-01 7.238E-01 1.000E+00
758.541 9.093E-01 7.195E-01 1.000E+00
758.543 9.274E-01 7.153E-01 1.000E+00
758.545 9.589E-01 7.114E-01 1.000E+00
758.548 9.974E-01 7.077E-01 1.000E+00
758.550 1.030E+00 7.038E-01 1.000E+00
758.552 1.052E+00 6.991E-01 1.000E+00
758.555 1.065E+00 6.942E-01 1.000E+00
758.557 1.068E+00 6.893E-01 1.000E+00
758.559 1.068E+00 6.838E-01 1.000E+00
758.562 1.067E+00 6.776E-01 1.000E+00
758.564 1.067E+00 6.715E-01 1.000E+00
758.566 1.064E+00 6.663E-01 1.000E+00
758.569 1.060E+00 6.609E-01 1.000E+00
758.571 1.059E+00 6.540E-01 1.000E+00
758.573 1.056E+00 6.465E-01 1.000E+00
758.576 1.050E+00 6.394E-01 1.000E+00
758.578 1.040E+00 6.320E-01 1.000E+00
758.580 1.031E+00 6.235E-01 1.000E+00
758.583 1.019E+00 6.148E-01 1.000E+00
758.585 1.006E+00 6.053E-01 1.000E+00
758.587 9.956E-01 5.951E-01 1.000E+00
758.590 9.879E-01 5.853E-01 1.000E+00
758.592 9.866E-01 5.747E-01 1.000E+00
758.594 9.886E-01 5.639E-01 1.000E+00
758.597 9.936E-01 5.523E-01 1.000E+00
758.599 9.997E-01 5.397E-01 1.000E+00
758.601 1.001E+00 5.272E-01 1.000E+00
758.604 9.991E-01 5.143E-01 1.000E+00
758.606 9.985E-01 4.999E-01 1.000E+00
758.608 9.997E-01 4.846E-01 1.000E+00
758.611 9.997E-01 4.691E-01 1.000E+00
758.613 9.966E-01 4.531E-01 1.000E+00
758.615 9.926E-01 4.365E-01 1.000E+00
758.618 9.869E-01 4.193E-01 1.000E+00
758.620 9.774E-01 4.026E-01 1.000E+00
758.622 9.718E-01 3.851E-01 1.000E+00
758.625 9.677E-01 3.667E-01 1.000E+00
758.627 9.617E-01 3.488E-01 1.000E+00
758.629 9.582E-01 3.300E-01 1.000E+00
758.632 9.551E-01 3.100E-01 1.000E+00
758.634 9.418E-01 2.913E-01 1.000E+00
758.636 9.172E-01 2.739E-01 1.000E+00
758.639 8.925E-01 2.560E-01 1.000E+00
758.641 8.661E-01 2.382E-01 1.000E+00
758.643 8.325E-01 2.207E-01 1.000E+00
758.646 7.964E-01 2.041E-01 1.000E+00
758.648 7.603E-01 1.888E-01 1.000E+00
758.650 7.164E-01 1.751E-01 1.000E+00
758.653 6.729E-01 1.629E-01 1.000E+00
758.655 6.381E-01 1.513E-01 1.000E+00
758.657 5.996E-01 1.406E-01 1.000E+00
758.660 5.588E-01 1.311E-01 1.000E+00
758.662 5.184E-01 1.232E-01 1.000E+00
758.664 4.740E-01 1.169E-01 1.000E+00
758.667 4.336E-01 1.117E-01 1.000E+00
758.669 4.169E-01 1.088E-01 1.000E+00
758.671 4.311E-01 1.087E-01 1.000E+00
758.674 4.668E-01 1.104E-01 1.000E+00
758.676 5.062E-01 1.148E-01 1.000E+00
758.678 5.461E-01 1.208E-01 1.000E+00
758.681 5.861E-01 1.274E-01 1.000E+00
758.683 6.228E-01 1.364E-01 1.000E+00
758.685 6.574E-01 1.473E-01 1.000E+00
758.688 6.907E-01 1.579E-01 1.000E+00
758.690 7.162E-01 1.700E-01 1.000E+00
758.692 7.296E-01 1.850E-01 1.000E+00
758.695 7.392E-01 2.004E-01 1.000E+00
758.697 7.398E-01 2.167E-01 1.000E+00
758.699 7.339E-01 2.344E-01 1.000E+00
758.702 7.290E-01 2.512E-01 1.000E+00
758.704 7.225E-01 2.681E-01 1.000E+00
758.706 7.177E-01 2.861E-01 1.000E+00
758.709 7.271E-01 3.046E-01 1.000E+00
758.711 7.546E-01 3.232E-01 1.000E+00
758.713 7.974E-01 3.419E-01 1.000E+00
758.716 8.468E-01 3.606E-01 1.000E+00
758.718 8.896E-01 3.786E-01 1.000E+00
758.720 9.217E-01 3.958E-01 1.000E+00
758.723 9.428E-01 4.132E-01 1.000E+00
758.725 9.562E-01 4.297E-01 1.000E+00
758.727 9.671E-01 4.455E-01 1.000E+00
758.730 9.753E-01 4.614E-01 1.000E+00
758.732 9.817E-01 4.765E-01 1.000E+00
758.734 9.887E-01 4.905E-01 1.000E+00
758.737 9.957E-01 5.044E-01 1.000E+00
758.739 1.004E+00 5.180E-01 1.000E+00
758.741 1.015E+00 5.306E-01 1.000E+00
758.744 1.026E+00 5.424E-01 1.000E+00
758.746 1.031E+00 5.549E-01 1.000E+00
758.748 1.035E+00 5.666E-01 1.000E+00
758.751 1.038E+00 5.764E-01 1.000E+00
758.753 1.038E+00 5.859E-01 1.000E+00
758.755 1.037E+00 5.949E-01 1.000E+00
758.758 1.038E+00 6.036E-01 1.000E+00
758.760 1.038E+00 6.124E-01 1.000E+00
758.762 1.037E+00 6.206E-01 1.000E+00
758.765 1.033E+00 6.280E-01 1.000E+00
758.767 1.025E+00 6.350E-01 1.000E+00
758.769 1.011E+00 6.424E-01 1.000E+00
758.772 9.955E-01 6.494E-01 1.000E+00
758.774 9.809E-01 6.555E-01 1.000E+00
758.776 9.649E-01 6.611E-01 1.000E+00
758.779 9.488E-01 6.665E-01 1.000E+00
758.781 9.394E-01 6.719E-01 1.000E+00
758.783 9.407E-01 6.771E-01 1.000E+00
758.786 9.532E-01 6.818E-01 1.000E+00
758.788 9.722E-01 6.866E-01 1.000E+00
758.790 9.914E-01 6.913E-01 1.000E+00
758.793 1.009E+00 6.950E-01 1.000E+00
758.795 1.023E+00 6.983E-01 1.000E+00
758.797 1.032E+00 7.016E-01 1.000E+00
758.800 1.037E+00 7.050E-01 1.000E+00
758.802 1.040E+00 7.079E-01 1.000E+00
758.804 1.044E+00 7.104E-01 1.000E+00
758.807 1.044E+00 7.132E-01 1.000E+00
758.809 1.043E+00 7.155E-01 1.000E+00
758.811 1.045E+00 7.167E-01 1.000E+00
758.813 1.047E+00 7.180E-01 1.000E+00
758.816 1.046E+00 7.198E-01 1.000E+00
758.818 1.043E+00 7.214E-01 1.000E+00
758.821 1.040E+00 7.225E-01 1.000E+00
758.823 1.038E+00 7.234E-01 1.000E+00
758.825 1.037E+00 7.240E-01 1.000E+00
758.828 1.034E+00 7.241E-01 1.000E+00
758.830 1.030E+00 7.241E-01 1.000E+00
758.832 1.028E+00 7.239E-01 1.000E+00
758.834 1.029E+00 7.233E-01 1.000E+00
758.837 1.030E+00 7.227E-01 1.000E+00
758.839 1.030E+00 7.220E-01 1.000E+00
758.842 1.032E+00 7.210E-01 1.000E+00
758.844 1.036E+00 7.195E-01 1.000E+00
758.846 1.040E+00 7.177E-01 1.000E+00
758.849 1.042E+00 7.158E-01 1.000E+00
758.851 1.043E+00 7.136E-01 1.000E+00
758.853 1.042E+00 7.107E-01 1.000E+00
758.856 1.041E+00 7.078E-01 1.000E+00
758.858 1.039E+00 7.052E-01 1.000E+00
758.860 1.033E+00 7.021E-01 1.000E+00
758.863 1.027E+00 6.982E-01 1.000E+00
758.865 1.023E+00 6.941E-01 1.000E+00
758.867 1.020E+00 6.894E-01 1.000E+00
758.870 1.017E+00 6.836E-01 1.000E+00
758.872 1.012E+00 6.773E-01 1.000E+00
758.874 1.005E+00 6.713E-01 1.000E+00
758.877 1.001E+00 6.648E-01 1.000E+00
758.879 9.977E-01 6.582E-01 1.000E+00
758.881 9.933E-01 6.516E-01 1.001E+00
758.884 9.884E-01 6.444E-01 1.001E+00
758.886 9.858E-01 6.361E-01 1.001E+00
758.888 9.853E-01 6.271E-01 1.001E+00
758.891 9.844E-01 6.178E-01 1.001E+00
758.893 9.826E-01 6.075E-01 1.002E+00
758.895 9.797E-01 5.966E-01 1.002E+00
758.898 9.750E-01 5.865E-01 1.003E+00
758.900 9.707E-01 5.761E-01 1.003E+00
758.902 9.678E-01 5.644E-01 1.004E+00
758.904 9.664E-01 5.527E-01 1.004E+00
758.907 9.673E-01 5.413E-01 1.005E+00
758.909 9.683E-01 5.303E-01 1.006E+00
758.912 9.679E-01 5.196E-01 1.008E+00
758.914 9.645E-01 5.096E-01 1.009E+00
758.916 9.580E-01 5.002E-01 1.011E+00
758.919 9.473E-01 4.898E-01 1.014E+00
758.921 9.243E-01 4.777E-01 1.016E+00
758.923 8.946E-01 4.658E-01 1.020E+00
758.925 8.880E-01 4.597E-01 1.025E+00
758.928 9.179E-01 4.636E-01 1.033E+00
758.930 9.590E-01 4.757E-01 1.039E+00
758.932 9.878E-01 4.894E-01 1.046E+00
758.935 1.003E+00 5.011E-01 1.054E+00
758.937 1.011E+00 5.115E-01 1.059E+00
758.940 1.017E+00 5.221E-01 1.065E+00
758.942 1.020E+00 5.336E-01 1.067E+00
758.944 1.019E+00 5.457E-01 1.067E+00
758.946 1.009E+00 5.581E-01 1.066E+00
758.949 9.904E-01 5.707E-01 1.058E+00
758.951 9.654E-01 5.830E-01 1.049E+00
758.954 9.325E-01 5.951E-01 1.031E+00
758.956 8.905E-01 6.072E-01 1.016E+00
758.958 8.421E-01 6.194E-01 9.999E-01
758.961 7.933E-01 6.312E-01 9.733E-01
758.963 7.513E-01 6.421E-01 9.548E-01
758.965 7.236E-01 6.524E-01 9.362E-01
758.967 7.123E-01 6.626E-01 9.181E-01
758.970 7.136E-01 6.729E-01 8.935E-01
758.972 7.236E-01 6.826E-01 8.806E-01
758.975 7.420E-01 6.911E-01 8.702E-01
758.977 7.726E-01 6.989E-01 8.724E-01
758.979 8.170E-01 7.062E-01 8.837E-01
758.982 8.704E-01 7.126E-01 9.152E-01
758.984 9.220E-01 7.184E-01 9.405E-01
758.986 9.635E-01 7.238E-01 9.633E-01
758.988 9.943E-01 7.290E-01 9.803E-01
758.991 1.018E+00 7.343E-01 9.941E-01
758.993 1.034E+00 7.393E-01 9.976E-01
758.996 1.046E+00 7.438E-01 9.991E-01
758.998 1.053E+00 7.479E-01 9.992E-01
759.000 1.056E+00 7.515E-01 9.992E-01
759.003 1.053E+00 7.549E-01 9.991E-01
759.005 1.049E+00 7.579E-01 9.990E-01
759.007 1.043E+00 7.605E-01 9.990E-01
759.009 1.036E+00 7.628E-01 9.990E-01
759.012 1.026E+00 7.648E-01 9.991E-01
759.014 1.015E+00 7.666E-01 9.991E-01
759.016 1.004E+00 7.675E-01 9.992E-01
759.019 9.936E-01 7.677E-01 9.993E-01
759.021 0.000E+00 0.000E+00 0.000E+00
759.023 0.000E+00 0.000E+00 0.000E+00
759.026 0.000E+00 0.000E+00 0.000E+00
759.028 0.000E+00 0.000E+00 0.000E+00
759.095 0.000E+00 0.000E+00 0.000E+00
759.098 0.000E+00 0.000E+00 0.000E+00
759.100 0.000E+00 0.000E+00 0.000E+00
759.102 0.000E+00 0.000E+00 0.000E+00
759.105 0.000E+00 0.000E+00 0.000E+00
759.107 0.000E+00 0.000E+00 0.000E+00
759.109 0.000E+00 0.000E+00 0.000E+00
759.112 0.000E+00 0.000E+00 0.000E+00
759.114 8.069E-01 7.940E-01 1.000E+00
759.116 7.923E-01 7.795E-01 1.000E+00
759.119 7.889E-01 7.687E-01 1.000E+00
759.121 8.107E-01 7.696E-01 1.000E+00
759.123 8.797E-01 7.809E-01 1.000E+00
759.126 9.241E-01 7.989E-01 1.000E+00
759.128 9.541E-01 8.117E-01 1.000E+00
759.130 9.730E-01 8.179E-01 1.000E+00
759.133 9.899E-01 8.209E-01 1.000E+00
759.135 1.006E+00 8.244E-01 1.000E+00
759.137 1.019E+00 8.286E-01 1.000E+00
759.140 1.033E+00 8.317E-01 1.000E+00
759.142 1.053E+00 8.337E-01 1.000E+00
759.144 1.073E+00 8.362E-01 1.000E+00
759.147 1.094E+00 8.384E-01 1.000E+00
759.149 1.120E+00 8.394E-01 1.000E+00
759.151 1.148E+00 8.406E-01 1.000E+00
759.154 1.173E+00 8.426E-01 1.000E+00
759.156 1.198E+00 8.444E-01 1.000E+00
759.158 1.225E+00 8.453E-01 1.000E+00
759.161 1.251E+00 8.463E-01 1.000E+00
759.163 1.276E+00 8.474E-01 1.000E+00
759.165 1.302E+00 8.485E-01 1.000E+00
759.168 1.328E+00 8.493E-01 1.000E+00
759.170 1.347E+00 8.502E-01 1.000E+00
759.172 1.356E+00 8.509E-01 1.000E+00
759.175 1.352E+00 8.515E-01 1.000E+00
759.177 1.332E+00 8.526E-01 1.000E+00
759.179 1.300E+00 8.537E-01 1.000E+00
759.182 1.260E+00 8.540E-01 1.000E+00
759.184 1.209E+00 8.546E-01 1.000E+00
759.186 1.142E+00 8.554E-01 1.000E+00
759.189 1.060E+00 8.559E-01 1.000E+00
759.191 9.687E-01 8.565E-01 1.000E+00
759.193 8.718E-01 8.572E-01 1.000E+00
759.196 7.732E-01 8.579E-01 1.000E+00
759.198 6.785E-01 8.579E-01 1.000E+00
759.200 5.870E-01 8.582E-01 1.000E+00
759.203 5.036E-01 8.589E-01 1.000E+00
759.205 4.406E-01 8.593E-01 1.000E+00
759.207 4.029E-01 8.597E-01 1.000E+00
759.210 3.880E-01 8.600E-01 1.000E+00
759.212 3.913E-01 8.602E-01 1.000E+00
759.214 4.183E-01 8.602E-01 1.000E+00
759.217 4.895E-01 8.603E-01 1.000E+00
759.219 6.144E-01 8.604E-01 1.000E+00
759.221 7.604E-01 8.602E-01 1.000E+00
759.224 8.749E-01 8.601E-01 1.000E+00
759.226 9.384E-01 8.599E-01 1.000E+00
759.228 9.675E-01 8.596E-01 1.000E+00
759.231 9.812E-01 8.593E-01 1.000E+00
759.233 9.889E-01 8.585E-01 1.000E+00
759.235 9.903E-01 8.573E-01 1.000E+00
759.238 9.861E-01 8.546E-01 1.000E+00
759.240 9.752E-01 8.485E-01 1.000E+00
759.242 9.493E-01 8.348E-01 1.000E+00
759.245 9.073E-01 8.126E-01 1.000E+00
759.247 8.744E-01 7.932E-01 1.000E+00
759.249 8.817E-01 7.935E-01 1.000E+00
759.252 9.189E-01 8.132E-01 1.000E+00
759.254 9.494E-01 8.356E-01 1.000E+00
759.256 9.644E-01 8.494E-01 1.000E+00
759.259 9.759E-01 8.552E-01 1.000E+00
759.261 9.863E-01 8.577E-01 1.000E+00
759.263 9.935E-01 8.596E-01 1.001E+00
759.266 9.992E-01 8.617E-01 1.001E+00
759.268 1.003E+00 8.633E-01 1.001E+00
759.270 1.006E+00 8.646E-01 1.001E+00
759.273 1.008E+00 8.660E-01 1.002E+00
759.275 1.008E+00 8.667E-01 1.002E+00
759.277 1.009E+00 8.668E-01 1.004E+00
759.280 1.015E+00 8.673E-01 1.008E+00
759.282 1.024E+00 8.680E-01 1.013E+00
759.284 1.036E+00 8.683E-01 1.019E+00
759.287 1.050E+00 8.687E-01 1.034E+00
759.289 1.062E+00 8.693E-01 1.047E+00
759.291 1.074E+00 8.696E-01 1.063E+00
759.294 1.086E+00 8.697E-01 1.091E+00
759.296 1.101E+00 8.699E-01 1.111E+00
759.298 1.117E+00 8.701E-01 1.131E+00
759.301 1.135E+00 8.701E-01 1.157E+00
759.303 1.153E+00 8.703E-01 1.171E+00
759.305 1.168E+00 8.708E-01 1.182E+00
759.308 1.178E+00 8.711E-01 1.195E+00
759.310 1.182E+00 8.712E-01 1.199E+00
759.312 1.180E+00 8.714E-01 1.199E+00
759.315 1.171E+00 8.716E-01 1.189E+00
759.317 1.157E+00 8.713E-01 1.176E+00
759.319 1.134E+00 8.713E-01 1.159E+00
759.322 1.101E+00 8.717E-01 1.127E+00
759.324 1.062E+00 8.716E-01 1.099E+00
759.326 1.018E+00 8.715E-01 1.066E+00
759.329 9.630E-01 8.718E-01 1.006E+00
759.331 8.982E-01 8.719E-01 9.587E-01
759.333 8.234E-01 8.717E-01 9.076E-01
759.336 7.409E-01 8.717E-01 8.249E-01
759.338 6.575E-01 8.714E-01 7.680E-01
759.340 5.816E-01 8.712E-01 7.131E-01
759.343 5.192E-01 8.714E-01 6.447E-01
759.345 4.713E-01 8.716E-01 6.133E-01
759.347 4.335E-01 8.715E-01 5.923E-01
759.350 4.066E-01 8.711E-01 5.745E-01
759.352 4.069E-01 8.715E-01 5.770E-01
759.354 4.530E-01 8.717E-01 6.045E-01
759.357 5.412E-01 8.716E-01 7.055E-01
759.359 6.447E-01 8.718E-01 7.963E-01
759.361 7.359E-01 8.719E-01 8.801E-01
759.364 8.036E-01 8.714E-01 9.613E-01
759.366 8.498E-01 8.711E-01 9.859E-01
759.368 8.817E-01 8.715E-01 9.962E-01
759.371 9.054E-01 8.718E-01 1.000E+00
759.373 9.242E-01 8.714E-01 1.001E+00
759.375 9.386E-01 8.710E-01 1.001E+00
759.378 9.486E-01 8.710E-01 1.001E+00
759.380 9.572E-01 8.710E-01 1.001E+00
759.382 9.639E-01 8.708E-01 1.001E+00
759.385 9.681E-01 8.705E-01 1.001E+00
759.387 9.714E-01 8.704E-01 1.001E+00
759.389 9.742E-01 8.705E-01 1.001E+00
759.392 9.770E-01 8.704E-01 1.001E+00
759.394 9.796E-01 8.703E-01 1.001E+00
759.396 9.825E-01 8.697E-01 1.002E+00
759.399 9.852E-01 8.692E-01 1.002E+00
759.401 9.869E-01 8.692E-01 1.003E+00
759.403 9.870E-01 8.693E-01 1.003E+00
759.406 9.864E-01 8.697E-01 1.005E+00
759.408 9.887E-01 8.698E-01 1.008E+00
759.410 9.940E-01 8.690E-01 1.012E+00
759.413 1.002E+00 8.679E-01 1.023E+00
759.415 1.013E+00 8.671E-01 1.033E+00
759.417 1.025E+00 8.666E-01 1.047E+00
759.420 1.037E+00 8.659E-01 1.073E+00
759.422 1.045E+00 8.652E-01 1.094E+00
759.424 1.049E+00 8.646E-01 1.118E+00
759.427 1.048E+00 8.641E-01 1.154E+00
759.429 1.048E+00 8.634E-01 1.178E+00
759.431 1.054E+00 8.627E-01 1.200E+00
759.434 1.068E+00 8.622E-01 1.227E+00
759.436 1.090E+00 8.615E-01 1.242E+00
759.438 1.115E+00 8.605E-01 1.254E+00
759.441 1.135E+00 8.598E-01 1.264E+00
759.443 1.146E+00 8.589E-01 1.262E+00
759.445 1.147E+00 8.576E-01 1.253E+00
759.448 1.137E+00 8.568E-01 1.227E+00
759.450 1.116E+00 8.562E-01 1.202E+00
759.452 1.086E+00 8.555E-01 1.172E+00
759.455 1.045E+00 8.545E-01 1.115E+00
759.457 9.953E-01 8.534E-01 1.070E+00
759.459 9.352E-01 8.523E-01 1.018E+00
759.462 8.633E-01 8.513E-01 9.322E-01
759.464 7.812E-01 8.502E-01 8.701E-01
759.466 6.965E-01 8.488E-01 8.050E-01
759.469 6.182E-01 8.473E-01 7.043E-01
759.471 5.548E-01 8.464E-01 6.391E-01
759.474 5.134E-01 8.464E-01 5.551E-01
759.476 4.918E-01 8.472E-01 5.132E-01
759.478 4.808E-01 8.482E-01 4.829E-01
759.480 4.810E-01 8.488E-01 4.643E-01
759.483 5.160E-01 8.494E-01 4.742E-01
759.485 6.155E-01 8.498E-01 5.236E-01
759.487 7.657E-01 8.502E-01 6.116E-01
759.490 9.074E-01 8.512E-01 7.783E-01
759.492 9.934E-01 8.522E-01 8.749E-01
759.495 1.026E+00 8.528E-01 9.625E-01
759.497 1.032E+00 8.535E-01 9.875E-01
759.499 1.027E+00 8.547E-01 9.974E-01
759.501 1.019E+00 8.559E-01 1.000E+00
759.504 1.010E+00 8.564E-01 1.001E+00
759.506 9.961E-01 8.567E-01 1.001E+00
759.508 9.803E-01 8.574E-01 1.001E+00
759.511 9.642E-01 8.581E-01 1.001E+00
759.513 9.463E-01 8.587E-01 1.001E+00
759.516 9.268E-01 8.591E-01 1.000E+00
759.518 9.056E-01 8.596E-01 1.000E+00
759.520 8.823E-01 8.602E-01 1.000E+00
759.522 8.613E-01 8.608E-01 1.000E+00
759.525 8.522E-01 8.610E-01 1.000E+00
759.527 8.621E-01 8.608E-01 1.000E+00
759.529 8.878E-01 8.609E-01 1.000E+00
759.532 9.182E-01 8.613E-01 1.000E+00
759.534 9.442E-01 8.616E-01 1.000E+00
759.537 9.658E-01 8.615E-01 1.000E+00
759.539 9.876E-01 8.613E-01 1.000E+00
759.541 1.009E+00 8.615E-01 1.000E+00
759.543 1.023E+00 8.622E-01 1.000E+00
759.546 1.028E+00 8.624E-01 1.000E+00
759.548 1.025E+00 8.621E-01 1.000E+00
759.551 1.017E+00 8.616E-01 1.000E+00
759.553 1.008E+00 8.614E-01 1.000E+00
759.555 9.990E-01 8.612E-01 1.000E+00
759.558 9.899E-01 8.611E-01 1.000E+00
759.560 9.830E-01 8.611E-01 1.000E+00
759.562 9.806E-01 8.610E-01 1.000E+00
759.564 9.858E-01 8.603E-01 1.000E+00
759.567 9.988E-01 8.597E-01 1.000E+00
759.569 1.014E+00 8.597E-01 1.000E+00
759.572 1.027E+00 8.595E-01 1.000E+00
759.574 1.037E+00 8.592E-01 1.000E+00
759.576 1.043E+00 8.588E-01 1.000E+00
759.579 1.046E+00 8.581E-01 1.000E+00
759.581 1.046E+00 8.574E-01 1.000E+00
759.583 1.044E+00 8.571E-01 1.000E+00
759.586 1.042E+00 8.571E-01 1.000E+00
759.588 1.041E+00 8.569E-01 1.000E+00
759.590 1.039E+00 8.569E-01 1.000E+00
759.593 1.038E+00 8.574E-01 1.000E+00
759.595 1.036E+00 8.575E-01 1.000E+00
759.597 1.036E+00 8.573E-01 1.000E+00
759.600 1.037E+00 8.571E-01 1.000E+00
759.602 1.037E+00 8.570E-01 1.000E+00
759.604 1.036E+00 8.569E-01 1.000E+00
759.607 1.034E+00 8.564E-01 1.000E+00
759.609 1.031E+00 8.558E-01 1.000E+00
759.611 1.027E+00 8.551E-01 1.000E+00
759.614 1.020E+00 8.535E-01 1.000E+00
759.616 1.009E+00 8.505E-01 1.000E+00
759.618 9.968E-01 8.466E-01 1.000E+00
759.621 9.873E-01 8.437E-01 1.000E+00
759.623 9.824E-01 8.434E-01 1.000E+00
759.625 9.794E-01 8.454E-01 1.000E+00
759.628 9.754E-01 8.480E-01 1.000E+00
759.630 9.714E-01 8.495E-01 1.000E+00
759.632 9.674E-01 8.492E-01 1.000E+00
759.635 9.615E-01 8.479E-01 1.000E+00
759.637 9.555E-01 8.466E-01 1.000E+00
759.639 9.512E-01 8.458E-01 1.000E+00
759.642 9.473E-01 8.454E-01 1.000E+00
759.644 9.451E-01 8.451E-01 1.000E+00
759.646 9.446E-01 8.445E-01 1.000E+00
759.649 9.452E-01 8.438E-01 1.000E+00
759.651 9.492E-01 8.426E-01 1.000E+00
759.653 9.566E-01 8.412E-01 1.000E+00
759.656 9.652E-01 8.400E-01 1.000E+00
759.658 9.752E-01 8.388E-01 1.000E+00
759.660 9.869E-01 8.372E-01 1.000E+00
759.663 9.983E-01 8.354E-01 1.000E+00
759.665 1.007E+00 8.336E-01 1.000E+00
759.667 1.014E+00 8.321E-01 1.000E+00
759.670 1.021E+00 8.308E-01 1.000E+00
759.672 1.029E+00 8.296E-01 1.000E+00
759.674 1.035E+00 8.284E-01 1.000E+00
759.677 1.039E+00 8.273E-01 1.000E+00
759.679 1.038E+00 8.260E-01 1.000E+00
759.681 1.031E+00 8.250E-01 1.000E+00
759.684 0.000E+00 0.000E+00 0.000E+00
759.686 0.000E+00 0.000E+00 0.000E+00
759.688 0.000E+00 0.000E+00 0.000E+00
759.691 0.000E+00 0.000E+00 0.000E+00
759.757 0.000E+00 0.000E+00 0.000E+00
759.759 0.000E+00 0.000E+00 0.000E+00
759.762 0.000E+00 0.000E+00 0.000E+00
759.764 0.000E+00 0.000E+00 0.000E+00
759.766 0.000E+00 0.000E+00 0.000E+00
759.769 0.000E+00 0.000E+00 0.000E+00
759.771 0.000E+00 0.000E+00 0.000E+00
759.774 1.046E+00 8.374E-01 9.338E-01
759.776 1.007E+00 8.384E-01 9.080E-01
759.778 9.676E-01 8.395E-01 8.806E-01
759.781 9.278E-01 8.412E-01 8.381E-01
759.783 8.943E-01 8.430E-01 8.110E-01
759.785 8.766E-01 8.446E-01 7.880E-01
759.788 8.812E-01 8.452E-01 7.708E-01
759.790 9.068E-01 8.455E-01 7.765E-01
759.792 9.456E-01 8.463E-01 7.960E-01
759.795 9.857E-01 8.470E-01 8.389E-01
759.797 1.018E+00 8.477E-01 8.668E-01
759.799 1.044E+00 8.486E-01 8.913E-01
759.802 1.067E+00 8.488E-01 9.261E-01
759.804 1.084E+00 8.490E-01 9.492E-01
759.806 1.091E+00 8.500E-01 9.696E-01
759.809 1.093E+00 8.510E-01 9.898E-01
759.811 1.095E+00 8.511E-01 9.962E-01
759.813 1.093E+00 8.515E-01 9.989E-01
759.816 1.086E+00 8.521E-01 1.000E+00
759.818 1.077E+00 8.523E-01 1.000E+00
759.820 1.062E+00 8.523E-01 1.000E+00
759.823 1.045E+00 8.526E-01 1.000E+00
759.825 1.030E+00 8.533E-01 1.000E+00
759.827 1.015E+00 8.533E-01 1.000E+00
759.830 9.978E-01 8.534E-01 1.000E+00
759.832 9.807E-01 8.534E-01 1.000E+00
759.834 9.656E-01 8.533E-01 1.000E+00
759.837 9.541E-01 8.535E-01 1.000E+00
759.839 9.482E-01 8.543E-01 1.000E+00
759.841 9.545E-01 8.546E-01 1.000E+00
759.844 9.752E-01 8.543E-01 1.000E+00
759.846 1.002E+00 8.541E-01 1.000E+00
759.848 1.024E+00 8.539E-01 1.000E+00
759.851 1.037E+00 8.539E-01 1.000E+00
759.853 1.042E+00 8.541E-01 1.000E+00
759.855 1.044E+00 8.542E-01 1.000E+00
759.858 1.044E+00 8.542E-01 1.000E+00
759.860 1.041E+00 8.542E-01 1.000E+00
759.862 1.033E+00 8.542E-01 1.000E+00
759.865 1.022E+00 8.538E-01 1.000E+00
759.867 1.011E+00 8.532E-01 1.000E+00
759.869 9.974E-01 8.526E-01 1.000E+00
759.872 9.808E-01 8.517E-01 1.000E+00
759.874 9.602E-01 8.506E-01 1.000E+00
759.876 9.343E-01 8.497E-01 1.000E+00
759.879 9.054E-01 8.481E-01 1.000E+00
759.881 8.762E-01 8.466E-01 1.000E+00
759.883 8.493E-01 8.469E-01 1.000E+00
759.886 8.331E-01 8.484E-01 1.000E+00
759.888 8.349E-01 8.491E-01 1.000E+00
759.890 8.535E-01 8.489E-01 1.000E+00
759.893 8.804E-01 8.488E-01 1.000E+00
759.895 9.054E-01 8.484E-01 1.000E+00
759.897 9.260E-01 8.474E-01 1.000E+00
759.900 9.444E-01 8.464E-01 1.000E+00
759.902 9.610E-01 8.453E-01 1.000E+00
759.904 9.744E-01 8.440E-01 1.000E+00
759.907 9.816E-01 8.424E-01 1.000E+00
759.909 9.837E-01 8.399E-01 1.000E+00
759.911 9.829E-01 8.354E-01 1.000E+00
759.914 9.755E-01 8.277E-01 1.000E+00
759.916 9.515E-01 8.123E-01 1.000E+00
759.918 9.121E-01 7.881E-01 1.000E+00
759.921 8.883E-01 7.680E-01 1.000E+00
759.923 9.105E-01 7.688E-01 1.000E+00
759.925 9.606E-01 7.894E-01 1.000E+00
759.928 9.991E-01 8.114E-01 1.000E+00
759.930 1.017E+00 8.237E-01 1.000E+00
759.932 1.026E+00 8.289E-01 1.000E+00
759.935 1.032E+00 8.309E-01 1.000E+00
759.937 1.035E+00 8.320E-01 1.000E+00
759.939 1.036E+00 8.331E-01 1.000E+00
759.942 1.039E+00 8.338E-01 1.000E+00
759.944 1.041E+00 8.342E-01 1.000E+00
759.946 1.039E+00 8.342E-01 1.000E+00
759.949 1.031E+00 8.342E-01 1.000E+00
759.951 1.024E+00 8.335E-01 1.000E+00
759.953 1.019E+00 8.326E-01 1.000E+00
759.956 1.018E+00 8.321E-01 1.000E+00
759.958 1.026E+00 8.313E-01 1.000E+00
759.960 1.041E+00 8.301E-01 1.000E+00
759.963 1.057E+00 8.290E-01 1.000E+00
759.965 1.063E+00 8.279E-01 1.000E+00
759.967 1.058E+00 8.267E-01 1.000E+00
759.970 1.046E+00 8.253E-01 1.000E+00
759.972 1.031E+00 8.241E-01 1.000E+00
759.974 1.013E+00 8.231E-01 1.000E+00
759.977 9.903E-01 8.221E-01 1.000E+00
759.979 9.611E-01 8.207E-01 1.000E+00
759.981 9.310E-01 8.190E-01 1.000E+00
759.984 9.060E-01 8.173E-01 1.001E+00
759.986 8.931E-01 8.155E-01 1.001E+00
759.988 9.003E-01 8.135E-01 1.001E+00
759.991 9.251E-01 8.112E-01 1.001E+00
759.993 9.571E-01 8.085E-01 1.001E+00
759.996 9.848E-01 8.058E-01 1.002E+00
759.998 1.002E+00 8.032E-01 1.002E+00
760.000 1.012E+00 7.997E-01 1.003E+00
760.002 1.018E+00 7.954E-01 1.003E+00
760.005 1.019E+00 7.886E-01 1.005E+00
760.007 1.010E+00 7.753E-01 1.007E+00
760.009 9.904E-01 7.543E-01 1.011E+00
760.012 9.871E-01 7.342E-01 1.020E+00
760.014 1.033E+00 7.294E-01 1.029E+00
760.017 1.113E+00 7.426E-01 1.049E+00
760.019 1.185E+00 7.602E-01 1.066E+00
760.021 1.231E+00 7.694E-01 1.086E+00
760.024 1.259E+00 7.707E-01 1.121E+00
760.026 1.276E+00 7.698E-01 1.146E+00
760.028 1.286E+00 7.683E-01 1.170E+00
760.031 1.296E+00 7.661E-01 1.204E+00
760.033 1.302E+00 7.636E-01 1.223E+00
760.035 1.297E+00 7.617E-01 1.239E+00
760.038 1.285E+00 7.590E-01 1.259E+00
760.040 1.275E+00 7.555E-01 1.267E+00
760.042 1.268E+00 7.516E-01 1.269E+00
760.045 1.267E+00 7.474E-01 1.258E+00
760.047 1.266E+00 7.431E-01 1.241E+00
760.049 1.255E+00 7.384E-01 1.218E+00
760.052 1.231E+00 7.334E-01 1.172E+00
760.054 1.193E+00 7.286E-01 1.134E+00
760.056 1.148E+00 7.236E-01 1.090E+00
760.059 1.094E+00 7.177E-01 1.013E+00
760.061 1.022E+00 7.122E-01 9.555E-01
760.063 9.339E-01 7.061E-01 8.936E-01
760.066 8.337E-01 6.997E-01 7.945E-01
760.068 7.294E-01 6.928E-01 7.250E-01
760.070 6.361E-01 6.847E-01 6.546E-01
760.073 5.627E-01 6.767E-01 5.558E-01
760.075 5.105E-01 6.686E-01 5.010E-01
760.077 4.705E-01 6.602E-01 4.580E-01
760.080 4.347E-01 6.518E-01 4.166E-01
760.082 4.190E-01 6.427E-01 4.112E-01
760.084 4.642E-01 6.328E-01 4.372E-01
760.087 5.958E-01 6.223E-01 5.540E-01
760.089 7.776E-01 6.113E-01 6.709E-01
760.091 9.353E-01 6.000E-01 7.891E-01
760.094 1.028E+00 5.885E-01 9.175E-01
760.096 1.068E+00 5.763E-01 9.608E-01
760.098 1.079E+00 5.643E-01 9.787E-01
760.101 1.078E+00 5.526E-01 9.806E-01
760.103 1.073E+00 5.399E-01 9.747E-01
760.105 1.062E+00 5.266E-01 9.662E-01
760.108 1.044E+00 5.126E-01 9.498E-01
760.110 1.022E+00 4.974E-01 9.370E-01
760.112 1.003E+00 4.814E-01 9.237E-01
760.115 9.906E-01 4.653E-01 9.079E-01
760.117 9.870E-01 4.492E-01 9.045E-01
760.119 9.913E-01 4.323E-01 9.089E-01
760.122 9.948E-01 4.143E-01 9.267E-01
760.124 9.939E-01 3.962E-01 9.406E-01
760.126 9.915E-01 3.781E-01 9.530E-01
760.129 9.880E-01 3.604E-01 9.689E-01
760.131 9.834E-01 3.427E-01 9.786E-01
760.133 9.759E-01 3.242E-01 9.870E-01
760.136 9.606E-01 3.065E-01 9.957E-01
760.138 9.369E-01 2.907E-01 9.987E-01
760.140 9.094E-01 2.757E-01 1.000E+00
760.143 8.812E-01 2.617E-01 1.001E+00
760.145 8.518E-01 2.490E-01 1.001E+00
760.147 8.166E-01 2.367E-01 1.001E+00
760.150 7.667E-01 2.251E-01 1.002E+00
760.152 7.155E-01 2.152E-01 1.002E+00
760.154 7.048E-01 2.090E-01 1.002E+00
760.157 7.524E-01 2.100E-01 1.003E+00
760.159 8.264E-01 2.157E-01 1.004E+00
760.161 8.932E-01 2.217E-01 1.005E+00
760.164 9.413E-01 2.278E-01 1.007E+00
760.166 9.753E-01 2.349E-01 1.010E+00
760.168 1.010E+00 2.416E-01 1.015E+00
760.171 1.048E+00 2.485E-01 1.026E+00
760.173 1.077E+00 2.569E-01 1.037E+00
760.175 1.096E+00 2.659E-01 1.051E+00
760.178 1.111E+00 2.742E-01 1.077E+00
760.180 1.118E+00 2.820E-01 1.099E+00
760.182 1.116E+00 2.898E-01 1.123E+00
760.185 1.103E+00 2.977E-01 1.162E+00
760.187 1.080E+00 3.043E-01 1.187E+00
760.189 1.044E+00 3.105E-01 1.210E+00
760.192 1.002E+00 3.167E-01 1.239E+00
760.194 9.664E-01 3.215E-01 1.255E+00
760.196 9.426E-01 3.249E-01 1.268E+00
760.199 9.247E-01 3.276E-01 1.278E+00
760.201 9.062E-01 3.284E-01 1.277E+00
760.203 8.942E-01 3.286E-01 1.267E+00
760.206 9.045E-01 3.336E-01 1.240E+00
760.208 9.320E-01 3.463E-01 1.213E+00
760.211 9.558E-01 3.618E-01 1.162E+00
760.213 9.602E-01 3.758E-01 1.121E+00
760.215 9.394E-01 3.890E-01 1.074E+00
760.217 8.991E-01 4.022E-01 1.023E+00
760.220 8.464E-01 4.153E-01 9.374E-01
760.222 7.815E-01 4.287E-01 8.770E-01
760.224 7.081E-01 4.426E-01 8.143E-01
760.227 6.356E-01 4.568E-01 7.186E-01
760.229 5.726E-01 4.710E-01 6.576E-01
760.232 5.282E-01 4.846E-01 5.817E-01
760.234 5.031E-01 4.979E-01 5.470E-01
760.236 4.912E-01 5.109E-01 5.253E-01
760.238 4.893E-01 5.237E-01 5.159E-01
760.241 5.087E-01 5.360E-01 5.337E-01
760.243 5.699E-01 5.474E-01 5.799E-01
760.246 6.725E-01 5.589E-01 7.046E-01
760.248 7.860E-01 5.692E-01 8.030E-01
760.250 8.751E-01 5.783E-01 8.883E-01
760.253 9.333E-01 5.874E-01 9.668E-01
760.255 9.797E-01 5.965E-01 9.895E-01
760.257 1.024E+00 6.052E-01 9.986E-01
760.260 1.060E+00 6.131E-01 1.002E+00
760.262 1.084E+00 6.199E-01 1.002E+00
760.264 1.099E+00 6.263E-01 1.002E+00
760.267 1.107E+00 6.321E-01 1.001E+00
760.269 1.109E+00 6.376E-01 1.001E+00
760.271 1.109E+00 6.425E-01 1.001E+00
760.274 1.109E+00 6.467E-01 1.001E+00
760.276 1.111E+00 6.504E-01 1.001E+00
760.278 1.111E+00 6.540E-01 1.000E+00
760.281 1.111E+00 6.569E-01 1.000E+00
760.283 1.111E+00 6.588E-01 1.000E+00
760.285 1.109E+00 6.605E-01 1.000E+00
760.288 1.102E+00 6.620E-01 1.000E+00
760.290 1.094E+00 6.627E-01 1.000E+00
760.292 1.082E+00 6.630E-01 1.000E+00
760.295 1.067E+00 6.632E-01 1.000E+00
760.297 1.053E+00 6.629E-01 1.000E+00
760.299 1.039E+00 6.624E-01 1.000E+00
760.302 1.025E+00 6.609E-01 1.000E+00
760.304 1.012E+00 6.590E-01 1.000E+00
760.306 9.985E-01 6.574E-01 1.000E+00
760.309 9.849E-01 6.557E-01 1.000E+00
760.311 9.747E-01 6.531E-01 1.000E+00
760.313 9.667E-01 6.503E-01 1.000E+00
760.316 9.563E-01 6.470E-01 1.000E+00
760.318 9.432E-01 6.433E-01 1.000E+00
760.320 9.266E-01 6.398E-01 1.000E+00
760.323 9.022E-01 6.357E-01 1.000E+00
760.325 8.675E-01 6.306E-01 1.000E+00
760.327 8.243E-01 6.252E-01 1.000E+00
760.330 7.716E-01 6.195E-01 1.000E+00
760.332 7.124E-01 6.134E-01 1.000E+00
760.334 6.542E-01 6.065E-01 1.000E+00
760.337 6.039E-01 5.983E-01 1.000E+00
760.339 5.644E-01 5.895E-01 1.000E+00
760.341 5.331E-01 5.815E-01 1.000E+00
760.344 5.063E-01 5.736E-01 1.000E+00
760.346 0.000E+00 0.000E+00 0.000E+00
760.348 0.000E+00 0.000E+00 0.000E+00
760.351 0.000E+00 0.000E+00 0.000E+00
760.353 0.000E+00 0.000E+00 0.000E+00
760.419 0.000E+00 0.000E+00 0.000E+00
760.421 0.000E+00 0.000E+00 0.000E+00
760.424 0.000E+00 0.000E+00 0.000E+00
760.426 0.000E+00 0.000E+00 0.000E+00
760.428 0.000E+00 0.000E+00 0.000E+00
760.431 0.000E+00 0.000E+00 0.000E+00
760.433 1.104E+00 7.299E-01 1.039E+00
760.435 1.092E+00 7.369E-01 1.043E+00
760.438 1.078E+00 7.424E-01 1.048E+00
760.440 1.064E+00 7.474E-01 1.050E+00
760.442 1.048E+00 7.527E-01 1.051E+00
760.445 1.035E+00 7.571E-01 1.050E+00
760.447 1.023E+00 7.609E-01 1.048E+00
760.449 1.016E+00 7.642E-01 1.045E+00
760.452 1.011E+00 7.669E-01 1.038E+00
760.454 1.000E+00 7.682E-01 1.031E+00
760.456 9.822E-01 7.662E-01 1.021E+00
760.459 9.583E-01 7.618E-01 1.004E+00
760.461 9.355E-01 7.581E-01 9.897E-01
760.463 9.265E-01 7.598E-01 9.737E-01
760.466 9.272E-01 7.696E-01 9.474E-01
760.468 9.286E-01 7.816E-01 9.305E-01
760.471 9.316E-01 7.890E-01 9.132E-01
760.473 9.384E-01 7.929E-01 9.117E-01
760.475 9.458E-01 7.968E-01 9.192E-01
760.477 9.501E-01 8.007E-01 9.328E-01
760.480 9.519E-01 8.037E-01 9.549E-01
760.482 9.540E-01 8.063E-01 9.667E-01
760.485 9.568E-01 8.092E-01 9.803E-01
760.487 9.599E-01 8.119E-01 9.875E-01
760.489 9.630E-01 8.139E-01 9.932E-01
760.492 9.676E-01 8.154E-01 9.982E-01
760.494 9.753E-01 8.169E-01 9.997E-01
760.496 9.825E-01 8.186E-01 1.000E+00
760.499 9.858E-01 8.209E-01 1.000E+00
760.501 9.872E-01 8.229E-01 1.000E+00
760.503 9.893E-01 8.241E-01 1.000E+00
760.506 9.916E-01 8.260E-01 1.001E+00
760.508 9.941E-01 8.279E-01 1.001E+00
760.510 9.972E-01 8.289E-01 1.001E+00
760.513 9.990E-01 8.301E-01 1.001E+00
760.515 1.001E+00 8.315E-01 1.001E+00
760.517 1.004E+00 8.326E-01 1.001E+00
760.520 1.007E+00 8.334E-01 1.001E+00
760.522 1.008E+00 8.340E-01 1.002E+00
760.524 1.009E+00 8.348E-01 1.002E+00
760.527 1.014E+00 8.356E-01 1.003E+00
760.529 1.019E+00 8.365E-01 1.003E+00
760.531 1.024E+00 8.377E-01 1.004E+00
760.534 1.030E+00 8.388E-01 1.006E+00
760.536 1.037E+00 8.393E-01 1.008E+00
760.538 1.047E+00 8.400E-01 1.011E+00
760.541 1.059E+00 8.405E-01 1.018E+00
760.543 1.069E+00 8.412E-01 1.024E+00
760.545 1.078E+00 8.420E-01 1.031E+00
760.548 1.086E+00 8.425E-01 1.044E+00
760.550 1.094E+00 8.427E-01 1.055E+00
760.552 1.101E+00 8.429E-01 1.066E+00
760.555 1.105E+00 8.432E-01 1.084E+00
760.557 1.109E+00 8.430E-01 1.093E+00
760.559 1.115E+00 8.424E-01 1.101E+00
760.562 1.116E+00 8.422E-01 1.107E+00
760.564 1.112E+00 8.425E-01 1.108E+00
760.566 1.103E+00 8.431E-01 1.107E+00
760.569 1.090E+00 8.439E-01 1.099E+00
760.571 1.077E+00 8.443E-01 1.088E+00
760.573 1.065E+00 8.443E-01 1.074E+00
760.576 1.049E+00 8.443E-01 1.045E+00
760.578 1.031E+00 8.444E-01 1.021E+00
760.580 1.009E+00 8.444E-01 9.944E-01
760.583 9.826E-01 8.444E-01 9.494E-01
760.585 9.497E-01 8.445E-01 9.163E-01
760.587 9.121E-01 8.444E-01 8.813E-01
760.590 8.691E-01 8.444E-01 8.267E-01
760.592 8.216E-01 8.449E-01 7.901E-01
760.594 7.736E-01 8.455E-01 7.550E-01
760.597 7.360E-01 8.458E-01 7.108E-01
760.599 7.214E-01 8.460E-01 6.930E-01
760.601 7.371E-01 8.466E-01 6.893E-01
760.604 7.806E-01 8.473E-01 7.105E-01
760.606 8.378E-01 8.481E-01 7.353E-01
760.609 8.921E-01 8.491E-01 7.754E-01
760.611 9.356E-01 8.503E-01 8.049E-01
760.613 9.677E-01 8.512E-01 8.408E-01
760.615 9.891E-01 8.521E-01 8.829E-01
760.618 9.974E-01 8.532E-01 9.433E-01
760.620 9.951E-01 8.543E-01 9.716E-01
760.623 9.900E-01 8.550E-01 9.930E-01
760.625 9.831E-01 8.559E-01 9.980E-01
760.627 9.730E-01 8.573E-01 9.997E-01
760.630 9.597E-01 8.582E-01 1.000E+00
760.632 9.471E-01 8.587E-01 1.000E+00
760.634 9.381E-01 8.594E-01 1.000E+00
760.637 9.351E-01 8.602E-01 1.000E+00
760.639 9.410E-01 8.611E-01 1.000E+00
760.641 9.577E-01 8.620E-01 1.000E+00
760.644 9.855E-01 8.624E-01 1.000E+00
760.646 1.016E+00 8.627E-01 1.000E+00
760.648 1.041E+00 8.633E-01 1.000E+00
760.651 1.057E+00 8.640E-01 1.000E+00
760.653 1.068E+00 8.644E-01 1.000E+00
760.655 1.075E+00 8.648E-01 1.000E+00
760.658 1.077E+00 8.650E-01 1.000E+00
760.660 1.073E+00 8.653E-01 1.000E+00
760.662 1.064E+00 8.659E-01 1.000E+00
760.665 1.052E+00 8.669E-01 1.000E+00
760.667 1.039E+00 8.672E-01 1.000E+00
760.669 1.022E+00 8.670E-01 1.000E+00
760.672 9.969E-01 8.670E-01 1.000E+00
760.674 9.686E-01 8.673E-01 1.000E+00
760.676 9.422E-01 8.674E-01 1.000E+00
760.679 9.196E-01 8.674E-01 1.000E+00
760.681 8.992E-01 8.676E-01 1.000E+00
760.683 8.788E-01 8.681E-01 1.000E+00
760.686 8.588E-01 8.680E-01 1.000E+00
760.688 8.449E-01 8.681E-01 1.000E+00
760.690 8.468E-01 8.680E-01 1.000E+00
760.693 8.677E-01 8.672E-01 1.000E+00
760.695 9.006E-01 8.669E-01 1.000E+00
760.697 9.365E-01 8.666E-01 1.000E+00
760.700 9.685E-01 8.660E-01 1.000E+00
760.702 9.936E-01 8.655E-01 1.000E+00
760.704 1.012E+00 8.645E-01 1.000E+00
760.707 1.025E+00 8.624E-01 1.000E+00
760.709 1.033E+00 8.585E-01 1.000E+00
760.711 1.028E+00 8.504E-01 1.000E+00
760.714 1.005E+00 8.333E-01 1.000E+00
760.716 9.690E-01 8.079E-01 1.000E+00
760.718 9.564E-01 7.897E-01 1.000E+00
760.721 9.930E-01 7.947E-01 1.000E+00
760.723 1.052E+00 8.181E-01 1.000E+00
760.725 1.094E+00 8.412E-01 1.000E+00
760.728 1.113E+00 8.540E-01 1.000E+00
760.730 1.117E+00 8.591E-01 1.000E+00
760.733 1.115E+00 8.616E-01 1.000E+00
760.735 1.108E+00 8.633E-01 1.000E+00
760.737 1.097E+00 8.649E-01 1.000E+00
760.739 1.080E+00 8.664E-01 1.000E+00
760.742 1.059E+00 8.677E-01 1.000E+00
760.744 1.032E+00 8.685E-01 1.000E+00
760.746 9.984E-01 8.688E-01 1.000E+00
760.749 9.593E-01 8.688E-01 1.000E+00
760.751 9.157E-01 8.688E-01 1.000E+00
760.754 8.700E-01 8.685E-01 1.000E+00
760.756 8.263E-01 8.681E-01 1.000E+00
760.758 7.939E-01 8.677E-01 1.000E+00
760.761 7.824E-01 8.668E-01 1.000E+00
760.763 7.941E-01 8.646E-01 1.000E+00
760.765 8.190E-01 8.594E-01 1.000E+00
760.768 8.366E-01 8.481E-01 1.000E+00
760.770 8.359E-01 8.283E-01 1.000E+00
760.772 8.360E-01 8.082E-01 1.000E+00
760.775 8.655E-01 8.040E-01 1.000E+00
760.777 9.161E-01 8.203E-01 1.000E+00
760.779 9.562E-01 8.428E-01 1.000E+00
760.782 9.761E-01 8.573E-01 1.000E+00
760.784 9.847E-01 8.632E-01 1.000E+00
760.786 9.879E-01 8.655E-01 1.000E+00
760.789 9.868E-01 8.670E-01 1.000E+00
760.791 9.837E-01 8.683E-01 1.000E+00
760.793 9.812E-01 8.696E-01 1.000E+00
760.796 9.815E-01 8.712E-01 1.000E+00
760.798 9.866E-01 8.723E-01 1.000E+00
760.800 9.972E-01 8.727E-01 1.000E+00
760.803 1.012E+00 8.729E-01 1.000E+00
760.805 1.024E+00 8.731E-01 1.000E+00
760.807 1.031E+00 8.735E-01 1.000E+00
760.810 1.033E+00 8.736E-01 1.000E+00
760.812 1.033E+00 8.737E-01 1.000E+00
760.814 1.033E+00 8.738E-01 1.000E+00
760.817 1.034E+00 8.738E-01 1.000E+00
760.819 1.036E+00 8.737E-01 1.000E+00
760.821 1.038E+00 8.738E-01 1.000E+00
760.824 1.041E+00 8.737E-01 1.000E+00
760.826 1.043E+00 8.735E-01 1.000E+00
760.828 1.043E+00 8.736E-01 1.000E+00
760.831 1.044E+00 8.736E-01 1.000E+00
760.833 1.048E+00 8.729E-01 1.000E+00
760.835 1.054E+00 8.723E-01 1.000E+00
760.838 1.058E+00 8.719E-01 1.000E+00
760.840 1.056E+00 8.714E-01 1.000E+00
760.842 1.049E+00 8.712E-01 1.000E+00
760.845 1.037E+00 8.710E-01 1.000E+00
760.847 1.021E+00 8.708E-01 1.000E+00
760.849 1.004E+00 8.704E-01 1.000E+00
760.852 9.819E-01 8.699E-01 1.000E+00
760.854 9.577E-01 8.695E-01 1.000E+00
760.856 9.335E-01 8.690E-01 1.000E+00
760.859 9.110E-01 8.683E-01 1.000E+00
760.861 8.948E-01 8.679E-01 1.000E+00
760.863 8.912E-01 8.675E-01 1.000E+00
760.866 9.021E-01 8.668E-01 1.000E+00
760.868 9.233E-01 8.660E-01 1.000E+00
760.870 9.460E-01 8.654E-01 1.000E+00
760.873 9.656E-01 8.648E-01 1.000E+00
760.875 9.823E-01 8.640E-01 1.000E+00
760.877 9.960E-01 8.632E-01 1.000E+00
760.880 1.006E+00 8.622E-01 1.000E+00
760.882 1.013E+00 8.612E-01 1.000E+00
760.885 1.015E+00 8.602E-01 9.999E-01
760.887 1.016E+00 8.598E-01 9.999E-01
760.889 1.018E+00 8.594E-01 9.999E-01
760.891 1.019E+00 8.582E-01 1.000E+00
760.894 1.019E+00 8.567E-01 1.001E+00
760.896 1.020E+00 8.558E-01 1.002E+00
760.898 1.019E+00 8.559E-01 1.004E+00
760.901 1.018E+00 8.568E-01 1.006E+00
760.903 1.015E+00 8.579E-01 1.006E+00
760.906 1.010E+00 8.589E-01 1.006E+00
760.908 1.007E+00 8.594E-01 1.006E+00
760.910 1.004E+00 8.598E-01 1.005E+00
760.913 1.002E+00 8.603E-01 1.005E+00
760.915 1.001E+00 8.611E-01 1.004E+00
760.917 1.001E+00 8.619E-01 1.004E+00
760.920 1.005E+00 8.623E-01 1.003E+00
760.922 1.012E+00 8.627E-01 1.001E+00
760.924 1.020E+00 8.634E-01 9.995E-01
760.927 1.025E+00 8.640E-01 9.963E-01
760.929 1.027E+00 8.644E-01 9.936E-01
760.931 1.029E+00 8.647E-01 9.904E-01
760.934 1.028E+00 8.652E-01 9.838E-01
760.936 1.025E+00 8.655E-01 9.779E-01
760.938 1.018E+00 8.654E-01 9.706E-01
760.941 1.007E+00 8.654E-01 9.569E-01
760.943 9.916E-01 8.655E-01 9.460E-01
760.945 9.743E-01 8.654E-01 9.344E-01
760.948 9.588E-01 8.656E-01 9.198E-01
760.950 9.507E-01 8.658E-01 9.158E-01
760.952 9.498E-01 8.656E-01 9.186E-01
760.955 9.506E-01 8.654E-01 9.336E-01
760.957 9.496E-01 8.654E-01 9.460E-01
760.959 9.496E-01 8.650E-01 9.573E-01
760.962 9.536E-01 8.642E-01 9.715E-01
760.964 9.600E-01 8.637E-01 9.799E-01
760.966 9.652E-01 8.635E-01 9.875E-01
760.969 9.689E-01 8.630E-01 9.954E-01
760.971 9.732E-01 8.621E-01 9.981E-01
760.973 9.781E-01 8.616E-01 9.994E-01
760.976 9.832E-01 8.612E-01 9.999E-01
760.978 9.887E-01 8.603E-01 1.000E+00
760.980 9.944E-01 8.592E-01 1.000E+00
760.983 1.000E+00 8.584E-01 1.000E+00
760.985 1.006E+00 8.579E-01 1.000E+00
760.987 1.012E+00 8.571E-01 1.000E+00
760.990 1.019E+00 8.559E-01 1.000E+00
760.992 1.023E+00 8.547E-01 1.000E+00
760.994 1.024E+00 8.537E-01 1.000E+00
760.997 1.024E+00 8.525E-01 1.000E+00
760.999 1.024E+00 8.513E-01 1.000E+00
761.001 1.023E+00 8.504E-01 1.000E+00
761.004 1.022E+00 8.489E-01 1.000E+00
761.006 1.021E+00 8.469E-01 1.000E+00
761.008 0.000E+00 0.000E+00 0.000E+00
761.011 0.000E+00 0.000E+00 0.000E+00
761.013 0.000E+00 0.000E+00 0.000E+00
761.015 0.000E+00 0.000E+00 0.000E+00
761.081 0.000E+00 0.000E+00 0.000E+00
761.083 0.000E+00 0.000E+00 0.000E+00
761.086 0.000E+00 0.000E+00 0.000E+00
761.088 0.000E+00 0.000E+00 0.000E+00
761.090 0.000E+00 0.000E+00 0.000E+00
761.093 9.490E-01 8.376E-01 1.002E+00
761.095 9.582E-01 8.397E-01 1.003E+00
761.097 9.642E-01 8.420E-01 1.003E+00
761.100 9.686E-01 8.439E-01 1.004E+00
761.102 9.747E-01 8.452E-01 1.005E+00
761.104 9.791E-01 8.466E-01 1.006E+00
761.107 9.816E-01 8.479E-01 1.009E+00
761.109 9.856E-01 8.481E-01 1.011E+00
761.111 9.897E-01 8.486E-01 1.015E+00
761.114 9.959E-01 8.493E-01 1.024E+00
761.116 1.005E+00 8.497E-01 1.031E+00
761.118 1.015E+00 8.509E-01 1.040E+00
761.121 1.023E+00 8.525E-01 1.057E+00
761.123 1.035E+00 8.535E-01 1.069E+00
761.125 1.046E+00 8.533E-01 1.083E+00
761.128 1.052E+00 8.519E-01 1.102E+00
761.130 1.054E+00 8.468E-01 1.112E+00
761.132 1.054E+00 8.383E-01 1.119E+00
761.135 1.054E+00 8.318E-01 1.125E+00
761.137 1.063E+00 8.327E-01 1.125E+00
761.139 1.078E+00 8.409E-01 1.123E+00
761.142 1.087E+00 8.500E-01 1.112E+00
761.144 1.083E+00 8.556E-01 1.099E+00
761.147 1.072E+00 8.583E-01 1.072E+00
761.149 1.054E+00 8.602E-01 1.049E+00
761.151 1.026E+00 8.617E-01 1.023E+00
761.154 9.945E-01 8.626E-01 9.798E-01
761.156 9.584E-01 8.639E-01 9.479E-01
761.158 9.163E-01 8.655E-01 9.141E-01
761.161 8.683E-01 8.661E-01 8.610E-01
761.163 8.148E-01 8.663E-01 8.249E-01
761.165 7.604E-01 8.669E-01 7.895E-01
761.168 7.133E-01 8.678E-01 7.418E-01
761.170 6.835E-01 8.683E-01 7.186E-01
761.172 6.802E-01 8.685E-01 7.075E-01
761.175 7.056E-01 8.690E-01 7.190E-01
761.177 7.523E-01 8.695E-01 7.420E-01
761.179 8.067E-01 8.699E-01 7.698E-01
761.182 8.568E-01 8.704E-01 8.121E-01
761.184 8.991E-01 8.706E-01 8.424E-01
761.186 9.333E-01 8.705E-01 8.776E-01
761.189 9.574E-01 8.706E-01 9.332E-01
761.191 9.724E-01 8.709E-01 9.633E-01
761.193 9.805E-01 8.709E-01 9.832E-01
761.196 9.852E-01 8.711E-01 9.966E-01
761.198 9.889E-01 8.714E-01 9.994E-01
761.200 9.901E-01 8.718E-01 1.000E+00
761.203 9.889E-01 8.722E-01 1.000E+00
761.205 9.873E-01 8.724E-01 1.000E+00
761.207 9.876E-01 8.725E-01 1.000E+00
761.210 9.916E-01 8.726E-01 1.000E+00
761.212 9.989E-01 8.726E-01 1.000E+00
761.214 1.009E+00 8.727E-01 1.000E+00
761.217 1.022E+00 8.726E-01 1.000E+00
761.219 1.037E+00 8.728E-01 1.000E+00
761.221 1.048E+00 8.733E-01 9.999E-01
761.224 1.057E+00 8.735E-01 9.999E-01
761.226 1.063E+00 8.733E-01 9.999E-01
761.228 1.066E+00 8.732E-01 9.999E-01
761.231 1.069E+00 8.733E-01 1.000E+00
761.233 1.070E+00 8.733E-01 1.000E+00
761.235 1.069E+00 8.732E-01 1.000E+00
761.238 1.065E+00 8.730E-01 1.000E+00
761.240 1.056E+00 8.724E-01 1.000E+00
761.243 1.044E+00 8.719E-01 1.000E+00
761.245 1.028E+00 8.719E-01 1.000E+00
761.247 1.012E+00 8.719E-01 1.000E+00
761.249 9.962E-01 8.719E-01 1.000E+00
761.252 9.807E-01 8.721E-01 1.000E+00
761.254 9.656E-01 8.722E-01 1.000E+00
761.257 9.511E-01 8.720E-01 1.000E+00
761.259 9.380E-01 8.717E-01 1.000E+00
761.261 9.279E-01 8.716E-01 1.000E+00
761.264 9.150E-01 8.709E-01 1.000E+00
761.266 8.928E-01 8.685E-01 1.000E+00
761.268 8.639E-01 8.650E-01 1.000E+00
761.271 8.375E-01 8.631E-01 1.000E+00
761.273 8.262E-01 8.645E-01 1.000E+00
761.275 8.348E-01 8.681E-01 1.000E+00
761.278 8.589E-01 8.707E-01 1.000E+00
761.280 8.895E-01 8.715E-01 1.000E+00
761.282 9.168E-01 8.715E-01 1.000E+00
761.285 9.378E-01 8.717E-01 1.000E+00
761.287 9.580E-01 8.719E-01 1.000E+00
761.289 9.808E-01 8.716E-01 1.000E+00
761.292 1.002E+00 8.716E-01 1.000E+00
761.294 1.015E+00 8.717E-01 1.000E+00
761.296 1.019E+00 8.715E-01 1.000E+00
761.299 1.020E+00 8.713E-01 1.000E+00
761.301 1.018E+00 8.713E-01 1.000E+00
761.303 1.017E+00 8.710E-01 1.000E+00
761.306 1.017E+00 8.708E-01 1.000E+00
761.308 1.015E+00 8.707E-01 1.000E+00
761.310 1.013E+00 8.704E-01 1.000E+00
761.313 1.011E+00 8.701E-01 1.000E+00
761.315 1.009E+00 8.695E-01 1.001E+00
761.317 1.006E+00 8.685E-01 1.001E+00
761.320 1.003E+00 8.674E-01 1.002E+00
761.322 1.001E+00 8.666E-01 1.002E+00
761.324 9.995E-01 8.666E-01 1.002E+00
761.327 9.985E-01 8.667E-01 1.002E+00
761.329 9.973E-01 8.665E-01 1.001E+00
761.331 9.941E-01 8.667E-01 1.001E+00
761.334 9.898E-01 8.666E-01 1.000E+00
761.336 9.865E-01 8.656E-01 9.996E-01
761.338 9.842E-01 8.644E-01 9.991E-01
761.341 9.809E-01 8.632E-01 9.978E-01
761.343 9.786E-01 8.619E-01 9.966E-01
761.345 9.805E-01 8.611E-01 9.952E-01
761.348 9.860E-01 8.609E-01 9.926E-01
761.350 9.899E-01 8.610E-01 9.905E-01
761.352 9.918E-01 8.607E-01 9.880E-01
761.355 9.935E-01 8.596E-01 9.833E-01
761.357 9.940E-01 8.589E-01 9.792E-01
761.360 9.944E-01 8.584E-01 9.717E-01
761.362 9.950E-01 8.581E-01 9.660E-01
761.364 9.945E-01 8.581E-01 9.600E-01
761.367 9.956E-01 8.575E-01 9.521E-01
761.369 1.001E+00 8.568E-01 9.489E-01
761.371 1.007E+00 8.568E-01 9.490E-01
761.374 1.015E+00 8.573E-01 9.571E-01
761.376 1.026E+00 8.574E-01 9.668E-01
761.378 1.039E+00 8.574E-01 9.775E-01
761.381 1.050E+00 8.576E-01 9.901E-01
761.383 1.058E+00 8.575E-01 9.951E-01
761.385 1.064E+00 8.571E-01 9.978E-01
761.388 1.067E+00 8.571E-01 9.994E-01
761.390 1.067E+00 8.575E-01 9.998E-01
761.392 1.065E+00 8.573E-01 1.000E+00
761.395 1.061E+00 8.572E-01 1.000E+00
761.397 1.052E+00 8.575E-01 1.000E+00
761.399 1.040E+00 8.575E-01 1.000E+00
761.402 1.027E+00 8.572E-01 1.000E+00
761.404 1.010E+00 8.568E-01 1.000E+00
761.406 9.902E-01 8.565E-01 1.000E+00
761.409 9.665E-01 8.562E-01 1.000E+00
761.411 9.388E-01 8.560E-01 1.000E+00
761.413 9.095E-01 8.555E-01 1.000E+00
761.416 8.860E-01 8.545E-01 1.000E+00
761.418 8.773E-01 8.538E-01 1.000E+00
761.420 8.876E-01 8.535E-01 1.000E+00
761.423 9.106E-01 8.533E-01 1.000E+00
761.425 9.360E-01 8.528E-01 1.000E+00
761.427 9.557E-01 8.523E-01 1.000E+00
761.430 9.677E-01 8.525E-01 1.000E+00
761.432 9.783E-01 8.522E-01 1.000E+00
761.434 9.895E-01 8.511E-01 1.000E+00
761.437 9.974E-01 8.502E-01 1.000E+00
761.439 1.003E+00 8.495E-01 1.000E+00
761.441 1.009E+00 8.488E-01 1.000E+00
761.444 1.016E+00 8.482E-01 1.000E+00
761.446 1.022E+00 8.477E-01 1.000E+00
761.449 1.029E+00 8.470E-01 1.000E+00
761.451 1.037E+00 8.459E-01 1.000E+00
761.453 1.046E+00 8.450E-01 1.000E+00
761.456 1.052E+00 8.442E-01 1.000E+00
761.458 1.052E+00 8.432E-01 1.000E+00
761.460 1.048E+00 8.421E-01 1.000E+00
761.462 1.041E+00 8.408E-01 1.000E+00
761.465 1.033E+00 8.399E-01 1.000E+00
761.467 1.023E+00 8.391E-01 1.000E+00
761.470 1.013E+00 8.382E-01 1.000E+00
761.472 1.006E+00 8.370E-01 1.000E+00
761.474 1.001E+00 8.354E-01 1.000E+00
761.477 9.933E-01 8.341E-01 1.000E+00
761.479 9.837E-01 8.330E-01 1.000E+00
761.481 9.742E-01 8.315E-01 1.000E+00
761.484 9.682E-01 8.294E-01 1.000E+00
761.486 9.695E-01 8.273E-01 1.000E+00
761.488 9.818E-01 8.255E-01 1.000E+00
761.491 1.005E+00 8.234E-01 1.000E+00
761.493 1.036E+00 8.207E-01 1.000E+00
761.495 1.066E+00 8.179E-01 1.000E+00
761.498 1.086E+00 8.153E-01 1.000E+00
761.500 1.093E+00 8.118E-01 1.000E+00
761.502 1.090E+00 8.067E-01 1.000E+00
761.505 1.073E+00 7.983E-01 1.000E+00
761.507 1.037E+00 7.825E-01 1.000E+00
761.509 9.822E-01 7.585E-01 1.000E+00
761.512 9.391E-01 7.380E-01 1.000E+00
761.514 9.361E-01 7.358E-01 1.000E+00
761.516 9.580E-01 7.507E-01 1.000E+00
761.519 9.653E-01 7.674E-01 1.000E+00
761.521 9.441E-01 7.744E-01 1.000E+00
761.523 9.035E-01 7.695E-01 1.000E+00
761.526 8.533E-01 7.540E-01 1.000E+00
761.528 8.127E-01 7.355E-01 1.000E+00
761.530 8.111E-01 7.271E-01 1.000E+00
761.533 8.499E-01 7.351E-01 1.000E+00
761.535 8.971E-01 7.507E-01 1.000E+00
761.537 9.267E-01 7.614E-01 1.000E+00
761.540 9.362E-01 7.645E-01 1.000E+00
761.542 9.361E-01 7.634E-01 1.000E+00
761.544 9.377E-01 7.605E-01 1.000E+00
761.547 9.455E-01 7.575E-01 1.000E+00
761.549 9.590E-01 7.547E-01 1.000E+00
761.551 9.762E-01 7.515E-01 1.000E+00
761.554 9.927E-01 7.475E-01 1.000E+00
761.556 1.005E+00 7.432E-01 1.000E+00
761.559 1.013E+00 7.382E-01 1.000E+00
761.561 1.021E+00 7.321E-01 1.000E+00
761.563 1.028E+00 7.262E-01 1.000E+00
761.566 1.031E+00 7.205E-01 1.000E+00
761.568 1.034E+00 7.139E-01 1.000E+00
761.570 1.036E+00 7.064E-01 1.000E+00
761.573 1.038E+00 6.991E-01 1.000E+00
761.575 1.037E+00 6.917E-01 1.000E+00
761.577 1.038E+00 6.829E-01 1.000E+00
761.580 1.040E+00 6.734E-01 1.000E+00
761.582 1.041E+00 6.641E-01 1.000E+00
761.584 1.042E+00 6.542E-01 1.000E+00
761.587 1.042E+00 6.434E-01 1.000E+00
761.589 1.041E+00 6.321E-01 1.000E+00
761.591 1.042E+00 6.203E-01 1.000E+00
761.594 1.042E+00 6.079E-01 1.000E+00
761.596 1.041E+00 5.949E-01 1.000E+00
761.598 1.035E+00 5.813E-01 1.000E+00
761.601 1.028E+00 5.668E-01 1.000E+00
761.603 1.020E+00 5.518E-01 1.000E+00
761.605 1.009E+00 5.369E-01 1.000E+00
761.608 9.974E-01 5.211E-01 1.000E+00
761.610 9.887E-01 5.033E-01 1.000E+00
761.612 9.805E-01 4.847E-01 1.000E+00
761.615 9.702E-01 4.668E-01 1.000E+00
761.617 9.602E-01 4.497E-01 1.000E+00
761.619 9.552E-01 4.325E-01 1.000E+00
761.622 9.515E-01 4.163E-01 1.000E+00
761.624 9.465E-01 4.015E-01 1.000E+00
761.626 9.438E-01 3.872E-01 1.000E+00
761.629 9.410E-01 3.738E-01 1.000E+00
761.631 9.301E-01 3.615E-01 1.000E+00
761.633 9.074E-01 3.493E-01 1.000E+00
761.636 8.854E-01 3.385E-01 1.000E+00
761.638 8.886E-01 3.329E-01 1.000E+00
761.640 9.251E-01 3.357E-01 1.000E+00
761.643 9.813E-01 3.446E-01 1.000E+00
761.645 1.035E+00 3.551E-01 1.000E+00
761.647 1.074E+00 3.656E-01 1.000E+00
761.650 1.099E+00 3.768E-01 1.000E+00
761.652 1.111E+00 3.890E-01 1.000E+00
761.654 1.110E+00 4.016E-01 1.000E+00
761.657 1.098E+00 4.146E-01 1.000E+00
761.659 1.077E+00 4.287E-01 1.000E+00
761.661 1.045E+00 4.433E-01 1.000E+00
761.664 1.006E+00 4.566E-01 1.000E+00
761.666 9.591E-01 4.688E-01 1.000E+00
761.669 9.051E-01 4.804E-01 1.000E+00
761.671 0.000E+00 0.000E+00 0.000E+00
761.673 0.000E+00 0.000E+00 0.000E+00
761.676 0.000E+00 0.000E+00 0.000E+00
761.678 0.000E+00 0.000E+00 0.000E+00
761.743 0.000E+00 0.000E+00 0.000E+00
761.745 0.000E+00 0.000E+00 0.000E+00
761.748 0.000E+00 0.000E+00 0.000E+00
761.750 0.000E+00 0.000E+00 0.000E+00
761.752 0.000E+00 0.000E+00 0.000E+00
761.755 9.788E-01 4.811E-01 1.007E+00
761.757 9.632E-01 4.865E-01 1.011E+00
761.759 9.674E-01 4.902E-01 1.016E+00
761.762 9.882E-01 4.938E-01 1.029E+00
761.764 1.015E+00 4.975E-01 1.041E+00
761.766 1.035E+00 4.998E-01 1.055E+00
761.769 1.052E+00 5.000E-01 1.080E+00
761.771 1.069E+00 5.000E-01 1.098E+00
761.773 1.080E+00 5.008E-01 1.115E+00
761.776 1.085E+00 5.000E-01 1.137E+00
761.778 1.073E+00 4.983E-01 1.148E+00
761.780 1.043E+00 4.970E-01 1.156E+00
761.783 1.010E+00 4.945E-01 1.165E+00
761.785 9.879E-01 4.908E-01 1.167E+00
761.787 9.759E-01 4.878E-01 1.166E+00
761.790 9.695E-01 4.853E-01 1.158E+00
761.792 9.614E-01 4.822E-01 1.147E+00
761.794 9.402E-01 4.777E-01 1.133E+00
761.797 9.038E-01 4.711E-01 1.105E+00
761.799 8.608E-01 4.642E-01 1.082E+00
761.801 8.315E-01 4.614E-01 1.054E+00
761.804 8.239E-01 4.669E-01 1.003E+00
761.806 8.200E-01 4.794E-01 9.623E-01
761.808 7.997E-01 4.930E-01 9.181E-01
761.811 7.602E-01 5.044E-01 8.461E-01
761.813 7.162E-01 5.148E-01 7.969E-01
761.816 6.810E-01 5.255E-01 7.303E-01
761.818 6.650E-01 5.373E-01 6.978E-01
761.820 6.684E-01 5.502E-01 6.780E-01
761.823 6.797E-01 5.630E-01 6.665E-01
761.825 6.911E-01 5.756E-01 6.657E-01
761.827 7.165E-01 5.886E-01 6.731E-01
761.830 7.780E-01 6.010E-01 7.199E-01
761.832 8.670E-01 6.122E-01 7.794E-01
761.834 9.481E-01 6.238E-01 8.496E-01
761.837 1.000E+00 6.354E-01 9.384E-01
761.839 1.029E+00 6.456E-01 9.737E-01
761.841 1.045E+00 6.560E-01 9.918E-01
761.844 1.057E+00 6.661E-01 1.001E+00
761.846 1.063E+00 6.751E-01 1.003E+00
761.848 1.065E+00 6.836E-01 1.004E+00
761.851 1.064E+00 6.919E-01 1.005E+00
761.853 1.060E+00 6.995E-01 1.005E+00
761.855 1.051E+00 7.057E-01 1.006E+00
761.858 1.034E+00 7.087E-01 1.008E+00
761.860 1.007E+00 7.080E-01 1.009E+00
761.862 9.856E-01 7.076E-01 1.010E+00
761.865 9.802E-01 7.146E-01 1.013E+00
761.867 9.848E-01 7.285E-01 1.016E+00
761.869 9.932E-01 7.413E-01 1.019E+00
761.872 1.001E+00 7.501E-01 1.026E+00
761.874 1.007E+00 7.567E-01 1.031E+00
761.876 1.015E+00 7.622E-01 1.037E+00
761.879 1.028E+00 7.669E-01 1.046E+00
761.881 1.049E+00 7.714E-01 1.051E+00
761.883 1.075E+00 7.762E-01 1.056E+00
761.886 1.100E+00 7.801E-01 1.062E+00
761.888 1.118E+00 7.836E-01 1.064E+00
761.890 1.125E+00 7.871E-01 1.065E+00
761.893 1.122E+00 7.902E-01 1.063E+00
761.895 1.114E+00 7.931E-01 1.058E+00
761.897 1.100E+00 7.958E-01 1.050E+00
761.900 1.081E+00 7.984E-01 1.034E+00
761.902 1.055E+00 8.013E-01 1.020E+00
761.905 1.024E+00 8.040E-01 9.960E-01
761.907 9.924E-01 8.059E-01 9.788E-01
761.909 9.572E-01 8.070E-01 9.609E-01
761.912 9.185E-01 8.083E-01 9.339E-01
761.914 8.802E-01 8.103E-01 9.165E-01
761.916 8.457E-01 8.123E-01 9.005E-01
761.919 8.193E-01 8.148E-01 8.816E-01
761.921 8.031E-01 8.178E-01 8.744E-01
761.923 8.023E-01 8.202E-01 8.740E-01
761.926 8.238E-01 8.215E-01 8.891E-01
761.928 8.600E-01 8.229E-01 9.091E-01
761.930 8.955E-01 8.248E-01 9.332E-01
761.933 9.219E-01 8.268E-01 9.667E-01
761.935 9.388E-01 8.288E-01 9.824E-01
761.937 9.488E-01 8.302E-01 9.919E-01
761.940 9.553E-01 8.312E-01 9.979E-01
761.942 9.592E-01 8.328E-01 9.990E-01
761.944 9.632E-01 8.347E-01 9.992E-01
761.947 9.684E-01 8.361E-01 9.991E-01
761.949 9.770E-01 8.369E-01 9.991E-01
761.951 9.860E-01 8.382E-01 9.990E-01
761.954 9.937E-01 8.399E-01 9.990E-01
761.956 1.002E+00 8.409E-01 9.990E-01
761.958 1.009E+00 8.418E-01 9.990E-01
761.961 1.013E+00 8.429E-01 9.991E-01
761.963 1.017E+00 8.438E-01 9.992E-01
761.965 1.022E+00 8.447E-01 9.992E-01
761.968 1.028E+00 8.456E-01 9.993E-01
761.970 1.033E+00 8.465E-01 9.994E-01
761.972 1.036E+00 8.472E-01 9.995E-01
761.975 1.035E+00 8.479E-01 9.995E-01
761.977 1.031E+00 8.488E-01 9.996E-01
761.980 1.024E+00 8.493E-01 9.997E-01
761.982 1.017E+00 8.497E-01 9.997E-01
761.984 1.007E+00 8.505E-01 9.998E-01
761.987 9.947E-01 8.509E-01 9.998E-01
761.989 9.778E-01 8.514E-01 9.998E-01
761.991 9.559E-01 8.520E-01 9.999E-01
761.994 9.295E-01 8.526E-01 9.999E-01
761.996 8.994E-01 8.531E-01 9.999E-01
761.998 8.647E-01 8.538E-01 9.999E-01
762.001 8.247E-01 8.543E-01 9.999E-01
762.003 7.843E-01 8.545E-01 1.000E+00
762.005 7.497E-01 8.550E-01 1.000E+00
762.008 7.310E-01 8.556E-01 1.000E+00
762.010 7.384E-01 8.562E-01 1.000E+00
762.012 7.710E-01 8.566E-01 1.000E+00
762.015 8.169E-01 8.571E-01 1.000E+00
762.017 8.645E-01 8.578E-01 1.000E+00
762.019 9.152E-01 8.581E-01 1.000E+00
762.022 9.755E-01 8.583E-01 1.000E+00
762.024 1.039E+00 8.588E-01 1.000E+00
762.026 1.090E+00 8.591E-01 1.000E+00
762.029 1.118E+00 8.594E-01 1.000E+00
762.031 1.123E+00 8.601E-01 1.000E+00
762.033 1.118E+00 8.607E-01 1.000E+00
762.036 1.105E+00 8.612E-01 1.000E+00
762.038 1.084E+00 8.617E-01 1.000E+00
762.040 1.053E+00 8.620E-01 1.000E+00
762.043 1.011E+00 8.626E-01 1.001E+00
762.045 9.541E-01 8.630E-01 1.001E+00
762.047 8.861E-01 8.631E-01 1.001E+00
762.050 8.059E-01 8.637E-01 1.001E+00
762.052 7.127E-01 8.644E-01 1.001E+00
762.055 6.109E-01 8.648E-01 1.002E+00
762.057 5.091E-01 8.650E-01 1.002E+00
762.059 4.188E-01 8.650E-01 1.002E+00
762.061 3.461E-01 8.647E-01 1.003E+00
762.064 2.867E-01 8.647E-01 1.003E+00
762.066 2.357E-01 8.645E-01 1.004E+00
762.069 1.936E-01 8.639E-01 1.006E+00
762.071 1.667E-01 8.644E-01 1.007E+00
762.073 1.710E-01 8.659E-01 1.010E+00
762.076 2.389E-01 8.669E-01 1.016E+00
762.078 3.952E-01 8.675E-01 1.021E+00
762.080 6.044E-01 8.678E-01 1.028E+00
762.083 7.843E-01 8.681E-01 1.040E+00
762.085 8.915E-01 8.686E-01 1.050E+00
762.087 9.456E-01 8.688E-01 1.062E+00
762.090 9.796E-01 8.690E-01 1.079E+00
762.092 1.011E+00 8.693E-01 1.090E+00
762.094 1.040E+00 8.695E-01 1.100E+00
762.097 1.066E+00 8.699E-01 1.109E+00
762.099 1.088E+00 8.703E-01 1.112E+00
762.101 1.106E+00 8.704E-01 1.112E+00
762.104 1.119E+00 8.705E-01 1.107E+00
762.106 1.127E+00 8.709E-01 1.099E+00
762.108 1.131E+00 8.712E-01 1.087E+00
762.111 1.129E+00 8.712E-01 1.060E+00
762.113 1.122E+00 8.713E-01 1.038E+00
762.115 1.109E+00 8.712E-01 1.012E+00
762.118 1.086E+00 8.706E-01 9.682E-01
762.120 1.055E+00 8.701E-01 9.358E-01
762.122 1.016E+00 8.702E-01 9.014E-01
762.125 9.671E-01 8.707E-01 8.469E-01
762.127 9.059E-01 8.714E-01 8.095E-01
762.129 8.354E-01 8.721E-01 7.725E-01
762.132 7.599E-01 8.725E-01 7.210E-01
762.134 6.865E-01 8.728E-01 6.939E-01
762.136 6.214E-01 8.730E-01 6.776E-01
762.139 5.652E-01 8.734E-01 6.805E-01
762.141 5.158E-01 8.738E-01 6.988E-01
762.144 4.706E-01 8.737E-01 7.369E-01
762.146 4.322E-01 8.736E-01 7.643E-01
762.148 4.091E-01 8.740E-01 7.960E-01
762.151 4.058E-01 8.741E-01 8.581E-01
762.153 4.189E-01 8.740E-01 9.043E-01
762.155 4.488E-01 8.743E-01 9.446E-01
762.158 5.111E-01 8.745E-01 9.825E-01
762.160 6.166E-01 8.743E-01 9.937E-01
762.162 7.437E-01 8.740E-01 9.983E-01
762.165 8.491E-01 8.740E-01 1.000E+00
762.167 9.119E-01 8.743E-01 1.000E+00
762.169 9.437E-01 8.742E-01 1.000E+00
762.172 9.619E-01 8.741E-01 1.000E+00
762.174 9.771E-01 8.741E-01 1.000E+00
762.176 9.930E-01 8.739E-01 1.000E+00
762.179 1.007E+00 8.739E-01 1.000E+00
762.181 1.016E+00 8.741E-01 1.000E+00
762.183 1.021E+00 8.741E-01 9.999E-01
762.186 1.026E+00 8.738E-01 9.999E-01
762.188 1.027E+00 8.742E-01 9.999E-01
762.190 1.028E+00 8.744E-01 9.999E-01
762.193 1.027E+00 8.738E-01 9.999E-01
762.195 1.024E+00 8.735E-01 1.000E+00
762.197 1.019E+00 8.737E-01 1.000E+00
762.200 1.012E+00 8.738E-01 1.000E+00
762.202 1.006E+00 8.736E-01 1.000E+00
762.204 9.973E-01 8.735E-01 1.000E+00
762.207 9.861E-01 8.733E-01 1.000E+00
762.209 9.724E-01 8.730E-01 1.000E+00
762.211 9.541E-01 8.726E-01 1.000E+00
762.213 9.298E-01 8.721E-01 1.000E+00
762.215 9.044E-01 8.713E-01 1.000E+00
762.218 8.853E-01 8.698E-01 1.000E+00
762.220 8.749E-01 8.689E-01 1.000E+00
762.222 8.718E-01 8.693E-01 1.000E+00
762.224 8.746E-01 8.702E-01 1.000E+00
762.227 8.857E-01 8.705E-01 1.000E+00
762.229 9.072E-01 8.704E-01 1.000E+00
762.232 9.375E-01 8.705E-01 1.000E+00
762.234 9.704E-01 8.704E-01 1.000E+00
762.236 9.980E-01 8.702E-01 1.000E+00
762.239 1.019E+00 8.699E-01 1.000E+00
762.241 1.034E+00 8.696E-01 1.000E+00
762.243 1.046E+00 8.694E-01 1.000E+00
762.246 1.056E+00 8.689E-01 1.000E+00
762.248 1.064E+00 8.686E-01 1.000E+00
762.250 1.071E+00 8.684E-01 1.000E+00
762.253 1.082E+00 8.678E-01 1.000E+00
762.255 1.094E+00 8.667E-01 1.000E+00
762.257 1.102E+00 8.655E-01 1.000E+00
762.260 1.108E+00 8.644E-01 1.000E+00
762.262 1.111E+00 8.635E-01 1.000E+00
762.264 1.112E+00 8.624E-01 1.000E+00
762.267 1.107E+00 8.613E-01 1.000E+00
762.269 1.097E+00 8.592E-01 1.000E+00
762.271 1.084E+00 8.551E-01 1.000E+00
762.274 1.061E+00 8.484E-01 1.000E+00
762.276 1.021E+00 8.356E-01 1.000E+00
762.278 9.720E-01 8.174E-01 1.000E+00
762.281 9.330E-01 8.038E-01 1.000E+00
762.283 9.206E-01 8.047E-01 1.000E+00
762.285 9.242E-01 8.173E-01 1.000E+00
762.288 9.194E-01 8.298E-01 1.000E+00
762.290 8.989E-01 8.356E-01 1.000E+00
762.292 8.729E-01 8.346E-01 1.000E+00
762.295 8.500E-01 8.271E-01 1.000E+00
762.297 8.323E-01 8.119E-01 1.000E+00
762.299 8.249E-01 7.935E-01 1.000E+00
762.302 8.405E-01 7.823E-01 1.000E+00
762.304 8.816E-01 7.863E-01 1.000E+00
762.307 9.334E-01 8.018E-01 1.000E+00
762.309 9.783E-01 8.179E-01 1.000E+00
762.311 1.010E+00 8.281E-01 1.000E+00
762.314 1.030E+00 8.334E-01 1.000E+00
762.316 1.041E+00 8.364E-01 1.000E+00
762.318 1.041E+00 8.384E-01 1.000E+00
762.321 1.033E+00 8.395E-01 1.000E+00
762.323 1.023E+00 8.398E-01 1.000E+00
762.325 1.015E+00 8.396E-01 1.000E+00
762.328 1.008E+00 8.395E-01 1.000E+00
762.330 9.995E-01 8.396E-01 1.000E+00
762.332 0.000E+00 0.000E+00 0.000E+00
762.335 0.000E+00 0.000E+00 0.000E+00
762.337 0.000E+00 0.000E+00 0.000E+00
762.339 0.000E+00 0.000E+00 0.000E+00
762.404 0.000E+00 0.000E+00 0.000E+00
762.406 0.000E+00 0.000E+00 0.000E+00
762.408 0.000E+00 0.000E+00 0.000E+00
762.411 0.000E+00 0.000E+00 0.000E+00
762.413 1.007E+00 8.522E-01 1.000E+00
762.416 1.004E+00 8.536E-01 1.000E+00
762.418 1.002E+00 8.543E-01 1.000E+00
762.420 1.005E+00 8.543E-01 1.000E+00
762.423 1.006E+00 8.550E-01 1.000E+00
762.425 1.006E+00 8.553E-01 1.000E+00
762.427 1.007E+00 8.553E-01 1.000E+00
762.430 1.006E+00 8.554E-01 1.000E+00
762.432 1.004E+00 8.559E-01 1.000E+00
762.434 1.003E+00 8.564E-01 1.000E+00
762.437 1.001E+00 8.572E-01 1.000E+00
762.439 9.986E-01 8.583E-01 1.000E+00
762.441 9.949E-01 8.595E-01 1.000E+00
762.444 9.907E-01 8.607E-01 1.000E+00
762.446 9.895E-01 8.616E-01 1.000E+00
762.448 9.891E-01 8.624E-01 1.000E+00
762.451 9.869E-01 8.632E-01 1.000E+00
762.453 9.840E-01 8.639E-01 1.000E+00
762.455 9.807E-01 8.648E-01 1.000E+00
762.458 9.775E-01 8.656E-01 1.000E+00
762.460 9.747E-01 8.661E-01 1.000E+00
762.462 9.707E-01 8.668E-01 1.000E+00
762.465 9.680E-01 8.673E-01 1.000E+00
762.467 9.676E-01 8.674E-01 1.000E+00
762.469 9.693E-01 8.678E-01 1.000E+00
762.472 9.737E-01 8.683E-01 1.000E+00
762.474 9.811E-01 8.687E-01 1.001E+00
762.476 9.893E-01 8.689E-01 1.001E+00
762.479 9.972E-01 8.691E-01 1.001E+00
762.481 1.007E+00 8.691E-01 1.001E+00
762.484 1.017E+00 8.687E-01 1.002E+00
762.486 1.029E+00 8.685E-01 1.003E+00
762.488 1.044E+00 8.682E-01 1.005E+00
762.491 1.061E+00 8.659E-01 1.009E+00
762.493 1.072E+00 8.603E-01 1.015E+00
762.495 1.074E+00 8.519E-01 1.022E+00
762.498 1.078E+00 8.454E-01 1.037E+00
762.500 1.091E+00 8.470E-01 1.050E+00
762.502 1.103E+00 8.548E-01 1.066E+00
762.505 1.105E+00 8.609E-01 1.094E+00
762.507 1.097E+00 8.631E-01 1.112E+00
762.509 1.084E+00 8.650E-01 1.130E+00
762.512 1.066E+00 8.677E-01 1.152E+00
762.514 1.041E+00 8.695E-01 1.163E+00
762.516 1.008E+00 8.706E-01 1.171E+00
762.519 9.658E-01 8.714E-01 1.180E+00
762.521 9.153E-01 8.718E-01 1.181E+00
762.523 8.543E-01 8.721E-01 1.178E+00
762.526 7.907E-01 8.724E-01 1.166E+00
762.528 7.367E-01 8.724E-01 1.152E+00
762.530 7.012E-01 8.723E-01 1.134E+00
762.533 6.881E-01 8.726E-01 1.101E+00
762.535 6.905E-01 8.730E-01 1.073E+00
762.537 6.952E-01 8.729E-01 1.040E+00
762.540 6.916E-01 8.729E-01 9.803E-01
762.542 6.780E-01 8.730E-01 9.346E-01
762.544 6.566E-01 8.725E-01 8.851E-01
762.547 6.259E-01 8.722E-01 8.063E-01
762.549 5.883E-01 8.720E-01 7.538E-01
762.552 5.528E-01 8.718E-01 6.853E-01
762.554 5.293E-01 8.716E-01 6.528E-01
762.556 5.180E-01 8.714E-01 6.322E-01
762.559 5.088E-01 8.710E-01 6.160E-01
762.561 5.038E-01 8.706E-01 6.135E-01
762.563 5.317E-01 8.707E-01 6.259E-01
762.566 6.170E-01 8.708E-01 6.949E-01
762.568 7.383E-01 8.709E-01 7.735E-01
762.570 8.452E-01 8.711E-01 8.605E-01
762.573 9.105E-01 8.714E-01 9.692E-01
762.575 9.440E-01 8.714E-01 1.017E+00
762.577 9.636E-01 8.710E-01 1.047E+00
762.580 9.784E-01 8.706E-01 1.074E+00
762.582 9.928E-01 8.708E-01 1.085E+00
762.584 1.008E+00 8.710E-01 1.093E+00
762.587 1.023E+00 8.717E-01 1.100E+00
762.589 1.032E+00 8.723E-01 1.103E+00
762.591 1.034E+00 8.725E-01 1.106E+00
762.594 1.034E+00 8.728E-01 1.107E+00
762.596 1.034E+00 8.729E-01 1.107E+00
762.598 1.034E+00 8.727E-01 1.105E+00
762.601 1.030E+00 8.729E-01 1.098E+00
762.603 1.020E+00 8.732E-01 1.092E+00
762.605 1.007E+00 8.729E-01 1.083E+00
762.608 9.892E-01 8.728E-01 1.066E+00
762.610 9.643E-01 8.730E-01 1.049E+00
762.612 9.303E-01 8.735E-01 1.029E+00
762.615 8.863E-01 8.739E-01 9.890E-01
762.617 8.323E-01 8.738E-01 9.554E-01
762.620 7.701E-01 8.738E-01 8.924E-01
762.622 7.076E-01 8.739E-01 8.442E-01
762.624 6.562E-01 8.741E-01 7.960E-01
762.627 6.222E-01 8.745E-01 7.355E-01
762.629 5.980E-01 8.747E-01 7.061E-01
762.631 5.674E-01 8.747E-01 6.825E-01
762.634 5.366E-01 8.747E-01 6.560E-01
762.636 5.457E-01 8.744E-01 6.571E-01
762.638 6.197E-01 8.736E-01 6.881E-01
762.641 7.280E-01 8.723E-01 7.885E-01
762.643 8.192E-01 8.708E-01 8.659E-01
762.645 8.714E-01 8.700E-01 9.287E-01
762.648 8.961E-01 8.708E-01 9.810E-01
762.650 9.107E-01 8.724E-01 9.946E-01
762.652 9.224E-01 8.737E-01 9.999E-01
762.655 9.334E-01 8.743E-01 1.003E+00
762.657 9.450E-01 8.748E-01 1.004E+00
762.659 9.590E-01 8.754E-01 1.006E+00
762.662 9.787E-01 8.753E-01 1.012E+00
762.664 1.001E+00 8.751E-01 1.018E+00
762.666 1.022E+00 8.755E-01 1.026E+00
762.669 1.039E+00 8.761E-01 1.042E+00
762.671 1.051E+00 8.763E-01 1.057E+00
762.673 1.059E+00 8.758E-01 1.075E+00
762.676 1.066E+00 8.755E-01 1.103E+00
762.678 1.072E+00 8.755E-01 1.121E+00
762.680 1.078E+00 8.759E-01 1.137E+00
762.683 1.084E+00 8.763E-01 1.158E+00
762.685 1.087E+00 8.764E-01 1.168E+00
762.688 1.086E+00 8.762E-01 1.179E+00
762.690 1.082E+00 8.764E-01 1.182E+00
762.692 1.078E+00 8.767E-01 1.182E+00
762.695 1.074E+00 8.766E-01 1.173E+00
762.697 1.066E+00 8.768E-01 1.162E+00
762.699 1.051E+00 8.770E-01 1.146E+00
762.702 1.035E+00 8.764E-01 1.116E+00
762.704 1.015E+00 8.762E-01 1.090E+00
762.706 9.927E-01 8.765E-01 1.060E+00
762.709 9.670E-01 8.765E-01 1.006E+00
762.711 9.320E-01 8.761E-01 9.640E-01
762.713 8.843E-01 8.759E-01 9.191E-01
762.716 8.261E-01 8.758E-01 8.479E-01
762.718 7.663E-01 8.758E-01 8.005E-01
762.720 7.174E-01 8.758E-01 7.576E-01
762.723 6.902E-01 8.756E-01 7.129E-01
762.725 6.890E-01 8.756E-01 7.012E-01
762.727 7.060E-01 8.757E-01 7.020E-01
762.730 7.272E-01 8.755E-01 7.155E-01
762.732 7.504E-01 8.754E-01 7.313E-01
762.734 7.868E-01 8.752E-01 7.586E-01
762.737 8.406E-01 8.750E-01 8.283E-01
762.739 8.960E-01 8.748E-01 8.845E-01
762.741 9.334E-01 8.747E-01 9.340E-01
762.744 9.524E-01 8.746E-01 9.800E-01
762.746 9.656E-01 8.744E-01 9.933E-01
762.749 9.806E-01 8.743E-01 9.997E-01
762.751 9.980E-01 8.740E-01 1.001E+00
762.753 1.016E+00 8.737E-01 1.001E+00
762.756 1.034E+00 8.735E-01 1.001E+00
762.758 1.052E+00 8.732E-01 1.000E+00
762.760 1.069E+00 8.729E-01 1.000E+00
762.763 1.085E+00 8.729E-01 1.000E+00
762.765 1.098E+00 8.729E-01 1.000E+00
762.767 1.105E+00 8.726E-01 1.000E+00
762.770 1.106E+00 8.719E-01 1.000E+00
762.772 1.102E+00 8.709E-01 1.000E+00
762.774 1.092E+00 8.693E-01 1.000E+00
762.777 1.079E+00 8.671E-01 1.000E+00
762.779 1.067E+00 8.658E-01 1.000E+00
762.781 1.052E+00 8.669E-01 1.000E+00
762.784 1.036E+00 8.687E-01 1.000E+00
762.786 1.017E+00 8.696E-01 1.000E+00
762.788 9.908E-01 8.701E-01 1.000E+00
762.791 9.617E-01 8.702E-01 1.000E+00
762.793 9.308E-01 8.699E-01 1.000E+00
762.795 8.984E-01 8.698E-01 1.000E+00
762.798 8.690E-01 8.699E-01 1.000E+00
762.800 8.530E-01 8.696E-01 1.000E+00
762.802 8.560E-01 8.690E-01 1.000E+00
762.805 8.738E-01 8.687E-01 1.000E+00
762.807 8.958E-01 8.686E-01 1.000E+00
762.809 9.141E-01 8.688E-01 1.000E+00
762.812 9.298E-01 8.687E-01 1.000E+00
762.814 9.477E-01 8.685E-01 1.000E+00
762.817 9.677E-01 8.683E-01 1.000E+00
762.819 9.846E-01 8.683E-01 1.000E+00
762.821 9.963E-01 8.684E-01 1.000E+00
762.824 1.006E+00 8.683E-01 1.000E+00
762.826 1.015E+00 8.680E-01 1.000E+00
762.828 1.024E+00 8.681E-01 1.000E+00
762.831 1.030E+00 8.684E-01 1.000E+00
762.833 1.036E+00 8.681E-01 1.000E+00
762.835 1.041E+00 8.677E-01 1.000E+00
762.838 1.043E+00 8.676E-01 1.000E+00
762.840 1.043E+00 8.679E-01 1.000E+00
762.842 1.041E+00 8.679E-01 1.000E+00
762.845 1.040E+00 8.676E-01 1.000E+00
762.847 1.038E+00 8.674E-01 1.000E+00
762.849 1.035E+00 8.673E-01 1.000E+00
762.852 1.030E+00 8.672E-01 1.000E+00
762.854 1.023E+00 8.671E-01 1.000E+00
762.856 1.016E+00 8.667E-01 1.000E+00
762.859 1.012E+00 8.663E-01 1.000E+00
762.861 1.007E+00 8.660E-01 1.000E+00
762.863 1.004E+00 8.659E-01 1.000E+00
762.866 1.003E+00 8.657E-01 1.000E+00
762.868 1.005E+00 8.650E-01 1.000E+00
762.870 1.006E+00 8.642E-01 1.000E+00
762.873 1.000E+00 8.642E-01 1.000E+00
762.875 9.868E-01 8.645E-01 1.000E+00
762.877 9.689E-01 8.640E-01 1.000E+00
762.880 9.508E-01 8.635E-01 1.000E+00
762.882 9.359E-01 8.631E-01 1.000E+00
762.884 9.272E-01 8.627E-01 1.000E+00
762.887 9.276E-01 8.617E-01 1.000E+00
762.889 9.332E-01 8.606E-01 1.000E+00
762.892 9.379E-01 8.598E-01 1.000E+00
762.894 9.389E-01 8.590E-01 1.000E+00
762.896 9.365E-01 8.584E-01 1.000E+00
762.899 9.361E-01 8.580E-01 1.000E+00
762.901 9.409E-01 8.576E-01 1.000E+00
762.903 9.472E-01 8.563E-01 1.000E+00
762.906 9.526E-01 8.538E-01 1.000E+00
762.908 9.587E-01 8.523E-01 1.000E+00
762.910 9.665E-01 8.530E-01 1.000E+00
762.913 9.753E-01 8.546E-01 1.000E+00
762.915 9.818E-01 8.554E-01 1.000E+00
762.917 9.856E-01 8.556E-01 1.000E+00
762.920 9.902E-01 8.553E-01 1.000E+00
762.922 9.969E-01 8.552E-01 1.000E+00
762.924 1.004E+00 8.551E-01 1.000E+00
762.927 1.010E+00 8.548E-01 1.000E+00
762.929 1.017E+00 8.542E-01 1.000E+00
762.931 1.025E+00 8.535E-01 1.000E+00
762.934 1.033E+00 8.529E-01 1.000E+00
762.936 1.038E+00 8.522E-01 1.000E+00
762.938 1.041E+00 8.512E-01 1.000E+00
762.941 1.044E+00 8.502E-01 1.000E+00
762.943 1.047E+00 8.494E-01 1.000E+00
762.945 1.049E+00 8.487E-01 1.000E+00
762.948 1.051E+00 8.475E-01 1.000E+00
762.950 1.053E+00 8.461E-01 1.000E+00
762.953 1.055E+00 8.449E-01 1.000E+00
762.955 1.059E+00 8.435E-01 1.000E+00
762.957 1.060E+00 8.424E-01 1.000E+00
762.960 1.056E+00 8.412E-01 1.000E+00
762.962 1.049E+00 8.397E-01 1.000E+00
762.964 1.038E+00 8.382E-01 1.000E+00
762.967 1.026E+00 8.365E-01 1.000E+00
762.969 1.016E+00 8.349E-01 1.000E+00
762.971 1.009E+00 8.336E-01 1.000E+00
762.974 1.004E+00 8.323E-01 1.000E+00
762.976 9.983E-01 8.307E-01 1.000E+00
762.978 9.884E-01 8.288E-01 1.000E+00
762.981 9.726E-01 8.267E-01 1.000E+00
762.983 9.524E-01 8.242E-01 1.000E+00
762.985 9.299E-01 8.217E-01 1.000E+00
762.988 9.062E-01 8.192E-01 1.000E+00
762.990 8.854E-01 8.164E-01 1.000E+00
762.992 8.730E-01 8.136E-01 1.000E+00
762.995 0.000E+00 0.000E+00 0.000E+00
762.997 0.000E+00 0.000E+00 0.000E+00
762.999 0.000E+00 0.000E+00 0.000E+00
763.002 0.000E+00 0.000E+00 0.000E+00
763.066 0.000E+00 0.000E+00 0.000E+00
763.068 0.000E+00 0.000E+00 0.000E+00
763.070 0.000E+00 0.000E+00 0.000E+00
763.073 0.000E+00 0.000E+00 0.000E+00
763.075 1.253E+00 6.697E-01 1.000E+00
763.077 1.214E+00 6.570E-01 1.000E+00
763.080 1.161E+00 6.392E-01 1.000E+00
763.082 1.094E+00 6.179E-01 1.000E+00
763.084 1.023E+00 5.974E-01 1.000E+00
763.087 9.752E-01 5.825E-01 1.000E+00
763.089 9.568E-01 5.758E-01 1.000E+00
763.091 9.514E-01 5.733E-01 1.000E+00
763.094 9.462E-01 5.671E-01 1.000E+00
763.096 9.418E-01 5.557E-01 1.000E+00
763.099 9.410E-01 5.435E-01 1.000E+00
763.101 9.409E-01 5.325E-01 1.000E+00
763.103 9.335E-01 5.207E-01 1.000E+00
763.106 9.176E-01 5.084E-01 1.000E+00
763.108 9.019E-01 4.974E-01 1.000E+00
763.110 8.908E-01 4.863E-01 1.000E+00
763.113 8.784E-01 4.743E-01 1.000E+00
763.115 8.682E-01 4.627E-01 1.000E+00
763.117 8.757E-01 4.543E-01 1.000E+00
763.120 9.065E-01 4.544E-01 1.000E+00
763.122 9.507E-01 4.632E-01 1.000E+00
763.124 9.869E-01 4.738E-01 1.000E+00
763.127 1.007E+00 4.821E-01 1.000E+00
763.129 1.019E+00 4.906E-01 1.000E+00
763.131 1.028E+00 5.000E-01 1.000E+00
763.134 1.036E+00 5.090E-01 1.000E+00
763.136 1.043E+00 5.190E-01 1.000E+00
763.138 1.051E+00 5.286E-01 1.000E+00
763.141 1.059E+00 5.377E-01 1.000E+00
763.143 1.062E+00 5.472E-01 1.000E+00
763.146 1.059E+00 5.565E-01 1.000E+00
763.148 1.056E+00 5.645E-01 1.000E+00
763.150 1.054E+00 5.705E-01 1.000E+00
763.153 1.057E+00 5.774E-01 1.000E+00
763.155 1.067E+00 5.859E-01 1.000E+00
763.157 1.079E+00 5.934E-01 1.000E+00
763.160 1.088E+00 5.992E-01 1.000E+00
763.162 1.094E+00 6.039E-01 1.000E+00
763.164 1.101E+00 6.072E-01 1.000E+00
763.167 1.106E+00 6.095E-01 1.000E+00
763.169 1.105E+00 6.113E-01 1.000E+00
763.171 1.102E+00 6.116E-01 1.000E+00
763.174 1.100E+00 6.100E-01 1.000E+00
763.176 1.094E+00 6.090E-01 1.000E+00
763.178 1.087E+00 6.074E-01 1.000E+00
763.181 1.081E+00 6.040E-01 1.000E+00
763.183 1.074E+00 5.996E-01 1.000E+00
763.185 1.068E+00 5.943E-01 1.000E+00
763.188 1.066E+00 5.883E-01 1.000E+00
763.190 1.063E+00 5.814E-01 1.000E+00
763.192 1.057E+00 5.746E-01 1.000E+00
763.195 1.049E+00 5.670E-01 1.000E+00
763.197 1.040E+00 5.578E-01 1.000E+00
763.199 1.031E+00 5.479E-01 1.000E+00
763.202 1.021E+00 5.385E-01 1.000E+00
763.204 1.012E+00 5.299E-01 1.000E+00
763.207 1.001E+00 5.221E-01 1.000E+00
763.209 9.923E-01 5.138E-01 1.000E+00
763.211 9.833E-01 5.044E-01 1.000E+00
763.214 9.687E-01 4.955E-01 1.000E+00
763.216 9.508E-01 4.863E-01 1.000E+00
763.218 9.292E-01 4.754E-01 1.000E+00
763.221 8.998E-01 4.626E-01 1.000E+00
763.223 8.761E-01 4.508E-01 1.000E+00
763.225 8.791E-01 4.462E-01 1.000E+00
763.228 9.054E-01 4.489E-01 1.000E+00
763.230 9.289E-01 4.537E-01 1.000E+00
763.232 9.360E-01 4.564E-01 1.000E+00
763.235 9.323E-01 4.555E-01 1.000E+00
763.237 9.234E-01 4.529E-01 1.000E+00
763.239 9.168E-01 4.519E-01 1.000E+00
763.242 9.209E-01 4.538E-01 1.000E+00
763.244 9.292E-01 4.578E-01 1.000E+00
763.246 9.374E-01 4.607E-01 1.000E+00
763.249 9.458E-01 4.617E-01 1.000E+00
763.251 9.504E-01 4.627E-01 1.000E+00
763.253 9.524E-01 4.635E-01 1.000E+00
763.256 9.559E-01 4.634E-01 1.000E+00
763.258 9.574E-01 4.629E-01 1.000E+00
763.260 9.544E-01 4.617E-01 1.000E+00
763.263 9.405E-01 4.584E-01 1.000E+00
763.265 9.177E-01 4.532E-01 1.000E+00
763.268 9.123E-01 4.510E-01 1.000E+00
763.270 9.405E-01 4.587E-01 1.000E+00
763.272 9.801E-01 4.744E-01 1.000E+00
763.275 1.007E+00 4.897E-01 1.000E+00
763.277 1.017E+00 5.027E-01 1.000E+00
763.279 1.018E+00 5.152E-01 1.000E+00
763.282 1.016E+00 5.278E-01 1.000E+00
763.284 1.012E+00 5.403E-01 1.000E+00
763.286 1.006E+00 5.531E-01 1.000E+00
763.289 9.966E-01 5.668E-01 1.000E+00
763.291 9.816E-01 5.802E-01 1.000E+00
763.293 9.637E-01 5.930E-01 1.000E+00
763.296 9.423E-01 6.055E-01 1.000E+00
763.298 9.153E-01 6.176E-01 1.000E+00
763.300 8.911E-01 6.292E-01 1.000E+00
763.303 8.799E-01 6.404E-01 1.000E+00
763.305 8.855E-01 6.513E-01 1.000E+00
763.307 9.026E-01 6.622E-01 1.000E+00
763.310 9.191E-01 6.734E-01 1.000E+00
763.312 9.304E-01 6.833E-01 1.000E+00
763.315 9.378E-01 6.924E-01 1.000E+00
763.317 9.445E-01 7.012E-01 1.000E+00
763.319 9.554E-01 7.100E-01 1.000E+00
763.322 9.723E-01 7.184E-01 1.000E+00
763.324 9.924E-01 7.258E-01 1.000E+00
763.326 1.011E+00 7.327E-01 1.000E+00
763.329 1.027E+00 7.397E-01 1.000E+00
763.331 1.042E+00 7.462E-01 1.000E+00
763.333 1.055E+00 7.522E-01 1.000E+00
763.336 1.067E+00 7.579E-01 1.000E+00
763.338 1.077E+00 7.632E-01 1.000E+00
763.340 1.085E+00 7.678E-01 1.000E+00
763.343 1.088E+00 7.729E-01 1.000E+00
763.345 1.086E+00 7.782E-01 1.000E+00
763.347 1.086E+00 7.823E-01 1.000E+00
763.350 1.085E+00 7.860E-01 1.000E+00
763.352 1.081E+00 7.899E-01 1.000E+00
763.354 1.075E+00 7.937E-01 1.000E+00
763.357 1.068E+00 7.973E-01 1.000E+00
763.359 1.060E+00 8.006E-01 1.000E+00
763.361 1.051E+00 8.033E-01 1.000E+00
763.364 1.039E+00 8.060E-01 1.000E+00
763.366 1.026E+00 8.085E-01 1.000E+00
763.369 1.011E+00 8.110E-01 1.000E+00
763.371 9.956E-01 8.132E-01 1.000E+00
763.373 9.821E-01 8.143E-01 1.000E+00
763.375 9.744E-01 8.142E-01 1.000E+00
763.378 9.769E-01 8.128E-01 1.000E+00
763.380 9.907E-01 8.125E-01 1.000E+00
763.383 1.011E+00 8.157E-01 1.000E+00
763.385 1.033E+00 8.211E-01 1.000E+00
763.387 1.057E+00 8.255E-01 1.000E+00
763.390 1.083E+00 8.282E-01 1.000E+00
763.392 1.107E+00 8.306E-01 1.000E+00
763.394 1.125E+00 8.326E-01 1.000E+00
763.397 1.139E+00 8.343E-01 1.000E+00
763.399 1.150E+00 8.360E-01 1.000E+00
763.401 1.159E+00 8.378E-01 1.000E+00
763.404 1.164E+00 8.395E-01 1.000E+00
763.406 1.163E+00 8.409E-01 1.000E+00
763.408 1.157E+00 8.424E-01 1.000E+00
763.411 1.149E+00 8.436E-01 1.000E+00
763.413 1.138E+00 8.447E-01 1.000E+00
763.415 1.122E+00 8.459E-01 1.000E+00
763.418 1.103E+00 8.469E-01 1.000E+00
763.420 1.082E+00 8.476E-01 1.000E+00
763.422 1.060E+00 8.486E-01 1.000E+00
763.425 1.033E+00 8.497E-01 1.000E+00
763.427 1.001E+00 8.510E-01 1.000E+00
763.429 9.653E-01 8.519E-01 1.000E+00
763.432 9.267E-01 8.524E-01 1.000E+00
763.434 8.866E-01 8.534E-01 1.000E+00
763.436 8.521E-01 8.544E-01 1.000E+00
763.439 8.343E-01 8.547E-01 1.000E+00
763.441 8.406E-01 8.550E-01 1.000E+00
763.444 8.687E-01 8.557E-01 1.000E+00
763.446 9.055E-01 8.563E-01 1.000E+00
763.448 9.380E-01 8.568E-01 1.000E+00
763.451 9.630E-01 8.576E-01 1.000E+00
763.453 9.840E-01 8.585E-01 1.000E+00
763.455 1.003E+00 8.590E-01 1.000E+00
763.458 1.016E+00 8.595E-01 1.000E+00
763.460 1.021E+00 8.598E-01 1.000E+00
763.462 1.023E+00 8.599E-01 1.000E+00
763.465 1.022E+00 8.602E-01 1.000E+00
763.467 1.019E+00 8.606E-01 1.000E+00
763.469 1.014E+00 8.609E-01 1.000E+00
763.472 1.008E+00 8.611E-01 1.000E+00
763.474 1.003E+00 8.614E-01 1.000E+00
763.476 9.980E-01 8.616E-01 1.000E+00
763.479 9.930E-01 8.613E-01 1.000E+00
763.481 9.854E-01 8.606E-01 1.000E+00
763.483 9.768E-01 8.584E-01 1.000E+00
763.486 9.691E-01 8.548E-01 1.000E+00
763.488 9.636E-01 8.526E-01 1.000E+00
763.491 9.641E-01 8.537E-01 1.000E+00
763.493 9.683E-01 8.576E-01 1.000E+00
763.495 9.730E-01 8.614E-01 1.000E+00
763.498 9.790E-01 8.632E-01 1.000E+00
763.500 9.835E-01 8.642E-01 1.000E+00
763.502 9.853E-01 8.650E-01 1.000E+00
763.505 9.881E-01 8.652E-01 1.000E+00
763.507 9.904E-01 8.656E-01 1.000E+00
763.509 9.916E-01 8.662E-01 1.000E+00
763.512 9.929E-01 8.661E-01 1.000E+00
763.514 9.937E-01 8.659E-01 1.000E+00
763.516 9.937E-01 8.664E-01 1.000E+00
763.519 9.941E-01 8.671E-01 1.000E+00
763.521 9.958E-01 8.674E-01 1.000E+00
763.523 9.959E-01 8.673E-01 1.000E+00
763.526 9.943E-01 8.673E-01 1.000E+00
763.528 9.946E-01 8.672E-01 1.000E+00
763.530 9.957E-01 8.673E-01 1.000E+00
763.533 9.941E-01 8.675E-01 1.000E+00
763.535 9.919E-01 8.678E-01 1.000E+00
763.537 9.919E-01 8.678E-01 1.000E+00
763.540 9.919E-01 8.677E-01 1.000E+00
763.542 9.903E-01 8.676E-01 1.000E+00
763.544 9.878E-01 8.676E-01 1.000E+00
763.547 9.862E-01 8.677E-01 1.000E+00
763.549 9.863E-01 8.678E-01 1.000E+00
763.552 9.874E-01 8.678E-01 1.000E+00
763.554 9.883E-01 8.678E-01 1.000E+00
763.556 9.895E-01 8.675E-01 1.000E+00
763.559 9.916E-01 8.674E-01 1.000E+00
763.561 9.958E-01 8.675E-01 1.000E+00
763.563 1.001E+00 8.675E-01 1.000E+00
763.566 1.004E+00 8.673E-01 1.000E+00
763.568 1.006E+00 8.671E-01 1.000E+00
763.570 1.009E+00 8.671E-01 1.000E+00
763.573 1.012E+00 8.667E-01 1.000E+00
763.575 1.012E+00 8.658E-01 1.000E+00
763.577 1.009E+00 8.653E-01 1.000E+00
763.580 1.007E+00 8.655E-01 1.000E+00
763.582 1.006E+00 8.655E-01 1.000E+00
763.584 1.006E+00 8.651E-01 1.000E+00
763.587 1.005E+00 8.636E-01 1.000E+00
763.589 1.003E+00 8.600E-01 1.000E+00
763.591 1.003E+00 8.561E-01 1.000E+00
763.594 1.010E+00 8.551E-01 1.000E+00
763.596 1.021E+00 8.577E-01 1.000E+00
763.599 1.031E+00 8.617E-01 1.000E+00
763.601 1.039E+00 8.644E-01 1.000E+00
763.603 1.047E+00 8.654E-01 1.000E+00
763.606 1.053E+00 8.659E-01 1.000E+00
763.608 1.055E+00 8.663E-01 1.000E+00
763.610 1.051E+00 8.663E-01 1.000E+00
763.612 1.043E+00 8.665E-01 1.000E+00
763.615 1.029E+00 8.663E-01 1.000E+00
763.617 1.010E+00 8.659E-01 1.000E+00
763.620 9.891E-01 8.656E-01 1.000E+00
763.622 9.643E-01 8.657E-01 1.000E+00
763.624 9.377E-01 8.654E-01 1.000E+00
763.627 9.101E-01 8.648E-01 1.000E+00
763.629 8.834E-01 8.644E-01 1.000E+00
763.631 8.646E-01 8.642E-01 1.000E+00
763.634 8.618E-01 8.638E-01 1.000E+00
763.636 8.791E-01 8.629E-01 1.000E+00
763.638 9.122E-01 8.621E-01 1.000E+00
763.641 9.494E-01 8.617E-01 1.000E+00
763.643 9.830E-01 8.609E-01 1.000E+00
763.645 1.010E+00 8.594E-01 1.000E+00
763.648 1.030E+00 8.577E-01 1.000E+00
763.650 1.041E+00 8.566E-01 1.000E+00
763.652 1.047E+00 8.556E-01 1.000E+00
763.655 1.053E+00 8.537E-01 1.000E+00
763.657 0.000E+00 0.000E+00 0.000E+00
763.659 0.000E+00 0.000E+00 0.000E+00
763.662 0.000E+00 0.000E+00 0.000E+00
763.664 0.000E+00 0.000E+00 0.000E+00
763.728 0.000E+00 0.000E+00 0.000E+00
763.730 0.000E+00 0.000E+00 0.000E+00
763.732 0.000E+00 0.000E+00 0.000E+00
763.735 0.000E+00 0.000E+00 0.000E+00
763.737 1.082E+00 8.435E-01 1.000E+00
763.739 1.077E+00 8.457E-01 1.000E+00
763.742 1.074E+00 8.472E-01 1.000E+00
763.744 1.071E+00 8.482E-01 1.000E+00
763.746 1.064E+00 8.490E-01 1.000E+00
763.749 1.052E+00 8.495E-01 1.000E+00
763.751 1.034E+00 8.500E-01 1.000E+00
763.753 1.010E+00 8.503E-01 1.000E+00
763.756 9.837E-01 8.493E-01 1.000E+00
763.758 9.550E-01 8.472E-01 1.000E+00
763.760 9.244E-01 8.438E-01 1.000E+00
763.763 8.976E-01 8.362E-01 1.000E+00
763.765 8.787E-01 8.239E-01 1.000E+00
763.768 8.802E-01 8.125E-01 1.000E+00
763.770 9.138E-01 8.103E-01 1.000E+00
763.772 9.665E-01 8.200E-01 1.000E+00
763.775 1.009E+00 8.345E-01 1.000E+00
763.777 1.027E+00 8.452E-01 1.000E+00
763.779 1.027E+00 8.494E-01 1.000E+00
763.782 1.017E+00 8.495E-01 1.000E+00
763.784 1.000E+00 8.472E-01 1.000E+00
763.786 9.841E-01 8.453E-01 1.000E+00
763.789 9.687E-01 8.476E-01 1.000E+00
763.791 9.527E-01 8.533E-01 1.000E+00
763.793 9.330E-01 8.586E-01 1.000E+00
763.796 9.080E-01 8.613E-01 1.000E+00
763.798 8.820E-01 8.628E-01 1.000E+00
763.800 8.638E-01 8.638E-01 1.000E+00
763.803 8.611E-01 8.645E-01 1.000E+00
763.805 8.739E-01 8.655E-01 1.000E+00
763.807 8.968E-01 8.664E-01 1.000E+00
763.810 9.220E-01 8.667E-01 1.000E+00
763.812 9.442E-01 8.660E-01 1.000E+00
763.815 9.626E-01 8.635E-01 1.000E+00
763.817 9.808E-01 8.582E-01 1.000E+00
763.819 1.002E+00 8.528E-01 1.000E+00
763.822 1.027E+00 8.531E-01 1.000E+00
763.824 1.054E+00 8.592E-01 1.000E+00
763.826 1.078E+00 8.660E-01 1.000E+00
763.829 1.098E+00 8.702E-01 1.000E+00
763.831 1.115E+00 8.720E-01 1.000E+00
763.833 1.129E+00 8.730E-01 1.000E+00
763.836 1.141E+00 8.737E-01 1.000E+00
763.838 1.147E+00 8.741E-01 1.000E+00
763.840 1.148E+00 8.743E-01 1.000E+00
763.843 1.143E+00 8.745E-01 1.000E+00
763.845 1.132E+00 8.749E-01 1.000E+00
763.847 1.118E+00 8.746E-01 1.000E+00
763.850 1.099E+00 8.742E-01 1.000E+00
763.852 1.075E+00 8.739E-01 1.000E+00
763.854 1.045E+00 8.735E-01 1.000E+00
763.857 1.010E+00 8.721E-01 1.000E+00
763.859 9.699E-01 8.692E-01 1.000E+00
763.862 9.192E-01 8.627E-01 1.000E+00
763.864 8.534E-01 8.483E-01 1.000E+00
763.866 7.765E-01 8.259E-01 1.000E+00
763.869 7.120E-01 8.075E-01 1.000E+00
763.871 6.906E-01 8.080E-01 1.000E+00
763.873 7.095E-01 8.256E-01 1.000E+00
763.876 7.448E-01 8.428E-01 1.000E+00
763.878 7.866E-01 8.501E-01 1.000E+00
763.880 8.330E-01 8.538E-01 1.000E+00
763.883 8.783E-01 8.601E-01 1.000E+00
763.885 9.167E-01 8.675E-01 1.000E+00
763.887 9.491E-01 8.725E-01 1.000E+00
763.890 9.768E-01 8.753E-01 1.000E+00
763.892 9.969E-01 8.774E-01 1.000E+00
763.894 1.009E+00 8.788E-01 1.000E+00
763.897 1.018E+00 8.797E-01 1.001E+00
763.899 1.025E+00 8.805E-01 1.001E+00
763.901 1.028E+00 8.813E-01 1.001E+00
763.904 1.028E+00 8.819E-01 1.001E+00
763.906 1.026E+00 8.823E-01 1.001E+00
763.908 1.021E+00 8.826E-01 1.002E+00
763.911 1.014E+00 8.826E-01 1.002E+00
763.913 1.007E+00 8.826E-01 1.003E+00
763.916 9.989E-01 8.830E-01 1.004E+00
763.918 9.894E-01 8.832E-01 1.004E+00
763.920 9.808E-01 8.834E-01 1.005E+00
763.923 9.722E-01 8.837E-01 1.006E+00
763.925 9.645E-01 8.840E-01 1.007E+00
763.927 9.584E-01 8.840E-01 1.008E+00
763.930 9.543E-01 8.837E-01 1.011E+00
763.932 9.555E-01 8.836E-01 1.012E+00
763.934 9.638E-01 8.839E-01 1.015E+00
763.937 9.774E-01 8.837E-01 1.019E+00
763.939 9.954E-01 8.836E-01 1.024E+00
763.941 1.016E+00 8.835E-01 1.029E+00
763.944 1.035E+00 8.834E-01 1.037E+00
763.946 1.050E+00 8.833E-01 1.043E+00
763.948 1.064E+00 8.835E-01 1.049E+00
763.951 1.077E+00 8.833E-01 1.057E+00
763.953 1.091E+00 8.828E-01 1.061E+00
763.956 1.102E+00 8.826E-01 1.065E+00
763.958 1.110E+00 8.822E-01 1.068E+00
763.960 1.117E+00 8.803E-01 1.069E+00
763.962 1.118E+00 8.760E-01 1.068E+00
763.965 1.114E+00 8.697E-01 1.065E+00
763.967 1.112E+00 8.651E-01 1.060E+00
763.970 1.115E+00 8.665E-01 1.052E+00
763.972 1.117E+00 8.726E-01 1.047E+00
763.974 1.111E+00 8.783E-01 1.042E+00
763.977 1.102E+00 8.805E-01 1.033E+00
763.979 1.089E+00 8.812E-01 1.027E+00
763.981 1.071E+00 8.819E-01 1.019E+00
763.984 1.049E+00 8.821E-01 1.007E+00
763.986 1.022E+00 8.823E-01 1.000E+00
763.988 9.940E-01 8.831E-01 9.949E-01
763.991 9.749E-01 8.834E-01 9.920E-01
763.993 9.726E-01 8.832E-01 9.968E-01
763.995 9.848E-01 8.836E-01 1.008E+00
763.998 1.000E+00 8.838E-01 1.030E+00
764.000 1.005E+00 8.836E-01 1.040E+00
764.002 9.942E-01 8.835E-01 1.038E+00
764.005 9.698E-01 8.835E-01 1.008E+00
764.007 9.334E-01 8.836E-01 9.730E-01
764.010 8.827E-01 8.836E-01 9.052E-01
764.012 8.190E-01 8.835E-01 8.539E-01
764.014 7.473E-01 8.834E-01 8.002E-01
764.017 6.771E-01 8.830E-01 7.212E-01
764.019 6.198E-01 8.827E-01 6.758E-01
764.021 5.828E-01 8.824E-01 6.415E-01
764.024 5.637E-01 8.820E-01 6.126E-01
764.026 5.547E-01 8.816E-01 6.036E-01
764.028 5.558E-01 8.809E-01 6.018E-01
764.031 5.847E-01 8.800E-01 6.293E-01
764.033 6.580E-01 8.795E-01 6.811E-01
764.035 7.609E-01 8.798E-01 7.572E-01
764.038 8.541E-01 8.798E-01 8.780E-01
764.040 9.115E-01 8.790E-01 9.375E-01
764.042 9.377E-01 8.779E-01 9.734E-01
764.045 9.470E-01 8.760E-01 9.951E-01
764.047 9.491E-01 8.715E-01 9.991E-01
764.049 9.510E-01 8.647E-01 1.000E+00
764.052 9.587E-01 8.610E-01 1.000E+00
764.054 9.737E-01 8.637E-01 1.000E+00
764.056 9.883E-01 8.700E-01 1.000E+00
764.059 9.969E-01 8.753E-01 1.000E+00
764.061 1.002E+00 8.778E-01 1.000E+00
764.064 1.004E+00 8.787E-01 1.000E+00
764.066 1.004E+00 8.792E-01 1.000E+00
764.068 1.001E+00 8.797E-01 1.001E+00
764.071 9.967E-01 8.803E-01 1.001E+00
764.073 9.937E-01 8.806E-01 1.001E+00
764.075 9.923E-01 8.803E-01 1.001E+00
764.078 9.880E-01 8.804E-01 1.001E+00
764.080 9.812E-01 8.805E-01 1.001E+00
764.082 9.754E-01 8.802E-01 1.002E+00
764.085 9.690E-01 8.801E-01 1.002E+00
764.087 9.614E-01 8.808E-01 1.003E+00
764.089 9.546E-01 8.812E-01 1.004E+00
764.092 9.503E-01 8.810E-01 1.006E+00
764.094 9.517E-01 8.809E-01 1.009E+00
764.096 9.611E-01 8.806E-01 1.013E+00
764.099 9.782E-01 8.806E-01 1.024E+00
764.101 1.003E+00 8.806E-01 1.034E+00
764.103 1.032E+00 8.804E-01 1.047E+00
764.106 1.061E+00 8.797E-01 1.072E+00
764.108 1.087E+00 8.795E-01 1.093E+00
764.110 1.109E+00 8.798E-01 1.115E+00
764.113 1.132E+00 8.798E-01 1.151E+00
764.115 1.156E+00 8.794E-01 1.173E+00
764.118 1.182E+00 8.791E-01 1.203E+00
764.120 1.206E+00 8.786E-01 1.220E+00
764.122 1.224E+00 8.778E-01 1.234E+00
764.125 1.232E+00 8.758E-01 1.249E+00
764.127 1.228E+00 8.710E-01 1.253E+00
764.129 1.213E+00 8.644E-01 1.251E+00
764.132 1.197E+00 8.600E-01 1.234E+00
764.134 1.188E+00 8.615E-01 1.215E+00
764.136 1.177E+00 8.676E-01 1.190E+00
764.139 1.155E+00 8.730E-01 1.142E+00
764.141 1.120E+00 8.758E-01 1.103E+00
764.143 1.073E+00 8.768E-01 1.058E+00
764.146 1.017E+00 8.773E-01 9.809E-01
764.148 9.495E-01 8.774E-01 9.242E-01
764.150 8.701E-01 8.777E-01 8.642E-01
764.153 7.816E-01 8.779E-01 7.699E-01
764.155 6.930E-01 8.779E-01 7.060E-01
764.157 6.152E-01 8.781E-01 6.449E-01
764.160 5.577E-01 8.784E-01 5.687E-01
764.162 5.210E-01 8.781E-01 5.335E-01
764.164 4.963E-01 8.779E-01 5.108E-01
764.167 4.764E-01 8.779E-01 5.010E-01
764.169 4.671E-01 8.781E-01 5.210E-01
764.172 4.834E-01 8.782E-01 6.187E-01
764.174 5.281E-01 8.779E-01 7.281E-01
764.176 5.806E-01 8.778E-01 8.504E-01
764.179 6.223E-01 8.778E-01 1.003E+00
764.181 6.577E-01 8.775E-01 1.066E+00
764.183 7.012E-01 8.771E-01 1.102E+00
764.186 7.563E-01 8.770E-01 1.126E+00
764.188 8.154E-01 8.768E-01 1.132E+00
764.190 8.742E-01 8.764E-01 1.134E+00
764.193 9.379E-01 8.758E-01 1.130E+00
764.195 1.004E+00 8.754E-01 1.124E+00
764.197 1.055E+00 8.746E-01 1.115E+00
764.200 1.079E+00 8.732E-01 1.097E+00
764.202 1.077E+00 8.704E-01 1.082E+00
764.204 1.057E+00 8.651E-01 1.066E+00
764.207 1.031E+00 8.586E-01 1.040E+00
764.209 1.008E+00 8.559E-01 1.023E+00
764.211 9.913E-01 8.594E-01 1.006E+00
764.214 9.747E-01 8.658E-01 9.833E-01
764.216 9.572E-01 8.699E-01 9.701E-01
764.219 9.440E-01 8.714E-01 9.562E-01
764.221 9.392E-01 8.720E-01 9.531E-01
764.223 9.434E-01 8.725E-01 9.562E-01
764.226 9.529E-01 8.726E-01 9.698E-01
764.228 9.624E-01 8.725E-01 9.808E-01
764.230 9.710E-01 8.726E-01 9.900E-01
764.233 9.777E-01 8.725E-01 9.981E-01
764.235 9.821E-01 8.724E-01 1.000E+00
764.237 9.865E-01 8.723E-01 1.001E+00
764.240 9.912E-01 8.719E-01 1.001E+00
764.242 9.958E-01 8.718E-01 1.000E+00
764.244 1.002E+00 8.718E-01 1.000E+00
764.247 1.012E+00 8.714E-01 9.998E-01
764.249 1.027E+00 8.707E-01 9.997E-01
764.251 1.044E+00 8.700E-01 9.996E-01
764.254 1.063E+00 8.698E-01 9.996E-01
764.256 1.079E+00 8.696E-01 9.996E-01
764.258 1.093E+00 8.688E-01 9.995E-01
764.261 1.106E+00 8.677E-01 9.996E-01
764.263 1.115E+00 8.668E-01 9.996E-01
764.265 1.117E+00 8.666E-01 9.996E-01
764.268 1.114E+00 8.659E-01 9.997E-01
764.270 1.109E+00 8.647E-01 9.997E-01
764.273 1.099E+00 8.632E-01 9.997E-01
764.275 1.083E+00 8.600E-01 9.998E-01
764.277 1.059E+00 8.541E-01 9.998E-01
764.280 1.033E+00 8.479E-01 9.998E-01
764.282 1.010E+00 8.451E-01 9.999E-01
764.284 9.904E-01 8.474E-01 9.999E-01
764.287 9.704E-01 8.523E-01 9.999E-01
764.289 9.474E-01 8.562E-01 9.999E-01
764.291 9.246E-01 8.580E-01 9.999E-01
764.294 9.058E-01 8.583E-01 9.999E-01
764.296 8.922E-01 8.578E-01 1.000E+00
764.298 8.855E-01 8.571E-01 1.000E+00
764.301 8.896E-01 8.563E-01 1.000E+00
764.303 9.072E-01 8.554E-01 1.000E+00
764.305 9.338E-01 8.539E-01 1.000E+00
764.308 9.618E-01 8.526E-01 1.000E+00
764.310 9.898E-01 8.515E-01 1.000E+00
764.312 1.019E+00 8.498E-01 1.000E+00
764.315 1.052E+00 8.477E-01 1.000E+00
764.317 1.085E+00 8.457E-01 1.000E+00
764.320 0.000E+00 0.000E+00 0.000E+00
764.322 0.000E+00 0.000E+00 0.000E+00
764.324 0.000E+00 0.000E+00 0.000E+00
764.327 0.000E+00 0.000E+00 0.000E+00
764.390 0.000E+00 0.000E+00 0.000E+00
764.392 0.000E+00 0.000E+00 0.000E+00
764.394 0.000E+00 0.000E+00 0.000E+00
764.397 0.000E+00 0.000E+00 0.000E+00
764.399 5.676E-01 8.441E-01 1.000E+00
764.401 4.852E-01 8.444E-01 1.001E+00
764.404 4.170E-01 8.448E-01 1.001E+00
764.406 3.624E-01 8.429E-01 1.001E+00
764.408 3.143E-01 8.394E-01 1.001E+00
764.411 2.720E-01 8.356E-01 1.001E+00
764.413 2.516E-01 8.333E-01 1.002E+00
764.415 2.799E-01 8.352E-01 1.002E+00
764.418 3.815E-01 8.398E-01 1.003E+00
764.420 5.488E-01 8.434E-01 1.005E+00
764.422 7.284E-01 8.444E-01 1.006E+00
764.425 8.620E-01 8.441E-01 1.010E+00
764.427 9.356E-01 8.444E-01 1.014E+00
764.429 9.725E-01 8.447E-01 1.018E+00
764.432 9.970E-01 8.452E-01 1.027E+00
764.434 1.019E+00 8.460E-01 1.035E+00
764.437 1.042E+00 8.460E-01 1.045E+00
764.439 1.065E+00 8.459E-01 1.051E+00
764.441 1.088E+00 8.459E-01 1.055E+00
764.444 1.110E+00 8.464E-01 1.059E+00
764.446 1.126E+00 8.473E-01 1.059E+00
764.448 1.135E+00 8.476E-01 1.058E+00
764.451 1.141E+00 8.475E-01 1.054E+00
764.453 1.144E+00 8.470E-01 1.048E+00
764.455 1.143E+00 8.465E-01 1.040E+00
764.458 1.135E+00 8.462E-01 1.024E+00
764.460 1.127E+00 8.455E-01 1.010E+00
764.462 1.114E+00 8.442E-01 9.944E-01
764.465 1.095E+00 8.426E-01 9.667E-01
764.467 1.072E+00 8.401E-01 9.454E-01
764.469 1.046E+00 8.353E-01 9.219E-01
764.472 1.016E+00 8.283E-01 8.832E-01
764.474 9.852E-01 8.223E-01 8.562E-01
764.476 9.600E-01 8.218E-01 8.293E-01
764.479 9.436E-01 8.262E-01 7.940E-01
764.481 9.385E-01 8.301E-01 7.789E-01
764.484 9.503E-01 8.311E-01 7.796E-01
764.486 9.782E-01 8.302E-01 7.978E-01
764.488 1.010E+00 8.289E-01 8.258E-01
764.491 1.033E+00 8.272E-01 8.708E-01
764.493 1.042E+00 8.245E-01 8.964E-01
764.495 1.043E+00 8.214E-01 9.190E-01
764.498 1.038E+00 8.184E-01 9.507E-01
764.500 1.028E+00 8.128E-01 9.694E-01
764.502 1.005E+00 8.015E-01 9.838E-01
764.505 9.636E-01 7.856E-01 9.956E-01
764.507 9.264E-01 7.736E-01 9.986E-01
764.509 9.178E-01 7.744E-01 9.997E-01
764.512 9.330E-01 7.855E-01 1.000E+00
764.514 9.566E-01 7.952E-01 1.000E+00
764.516 9.810E-01 7.974E-01 1.000E+00
764.519 9.999E-01 7.957E-01 1.000E+00
764.521 1.010E+00 7.933E-01 1.000E+00
764.524 1.018E+00 7.899E-01 1.000E+00
764.526 1.023E+00 7.854E-01 1.000E+00
764.528 1.019E+00 7.785E-01 1.000E+00
764.531 1.000E+00 7.695E-01 1.000E+00
764.533 9.711E-01 7.625E-01 1.000E+00
764.535 9.409E-01 7.610E-01 1.000E+00
764.538 9.095E-01 7.623E-01 1.000E+00
764.540 8.826E-01 7.613E-01 1.000E+00
764.542 8.729E-01 7.573E-01 1.000E+00
764.545 8.875E-01 7.522E-01 1.000E+00
764.547 9.209E-01 7.459E-01 1.000E+00
764.549 9.600E-01 7.384E-01 1.000E+00
764.552 9.923E-01 7.310E-01 1.000E+00
764.554 1.018E+00 7.235E-01 1.000E+00
764.556 1.041E+00 7.155E-01 1.000E+00
764.559 1.062E+00 7.066E-01 1.000E+00
764.561 1.076E+00 6.964E-01 1.000E+00
764.564 1.084E+00 6.856E-01 1.000E+00
764.566 1.086E+00 6.751E-01 1.000E+00
764.568 1.084E+00 6.642E-01 1.000E+00
764.571 1.083E+00 6.523E-01 1.000E+00
764.573 1.081E+00 6.396E-01 1.000E+00
764.575 1.077E+00 6.267E-01 1.000E+00
764.578 1.073E+00 6.134E-01 1.000E+00
764.580 1.067E+00 5.990E-01 1.000E+00
764.582 1.058E+00 5.831E-01 1.000E+00
764.585 1.044E+00 5.669E-01 1.000E+00
764.587 1.033E+00 5.524E-01 1.000E+00
764.589 1.025E+00 5.410E-01 1.000E+00
764.592 1.008E+00 5.305E-01 1.000E+00
764.594 9.759E-01 5.168E-01 1.000E+00
764.596 9.332E-01 5.015E-01 1.000E+00
764.599 8.997E-01 4.905E-01 1.000E+00
764.601 8.889E-01 4.878E-01 1.000E+00
764.603 8.864E-01 4.915E-01 1.000E+00
764.606 8.747E-01 4.962E-01 1.000E+00
764.608 8.553E-01 4.988E-01 1.000E+00
764.611 8.405E-01 5.002E-01 9.999E-01
764.613 8.398E-01 5.011E-01 9.999E-01
764.615 8.516E-01 5.022E-01 1.000E+00
764.618 8.708E-01 5.034E-01 1.001E+00
764.620 8.949E-01 5.041E-01 1.002E+00
764.622 9.205E-01 5.044E-01 1.004E+00
764.625 9.429E-01 5.051E-01 1.006E+00
764.627 9.556E-01 5.062E-01 1.007E+00
764.629 9.591E-01 5.064E-01 1.007E+00
764.632 9.527E-01 5.037E-01 1.007E+00
764.634 9.317E-01 4.976E-01 1.006E+00
764.636 9.110E-01 4.922E-01 1.006E+00
764.639 9.121E-01 4.948E-01 1.005E+00
764.641 9.243E-01 5.041E-01 1.005E+00
764.643 9.149E-01 5.105E-01 1.004E+00
764.646 8.881E-01 5.115E-01 1.002E+00
764.648 8.863E-01 5.157E-01 1.000E+00
764.651 9.211E-01 5.314E-01 9.969E-01
764.653 9.600E-01 5.548E-01 9.941E-01
764.655 9.834E-01 5.756E-01 9.907E-01
764.658 9.966E-01 5.908E-01 9.839E-01
764.660 1.003E+00 6.033E-01 9.778E-01
764.662 1.005E+00 6.153E-01 9.702E-01
764.665 1.005E+00 6.266E-01 9.558E-01
764.667 1.002E+00 6.371E-01 9.443E-01
764.669 9.943E-01 6.477E-01 9.319E-01
764.672 9.865E-01 6.577E-01 9.149E-01
764.674 9.852E-01 6.663E-01 9.087E-01
764.676 9.917E-01 6.733E-01 9.097E-01
764.679 9.991E-01 6.788E-01 9.243E-01
764.681 1.003E+00 6.830E-01 9.383E-01
764.683 1.008E+00 6.878E-01 9.516E-01
764.686 1.021E+00 6.953E-01 9.678E-01
764.688 1.039E+00 7.044E-01 9.768E-01
764.690 1.054E+00 7.124E-01 9.849E-01
764.693 1.061E+00 7.178E-01 9.939E-01
764.695 1.060E+00 7.220E-01 9.973E-01
764.698 1.058E+00 7.255E-01 9.995E-01
764.700 1.057E+00 7.285E-01 9.999E-01
764.702 1.058E+00 7.313E-01 1.000E+00
764.705 1.062E+00 7.335E-01 1.000E+00
764.707 1.068E+00 7.352E-01 1.000E+00
764.709 1.075E+00 7.369E-01 1.000E+00
764.712 1.083E+00 7.382E-01 1.000E+00
764.714 1.088E+00 7.386E-01 1.000E+00
764.716 1.090E+00 7.382E-01 1.000E+00
764.719 1.087E+00 7.377E-01 1.000E+00
764.721 1.078E+00 7.363E-01 1.000E+00
764.723 1.068E+00 7.328E-01 1.000E+00
764.726 1.058E+00 7.294E-01 1.000E+00
764.728 1.049E+00 7.280E-01 1.000E+00
764.730 1.043E+00 7.279E-01 1.000E+00
764.733 1.036E+00 7.272E-01 1.000E+00
764.735 1.025E+00 7.256E-01 1.000E+00
764.738 1.011E+00 7.229E-01 1.000E+00
764.740 9.959E-01 7.190E-01 1.000E+00
764.742 9.815E-01 7.145E-01 1.000E+00
764.745 9.700E-01 7.098E-01 1.000E+00
764.747 9.662E-01 7.048E-01 1.000E+00
764.749 9.761E-01 6.995E-01 1.000E+00
764.752 9.970E-01 6.940E-01 1.000E+00
764.754 1.021E+00 6.879E-01 1.000E+00
764.756 1.042E+00 6.805E-01 1.000E+00
764.759 1.056E+00 6.727E-01 1.000E+00
764.761 1.065E+00 6.659E-01 1.000E+00
764.763 1.069E+00 6.602E-01 1.000E+00
764.766 1.071E+00 6.550E-01 1.000E+00
764.768 1.072E+00 6.499E-01 1.000E+00
764.770 1.070E+00 6.439E-01 1.000E+00
764.773 1.061E+00 6.374E-01 1.001E+00
764.775 1.041E+00 6.309E-01 1.001E+00
764.777 1.015E+00 6.241E-01 1.001E+00
764.780 9.881E-01 6.168E-01 1.001E+00
764.782 9.599E-01 6.093E-01 1.002E+00
764.784 9.269E-01 6.024E-01 1.002E+00
764.787 8.879E-01 5.957E-01 1.002E+00
764.789 8.455E-01 5.888E-01 1.003E+00
764.792 8.020E-01 5.803E-01 1.004E+00
764.794 7.645E-01 5.700E-01 1.004E+00
764.796 7.475E-01 5.635E-01 1.005E+00
764.799 7.551E-01 5.665E-01 1.006E+00
764.801 7.687E-01 5.777E-01 1.007E+00
764.803 7.757E-01 5.906E-01 1.009E+00
764.806 7.842E-01 6.006E-01 1.011E+00
764.808 8.066E-01 6.089E-01 1.013E+00
764.810 8.461E-01 6.181E-01 1.015E+00
764.813 8.950E-01 6.279E-01 1.020E+00
764.815 9.424E-01 6.375E-01 1.024E+00
764.817 9.780E-01 6.477E-01 1.029E+00
764.820 9.980E-01 6.583E-01 1.038E+00
764.822 1.010E+00 6.685E-01 1.043E+00
764.825 1.018E+00 6.788E-01 1.051E+00
764.827 1.022E+00 6.886E-01 1.056E+00
764.829 1.027E+00 6.975E-01 1.059E+00
764.832 1.032E+00 7.064E-01 1.063E+00
764.834 1.036E+00 7.154E-01 1.063E+00
764.836 1.038E+00 7.235E-01 1.061E+00
764.839 1.032E+00 7.310E-01 1.054E+00
764.841 1.018E+00 7.382E-01 1.046E+00
764.843 9.955E-01 7.446E-01 1.035E+00
764.846 9.633E-01 7.510E-01 1.014E+00
764.848 9.222E-01 7.576E-01 9.975E-01
764.850 8.810E-01 7.633E-01 9.800E-01
764.853 8.484E-01 7.681E-01 9.528E-01
764.855 8.302E-01 7.734E-01 9.353E-01
764.857 8.276E-01 7.788E-01 9.197E-01
764.860 8.330E-01 7.836E-01 9.028E-01
764.862 8.376E-01 7.880E-01 8.981E-01
764.864 8.419E-01 7.922E-01 9.008E-01
764.867 8.574E-01 7.959E-01 9.219E-01
764.869 8.943E-01 7.991E-01 9.475E-01
764.871 9.475E-01 8.022E-01 9.798E-01
764.874 1.002E+00 8.056E-01 1.031E+00
764.876 1.044E+00 8.088E-01 1.060E+00
764.879 1.070E+00 8.116E-01 1.088E+00
764.881 1.081E+00 8.144E-01 1.096E+00
764.883 1.082E+00 8.170E-01 1.098E+00
764.886 1.080E+00 8.190E-01 1.094E+00
764.888 1.072E+00 8.212E-01 1.088E+00
764.890 1.060E+00 8.239E-01 1.080E+00
764.893 1.043E+00 8.261E-01 1.063E+00
764.895 1.022E+00 8.278E-01 1.047E+00
764.897 9.953E-01 8.295E-01 1.027E+00
764.900 9.599E-01 8.312E-01 9.893E-01
764.902 9.141E-01 8.329E-01 9.571E-01
764.904 8.586E-01 8.345E-01 9.185E-01
764.907 7.990E-01 8.359E-01 8.511E-01
764.909 7.443E-01 8.372E-01 8.055E-01
764.911 7.060E-01 8.383E-01 7.658E-01
764.914 6.877E-01 8.392E-01 7.241E-01
764.916 6.768E-01 8.404E-01 7.051E-01
764.919 6.612E-01 8.412E-01 6.856E-01
764.921 6.534E-01 8.420E-01 6.887E-01
764.923 6.852E-01 8.428E-01 7.175E-01
764.926 7.680E-01 8.435E-01 8.079E-01
764.928 8.705E-01 8.441E-01 8.776E-01
764.930 9.499E-01 8.446E-01 9.343E-01
764.933 9.914E-01 8.454E-01 9.815E-01
764.935 1.009E+00 8.462E-01 9.937E-01
764.937 1.016E+00 8.464E-01 9.982E-01
764.940 1.018E+00 8.465E-01 9.998E-01
764.942 1.018E+00 8.471E-01 9.999E-01
764.944 1.017E+00 8.475E-01 1.000E+00
764.947 1.016E+00 8.475E-01 1.000E+00
764.949 1.015E+00 8.475E-01 1.000E+00
764.951 1.014E+00 8.476E-01 1.000E+00
764.954 1.014E+00 8.477E-01 1.000E+00
764.956 1.012E+00 8.479E-01 1.000E+00
764.959 1.008E+00 8.477E-01 1.000E+00
764.961 1.002E+00 8.475E-01 1.000E+00
764.963 9.958E-01 8.471E-01 1.000E+00
764.966 9.907E-01 8.462E-01 1.000E+00
764.968 9.883E-01 8.452E-01 1.000E+00
764.970 9.909E-01 8.443E-01 1.000E+00
764.973 1.000E+00 8.427E-01 1.000E+00
764.975 1.017E+00 8.407E-01 1.000E+00
764.977 1.041E+00 8.397E-01 1.000E+00
764.980 1.068E+00 8.395E-01 1.000E+00
764.982 0.000E+00 0.000E+00 0.000E+00
764.984 0.000E+00 0.000E+00 0.000E+00
764.987 0.000E+00 0.000E+00 0.000E+00
764.989 0.000E+00 0.000E+00 0.000E+00
765.051 0.000E+00 0.000E+00 0.000E+00
765.054 0.000E+00 0.000E+00 0.000E+00
765.056 0.000E+00 0.000E+00 0.000E+00
765.059 0.000E+00 0.000E+00 0.000E+00
765.061 9.998E-01 8.466E-01 1.000E+00
765.063 1.092E+00 8.478E-01 1.000E+00
765.066 1.120E+00 8.489E-01 1.000E+00
765.068 1.095E+00 8.495E-01 1.000E+00
765.070 1.039E+00 8.502E-01 1.000E+00
765.073 9.631E-01 8.506E-01 1.000E+00
765.075 8.725E-01 8.504E-01 1.000E+00
765.077 7.734E-01 8.499E-01 1.000E+00
765.080 6.785E-01 8.494E-01 1.000E+00
765.082 6.011E-01 8.489E-01 1.000E+00
765.084 5.486E-01 8.482E-01 1.000E+00
765.087 5.236E-01 8.465E-01 1.000E+00
765.089 5.210E-01 8.430E-01 1.000E+00
765.091 5.360E-01 8.393E-01 1.000E+00
765.094 5.750E-01 8.374E-01 1.000E+00
765.096 6.453E-01 8.389E-01 1.000E+00
765.099 7.391E-01 8.421E-01 1.000E+00
765.101 8.279E-01 8.447E-01 1.000E+00
765.103 8.875E-01 8.461E-01 1.000E+00
765.106 9.198E-01 8.458E-01 1.000E+00
765.108 9.392E-01 8.451E-01 1.000E+00
765.110 9.564E-01 8.451E-01 1.000E+00
765.113 9.753E-01 8.455E-01 1.000E+00
765.115 9.933E-01 8.465E-01 1.000E+00
765.117 1.007E+00 8.481E-01 1.000E+00
765.120 1.015E+00 8.499E-01 1.000E+00
765.122 1.021E+00 8.515E-01 1.001E+00
765.124 1.025E+00 8.526E-01 1.001E+00
765.127 1.027E+00 8.535E-01 1.001E+00
765.129 1.024E+00 8.542E-01 1.001E+00
765.131 1.019E+00 8.550E-01 1.001E+00
765.134 1.013E+00 8.558E-01 1.002E+00
765.136 1.007E+00 8.564E-01 1.002E+00
765.138 1.000E+00 8.574E-01 1.003E+00
765.141 9.914E-01 8.583E-01 1.003E+00
765.143 9.834E-01 8.592E-01 1.004E+00
765.146 9.778E-01 8.600E-01 1.005E+00
765.148 9.749E-01 8.609E-01 1.007E+00
765.150 9.755E-01 8.618E-01 1.009E+00
765.153 9.808E-01 8.619E-01 1.016E+00
765.155 9.922E-01 8.625E-01 1.022E+00
765.157 1.011E+00 8.639E-01 1.032E+00
765.160 1.035E+00 8.646E-01 1.051E+00
765.162 1.060E+00 8.650E-01 1.067E+00
765.164 1.085E+00 8.659E-01 1.086E+00
765.167 1.112E+00 8.670E-01 1.120E+00
765.169 1.137E+00 8.676E-01 1.145E+00
765.171 1.159E+00 8.680E-01 1.169E+00
765.174 1.181E+00 8.686E-01 1.202E+00
765.176 1.200E+00 8.695E-01 1.221E+00
765.179 1.216E+00 8.703E-01 1.245E+00
765.181 1.224E+00 8.710E-01 1.256E+00
765.183 1.223E+00 8.710E-01 1.263E+00
765.186 1.214E+00 8.705E-01 1.262E+00
765.188 1.198E+00 8.705E-01 1.252E+00
765.190 1.178E+00 8.709E-01 1.234E+00
765.193 1.153E+00 8.718E-01 1.196E+00
765.195 1.119E+00 8.729E-01 1.164E+00
765.197 1.077E+00 8.736E-01 1.126E+00
765.200 1.029E+00 8.739E-01 1.059E+00
765.202 9.717E-01 8.744E-01 1.009E+00
765.204 9.034E-01 8.749E-01 9.547E-01
765.207 8.262E-01 8.749E-01 8.690E-01
765.209 7.426E-01 8.749E-01 8.096E-01
765.211 6.594E-01 8.754E-01 7.497E-01
765.214 5.880E-01 8.756E-01 6.647E-01
765.216 5.374E-01 8.755E-01 6.178E-01
765.219 5.123E-01 8.754E-01 5.722E-01
765.221 5.086E-01 8.754E-01 5.584E-01
765.223 5.167E-01 8.755E-01 5.559E-01
765.226 5.347E-01 8.752E-01 5.789E-01
765.228 5.745E-01 8.743E-01 6.230E-01
765.230 6.437E-01 8.725E-01 6.937E-01
765.233 7.243E-01 8.685E-01 8.242E-01
765.235 7.855E-01 8.590E-01 9.004E-01
765.237 8.196E-01 8.449E-01 9.532E-01
765.240 8.542E-01 8.355E-01 9.910E-01
765.242 9.052E-01 8.398E-01 9.992E-01
765.244 9.556E-01 8.542E-01 1.002E+00
765.247 9.902E-01 8.667E-01 1.002E+00
765.249 1.008E+00 8.728E-01 1.002E+00
765.251 1.018E+00 8.753E-01 1.001E+00
765.254 1.023E+00 8.764E-01 1.001E+00
765.256 1.023E+00 8.770E-01 1.001E+00
765.259 1.019E+00 8.777E-01 1.001E+00
765.261 1.015E+00 8.785E-01 1.001E+00
765.263 1.012E+00 8.790E-01 1.000E+00
765.266 1.008E+00 8.793E-01 1.000E+00
765.268 9.988E-01 8.797E-01 1.000E+00
765.270 9.831E-01 8.799E-01 1.000E+00
765.273 9.644E-01 8.801E-01 1.000E+00
765.275 9.447E-01 8.806E-01 1.000E+00
765.277 9.218E-01 8.807E-01 1.000E+00
765.280 8.998E-01 8.805E-01 1.000E+00
765.282 8.889E-01 8.801E-01 1.000E+00
765.284 8.959E-01 8.800E-01 1.000E+00
765.287 9.192E-01 8.800E-01 1.000E+00
765.289 9.500E-01 8.798E-01 1.000E+00
765.291 9.767E-01 8.795E-01 1.000E+00
765.294 9.954E-01 8.789E-01 1.000E+00
765.296 1.011E+00 8.781E-01 1.000E+00
765.299 1.021E+00 8.776E-01 1.000E+00
765.301 1.025E+00 8.765E-01 1.000E+00
765.303 1.025E+00 8.738E-01 1.000E+00
765.306 1.020E+00 8.689E-01 1.000E+00
765.308 1.001E+00 8.584E-01 1.000E+00
765.310 9.610E-01 8.383E-01 1.000E+00
765.313 9.179E-01 8.149E-01 1.000E+00
765.315 9.086E-01 8.060E-01 1.000E+00
765.317 9.412E-01 8.202E-01 1.000E+00
765.320 9.830E-01 8.444E-01 1.000E+00
765.322 1.007E+00 8.620E-01 1.000E+00
765.324 1.019E+00 8.701E-01 1.000E+00
765.327 1.027E+00 8.733E-01 1.000E+00
765.329 1.033E+00 8.747E-01 1.000E+00
765.331 1.034E+00 8.763E-01 1.000E+00
765.334 1.030E+00 8.779E-01 1.000E+00
765.336 1.022E+00 8.791E-01 1.000E+00
765.338 1.012E+00 8.802E-01 1.000E+00
765.341 9.999E-01 8.809E-01 1.000E+00
765.343 9.869E-01 8.813E-01 1.000E+00
765.346 9.743E-01 8.818E-01 1.000E+00
765.348 9.683E-01 8.822E-01 1.000E+00
765.350 9.745E-01 8.822E-01 1.000E+00
765.353 9.921E-01 8.820E-01 1.000E+00
765.355 1.016E+00 8.821E-01 1.000E+00
765.357 1.041E+00 8.825E-01 1.000E+00
765.360 1.062E+00 8.826E-01 1.000E+00
765.362 1.075E+00 8.826E-01 1.000E+00
765.364 1.079E+00 8.829E-01 1.000E+00
765.367 1.078E+00 8.831E-01 1.000E+00
765.369 1.075E+00 8.830E-01 1.000E+00
765.371 1.068E+00 8.830E-01 1.000E+00
765.374 1.057E+00 8.830E-01 1.000E+00
765.376 1.045E+00 8.825E-01 1.000E+00
765.378 1.031E+00 8.821E-01 1.000E+00
765.381 1.013E+00 8.823E-01 1.000E+00
765.383 9.956E-01 8.821E-01 1.000E+00
765.386 9.759E-01 8.820E-01 1.000E+00
765.388 9.575E-01 8.824E-01 1.000E+00
765.390 9.479E-01 8.827E-01 1.000E+00
765.393 9.498E-01 8.828E-01 1.000E+00
765.395 9.598E-01 8.827E-01 1.000E+00
765.397 9.715E-01 8.824E-01 1.000E+00
765.400 9.817E-01 8.818E-01 1.000E+00
765.402 9.910E-01 8.807E-01 1.000E+00
765.404 9.990E-01 8.797E-01 1.000E+00
765.407 1.006E+00 8.787E-01 1.000E+00
765.409 1.013E+00 8.770E-01 1.000E+00
765.411 1.016E+00 8.745E-01 1.000E+00
765.414 1.013E+00 8.705E-01 1.000E+00
765.416 9.976E-01 8.605E-01 1.000E+00
765.419 9.621E-01 8.427E-01 1.000E+00
765.421 9.241E-01 8.227E-01 1.000E+00
765.423 9.181E-01 8.157E-01 1.000E+00
765.426 9.467E-01 8.286E-01 1.000E+00
765.428 9.787E-01 8.493E-01 1.000E+00
765.430 9.935E-01 8.653E-01 1.000E+00
765.433 9.966E-01 8.725E-01 1.000E+00
765.435 9.984E-01 8.749E-01 1.000E+00
765.437 1.001E+00 8.764E-01 1.000E+00
765.440 1.004E+00 8.783E-01 1.000E+00
765.442 1.009E+00 8.799E-01 1.000E+00
765.444 1.017E+00 8.810E-01 1.000E+00
765.447 1.025E+00 8.819E-01 1.000E+00
765.449 1.030E+00 8.825E-01 1.000E+00
765.451 1.035E+00 8.825E-01 1.000E+00
765.454 1.038E+00 8.825E-01 1.000E+00
765.456 1.041E+00 8.826E-01 1.000E+00
765.458 1.042E+00 8.827E-01 1.000E+00
765.461 1.041E+00 8.831E-01 1.000E+00
765.463 1.039E+00 8.837E-01 1.000E+00
765.466 1.036E+00 8.842E-01 1.000E+00
765.468 1.032E+00 8.845E-01 1.000E+00
765.470 1.026E+00 8.847E-01 1.000E+00
765.473 1.019E+00 8.849E-01 1.000E+00
765.475 1.010E+00 8.850E-01 1.000E+00
765.477 1.003E+00 8.849E-01 1.000E+00
765.480 9.962E-01 8.848E-01 1.000E+00
765.482 9.901E-01 8.847E-01 1.000E+00
765.484 9.892E-01 8.845E-01 1.000E+00
765.487 9.917E-01 8.845E-01 1.002E+00
765.489 9.964E-01 8.844E-01 1.003E+00
765.491 1.003E+00 8.842E-01 1.004E+00
765.494 1.011E+00 8.838E-01 1.007E+00
765.496 1.018E+00 8.834E-01 1.008E+00
765.499 1.022E+00 8.834E-01 1.008E+00
765.501 1.023E+00 8.834E-01 1.008E+00
765.503 1.020E+00 8.832E-01 1.008E+00
765.506 1.015E+00 8.831E-01 1.007E+00
765.508 1.008E+00 8.831E-01 1.007E+00
765.510 9.976E-01 8.828E-01 1.007E+00
765.513 9.869E-01 8.823E-01 1.006E+00
765.515 9.752E-01 8.821E-01 1.005E+00
765.517 9.639E-01 8.820E-01 1.004E+00
765.520 9.558E-01 8.819E-01 1.002E+00
765.522 9.527E-01 8.819E-01 1.000E+00
765.524 9.543E-01 8.821E-01 9.978E-01
765.527 9.597E-01 8.822E-01 9.930E-01
765.529 9.664E-01 8.821E-01 9.888E-01
765.531 9.683E-01 8.823E-01 9.835E-01
765.534 9.629E-01 8.827E-01 9.737E-01
765.536 9.535E-01 8.828E-01 9.658E-01
765.539 9.434E-01 8.826E-01 9.534E-01
765.541 9.362E-01 8.823E-01 9.467E-01
765.543 9.347E-01 8.823E-01 9.439E-01
765.546 9.414E-01 8.823E-01 9.518E-01
765.548 9.548E-01 8.822E-01 9.652E-01
765.550 9.712E-01 8.821E-01 9.826E-01
765.553 9.881E-01 8.819E-01 1.010E+00
765.555 1.005E+00 8.817E-01 1.027E+00
765.557 1.024E+00 8.817E-01 1.044E+00
765.560 1.046E+00 8.819E-01 1.066E+00
765.562 1.070E+00 8.818E-01 1.078E+00
765.564 1.096E+00 8.815E-01 1.087E+00
765.567 1.120E+00 8.816E-01 1.095E+00
765.569 1.141E+00 8.816E-01 1.096E+00
765.571 1.156E+00 8.812E-01 1.096E+00
765.574 1.162E+00 8.809E-01 1.089E+00
765.576 1.162E+00 8.807E-01 1.081E+00
765.578 1.156E+00 8.806E-01 1.068E+00
765.581 1.146E+00 8.804E-01 1.042E+00
765.583 1.130E+00 8.801E-01 1.021E+00
765.586 1.109E+00 8.799E-01 9.833E-01
765.588 1.082E+00 8.794E-01 9.550E-01
765.590 1.052E+00 8.787E-01 9.245E-01
765.593 1.017E+00 8.783E-01 8.751E-01
765.595 9.751E-01 8.780E-01 8.408E-01
765.597 9.272E-01 8.774E-01 8.061E-01
765.600 8.743E-01 8.768E-01 7.562E-01
765.602 8.215E-01 8.764E-01 7.277E-01
765.604 7.778E-01 8.761E-01 7.075E-01
765.607 7.537E-01 8.755E-01 7.019E-01
765.609 7.550E-01 8.749E-01 7.169E-01
765.611 7.803E-01 8.745E-01 7.425E-01
765.614 8.196E-01 8.741E-01 7.866E-01
765.616 8.603E-01 8.732E-01 8.154E-01
765.619 8.973E-01 8.722E-01 8.631E-01
765.621 9.288E-01 8.714E-01 8.998E-01
765.623 9.557E-01 8.708E-01 9.357E-01
765.626 9.806E-01 8.698E-01 9.755E-01
765.628 1.003E+00 8.685E-01 9.898E-01
765.630 1.019E+00 8.676E-01 9.966E-01
765.633 1.031E+00 8.668E-01 9.998E-01
765.635 1.041E+00 8.654E-01 1.000E+00
765.637 1.049E+00 8.638E-01 1.000E+00
765.640 1.054E+00 8.623E-01 1.000E+00
765.642 0.000E+00 0.000E+00 0.000E+00
765.644 0.000E+00 0.000E+00 0.000E+00
765.647 0.000E+00 0.000E+00 0.000E+00
765.649 0.000E+00 0.000E+00 0.000E+00
765.651 0.000E+00 0.000E+00 0.000E+00
765.713 0.000E+00 0.000E+00 0.000E+00
765.716 0.000E+00 0.000E+00 0.000E+00
765.718 0.000E+00 0.000E+00 0.000E+00
765.720 0.000E+00 0.000E+00 0.000E+00
765.723 1.017E+00 8.508E-01 1.000E+00
765.725 1.029E+00 8.522E-01 1.000E+00
765.727 1.043E+00 8.528E-01 1.000E+00
765.730 1.053E+00 8.537E-01 1.000E+00
765.732 1.058E+00 8.551E-01 1.000E+00
765.735 1.060E+00 8.558E-01 1.000E+00
765.737 1.059E+00 8.563E-01 1.000E+00
765.739 1.052E+00 8.569E-01 1.000E+00
765.742 1.042E+00 8.575E-01 1.000E+00
765.744 1.030E+00 8.582E-01 1.000E+00
765.746 1.015E+00 8.591E-01 1.000E+00
765.749 9.957E-01 8.601E-01 1.000E+00
765.751 9.766E-01 8.609E-01 1.000E+00
765.753 9.568E-01 8.616E-01 9.999E-01
765.756 9.352E-01 8.619E-01 1.000E+00
765.758 9.139E-01 8.619E-01 1.000E+00
765.760 8.930E-01 8.623E-01 1.001E+00
765.763 8.734E-01 8.631E-01 1.003E+00
765.765 8.575E-01 8.631E-01 1.004E+00
765.768 8.477E-01 8.632E-01 1.006E+00
765.770 8.485E-01 8.633E-01 1.006E+00
765.772 8.654E-01 8.631E-01 1.006E+00
765.775 8.923E-01 8.635E-01 1.005E+00
765.777 9.203E-01 8.641E-01 1.005E+00
765.779 9.450E-01 8.642E-01 1.005E+00
765.782 9.655E-01 8.646E-01 1.004E+00
765.784 9.846E-01 8.653E-01 1.003E+00
765.786 9.992E-01 8.660E-01 1.003E+00
765.789 1.008E+00 8.663E-01 1.001E+00
765.791 1.012E+00 8.665E-01 9.989E-01
765.793 1.012E+00 8.667E-01 9.968E-01
765.796 1.012E+00 8.669E-01 9.930E-01
765.798 1.009E+00 8.669E-01 9.897E-01
765.800 1.002E+00 8.668E-01 9.855E-01
765.803 9.924E-01 8.670E-01 9.770E-01
765.805 9.808E-01 8.672E-01 9.697E-01
765.808 9.662E-01 8.671E-01 9.563E-01
765.810 9.501E-01 8.671E-01 9.460E-01
765.812 9.372E-01 8.670E-01 9.356E-01
765.815 9.322E-01 8.668E-01 9.245E-01
765.817 9.375E-01 8.671E-01 9.235E-01
765.819 9.502E-01 8.672E-01 9.289E-01
765.822 9.622E-01 8.672E-01 9.451E-01
765.824 9.720E-01 8.674E-01 9.567E-01
765.826 9.853E-01 8.674E-01 9.668E-01
765.829 1.002E+00 8.672E-01 9.789E-01
765.831 1.015E+00 8.672E-01 9.859E-01
765.833 1.021E+00 8.672E-01 9.916E-01
765.836 1.023E+00 8.671E-01 9.972E-01
765.838 1.025E+00 8.667E-01 9.989E-01
765.841 1.025E+00 8.664E-01 9.998E-01
765.843 1.022E+00 8.662E-01 1.000E+00
765.845 1.021E+00 8.656E-01 1.000E+00
765.848 1.021E+00 8.655E-01 1.000E+00
765.850 1.022E+00 8.656E-01 1.000E+00
765.852 1.021E+00 8.649E-01 1.000E+00
765.855 1.020E+00 8.644E-01 1.000E+00
765.857 1.023E+00 8.642E-01 1.000E+00
765.859 1.028E+00 8.636E-01 1.000E+00
765.862 1.031E+00 8.630E-01 1.000E+00
765.864 1.031E+00 8.626E-01 1.000E+00
765.866 1.028E+00 8.621E-01 1.000E+00
765.869 1.026E+00 8.614E-01 1.000E+00
765.871 1.021E+00 8.608E-01 1.000E+00
765.873 1.013E+00 8.601E-01 1.000E+00
765.876 1.002E+00 8.595E-01 1.000E+00
765.878 9.924E-01 8.587E-01 1.000E+00
765.881 9.838E-01 8.581E-01 1.000E+00
765.883 9.806E-01 8.574E-01 1.000E+00
765.885 9.814E-01 8.570E-01 1.000E+00
765.888 9.838E-01 8.574E-01 1.000E+00
765.890 9.900E-01 8.575E-01 1.000E+00
765.892 9.981E-01 8.576E-01 1.000E+00
765.895 1.003E+00 8.574E-01 1.000E+00
765.897 1.006E+00 8.572E-01 1.000E+00
765.899 1.008E+00 8.569E-01 1.000E+00
765.902 1.012E+00 8.560E-01 1.000E+00
765.904 1.015E+00 8.558E-01 1.000E+00
765.906 1.017E+00 8.557E-01 1.000E+00
765.909 1.018E+00 8.550E-01 1.000E+00
765.911 1.018E+00 8.545E-01 1.000E+00
765.914 1.018E+00 8.542E-01 1.000E+00
765.916 1.018E+00 8.532E-01 1.000E+00
765.918 1.017E+00 8.524E-01 1.000E+00
765.921 1.016E+00 8.518E-01 1.000E+00
765.923 1.015E+00 8.506E-01 1.000E+00
765.925 1.014E+00 8.490E-01 1.000E+00
765.928 1.012E+00 8.469E-01 1.000E+00
765.930 1.006E+00 8.440E-01 1.000E+00
765.932 9.988E-01 8.391E-01 1.000E+00
765.935 9.941E-01 8.343E-01 1.000E+00
765.937 9.947E-01 8.330E-01 1.000E+00
765.939 9.995E-01 8.346E-01 1.000E+00
765.942 1.003E+00 8.363E-01 1.000E+00
765.944 1.005E+00 8.362E-01 1.000E+00
765.947 1.005E+00 8.346E-01 1.000E+00
765.949 1.005E+00 8.327E-01 1.000E+00
765.951 1.005E+00 8.315E-01 1.000E+00
765.954 1.006E+00 8.302E-01 1.000E+00
765.956 1.008E+00 8.276E-01 1.000E+00
765.958 1.008E+00 8.239E-01 1.000E+00
765.961 1.004E+00 8.185E-01 1.000E+00
765.963 9.923E-01 8.080E-01 1.000E+00
765.965 9.765E-01 7.929E-01 1.000E+00
765.968 9.706E-01 7.815E-01 1.000E+00
765.970 9.858E-01 7.815E-01 1.000E+00
765.972 1.010E+00 7.899E-01 1.000E+00
765.975 1.029E+00 7.976E-01 1.000E+00
765.977 1.041E+00 7.997E-01 1.000E+00
765.979 1.051E+00 7.971E-01 1.000E+00
765.982 1.061E+00 7.928E-01 1.000E+00
765.984 1.067E+00 7.886E-01 1.000E+00
765.987 1.070E+00 7.845E-01 1.000E+00
765.989 1.071E+00 7.801E-01 1.000E+00
765.991 1.069E+00 7.751E-01 1.000E+00
765.994 1.065E+00 7.692E-01 1.000E+00
765.996 1.059E+00 7.633E-01 1.000E+00
765.998 1.052E+00 7.570E-01 1.000E+00
766.001 1.044E+00 7.498E-01 1.001E+00
766.003 1.034E+00 7.422E-01 1.001E+00
766.005 1.021E+00 7.342E-01 1.001E+00
766.008 1.008E+00 7.256E-01 1.001E+00
766.010 9.916E-01 7.165E-01 1.001E+00
766.012 9.701E-01 7.075E-01 1.002E+00
766.015 9.446E-01 6.978E-01 1.002E+00
766.017 9.197E-01 6.877E-01 1.003E+00
766.019 9.027E-01 6.775E-01 1.003E+00
766.022 8.971E-01 6.668E-01 1.004E+00
766.024 9.007E-01 6.560E-01 1.005E+00
766.027 9.082E-01 6.453E-01 1.006E+00
766.029 9.098E-01 6.349E-01 1.008E+00
766.031 9.019E-01 6.250E-01 1.010E+00
766.034 8.868E-01 6.150E-01 1.015E+00
766.036 8.659E-01 6.024E-01 1.019E+00
766.038 8.435E-01 5.878E-01 1.025E+00
766.041 8.314E-01 5.770E-01 1.036E+00
766.043 8.425E-01 5.739E-01 1.046E+00
766.045 8.723E-01 5.769E-01 1.057E+00
766.048 9.061E-01 5.815E-01 1.075E+00
766.050 9.364E-01 5.845E-01 1.087E+00
766.052 9.653E-01 5.851E-01 1.098E+00
766.055 9.935E-01 5.850E-01 1.109E+00
766.057 1.017E+00 5.854E-01 1.113E+00
766.060 1.035E+00 5.861E-01 1.115E+00
766.062 1.047E+00 5.867E-01 1.112E+00
766.064 1.049E+00 5.870E-01 1.106E+00
766.067 1.042E+00 5.871E-01 1.090E+00
766.069 1.030E+00 5.868E-01 1.073E+00
766.071 1.014E+00 5.862E-01 1.053E+00
766.074 9.883E-01 5.860E-01 1.018E+00
766.076 9.522E-01 5.847E-01 9.904E-01
766.078 9.127E-01 5.825E-01 9.610E-01
766.081 8.767E-01 5.845E-01 9.133E-01
766.083 8.484E-01 5.930E-01 8.798E-01
766.085 8.207E-01 6.045E-01 8.456E-01
766.088 7.839E-01 6.154E-01 7.945E-01
766.090 7.414E-01 6.258E-01 7.625E-01
766.093 7.050E-01 6.357E-01 7.247E-01
766.095 6.853E-01 6.454E-01 7.125E-01
766.097 6.914E-01 6.552E-01 7.150E-01
766.100 7.264E-01 6.655E-01 7.454E-01
766.102 7.820E-01 6.752E-01 7.756E-01
766.104 8.404E-01 6.838E-01 8.064E-01
766.107 8.869E-01 6.920E-01 8.506E-01
766.109 9.168E-01 6.989E-01 8.820E-01
766.111 9.299E-01 7.030E-01 9.155E-01
766.114 9.233E-01 7.018E-01 9.604E-01
766.116 8.966E-01 6.936E-01 9.806E-01
766.118 8.733E-01 6.852E-01 9.923E-01
766.121 8.865E-01 6.893E-01 9.990E-01
766.123 9.304E-01 7.095E-01 1.000E+00
766.125 9.722E-01 7.340E-01 1.000E+00
766.128 9.975E-01 7.515E-01 1.000E+00
766.130 1.010E+00 7.621E-01 1.000E+00
766.133 1.017E+00 7.697E-01 1.000E+00
766.135 1.023E+00 7.757E-01 1.000E+00
766.137 1.029E+00 7.809E-01 1.000E+00
766.140 1.034E+00 7.861E-01 1.000E+00
766.142 1.037E+00 7.910E-01 1.000E+00
766.144 1.039E+00 7.952E-01 9.999E-01
766.147 1.041E+00 7.987E-01 9.999E-01
766.149 1.039E+00 8.021E-01 9.999E-01
766.151 1.036E+00 8.053E-01 9.999E-01
766.154 1.035E+00 8.077E-01 9.999E-01
766.156 1.033E+00 8.097E-01 9.999E-01
766.159 1.029E+00 8.117E-01 1.000E+00
766.161 1.026E+00 8.134E-01 1.000E+00
766.163 1.021E+00 8.149E-01 1.000E+00
766.166 1.019E+00 8.164E-01 1.000E+00
766.168 1.021E+00 8.180E-01 1.000E+00
766.170 1.029E+00 8.188E-01 1.000E+00
766.173 1.038E+00 8.194E-01 1.000E+00
766.175 1.045E+00 8.204E-01 1.000E+00
766.177 1.048E+00 8.209E-01 1.000E+00
766.180 1.047E+00 8.204E-01 1.000E+00
766.182 1.039E+00 8.188E-01 1.000E+00
766.184 1.024E+00 8.163E-01 1.000E+00
766.187 1.001E+00 8.097E-01 1.000E+00
766.189 9.639E-01 7.953E-01 1.000E+00
766.191 9.214E-01 7.772E-01 1.000E+00
766.194 9.013E-01 7.682E-01 1.000E+00
766.196 9.139E-01 7.763E-01 1.000E+00
766.198 9.370E-01 7.943E-01 1.000E+00
766.201 9.547E-01 8.094E-01 1.000E+00
766.203 9.710E-01 8.169E-01 1.000E+00
766.206 9.910E-01 8.194E-01 1.000E+00
766.208 1.014E+00 8.202E-01 1.000E+00
766.210 1.036E+00 8.211E-01 1.000E+00
766.213 1.055E+00 8.219E-01 1.000E+00
766.215 1.073E+00 8.222E-01 1.000E+00
766.217 1.087E+00 8.224E-01 1.000E+00
766.220 1.096E+00 8.226E-01 1.000E+00
766.222 1.100E+00 8.221E-01 1.000E+00
766.224 1.101E+00 8.213E-01 1.000E+00
766.227 1.098E+00 8.205E-01 1.000E+00
766.229 1.094E+00 8.198E-01 1.000E+00
766.231 1.087E+00 8.185E-01 1.000E+00
766.234 1.076E+00 8.168E-01 1.000E+00
766.236 1.061E+00 8.154E-01 1.000E+00
766.239 1.043E+00 8.137E-01 1.000E+00
766.241 1.022E+00 8.117E-01 1.000E+00
766.243 9.980E-01 8.098E-01 1.000E+00
766.246 9.709E-01 8.076E-01 1.000E+00
766.248 9.434E-01 8.048E-01 1.000E+00
766.250 9.172E-01 8.017E-01 1.000E+00
766.253 8.934E-01 7.988E-01 1.000E+00
766.255 8.774E-01 7.960E-01 1.000E+00
766.257 8.771E-01 7.926E-01 1.000E+00
766.260 8.924E-01 7.885E-01 1.000E+00
766.262 9.123E-01 7.845E-01 1.000E+00
766.264 9.286E-01 7.807E-01 1.000E+00
766.267 9.415E-01 7.764E-01 1.000E+00
766.269 9.544E-01 7.711E-01 1.000E+00
766.272 9.684E-01 7.655E-01 1.000E+00
766.274 9.816E-01 7.600E-01 1.000E+00
766.276 9.924E-01 7.540E-01 1.000E+00
766.279 1.000E+00 7.474E-01 1.000E+00
766.281 1.005E+00 7.408E-01 1.000E+00
766.283 1.006E+00 7.339E-01 1.000E+00
766.286 1.006E+00 7.264E-01 1.000E+00
766.288 1.004E+00 7.186E-01 1.000E+00
766.290 1.004E+00 7.105E-01 1.000E+00
766.293 1.007E+00 7.015E-01 1.000E+00
766.295 1.013E+00 6.918E-01 1.000E+00
766.297 1.019E+00 6.824E-01 1.000E+00
766.300 1.024E+00 6.728E-01 1.000E+00
766.302 0.000E+00 0.000E+00 0.000E+00
766.304 0.000E+00 0.000E+00 0.000E+00
766.307 0.000E+00 0.000E+00 0.000E+00
766.309 0.000E+00 0.000E+00 0.000E+00
766.312 0.000E+00 0.000E+00 0.000E+00
766.314 0.000E+00 0.000E+00 0.000E+00
766.375 0.000E+00 0.000E+00 0.000E+00
766.378 0.000E+00 0.000E+00 0.000E+00
766.380 0.000E+00 0.000E+00 0.000E+00
766.382 0.000E+00 0.000E+00 0.000E+00
766.385 8.988E-01 7.847E-01 1.003E+00
766.387 9.166E-01 7.893E-01 1.003E+00
766.389 9.358E-01 7.942E-01 1.002E+00
766.392 9.557E-01 7.989E-01 1.002E+00
766.394 9.727E-01 8.023E-01 1.001E+00
766.396 9.832E-01 8.056E-01 1.001E+00
766.399 9.895E-01 8.087E-01 9.998E-01
766.401 9.955E-01 8.113E-01 9.987E-01
766.404 9.995E-01 8.141E-01 9.964E-01
766.406 1.000E+00 8.170E-01 9.946E-01
766.408 1.002E+00 8.199E-01 9.924E-01
766.411 1.005E+00 8.225E-01 9.884E-01
766.413 1.005E+00 8.250E-01 9.851E-01
766.415 1.005E+00 8.272E-01 9.810E-01
766.418 1.004E+00 8.294E-01 9.733E-01
766.420 1.003E+00 8.313E-01 9.673E-01
766.422 1.004E+00 8.329E-01 9.610E-01
766.425 1.007E+00 8.344E-01 9.521E-01
766.427 1.010E+00 8.361E-01 9.476E-01
766.429 1.015E+00 8.378E-01 9.457E-01
766.432 1.024E+00 8.392E-01 9.504E-01
766.434 1.035E+00 8.403E-01 9.589E-01
766.437 1.047E+00 8.417E-01 9.754E-01
766.439 1.059E+00 8.431E-01 9.853E-01
766.441 1.074E+00 8.441E-01 9.923E-01
766.444 1.085E+00 8.455E-01 9.977E-01
766.446 1.094E+00 8.469E-01 9.991E-01
766.448 1.102E+00 8.481E-01 9.997E-01
766.451 1.107E+00 8.493E-01 1.000E+00
766.453 1.112E+00 8.505E-01 1.000E+00
766.455 1.116E+00 8.516E-01 1.000E+00
766.458 1.119E+00 8.523E-01 1.000E+00
766.460 1.118E+00 8.529E-01 1.000E+00
766.462 1.112E+00 8.538E-01 1.000E+00
766.465 1.101E+00 8.543E-01 1.000E+00
766.467 1.082E+00 8.548E-01 1.000E+00
766.470 1.055E+00 8.554E-01 1.000E+00
766.472 1.021E+00 8.559E-01 1.000E+00
766.474 9.861E-01 8.560E-01 1.000E+00
766.477 9.535E-01 8.561E-01 1.000E+00
766.479 9.292E-01 8.563E-01 1.000E+00
766.481 9.180E-01 8.564E-01 1.000E+00
766.484 9.149E-01 8.571E-01 1.000E+00
766.486 9.084E-01 8.578E-01 1.000E+00
766.488 8.886E-01 8.582E-01 1.000E+00
766.491 8.506E-01 8.586E-01 1.000E+00
766.493 7.980E-01 8.592E-01 1.000E+00
766.495 7.413E-01 8.593E-01 1.000E+00
766.498 6.928E-01 8.597E-01 1.000E+00
766.500 6.654E-01 8.604E-01 1.000E+00
766.503 6.617E-01 8.611E-01 1.000E+00
766.505 6.731E-01 8.622E-01 1.000E+00
766.507 6.883E-01 8.632E-01 1.000E+00
766.510 7.053E-01 8.638E-01 1.000E+00
766.512 7.374E-01 8.644E-01 1.000E+00
766.514 7.893E-01 8.651E-01 1.000E+00
766.517 8.443E-01 8.658E-01 1.000E+00
766.519 8.794E-01 8.665E-01 1.000E+00
766.521 8.903E-01 8.670E-01 1.000E+00
766.524 8.888E-01 8.675E-01 1.000E+00
766.526 8.872E-01 8.684E-01 1.000E+00
766.528 8.929E-01 8.692E-01 1.000E+00
766.531 9.057E-01 8.700E-01 1.000E+00
766.533 9.212E-01 8.706E-01 1.000E+00
766.536 9.360E-01 8.708E-01 1.000E+00
766.538 9.492E-01 8.712E-01 1.000E+00
766.540 9.616E-01 8.719E-01 1.000E+00
766.543 9.735E-01 8.725E-01 1.000E+00
766.545 9.847E-01 8.731E-01 1.000E+00
766.547 9.945E-01 8.738E-01 1.000E+00
766.550 1.003E+00 8.742E-01 1.000E+00
766.552 1.014E+00 8.744E-01 1.000E+00
766.554 1.023E+00 8.753E-01 1.000E+00
766.557 1.029E+00 8.763E-01 1.000E+00
766.559 1.037E+00 8.766E-01 1.000E+00
766.561 1.045E+00 8.766E-01 1.000E+00
766.564 1.054E+00 8.765E-01 1.000E+00
766.566 1.063E+00 8.769E-01 1.000E+00
766.569 1.070E+00 8.770E-01 1.000E+00
766.571 1.074E+00 8.772E-01 1.000E+00
766.573 1.075E+00 8.774E-01 1.000E+00
766.576 1.074E+00 8.772E-01 1.000E+00
766.578 1.070E+00 8.772E-01 1.000E+00
766.580 1.064E+00 8.774E-01 1.000E+00
766.583 1.056E+00 8.772E-01 1.000E+00
766.585 1.046E+00 8.769E-01 1.000E+00
766.587 1.033E+00 8.768E-01 1.000E+00
766.590 1.017E+00 8.766E-01 1.000E+00
766.592 9.991E-01 8.764E-01 1.000E+00
766.594 9.766E-01 8.766E-01 1.000E+00
766.597 9.491E-01 8.768E-01 1.000E+00
766.599 9.158E-01 8.764E-01 1.000E+00
766.602 8.771E-01 8.759E-01 1.000E+00
766.604 8.368E-01 8.758E-01 1.000E+00
766.606 8.060E-01 8.756E-01 1.000E+00
766.609 7.947E-01 8.754E-01 1.000E+00
766.611 8.040E-01 8.753E-01 1.000E+00
766.613 8.281E-01 8.752E-01 1.000E+00
766.616 8.563E-01 8.751E-01 1.000E+00
766.618 8.806E-01 8.750E-01 1.000E+00
766.620 9.033E-01 8.751E-01 1.000E+00
766.623 9.280E-01 8.753E-01 1.000E+00
766.625 9.515E-01 8.754E-01 1.000E+00
766.627 9.697E-01 8.755E-01 1.000E+00
766.630 9.794E-01 8.754E-01 1.000E+00
766.632 9.837E-01 8.750E-01 1.000E+00
766.635 9.868E-01 8.746E-01 1.000E+00
766.637 9.880E-01 8.745E-01 1.000E+00
766.639 9.879E-01 8.744E-01 1.000E+00
766.642 9.884E-01 8.739E-01 1.000E+00
766.644 9.877E-01 8.735E-01 1.001E+00
766.646 9.870E-01 8.733E-01 1.001E+00
766.649 9.881E-01 8.732E-01 1.001E+00
766.651 9.898E-01 8.739E-01 1.001E+00
766.653 9.924E-01 8.747E-01 1.001E+00
766.656 9.963E-01 8.747E-01 1.002E+00
766.658 1.000E+00 8.748E-01 1.002E+00
766.661 1.002E+00 8.750E-01 1.003E+00
766.663 1.004E+00 8.750E-01 1.003E+00
766.665 1.005E+00 8.752E-01 1.004E+00
766.668 1.004E+00 8.755E-01 1.005E+00
766.670 1.005E+00 8.754E-01 1.007E+00
766.672 1.006E+00 8.755E-01 1.008E+00
766.675 1.008E+00 8.756E-01 1.010E+00
766.677 1.011E+00 8.751E-01 1.013E+00
766.679 1.016E+00 8.742E-01 1.017E+00
766.682 1.022E+00 8.724E-01 1.027E+00
766.684 1.028E+00 8.675E-01 1.038E+00
766.686 1.030E+00 8.573E-01 1.055E+00
766.689 1.037E+00 8.457E-01 1.090E+00
766.691 1.063E+00 8.422E-01 1.120E+00
766.693 1.104E+00 8.506E-01 1.153E+00
766.696 1.145E+00 8.628E-01 1.208E+00
766.698 1.177E+00 8.707E-01 1.245E+00
766.701 1.207E+00 8.741E-01 1.298E+00
766.703 1.237E+00 8.758E-01 1.329E+00
766.705 1.265E+00 8.769E-01 1.356E+00
766.708 1.287E+00 8.780E-01 1.390E+00
766.710 1.298E+00 8.793E-01 1.407E+00
766.712 1.299E+00 8.800E-01 1.419E+00
766.715 1.292E+00 8.804E-01 1.422E+00
766.717 1.276E+00 8.810E-01 1.412E+00
766.719 1.250E+00 8.815E-01 1.392E+00
766.722 1.218E+00 8.817E-01 1.348E+00
766.724 1.177E+00 8.820E-01 1.311E+00
766.726 1.123E+00 8.824E-01 1.270E+00
766.729 1.059E+00 8.824E-01 1.199E+00
766.731 9.850E-01 8.823E-01 1.144E+00
766.734 9.035E-01 8.824E-01 1.054E+00
766.736 8.165E-01 8.827E-01 9.874E-01
766.738 7.263E-01 8.828E-01 9.162E-01
766.741 6.343E-01 8.826E-01 7.990E-01
766.743 5.412E-01 8.828E-01 7.131E-01
766.745 4.535E-01 8.829E-01 6.225E-01
766.748 3.786E-01 8.822E-01 4.850E-01
766.750 3.155E-01 8.813E-01 3.978E-01
766.752 2.606E-01 8.807E-01 3.183E-01
766.755 2.147E-01 8.806E-01 2.273E-01
766.757 1.846E-01 8.812E-01 2.043E-01
766.759 1.889E-01 8.819E-01 2.325E-01
766.762 2.585E-01 8.821E-01 3.896E-01
766.764 4.126E-01 8.818E-01 5.505E-01
766.767 6.138E-01 8.816E-01 7.905E-01
766.769 7.864E-01 8.817E-01 9.065E-01
766.771 8.904E-01 8.817E-01 9.786E-01
766.774 9.419E-01 8.818E-01 1.029E+00
766.776 9.705E-01 8.821E-01 1.045E+00
766.778 9.924E-01 8.820E-01 1.057E+00
766.781 1.014E+00 8.817E-01 1.073E+00
766.783 1.037E+00 8.817E-01 1.083E+00
766.785 1.060E+00 8.819E-01 1.091E+00
766.788 1.084E+00 8.819E-01 1.100E+00
766.790 1.106E+00 8.817E-01 1.103E+00
766.792 1.124E+00 8.815E-01 1.103E+00
766.795 1.139E+00 8.812E-01 1.099E+00
766.797 1.148E+00 8.812E-01 1.091E+00
766.800 1.149E+00 8.814E-01 1.073E+00
766.802 1.140E+00 8.814E-01 1.055E+00
766.804 1.127E+00 8.811E-01 1.034E+00
766.807 1.108E+00 8.810E-01 9.968E-01
766.809 1.083E+00 8.811E-01 9.685E-01
766.811 1.051E+00 8.811E-01 9.379E-01
766.814 1.015E+00 8.809E-01 8.884E-01
766.816 9.758E-01 8.805E-01 8.535E-01
766.818 9.311E-01 8.802E-01 8.179E-01
766.821 8.807E-01 8.801E-01 7.650E-01
766.823 8.267E-01 8.798E-01 7.323E-01
766.825 7.772E-01 8.796E-01 7.048E-01
766.828 7.434E-01 8.797E-01 6.828E-01
766.830 7.348E-01 8.796E-01 6.864E-01
766.833 7.534E-01 8.794E-01 7.170E-01
766.835 7.917E-01 8.795E-01 7.458E-01
766.837 8.365E-01 8.792E-01 7.756E-01
766.840 8.763E-01 8.788E-01 8.233E-01
766.842 9.087E-01 8.785E-01 8.615E-01
766.844 9.358E-01 8.785E-01 9.034E-01
766.847 9.579E-01 8.785E-01 9.588E-01
766.849 9.736E-01 8.782E-01 9.829E-01
766.851 9.797E-01 8.781E-01 9.962E-01
766.854 9.762E-01 8.782E-01 1.003E+00
766.856 9.643E-01 8.778E-01 1.004E+00
766.858 9.491E-01 8.770E-01 1.004E+00
766.861 9.382E-01 8.762E-01 1.003E+00
766.863 9.373E-01 8.756E-01 1.002E+00
766.866 9.481E-01 8.751E-01 1.001E+00
766.868 9.647E-01 8.750E-01 9.990E-01
766.870 9.793E-01 8.751E-01 9.972E-01
766.873 9.888E-01 8.748E-01 9.937E-01
766.875 9.947E-01 8.739E-01 9.905E-01
766.877 9.991E-01 8.732E-01 9.866E-01
766.880 1.000E+00 8.731E-01 9.788E-01
766.882 9.989E-01 8.732E-01 9.722E-01
766.884 9.944E-01 8.729E-01 9.646E-01
766.887 9.868E-01 8.725E-01 9.518E-01
766.889 9.819E-01 8.719E-01 9.439E-01
766.891 9.836E-01 8.712E-01 9.388E-01
766.894 9.920E-01 8.703E-01 9.402E-01
766.896 1.006E+00 8.690E-01 9.474E-01
766.899 1.022E+00 8.674E-01 9.624E-01
766.901 1.034E+00 8.654E-01 9.717E-01
766.903 1.046E+00 8.642E-01 9.791E-01
766.906 1.056E+00 8.638E-01 9.878E-01
766.908 1.064E+00 8.628E-01 9.924E-01
766.910 1.069E+00 8.606E-01 9.959E-01
766.913 1.066E+00 8.567E-01 9.988E-01
766.915 1.050E+00 8.485E-01 9.996E-01
766.917 1.016E+00 8.333E-01 9.999E-01
766.920 9.774E-01 8.144E-01 1.000E+00
766.922 9.604E-01 8.030E-01 1.000E+00
766.924 9.779E-01 8.079E-01 1.000E+00
766.927 1.011E+00 8.245E-01 1.000E+00
766.929 1.036E+00 8.403E-01 1.000E+00
766.932 1.045E+00 8.489E-01 1.000E+00
766.934 1.047E+00 8.522E-01 1.000E+00
766.936 1.045E+00 8.534E-01 1.000E+00
766.939 1.040E+00 8.538E-01 1.000E+00
766.941 1.032E+00 8.536E-01 1.000E+00
766.943 1.022E+00 8.531E-01 1.000E+00
766.946 1.008E+00 8.521E-01 1.000E+00
766.948 9.910E-01 8.502E-01 1.000E+00
766.950 9.763E-01 8.473E-01 1.000E+00
766.953 9.662E-01 8.412E-01 1.000E+00
766.955 9.584E-01 8.302E-01 1.000E+00
766.957 9.541E-01 8.165E-01 1.000E+00
766.960 9.625E-01 8.060E-01 1.000E+00
766.962 0.000E+00 0.000E+00 0.000E+00
766.965 0.000E+00 0.000E+00 0.000E+00
766.967 0.000E+00 0.000E+00 0.000E+00
766.969 0.000E+00 0.000E+00 0.000E+00
766.972 0.000E+00 0.000E+00 0.000E+00
766.974 0.000E+00 0.000E+00 0.000E+00
766.976 0.000E+00 0.000E+00 0.000E+00
767.037 0.000E+00 0.000E+00 0.000E+00
767.040 0.000E+00 0.000E+00 0.000E+00
767.042 0.000E+00 0.000E+00 0.000E+00
767.044 0.000E+00 0.000E+00 0.000E+00
767.047 8.065E-01 8.567E-01 1.000E+00
767.049 8.421E-01 8.581E-01 1.000E+00
767.051 8.783E-01 8.595E-01 1.000E+00
767.054 9.155E-01 8.601E-01 1.000E+00
767.056 9.451E-01 8.613E-01 1.000E+00
767.058 9.635E-01 8.630E-01 1.000E+00
767.061 9.744E-01 8.636E-01 1.000E+00
767.063 9.819E-01 8.637E-01 1.000E+00
767.065 9.886E-01 8.643E-01 1.000E+00
767.068 9.938E-01 8.650E-01 1.000E+00
767.070 9.976E-01 8.652E-01 1.000E+00
767.073 1.003E+00 8.653E-01 1.000E+00
767.075 1.006E+00 8.659E-01 1.000E+00
767.077 1.008E+00 8.663E-01 1.000E+00
767.080 1.012E+00 8.665E-01 1.000E+00
767.082 1.017E+00 8.669E-01 1.000E+00
767.084 1.022E+00 8.668E-01 1.000E+00
767.087 1.029E+00 8.665E-01 1.000E+00
767.089 1.038E+00 8.662E-01 1.000E+00
767.091 1.048E+00 8.657E-01 1.000E+00
767.094 1.059E+00 8.653E-01 1.000E+00
767.096 1.072E+00 8.653E-01 1.000E+00
767.099 1.087E+00 8.647E-01 1.000E+00
767.101 1.105E+00 8.636E-01 1.000E+00
767.103 1.125E+00 8.628E-01 1.000E+00
767.106 1.145E+00 8.619E-01 1.000E+00
767.108 1.163E+00 8.600E-01 1.000E+00
767.110 1.177E+00 8.575E-01 1.000E+00
767.113 1.187E+00 8.555E-01 1.000E+00
767.115 1.194E+00 8.538E-01 1.000E+00
767.117 1.198E+00 8.516E-01 1.000E+00
767.120 1.196E+00 8.489E-01 1.000E+00
767.122 1.192E+00 8.454E-01 1.000E+00
767.124 1.186E+00 8.411E-01 1.000E+00
767.127 1.172E+00 8.363E-01 9.998E-01
767.129 1.154E+00 8.307E-01 9.994E-01
767.132 1.134E+00 8.233E-01 9.989E-01
767.134 1.111E+00 8.145E-01 9.991E-01
767.136 1.081E+00 8.050E-01 1.001E+00
767.139 1.047E+00 7.945E-01 1.010E+00
767.141 1.013E+00 7.827E-01 1.020E+00
767.143 9.821E-01 7.711E-01 1.033E+00
767.146 9.612E-01 7.607E-01 1.055E+00
767.148 9.552E-01 7.526E-01 1.067E+00
767.150 9.607E-01 7.480E-01 1.077E+00
767.153 9.616E-01 7.484E-01 1.088E+00
767.155 9.449E-01 7.537E-01 1.093E+00
767.157 9.112E-01 7.619E-01 1.096E+00
767.160 8.661E-01 7.722E-01 1.100E+00
767.162 8.223E-01 7.831E-01 1.101E+00
767.165 7.965E-01 7.935E-01 1.102E+00
767.167 8.006E-01 8.034E-01 1.100E+00
767.169 8.350E-01 8.127E-01 1.096E+00
767.172 8.850E-01 8.210E-01 1.089E+00
767.174 9.333E-01 8.281E-01 1.082E+00
767.176 9.697E-01 8.339E-01 1.072E+00
767.179 9.965E-01 8.391E-01 1.052E+00
767.181 1.012E+00 8.439E-01 1.034E+00
767.183 1.005E+00 8.480E-01 1.012E+00
767.186 9.722E-01 8.512E-01 9.700E-01
767.188 9.168E-01 8.538E-01 9.342E-01
767.190 8.508E-01 8.567E-01 8.931E-01
767.193 7.925E-01 8.591E-01 8.290E-01
767.195 7.547E-01 8.608E-01 7.932E-01
767.198 7.356E-01 8.625E-01 7.602E-01
767.200 7.191E-01 8.640E-01 7.497E-01
767.202 6.949E-01 8.654E-01 7.444E-01
767.205 6.829E-01 8.666E-01 7.544E-01
767.207 7.147E-01 8.675E-01 7.866E-01
767.209 7.855E-01 8.682E-01 8.427E-01
767.212 8.571E-01 8.688E-01 9.440E-01
767.214 9.046E-01 8.694E-01 9.980E-01
767.216 9.328E-01 8.698E-01 1.031E+00
767.219 9.517E-01 8.705E-01 1.045E+00
767.221 9.657E-01 8.710E-01 1.041E+00
767.224 9.777E-01 8.713E-01 1.024E+00
767.226 9.908E-01 8.712E-01 1.010E+00
767.228 1.004E+00 8.709E-01 9.947E-01
767.231 1.008E+00 8.712E-01 9.696E-01
767.233 1.001E+00 8.718E-01 9.524E-01
767.235 9.824E-01 8.719E-01 9.351E-01
767.238 9.553E-01 8.720E-01 9.106E-01
767.240 9.244E-01 8.720E-01 8.964E-01
767.242 8.976E-01 8.719E-01 8.851E-01
767.245 8.814E-01 8.719E-01 8.771E-01
767.247 8.828E-01 8.720E-01 8.802E-01
767.250 9.037E-01 8.717E-01 9.003E-01
767.252 9.375E-01 8.711E-01 9.218E-01
767.254 9.711E-01 8.706E-01 9.454E-01
767.257 9.964E-01 8.692E-01 9.751E-01
767.259 1.011E+00 8.664E-01 9.877E-01
767.261 1.020E+00 8.634E-01 9.949E-01
767.264 1.030E+00 8.627E-01 9.993E-01
767.266 1.041E+00 8.649E-01 1.000E+00
767.268 1.049E+00 8.677E-01 1.001E+00
767.271 1.053E+00 8.694E-01 1.001E+00
767.273 1.052E+00 8.699E-01 1.002E+00
767.275 1.050E+00 8.699E-01 1.002E+00
767.278 1.047E+00 8.695E-01 1.003E+00
767.280 1.044E+00 8.694E-01 1.004E+00
767.283 1.040E+00 8.695E-01 1.006E+00
767.285 1.037E+00 8.693E-01 1.007E+00
767.287 1.035E+00 8.691E-01 1.009E+00
767.290 1.035E+00 8.690E-01 1.012E+00
767.292 1.037E+00 8.687E-01 1.016E+00
767.294 1.040E+00 8.683E-01 1.021E+00
767.297 1.048E+00 8.677E-01 1.033E+00
767.299 1.061E+00 8.671E-01 1.043E+00
767.301 1.076E+00 8.664E-01 1.054E+00
767.304 1.094E+00 8.660E-01 1.071E+00
767.306 1.114E+00 8.656E-01 1.082E+00
767.308 1.131E+00 8.649E-01 1.093E+00
767.311 1.144E+00 8.643E-01 1.106E+00
767.313 1.151E+00 8.637E-01 1.114E+00
767.316 1.153E+00 8.626E-01 1.123E+00
767.318 1.149E+00 8.618E-01 1.127E+00
767.320 1.143E+00 8.614E-01 1.128E+00
767.323 1.138E+00 8.604E-01 1.124E+00
767.325 1.133E+00 8.591E-01 1.117E+00
767.327 1.124E+00 8.585E-01 1.108E+00
767.330 1.111E+00 8.578E-01 1.091E+00
767.332 1.093E+00 8.565E-01 1.076E+00
767.334 1.070E+00 8.553E-01 1.061E+00
767.337 1.045E+00 8.543E-01 1.036E+00
767.339 1.016E+00 8.531E-01 1.020E+00
767.342 9.875E-01 8.517E-01 9.968E-01
767.344 9.630E-01 8.505E-01 9.829E-01
767.346 9.490E-01 8.490E-01 9.708E-01
767.349 9.482E-01 8.473E-01 9.585E-01
767.351 9.578E-01 8.457E-01 9.562E-01
767.353 9.722E-01 8.438E-01 9.595E-01
767.356 9.862E-01 8.416E-01 9.725E-01
767.358 9.935E-01 8.396E-01 9.828E-01
767.360 9.938E-01 8.379E-01 9.912E-01
767.363 9.913E-01 8.356E-01 9.984E-01
767.365 9.879E-01 8.328E-01 1.000E+00
767.367 9.838E-01 8.305E-01 1.001E+00
767.370 9.809E-01 8.282E-01 1.001E+00
767.372 9.820E-01 8.252E-01 1.000E+00
767.375 9.843E-01 8.221E-01 1.000E+00
767.377 9.872E-01 8.188E-01 9.998E-01
767.379 9.905E-01 8.150E-01 9.997E-01
767.382 9.944E-01 8.109E-01 9.996E-01
767.384 9.978E-01 8.067E-01 9.996E-01
767.386 9.988E-01 8.027E-01 9.996E-01
767.389 9.997E-01 7.980E-01 9.996E-01
767.391 1.002E+00 7.926E-01 9.996E-01
767.393 1.003E+00 7.870E-01 9.996E-01
767.396 1.003E+00 7.812E-01 9.996E-01
767.398 1.003E+00 7.744E-01 9.997E-01
767.400 9.999E-01 7.661E-01 9.997E-01
767.403 9.893E-01 7.550E-01 9.997E-01
767.405 9.726E-01 7.404E-01 9.998E-01
767.408 9.602E-01 7.265E-01 9.998E-01
767.410 9.624E-01 7.198E-01 9.998E-01
767.412 9.766E-01 7.199E-01 9.999E-01
767.415 9.881E-01 7.201E-01 9.999E-01
767.417 9.870E-01 7.176E-01 9.999E-01
767.419 9.779E-01 7.127E-01 9.999E-01
767.422 9.669E-01 7.063E-01 9.999E-01
767.424 9.548E-01 6.998E-01 9.999E-01
767.426 9.424E-01 6.942E-01 1.000E+00
767.429 9.319E-01 6.880E-01 1.000E+00
767.431 9.217E-01 6.792E-01 1.000E+00
767.433 9.135E-01 6.696E-01 1.000E+00
767.436 9.148E-01 6.651E-01 1.000E+00
767.438 9.281E-01 6.691E-01 1.000E+00
767.441 9.460E-01 6.779E-01 1.000E+00
767.443 9.621E-01 6.854E-01 1.000E+00
767.445 9.767E-01 6.898E-01 1.000E+00
767.448 9.903E-01 6.932E-01 1.000E+00
767.450 1.004E+00 6.973E-01 1.000E+00
767.452 1.017E+00 7.040E-01 1.000E+00
767.455 1.028E+00 7.127E-01 1.000E+00
767.457 1.036E+00 7.214E-01 1.000E+00
767.459 1.038E+00 7.293E-01 1.000E+00
767.462 1.034E+00 7.364E-01 1.000E+00
767.464 1.026E+00 7.429E-01 1.000E+00
767.466 1.018E+00 7.488E-01 1.000E+00
767.469 1.011E+00 7.542E-01 1.000E+00
767.471 1.002E+00 7.596E-01 1.001E+00
767.474 9.909E-01 7.651E-01 1.001E+00
767.476 9.802E-01 7.697E-01 1.001E+00
767.478 9.703E-01 7.736E-01 1.001E+00
767.481 9.613E-01 7.773E-01 1.002E+00
767.483 9.545E-01 7.808E-01 1.003E+00
767.485 9.534E-01 7.842E-01 1.004E+00
767.488 9.628E-01 7.870E-01 1.008E+00
767.490 9.813E-01 7.892E-01 1.013E+00
767.492 1.003E+00 7.912E-01 1.019E+00
767.495 1.025E+00 7.930E-01 1.032E+00
767.497 1.044E+00 7.944E-01 1.044E+00
767.500 1.057E+00 7.954E-01 1.067E+00
767.502 1.064E+00 7.963E-01 1.084E+00
767.504 1.068E+00 7.969E-01 1.101E+00
767.507 1.069E+00 7.969E-01 1.125E+00
767.509 1.074E+00 7.962E-01 1.138E+00
767.511 1.081E+00 7.961E-01 1.149E+00
767.514 1.092E+00 7.958E-01 1.161E+00
767.516 1.105E+00 7.944E-01 1.165E+00
767.518 1.118E+00 7.925E-01 1.167E+00
767.521 1.131E+00 7.908E-01 1.162E+00
767.523 1.141E+00 7.887E-01 1.154E+00
767.526 1.144E+00 7.859E-01 1.134E+00
767.528 1.138E+00 7.829E-01 1.116E+00
767.530 1.123E+00 7.794E-01 1.095E+00
767.533 1.100E+00 7.758E-01 1.055E+00
767.535 1.071E+00 7.722E-01 1.022E+00
767.537 1.034E+00 7.683E-01 9.838E-01
767.540 9.877E-01 7.644E-01 9.189E-01
767.542 9.322E-01 7.595E-01 8.715E-01
767.544 8.669E-01 7.543E-01 8.222E-01
767.547 7.917E-01 7.501E-01 7.496E-01
767.549 7.174E-01 7.461E-01 7.084E-01
767.552 6.595E-01 7.413E-01 6.680E-01
767.554 6.254E-01 7.364E-01 6.563E-01
767.556 6.110E-01 7.315E-01 6.525E-01
767.559 6.057E-01 7.264E-01 6.576E-01
767.561 6.075E-01 7.222E-01 6.763E-01
767.563 6.329E-01 7.227E-01 7.169E-01
767.566 6.970E-01 7.282E-01 8.148E-01
767.568 7.862E-01 7.350E-01 8.841E-01
767.570 8.664E-01 7.405E-01 9.387E-01
767.573 9.159E-01 7.455E-01 9.834E-01
767.575 9.395E-01 7.507E-01 9.948E-01
767.577 9.496E-01 7.563E-01 9.990E-01
767.580 9.552E-01 7.619E-01 1.000E+00
767.582 9.610E-01 7.674E-01 1.000E+00
767.585 9.691E-01 7.729E-01 1.000E+00
767.587 9.791E-01 7.781E-01 1.000E+00
767.589 9.878E-01 7.830E-01 1.000E+00
767.592 9.930E-01 7.876E-01 1.000E+00
767.594 9.946E-01 7.921E-01 1.000E+00
767.596 9.964E-01 7.960E-01 1.000E+00
767.599 9.997E-01 7.993E-01 1.000E+00
767.601 1.003E+00 8.027E-01 1.000E+00
767.603 1.007E+00 8.060E-01 1.000E+00
767.606 1.010E+00 8.085E-01 1.000E+00
767.608 1.013E+00 8.107E-01 1.000E+00
767.610 1.015E+00 8.129E-01 1.000E+00
767.613 1.017E+00 8.146E-01 1.000E+00
767.615 1.019E+00 8.161E-01 1.000E+00
767.618 1.021E+00 8.177E-01 1.000E+00
767.620 1.022E+00 8.190E-01 1.000E+00
767.622 0.000E+00 0.000E+00 0.000E+00
767.625 0.000E+00 0.000E+00 0.000E+00
767.627 0.000E+00 0.000E+00 0.000E+00
767.629 0.000E+00 0.000E+00 0.000E+00
767.632 0.000E+00 0.000E+00 0.000E+00
767.634 0.000E+00 0.000E+00 0.000E+00
767.636 0.000E+00 0.000E+00 0.000E+00
767.639 0.000E+00 0.000E+00 0.000E+00
767.699 0.000E+00 0.000E+00 0.000E+00
767.701 0.000E+00 0.000E+00 0.000E+00
767.704 0.000E+00 0.000E+00 0.000E+00
767.706 0.000E+00 0.000E+00 0.000E+00
767.708 5.934E-01 8.150E-01 1.000E+00
767.711 5.744E-01 8.007E-01 1.000E+00
767.713 5.661E-01 7.804E-01 1.001E+00
767.716 5.744E-01 7.617E-01 1.001E+00
767.718 6.072E-01 7.560E-01 1.001E+00
767.720 6.680E-01 7.672E-01 1.001E+00
767.723 7.481E-01 7.876E-01 1.001E+00
767.725 8.317E-01 8.064E-01 1.002E+00
767.727 9.027E-01 8.185E-01 1.002E+00
767.730 9.532E-01 8.241E-01 1.003E+00
767.732 9.847E-01 8.271E-01 1.003E+00
767.734 1.004E+00 8.299E-01 1.004E+00
767.737 1.016E+00 8.323E-01 1.005E+00
767.739 1.023E+00 8.346E-01 1.005E+00
767.742 1.027E+00 8.362E-01 1.007E+00
767.744 1.028E+00 8.369E-01 1.008E+00
767.746 1.026E+00 8.372E-01 1.009E+00
767.749 1.021E+00 8.375E-01 1.012E+00
767.751 1.016E+00 8.373E-01 1.014E+00
767.753 1.009E+00 8.366E-01 1.016E+00
767.756 1.000E+00 8.361E-01 1.021E+00
767.758 9.916E-01 8.355E-01 1.026E+00
767.760 9.868E-01 8.341E-01 1.031E+00
767.763 9.912E-01 8.324E-01 1.039E+00
767.765 1.008E+00 8.313E-01 1.045E+00
767.768 1.037E+00 8.301E-01 1.052E+00
767.770 1.071E+00 8.285E-01 1.056E+00
767.772 1.103E+00 8.269E-01 1.059E+00
767.775 1.127E+00 8.250E-01 1.061E+00
767.777 1.143E+00 8.223E-01 1.060E+00
767.779 1.147E+00 8.194E-01 1.058E+00
767.782 1.144E+00 8.172E-01 1.049E+00
767.784 1.136E+00 8.143E-01 1.040E+00
767.786 1.124E+00 8.112E-01 1.028E+00
767.789 1.106E+00 8.079E-01 1.008E+00
767.791 1.081E+00 8.041E-01 9.921E-01
767.794 1.054E+00 8.005E-01 9.675E-01
767.796 1.026E+00 7.965E-01 9.507E-01
767.798 9.992E-01 7.915E-01 9.340E-01
767.801 9.681E-01 7.858E-01 9.107E-01
767.803 9.350E-01 7.803E-01 8.975E-01
767.805 9.062E-01 7.751E-01 8.874E-01
767.808 8.895E-01 7.696E-01 8.814E-01
767.810 8.917E-01 7.636E-01 8.859E-01
767.812 9.122E-01 7.571E-01 8.984E-01
767.815 9.402E-01 7.504E-01 9.287E-01
767.817 9.658E-01 7.430E-01 9.512E-01
767.820 9.833E-01 7.350E-01 9.783E-01
767.822 9.899E-01 7.272E-01 9.894E-01
767.824 9.907E-01 7.186E-01 9.954E-01
767.827 9.899E-01 7.102E-01 9.987E-01
767.829 9.881E-01 7.023E-01 9.992E-01
767.831 9.856E-01 6.940E-01 9.992E-01
767.834 9.814E-01 6.857E-01 9.991E-01
767.836 9.757E-01 6.778E-01 9.990E-01
767.838 9.707E-01 6.690E-01 9.990E-01
767.841 9.631E-01 6.581E-01 9.990E-01
767.843 9.524E-01 6.463E-01 9.990E-01
767.846 9.500E-01 6.387E-01 9.991E-01
767.848 9.637E-01 6.401E-01 9.991E-01
767.850 9.828E-01 6.475E-01 9.992E-01
767.853 9.949E-01 6.546E-01 9.993E-01
767.855 9.997E-01 6.590E-01 9.994E-01
767.857 1.001E+00 6.627E-01 9.994E-01
767.860 1.002E+00 6.666E-01 9.995E-01
767.862 1.001E+00 6.709E-01 9.996E-01
767.864 9.968E-01 6.757E-01 9.996E-01
767.867 9.915E-01 6.802E-01 9.997E-01
767.869 9.849E-01 6.849E-01 9.997E-01
767.871 9.788E-01 6.892E-01 9.998E-01
767.874 9.720E-01 6.929E-01 9.998E-01
767.876 9.626E-01 6.963E-01 9.998E-01
767.879 9.583E-01 7.009E-01 9.999E-01
767.881 9.615E-01 7.088E-01 9.999E-01
767.883 9.662E-01 7.185E-01 9.999E-01
767.886 9.731E-01 7.272E-01 9.999E-01
767.888 9.812E-01 7.352E-01 1.000E+00
767.890 9.874E-01 7.428E-01 1.000E+00
767.893 9.947E-01 7.496E-01 1.000E+00
767.895 1.001E+00 7.565E-01 1.000E+00
767.897 1.005E+00 7.633E-01 1.000E+00
767.900 1.006E+00 7.696E-01 1.000E+00
767.902 1.006E+00 7.756E-01 1.000E+00
767.905 1.007E+00 7.811E-01 1.000E+00
767.907 1.006E+00 7.865E-01 1.000E+00
767.909 1.003E+00 7.918E-01 1.000E+00
767.912 1.000E+00 7.967E-01 1.000E+00
767.914 9.979E-01 8.015E-01 1.001E+00
767.916 9.972E-01 8.057E-01 1.001E+00
767.919 9.988E-01 8.097E-01 1.001E+00
767.921 1.002E+00 8.138E-01 1.001E+00
767.923 1.007E+00 8.174E-01 1.001E+00
767.926 1.012E+00 8.208E-01 1.002E+00
767.928 1.017E+00 8.238E-01 1.002E+00
767.930 1.021E+00 8.269E-01 1.003E+00
767.933 1.023E+00 8.301E-01 1.004E+00
767.935 1.025E+00 8.327E-01 1.005E+00
767.938 1.026E+00 8.350E-01 1.006E+00
767.940 1.027E+00 8.374E-01 1.008E+00
767.942 1.027E+00 8.398E-01 1.009E+00
767.945 1.029E+00 8.415E-01 1.012E+00
767.947 1.029E+00 8.435E-01 1.014E+00
767.949 1.026E+00 8.459E-01 1.016E+00
767.952 1.023E+00 8.477E-01 1.021E+00
767.954 1.020E+00 8.491E-01 1.024E+00
767.956 1.018E+00 8.507E-01 1.027E+00
767.959 1.019E+00 8.522E-01 1.032E+00
767.961 1.021E+00 8.533E-01 1.036E+00
767.963 1.027E+00 8.546E-01 1.042E+00
767.966 1.038E+00 8.559E-01 1.056E+00
767.968 1.052E+00 8.570E-01 1.072E+00
767.971 1.066E+00 8.583E-01 1.104E+00
767.973 1.078E+00 8.597E-01 1.129E+00
767.975 1.094E+00 8.606E-01 1.156E+00
767.978 1.120E+00 8.612E-01 1.195E+00
767.980 1.156E+00 8.623E-01 1.219E+00
767.982 1.196E+00 8.633E-01 1.240E+00
767.985 1.229E+00 8.637E-01 1.265E+00
767.987 1.254E+00 8.643E-01 1.275E+00
767.989 1.268E+00 8.651E-01 1.279E+00
767.992 1.274E+00 8.656E-01 1.270E+00
767.994 1.270E+00 8.659E-01 1.253E+00
767.997 1.257E+00 8.666E-01 1.213E+00
767.999 1.234E+00 8.673E-01 1.178E+00
768.001 1.199E+00 8.680E-01 1.137E+00
768.004 1.153E+00 8.685E-01 1.063E+00
768.006 1.097E+00 8.690E-01 1.006E+00
768.008 1.031E+00 8.696E-01 9.435E-01
768.011 9.544E-01 8.700E-01 8.427E-01
768.013 8.659E-01 8.702E-01 7.702E-01
768.016 7.684E-01 8.706E-01 6.552E-01
768.018 6.711E-01 8.711E-01 5.796E-01
768.020 5.874E-01 8.717E-01 5.128E-01
768.023 5.298E-01 8.721E-01 4.470E-01
768.025 5.038E-01 8.722E-01 4.324E-01
768.027 5.078E-01 8.725E-01 4.390E-01
768.030 5.345E-01 8.731E-01 4.793E-01
768.032 5.797E-01 8.733E-01 5.283E-01
768.034 6.468E-01 8.735E-01 6.011E-01
768.037 7.350E-01 8.738E-01 7.470E-01
768.039 8.253E-01 8.740E-01 8.454E-01
768.041 8.929E-01 8.739E-01 9.234E-01
768.044 9.296E-01 8.740E-01 9.885E-01
768.046 9.449E-01 8.748E-01 1.005E+00
768.049 9.527E-01 8.755E-01 1.011E+00
768.051 9.599E-01 8.755E-01 1.010E+00
768.053 9.668E-01 8.754E-01 1.009E+00
768.056 9.723E-01 8.756E-01 1.007E+00
768.058 9.752E-01 8.759E-01 1.006E+00
768.060 9.752E-01 8.762E-01 1.006E+00
768.063 9.760E-01 8.763E-01 1.005E+00
768.065 9.780E-01 8.763E-01 1.005E+00
768.067 9.782E-01 8.764E-01 1.005E+00
768.070 9.786E-01 8.765E-01 1.006E+00
768.072 9.820E-01 8.766E-01 1.008E+00
768.075 9.879E-01 8.765E-01 1.011E+00
768.077 9.958E-01 8.764E-01 1.015E+00
768.079 1.003E+00 8.767E-01 1.019E+00
768.082 1.010E+00 8.767E-01 1.027E+00
768.084 1.017E+00 8.764E-01 1.033E+00
768.086 1.023E+00 8.763E-01 1.037E+00
768.089 1.029E+00 8.765E-01 1.043E+00
768.091 1.036E+00 8.765E-01 1.044E+00
768.093 1.044E+00 8.760E-01 1.045E+00
768.096 1.050E+00 8.760E-01 1.044E+00
768.098 1.054E+00 8.760E-01 1.042E+00
768.101 1.053E+00 8.754E-01 1.036E+00
768.103 1.048E+00 8.747E-01 1.029E+00
768.105 1.043E+00 8.743E-01 1.021E+00
768.108 1.038E+00 8.734E-01 1.006E+00
768.110 1.030E+00 8.721E-01 9.934E-01
768.112 1.015E+00 8.688E-01 9.791E-01
768.115 9.930E-01 8.614E-01 9.542E-01
768.117 9.688E-01 8.513E-01 9.350E-01
768.119 9.516E-01 8.449E-01 9.141E-01
768.122 9.440E-01 8.477E-01 8.801E-01
768.124 9.356E-01 8.570E-01 8.570E-01
768.127 9.198E-01 8.650E-01 8.257E-01
768.129 9.020E-01 8.689E-01 8.115E-01
768.131 8.930E-01 8.699E-01 8.073E-01
768.134 9.009E-01 8.696E-01 8.254E-01
768.136 9.252E-01 8.695E-01 8.506E-01
768.138 9.562E-01 8.695E-01 8.794E-01
768.141 9.817E-01 8.696E-01 9.174E-01
768.143 9.932E-01 8.695E-01 9.373E-01
768.145 9.902E-01 8.692E-01 9.544E-01
768.148 9.794E-01 8.689E-01 9.763E-01
768.150 9.649E-01 8.682E-01 9.872E-01
768.152 9.458E-01 8.677E-01 9.942E-01
768.155 9.236E-01 8.675E-01 9.988E-01
768.157 9.047E-01 8.671E-01 9.997E-01
768.160 8.953E-01 8.665E-01 1.000E+00
768.162 9.009E-01 8.660E-01 1.000E+00
768.164 9.194E-01 8.659E-01 1.000E+00
768.167 9.436E-01 8.658E-01 1.000E+00
768.169 9.687E-01 8.651E-01 1.000E+00
768.171 9.891E-01 8.644E-01 1.000E+00
768.174 1.002E+00 8.644E-01 1.000E+00
768.176 1.010E+00 8.650E-01 1.000E+00
768.178 1.017E+00 8.656E-01 1.000E+00
768.181 1.021E+00 8.660E-01 1.000E+00
768.183 1.022E+00 8.664E-01 1.000E+00
768.185 1.023E+00 8.666E-01 1.000E+00
768.188 1.023E+00 8.667E-01 1.000E+00
768.190 1.021E+00 8.669E-01 1.000E+00
768.193 1.021E+00 8.669E-01 1.000E+00
768.195 1.021E+00 8.670E-01 1.000E+00
768.197 1.021E+00 8.676E-01 1.000E+00
768.200 1.021E+00 8.684E-01 1.000E+00
768.202 1.024E+00 8.693E-01 1.000E+00
768.204 1.028E+00 8.697E-01 1.000E+00
768.207 1.031E+00 8.698E-01 1.000E+00
768.209 1.032E+00 8.703E-01 1.000E+00
768.211 1.033E+00 8.707E-01 1.000E+00
768.214 1.035E+00 8.708E-01 1.000E+00
768.216 1.036E+00 8.711E-01 1.000E+00
768.219 1.036E+00 8.715E-01 1.000E+00
768.221 1.035E+00 8.717E-01 1.000E+00
768.223 1.036E+00 8.719E-01 1.000E+00
768.226 1.036E+00 8.721E-01 1.000E+00
768.228 1.033E+00 8.725E-01 1.000E+00
768.230 1.029E+00 8.727E-01 1.000E+00
768.233 1.026E+00 8.727E-01 1.000E+00
768.235 1.023E+00 8.728E-01 1.000E+00
768.237 1.020E+00 8.730E-01 1.000E+00
768.240 1.017E+00 8.729E-01 1.000E+00
768.242 1.016E+00 8.725E-01 1.000E+00
768.245 1.014E+00 8.724E-01 1.000E+00
768.247 1.013E+00 8.722E-01 1.000E+00
768.249 1.012E+00 8.717E-01 1.000E+00
768.252 1.010E+00 8.712E-01 1.000E+00
768.254 1.005E+00 8.711E-01 1.000E+00
768.256 9.987E-01 8.712E-01 1.000E+00
768.259 9.924E-01 8.710E-01 1.000E+00
768.261 9.858E-01 8.704E-01 1.000E+00
768.263 9.769E-01 8.699E-01 1.000E+00
768.266 9.669E-01 8.695E-01 1.000E+00
768.268 9.598E-01 8.690E-01 1.000E+00
768.271 9.584E-01 8.684E-01 1.000E+00
768.273 9.623E-01 8.675E-01 1.000E+00
768.275 9.685E-01 8.667E-01 1.000E+00
768.278 9.753E-01 8.661E-01 1.000E+00
768.280 9.836E-01 8.652E-01 1.000E+00
768.282 0.000E+00 0.000E+00 0.000E+00
768.285 0.000E+00 0.000E+00 0.000E+00
768.287 0.000E+00 0.000E+00 0.000E+00
768.289 0.000E+00 0.000E+00 0.000E+00
768.292 0.000E+00 0.000E+00 0.000E+00
768.294 0.000E+00 0.000E+00 0.000E+00
768.296 0.000E+00 0.000E+00 0.000E+00
768.299 0.000E+00 0.000E+00 0.000E+00
768.301 0.000E+00 0.000E+00 0.000E+00
768.361 0.000E+00 0.000E+00 0.000E+00
768.363 0.000E+00 0.000E+00 0.000E+00
768.366 0.000E+00 0.000E+00 0.000E+00
768.368 0.000E+00 0.000E+00 0.000E+00
768.370 9.874E-01 8.514E-01 1.000E+00
768.373 9.986E-01 8.527E-01 1.000E+00
768.375 1.007E+00 8.537E-01 1.000E+00
768.378 1.011E+00 8.551E-01 1.000E+00
768.380 1.015E+00 8.563E-01 1.000E+00
768.382 1.017E+00 8.569E-01 1.000E+00
768.385 1.016E+00 8.576E-01 1.000E+00
768.387 1.012E+00 8.583E-01 1.000E+00
768.389 1.009E+00 8.582E-01 1.000E+00
768.392 1.003E+00 8.586E-01 1.000E+00
768.394 9.924E-01 8.595E-01 1.000E+00
768.396 9.826E-01 8.599E-01 1.000E+00
768.399 9.728E-01 8.604E-01 1.000E+00
768.401 9.613E-01 8.613E-01 1.000E+00
768.403 9.518E-01 8.619E-01 1.000E+00
768.406 9.457E-01 8.626E-01 1.000E+00
768.408 9.440E-01 8.635E-01 1.000E+00
768.411 9.473E-01 8.641E-01 1.000E+00
768.413 9.551E-01 8.645E-01 1.000E+00
768.415 9.673E-01 8.651E-01 1.000E+00
768.418 9.814E-01 8.654E-01 1.000E+00
768.420 9.947E-01 8.658E-01 1.000E+00
768.422 1.007E+00 8.658E-01 1.000E+00
768.425 1.014E+00 8.662E-01 1.000E+00
768.427 1.018E+00 8.665E-01 1.000E+00
768.430 1.021E+00 8.664E-01 1.000E+00
768.432 1.022E+00 8.667E-01 1.000E+00
768.434 1.022E+00 8.670E-01 1.000E+00
768.437 1.024E+00 8.671E-01 1.000E+00
768.439 1.025E+00 8.672E-01 1.000E+00
768.441 1.027E+00 8.674E-01 1.000E+00
768.444 1.030E+00 8.673E-01 1.000E+00
768.446 1.030E+00 8.675E-01 1.000E+00
768.448 1.029E+00 8.680E-01 1.000E+00
768.451 1.031E+00 8.684E-01 1.000E+00
768.453 1.033E+00 8.682E-01 1.000E+00
768.456 1.034E+00 8.676E-01 1.000E+00
768.458 1.033E+00 8.671E-01 1.000E+00
768.460 1.032E+00 8.663E-01 1.000E+00
768.463 1.030E+00 8.653E-01 1.000E+00
768.465 1.027E+00 8.645E-01 1.000E+00
768.467 1.024E+00 8.633E-01 1.000E+00
768.470 1.019E+00 8.607E-01 1.000E+00
768.472 1.007E+00 8.539E-01 1.001E+00
768.474 9.807E-01 8.399E-01 1.001E+00
768.477 9.526E-01 8.234E-01 1.001E+00
768.479 9.508E-01 8.173E-01 1.001E+00
768.482 9.772E-01 8.275E-01 1.001E+00
768.484 1.005E+00 8.443E-01 1.002E+00
768.486 1.018E+00 8.558E-01 1.002E+00
768.489 1.019E+00 8.605E-01 1.003E+00
768.491 1.017E+00 8.614E-01 1.003E+00
768.493 1.013E+00 8.613E-01 1.004E+00
768.496 1.005E+00 8.609E-01 1.007E+00
768.498 9.952E-01 8.591E-01 1.009E+00
768.500 9.853E-01 8.563E-01 1.012E+00
768.503 9.735E-01 8.527E-01 1.019E+00
768.505 9.529E-01 8.437E-01 1.025E+00
768.508 9.198E-01 8.258E-01 1.035E+00
768.510 8.942E-01 8.084E-01 1.042E+00
768.512 9.067E-01 8.069E-01 1.048E+00
768.515 9.498E-01 8.232E-01 1.055E+00
768.517 9.917E-01 8.435E-01 1.058E+00
768.519 1.020E+00 8.561E-01 1.059E+00
768.522 1.039E+00 8.613E-01 1.058E+00
768.524 1.051E+00 8.637E-01 1.056E+00
768.526 1.054E+00 8.656E-01 1.052E+00
768.529 1.050E+00 8.672E-01 1.041E+00
768.531 1.041E+00 8.684E-01 1.032E+00
768.534 1.028E+00 8.697E-01 1.013E+00
768.536 1.011E+00 8.708E-01 9.976E-01
768.538 9.905E-01 8.716E-01 9.804E-01
768.541 9.680E-01 8.719E-01 9.512E-01
768.543 9.457E-01 8.719E-01 9.294E-01
768.545 9.225E-01 8.721E-01 9.062E-01
768.548 8.966E-01 8.722E-01 8.700E-01
768.550 8.706E-01 8.725E-01 8.463E-01
768.552 8.491E-01 8.729E-01 8.248E-01
768.555 8.386E-01 8.729E-01 8.034E-01
768.557 8.476E-01 8.726E-01 8.023E-01
768.560 8.786E-01 8.721E-01 8.257E-01
768.562 9.251E-01 8.716E-01 8.540E-01
768.564 9.741E-01 8.711E-01 8.850E-01
768.567 1.013E+00 8.713E-01 9.246E-01
768.569 1.040E+00 8.719E-01 9.445E-01
768.571 1.058E+00 8.717E-01 9.609E-01
768.574 1.067E+00 8.712E-01 9.806E-01
768.576 1.070E+00 8.707E-01 9.899E-01
768.578 1.069E+00 8.695E-01 9.956E-01
768.581 1.063E+00 8.678E-01 9.993E-01
768.583 1.054E+00 8.657E-01 1.000E+00
768.586 1.046E+00 8.648E-01 1.000E+00
768.588 1.037E+00 8.660E-01 1.000E+00
768.590 1.026E+00 8.679E-01 1.000E+00
768.592 1.009E+00 8.692E-01 1.000E+00
768.594 9.842E-01 8.698E-01 1.000E+00
768.596 9.525E-01 8.699E-01 1.000E+00
768.599 9.138E-01 8.701E-01 1.000E+00
768.601 8.740E-01 8.700E-01 1.000E+00
768.603 8.417E-01 8.695E-01 1.000E+00
768.606 8.241E-01 8.696E-01 1.000E+00
768.608 8.254E-01 8.696E-01 1.001E+00
768.611 8.384E-01 8.691E-01 1.001E+00
768.613 8.500E-01 8.687E-01 1.001E+00
768.615 8.524E-01 8.683E-01 1.001E+00
768.618 8.463E-01 8.679E-01 1.002E+00
768.620 8.378E-01 8.676E-01 1.002E+00
768.622 8.310E-01 8.671E-01 1.003E+00
768.625 8.310E-01 8.666E-01 1.006E+00
768.627 8.448E-01 8.662E-01 1.009E+00
768.629 8.739E-01 8.659E-01 1.013E+00
768.632 9.135E-01 8.653E-01 1.024E+00
768.634 9.543E-01 8.645E-01 1.033E+00
768.637 9.876E-01 8.638E-01 1.053E+00
768.639 1.010E+00 8.634E-01 1.069E+00
768.641 1.027E+00 8.628E-01 1.087E+00
768.644 1.042E+00 8.621E-01 1.114E+00
768.646 1.056E+00 8.615E-01 1.131E+00
768.648 1.069E+00 8.609E-01 1.145E+00
768.651 1.080E+00 8.604E-01 1.163E+00
768.653 1.087E+00 8.596E-01 1.171E+00
768.655 1.091E+00 8.586E-01 1.177E+00
768.658 1.090E+00 8.576E-01 1.180E+00
768.660 1.086E+00 8.565E-01 1.176E+00
768.663 1.080E+00 8.559E-01 1.162E+00
768.665 1.071E+00 8.555E-01 1.146E+00
768.667 1.057E+00 8.547E-01 1.127E+00
768.670 1.039E+00 8.534E-01 1.091E+00
768.672 1.014E+00 8.525E-01 1.061E+00
768.674 9.825E-01 8.517E-01 1.026E+00
768.677 9.467E-01 8.504E-01 9.642E-01
768.679 9.034E-01 8.494E-01 9.179E-01
768.681 8.502E-01 8.484E-01 8.686E-01
768.684 7.894E-01 8.470E-01 7.917E-01
768.686 7.267E-01 8.458E-01 7.419E-01
768.688 6.729E-01 8.444E-01 6.981E-01
768.691 6.398E-01 8.428E-01 6.534E-01
768.693 6.311E-01 8.408E-01 6.395E-01
768.696 6.365E-01 8.392E-01 6.349E-01
768.698 6.453E-01 8.376E-01 6.400E-01
768.700 6.594E-01 8.360E-01 6.580E-01
768.703 6.948E-01 8.344E-01 7.266E-01
768.705 7.584E-01 8.328E-01 7.968E-01
768.707 8.302E-01 8.307E-01 8.697E-01
768.710 8.836E-01 8.285E-01 9.512E-01
768.712 9.123E-01 8.265E-01 9.801E-01
768.714 9.272E-01 8.245E-01 9.937E-01
768.717 9.370E-01 8.223E-01 9.998E-01
768.719 9.461E-01 8.198E-01 1.001E+00
768.722 9.558E-01 8.172E-01 1.001E+00
768.724 9.658E-01 8.144E-01 1.001E+00
768.726 9.774E-01 8.109E-01 1.000E+00
768.729 9.907E-01 8.074E-01 1.000E+00
768.731 1.003E+00 8.046E-01 1.000E+00
768.733 1.013E+00 8.015E-01 1.000E+00
768.736 1.020E+00 7.981E-01 1.000E+00
768.738 1.026E+00 7.946E-01 1.000E+00
768.741 1.033E+00 7.909E-01 1.000E+00
768.743 1.041E+00 7.870E-01 1.000E+00
768.745 1.053E+00 7.827E-01 1.000E+00
768.748 1.068E+00 7.779E-01 1.001E+00
768.750 1.083E+00 7.729E-01 1.001E+00
768.752 1.095E+00 7.678E-01 1.001E+00
768.755 1.102E+00 7.627E-01 1.001E+00
768.757 1.104E+00 7.571E-01 1.001E+00
768.759 1.103E+00 7.511E-01 1.002E+00
768.762 1.100E+00 7.450E-01 1.002E+00
768.764 1.094E+00 7.388E-01 1.003E+00
768.766 1.086E+00 7.317E-01 1.003E+00
768.769 1.073E+00 7.237E-01 1.004E+00
768.771 1.056E+00 7.157E-01 1.006E+00
768.774 1.035E+00 7.075E-01 1.010E+00
768.776 1.015E+00 6.990E-01 1.015E+00
768.778 9.912E-01 6.901E-01 1.022E+00
768.781 9.644E-01 6.805E-01 1.037E+00
768.783 9.344E-01 6.706E-01 1.050E+00
768.785 9.032E-01 6.605E-01 1.066E+00
768.788 8.789E-01 6.499E-01 1.096E+00
768.790 8.711E-01 6.390E-01 1.118E+00
768.792 8.872E-01 6.278E-01 1.140E+00
768.795 9.262E-01 6.163E-01 1.172E+00
768.797 9.758E-01 6.051E-01 1.191E+00
768.800 1.020E+00 5.939E-01 1.214E+00
768.802 1.052E+00 5.826E-01 1.227E+00
768.804 1.071E+00 5.718E-01 1.236E+00
768.807 1.078E+00 5.621E-01 1.240E+00
768.809 1.075E+00 5.532E-01 1.235E+00
768.811 1.061E+00 5.443E-01 1.223E+00
768.814 1.037E+00 5.343E-01 1.194E+00
768.816 1.005E+00 5.238E-01 1.167E+00
768.819 9.715E-01 5.152E-01 1.118E+00
768.821 9.409E-01 5.098E-01 1.078E+00
768.823 9.087E-01 5.076E-01 1.033E+00
768.826 8.721E-01 5.081E-01 9.562E-01
768.828 8.329E-01 5.115E-01 9.007E-01
768.830 7.865E-01 5.189E-01 8.427E-01
768.833 7.281E-01 5.279E-01 7.528E-01
768.835 6.608E-01 5.360E-01 6.936E-01
768.837 5.947E-01 5.439E-01 6.392E-01
768.840 5.432E-01 5.521E-01 5.767E-01
768.842 5.135E-01 5.610E-01 5.510E-01
768.844 5.058E-01 5.706E-01 5.366E-01
768.847 5.128E-01 5.806E-01 5.363E-01
768.849 5.297E-01 5.912E-01 5.598E-01
768.852 5.674E-01 6.019E-01 6.501E-01
768.854 6.423E-01 6.122E-01 7.404E-01
768.856 7.488E-01 6.222E-01 8.333E-01
768.859 8.539E-01 6.324E-01 9.374E-01
768.861 9.274E-01 6.424E-01 9.747E-01
768.863 9.660E-01 6.519E-01 9.924E-01
768.866 9.841E-01 6.614E-01 1.000E+00
768.868 9.965E-01 6.709E-01 1.001E+00
768.870 1.007E+00 6.799E-01 1.001E+00
768.873 1.014E+00 6.880E-01 1.001E+00
768.875 1.015E+00 6.959E-01 1.001E+00
768.878 1.012E+00 7.035E-01 1.001E+00
768.880 1.007E+00 7.110E-01 1.001E+00
768.882 1.001E+00 7.180E-01 1.000E+00
768.885 9.983E-01 7.243E-01 1.000E+00
768.887 9.950E-01 7.302E-01 1.000E+00
768.889 9.909E-01 7.360E-01 1.000E+00
768.892 9.897E-01 7.413E-01 1.000E+00
768.894 9.902E-01 7.466E-01 1.000E+00
768.896 9.916E-01 7.518E-01 1.000E+00
768.899 9.951E-01 7.562E-01 1.000E+00
768.901 9.996E-01 7.602E-01 1.000E+00
768.904 1.003E+00 7.644E-01 1.000E+00
768.906 1.007E+00 7.685E-01 1.000E+00
768.908 1.009E+00 7.717E-01 1.000E+00
768.911 1.008E+00 7.746E-01 1.000E+00
768.913 1.005E+00 7.777E-01 1.000E+00
768.915 1.003E+00 7.805E-01 1.000E+00
768.918 1.004E+00 7.826E-01 1.000E+00
768.920 1.006E+00 7.845E-01 1.000E+00
768.922 1.005E+00 7.868E-01 1.000E+00
768.925 1.005E+00 7.886E-01 1.000E+00
768.927 1.005E+00 7.899E-01 1.000E+00
768.930 1.004E+00 7.908E-01 1.000E+00
768.932 1.003E+00 7.916E-01 1.000E+00
768.934 1.004E+00 7.927E-01 1.000E+00
768.937 1.005E+00 7.943E-01 1.000E+00
768.939 1.007E+00 7.959E-01 1.000E+00
768.941 0.000E+00 0.000E+00 0.000E+00
768.944 0.000E+00 0.000E+00 0.000E+00
768.946 0.000E+00 0.000E+00 0.000E+00
768.948 0.000E+00 0.000E+00 0.000E+00
768.951 0.000E+00 0.000E+00 0.000E+00
768.953 0.000E+00 0.000E+00 0.000E+00
768.955 0.000E+00 0.000E+00 0.000E+00
768.958 0.000E+00 0.000E+00 0.000E+00
768.960 0.000E+00 0.000E+00 0.000E+00
768.963 0.000E+00 0.000E+00 0.000E+00
769.022 0.000E+00 0.000E+00 0.000E+00
769.024 0.000E+00 0.000E+00 0.000E+00
769.027 0.000E+00 0.000E+00 0.000E+00
769.029 0.000E+00 0.000E+00 0.000E+00
769.031 1.075E+00 7.726E-01 1.080E+00
769.034 1.032E+00 7.700E-01 1.122E+00
769.036 9.729E-01 7.694E-01 1.154E+00
769.038 9.216E-01 7.703E-01 1.188E+00
769.041 8.850E-01 7.735E-01 1.240E+00
769.043 8.697E-01 7.778E-01 1.272E+00
769.046 8.792E-01 7.807E-01 1.316E+00
769.048 9.068E-01 7.835E-01 1.340E+00
769.050 9.390E-01 7.875E-01 1.362E+00
769.053 9.696E-01 7.914E-01 1.387E+00
769.055 9.980E-01 7.949E-01 1.396E+00
769.057 1.028E+00 7.991E-01 1.397E+00
769.060 1.063E+00 8.036E-01 1.381E+00
769.062 1.095E+00 8.073E-01 1.359E+00
769.064 1.109E+00 8.106E-01 1.331E+00
769.067 1.099E+00 8.143E-01 1.278E+00
769.069 1.065E+00 8.179E-01 1.234E+00
769.072 1.010E+00 8.207E-01 1.155E+00
769.074 9.364E-01 8.232E-01 1.094E+00
769.076 8.463E-01 8.263E-01 1.028E+00
769.079 7.440E-01 8.290E-01 9.200E-01
769.081 6.358E-01 8.316E-01 8.424E-01
769.083 5.318E-01 8.342E-01 7.603E-01
769.086 4.440E-01 8.363E-01 6.319E-01
769.088 3.750E-01 8.384E-01 5.481E-01
769.090 3.198E-01 8.405E-01 4.703E-01
769.093 2.735E-01 8.424E-01 3.702E-01
769.095 2.378E-01 8.443E-01 3.201E-01
769.098 2.306E-01 8.458E-01 2.989E-01
769.100 2.880E-01 8.472E-01 3.454E-01
769.102 4.347E-01 8.486E-01 4.480E-01
769.105 6.384E-01 8.498E-01 6.644E-01
769.107 8.197E-01 8.511E-01 8.013E-01
769.109 9.285E-01 8.519E-01 9.026E-01
769.112 9.758E-01 8.529E-01 9.821E-01
769.114 9.974E-01 8.544E-01 1.003E+00
769.116 1.015E+00 8.555E-01 1.013E+00
769.119 1.031E+00 8.563E-01 1.021E+00
769.121 1.047E+00 8.573E-01 1.027E+00
769.124 1.059E+00 8.585E-01 1.036E+00
769.126 1.071E+00 8.592E-01 1.042E+00
769.128 1.083E+00 8.598E-01 1.047E+00
769.131 1.096E+00 8.606E-01 1.052E+00
769.133 1.110E+00 8.611E-01 1.053E+00
769.135 1.122E+00 8.615E-01 1.053E+00
769.138 1.129E+00 8.621E-01 1.050E+00
769.140 1.130E+00 8.626E-01 1.046E+00
769.142 1.126E+00 8.632E-01 1.041E+00
769.145 1.119E+00 8.637E-01 1.028E+00
769.147 1.108E+00 8.641E-01 1.017E+00
769.150 1.092E+00 8.643E-01 9.960E-01
769.152 1.071E+00 8.648E-01 9.796E-01
769.154 1.043E+00 8.651E-01 9.612E-01
769.157 1.009E+00 8.652E-01 9.298E-01
769.159 9.698E-01 8.657E-01 9.064E-01
769.161 9.253E-01 8.663E-01 8.816E-01
769.164 8.758E-01 8.665E-01 8.433E-01
769.166 8.239E-01 8.665E-01 8.190E-01
769.169 7.741E-01 8.669E-01 7.908E-01
769.171 7.353E-01 8.672E-01 7.833E-01
769.173 7.186E-01 8.668E-01 7.894E-01
769.176 7.279E-01 8.665E-01 8.238E-01
769.178 7.594E-01 8.665E-01 8.559E-01
769.180 8.043E-01 8.666E-01 8.871E-01
769.183 8.502E-01 8.668E-01 9.247E-01
769.185 8.918E-01 8.671E-01 9.450E-01
769.187 9.297E-01 8.669E-01 9.633E-01
769.190 9.622E-01 8.662E-01 9.856E-01
769.192 9.854E-01 8.656E-01 9.950E-01
769.195 9.989E-01 8.653E-01 1.001E+00
769.197 1.007E+00 8.652E-01 1.001E+00
769.199 1.012E+00 8.655E-01 9.995E-01
769.202 1.013E+00 8.661E-01 9.961E-01
769.204 1.012E+00 8.660E-01 9.932E-01
769.206 1.008E+00 8.652E-01 9.895E-01
769.209 1.003E+00 8.643E-01 9.822E-01
769.211 9.942E-01 8.636E-01 9.757E-01
769.214 9.821E-01 8.629E-01 9.633E-01
769.216 9.675E-01 8.623E-01 9.532E-01
769.218 9.508E-01 8.612E-01 9.420E-01
769.221 9.326E-01 8.594E-01 9.252E-01
769.223 9.178E-01 8.563E-01 9.172E-01
769.225 9.083E-01 8.499E-01 9.150E-01
769.228 8.983E-01 8.371E-01 9.247E-01
769.230 8.901E-01 8.194E-01 9.375E-01
769.232 8.989E-01 8.092E-01 9.510E-01
769.235 9.301E-01 8.156E-01 9.679E-01
769.237 9.677E-01 8.317E-01 9.767E-01
769.240 9.969E-01 8.440E-01 9.874E-01
769.242 1.015E+00 8.487E-01 9.928E-01
769.244 1.024E+00 8.498E-01 9.965E-01
769.247 1.028E+00 8.501E-01 9.992E-01
769.249 1.028E+00 8.511E-01 9.998E-01
769.251 1.025E+00 8.525E-01 1.000E+00
769.254 1.022E+00 8.529E-01 1.000E+00
769.256 1.018E+00 8.529E-01 1.000E+00
769.258 1.014E+00 8.529E-01 1.000E+00
769.261 1.009E+00 8.525E-01 1.000E+00
769.263 1.002E+00 8.521E-01 1.000E+00
769.266 9.940E-01 8.518E-01 1.000E+00
769.268 9.872E-01 8.514E-01 1.000E+00
769.270 9.846E-01 8.507E-01 1.000E+00
769.273 9.889E-01 8.494E-01 1.000E+00
769.275 9.985E-01 8.481E-01 1.000E+00
769.277 1.010E+00 8.469E-01 1.000E+00
769.280 1.021E+00 8.453E-01 1.000E+00
769.282 1.027E+00 8.434E-01 1.000E+00
769.284 1.029E+00 8.414E-01 1.000E+00
769.287 1.027E+00 8.389E-01 1.000E+00
769.289 1.021E+00 8.356E-01 1.000E+00
769.292 1.011E+00 8.309E-01 1.000E+00
769.294 9.933E-01 8.220E-01 1.000E+00
769.296 9.621E-01 8.056E-01 1.000E+00
769.299 9.248E-01 7.840E-01 1.000E+00
769.301 9.101E-01 7.709E-01 1.000E+00
769.303 9.325E-01 7.764E-01 1.000E+00
769.306 9.683E-01 7.934E-01 1.000E+00
769.308 9.938E-01 8.071E-01 1.000E+00
769.310 1.007E+00 8.119E-01 1.000E+00
769.313 1.013E+00 8.117E-01 1.000E+00
769.315 1.016E+00 8.101E-01 1.000E+00
769.318 1.018E+00 8.083E-01 1.000E+00
769.320 1.020E+00 8.059E-01 1.000E+00
769.322 1.021E+00 8.026E-01 1.000E+00
769.325 1.021E+00 7.994E-01 1.000E+00
769.327 1.019E+00 7.957E-01 1.000E+00
769.329 1.016E+00 7.911E-01 1.000E+00
769.332 1.014E+00 7.864E-01 1.000E+00
769.334 1.011E+00 7.814E-01 1.000E+00
769.337 1.010E+00 7.756E-01 1.000E+00
769.339 1.012E+00 7.693E-01 1.000E+00
769.341 1.015E+00 7.632E-01 1.000E+00
769.344 1.022E+00 7.567E-01 1.000E+00
769.346 1.032E+00 7.501E-01 1.000E+00
769.348 1.040E+00 7.439E-01 1.000E+00
769.351 1.046E+00 7.379E-01 1.000E+00
769.353 1.049E+00 7.317E-01 1.000E+00
769.355 1.048E+00 7.258E-01 1.000E+00
769.358 1.043E+00 7.200E-01 1.000E+00
769.360 1.037E+00 7.133E-01 1.000E+00
769.362 1.024E+00 7.052E-01 1.000E+00
769.365 1.004E+00 6.964E-01 1.000E+00
769.367 9.895E-01 6.900E-01 1.000E+00
769.370 9.860E-01 6.909E-01 1.000E+00
769.372 9.848E-01 6.987E-01 1.000E+00
769.374 9.785E-01 7.068E-01 1.000E+00
769.377 9.676E-01 7.119E-01 1.000E+00
769.379 9.550E-01 7.158E-01 1.000E+00
769.381 9.417E-01 7.203E-01 1.000E+00
769.384 9.316E-01 7.258E-01 1.000E+00
769.386 9.308E-01 7.308E-01 1.000E+00
769.389 9.396E-01 7.357E-01 1.000E+00
769.391 9.538E-01 7.410E-01 1.000E+00
769.393 9.677E-01 7.457E-01 1.000E+00
769.396 9.742E-01 7.502E-01 1.000E+00
769.398 9.735E-01 7.544E-01 1.000E+00
769.400 9.705E-01 7.578E-01 1.000E+00
769.403 9.682E-01 7.610E-01 1.000E+00
769.405 9.704E-01 7.638E-01 1.000E+00
769.407 9.777E-01 7.663E-01 1.000E+00
769.410 9.897E-01 7.684E-01 1.000E+00
769.412 1.005E+00 7.701E-01 1.000E+00
769.415 1.018E+00 7.715E-01 1.000E+00
769.417 1.030E+00 7.722E-01 1.000E+00
769.419 1.042E+00 7.723E-01 1.000E+00
769.422 1.055E+00 7.723E-01 1.000E+00
769.424 1.068E+00 7.723E-01 1.000E+00
769.426 1.080E+00 7.722E-01 1.000E+00
769.429 1.089E+00 7.718E-01 1.000E+00
769.431 1.095E+00 7.711E-01 1.000E+00
769.433 1.097E+00 7.697E-01 1.000E+00
769.436 1.095E+00 7.670E-01 1.000E+00
769.438 1.090E+00 7.633E-01 1.000E+00
769.441 1.086E+00 7.625E-01 1.000E+00
769.443 1.083E+00 7.670E-01 1.000E+00
769.445 1.079E+00 7.736E-01 1.000E+00
769.448 1.068E+00 7.793E-01 1.000E+00
769.450 1.050E+00 7.839E-01 1.000E+00
769.452 1.026E+00 7.876E-01 1.000E+00
769.455 9.977E-01 7.910E-01 1.000E+00
769.457 9.630E-01 7.949E-01 1.000E+00
769.460 9.232E-01 7.993E-01 1.000E+00
769.462 8.801E-01 8.035E-01 1.000E+00
769.464 8.397E-01 8.074E-01 1.000E+00
769.467 8.080E-01 8.109E-01 1.000E+00
769.469 7.835E-01 8.142E-01 1.000E+00
769.471 7.588E-01 8.177E-01 1.000E+00
769.474 7.277E-01 8.211E-01 1.000E+00
769.476 6.937E-01 8.240E-01 1.000E+00
769.478 6.693E-01 8.264E-01 1.000E+00
769.481 6.628E-01 8.284E-01 1.000E+00
769.483 6.648E-01 8.306E-01 1.000E+00
769.486 6.634E-01 8.328E-01 1.000E+00
769.488 6.661E-01 8.344E-01 1.000E+00
769.490 6.967E-01 8.361E-01 1.000E+00
769.493 7.650E-01 8.384E-01 1.000E+00
769.495 8.480E-01 8.405E-01 1.000E+00
769.497 9.122E-01 8.420E-01 1.000E+00
769.500 9.476E-01 8.435E-01 1.000E+00
769.502 9.660E-01 8.453E-01 1.000E+00
769.504 9.787E-01 8.469E-01 1.000E+00
769.507 9.905E-01 8.481E-01 1.000E+00
769.509 1.004E+00 8.486E-01 1.000E+00
769.512 1.019E+00 8.492E-01 1.000E+00
769.514 1.031E+00 8.497E-01 1.000E+00
769.516 1.038E+00 8.495E-01 1.000E+00
769.519 1.040E+00 8.475E-01 1.000E+00
769.521 1.032E+00 8.429E-01 1.000E+00
769.523 1.021E+00 8.367E-01 1.000E+00
769.526 1.013E+00 8.341E-01 1.000E+00
769.528 1.013E+00 8.380E-01 1.000E+00
769.530 1.013E+00 8.450E-01 1.000E+00
769.533 1.008E+00 8.504E-01 1.000E+00
769.535 9.943E-01 8.531E-01 1.000E+00
769.538 9.757E-01 8.543E-01 1.000E+00
769.540 9.566E-01 8.549E-01 1.000E+00
769.542 9.421E-01 8.553E-01 1.000E+00
769.545 9.347E-01 8.559E-01 1.000E+00
769.547 9.338E-01 8.568E-01 1.000E+00
769.549 9.373E-01 8.572E-01 1.000E+00
769.552 9.417E-01 8.573E-01 1.000E+00
769.554 9.471E-01 8.575E-01 1.000E+00
769.556 9.580E-01 8.580E-01 1.000E+00
769.559 9.781E-01 8.580E-01 1.000E+00
769.561 1.005E+00 8.578E-01 1.000E+00
769.564 1.033E+00 8.578E-01 1.000E+00
769.566 1.054E+00 8.582E-01 1.000E+00
769.568 1.065E+00 8.581E-01 1.000E+00
769.571 1.067E+00 8.575E-01 1.000E+00
769.573 1.063E+00 8.570E-01 1.000E+00
769.575 1.055E+00 8.568E-01 1.000E+00
769.578 1.042E+00 8.566E-01 1.000E+00
769.580 1.026E+00 8.563E-01 1.000E+00
769.582 1.005E+00 8.563E-01 1.000E+00
769.585 9.818E-01 8.563E-01 1.000E+00
769.587 9.634E-01 8.558E-01 1.000E+00
769.590 9.556E-01 8.553E-01 1.000E+00
769.592 9.633E-01 8.549E-01 1.000E+00
769.594 9.863E-01 8.540E-01 1.000E+00
769.597 1.017E+00 8.529E-01 1.000E+00
769.599 1.047E+00 8.522E-01 1.000E+00
769.601 0.000E+00 0.000E+00 0.000E+00
769.604 0.000E+00 0.000E+00 0.000E+00
769.606 0.000E+00 0.000E+00 0.000E+00
769.608 0.000E+00 0.000E+00 0.000E+00
769.611 0.000E+00 0.000E+00 0.000E+00
769.613 0.000E+00 0.000E+00 0.000E+00
769.616 0.000E+00 0.000E+00 0.000E+00
769.618 0.000E+00 0.000E+00 0.000E+00
769.620 0.000E+00 0.000E+00 0.000E+00
769.623 0.000E+00 0.000E+00 0.000E+00
769.625 0.000E+00 0.000E+00 0.000E+00
769.684 0.000E+00 0.000E+00 0.000E+00
769.686 0.000E+00 0.000E+00 0.000E+00
769.689 0.000E+00 0.000E+00 0.000E+00
769.691 0.000E+00 0.000E+00 0.000E+00
769.693 1.083E+00 8.512E-01 1.000E+00
769.696 1.075E+00 8.523E-01 1.000E+00
769.698 1.066E+00 8.532E-01 1.000E+00
769.700 1.053E+00 8.541E-01 1.000E+00
769.703 1.036E+00 8.554E-01 1.000E+00
769.705 1.017E+00 8.568E-01 1.000E+00
769.707 9.946E-01 8.575E-01 1.000E+00
769.710 9.832E-01 8.574E-01 1.000E+00
769.712 9.583E-01 8.583E-01 1.000E+00
769.715 9.248E-01 8.598E-01 1.000E+00
769.717 9.133E-01 8.602E-01 1.000E+00
769.719 9.267E-01 8.598E-01 1.000E+00
769.722 9.362E-01 8.603E-01 1.000E+00
769.724 9.331E-01 8.617E-01 1.000E+00
769.726 9.381E-01 8.622E-01 1.000E+00
769.729 9.520E-01 8.616E-01 1.000E+00
769.731 9.536E-01 8.619E-01 1.000E+00
769.734 9.561E-01 8.627E-01 1.000E+00
769.736 9.619E-01 8.635E-01 1.000E+00
769.738 9.736E-01 8.634E-01 1.000E+00
769.741 9.876E-01 8.635E-01 1.000E+00
769.743 1.002E+00 8.641E-01 1.000E+00
769.745 1.014E+00 8.643E-01 1.000E+00
769.748 1.020E+00 8.645E-01 1.000E+00
769.750 1.022E+00 8.651E-01 1.000E+00
769.752 1.025E+00 8.649E-01 1.000E+00
769.755 1.028E+00 8.635E-01 1.000E+00
769.757 1.028E+00 8.626E-01 1.000E+00
769.760 1.028E+00 8.624E-01 1.000E+00
769.762 1.030E+00 8.631E-01 1.000E+00
769.764 1.031E+00 8.643E-01 1.000E+00
769.767 1.029E+00 8.654E-01 1.000E+00
769.769 1.026E+00 8.657E-01 1.000E+00
769.771 1.024E+00 8.655E-01 1.000E+00
769.774 1.021E+00 8.659E-01 1.000E+00
769.776 1.016E+00 8.664E-01 1.000E+00
769.779 1.011E+00 8.664E-01 1.000E+00
769.781 1.007E+00 8.666E-01 1.000E+00
769.783 1.002E+00 8.667E-01 1.000E+00
769.786 9.981E-01 8.665E-01 1.000E+00
769.788 9.967E-01 8.660E-01 1.000E+00
769.790 9.944E-01 8.660E-01 1.000E+00
769.793 9.921E-01 8.659E-01 1.000E+00
769.795 9.896E-01 8.655E-01 1.000E+00
769.797 9.852E-01 8.652E-01 1.000E+00
769.800 9.783E-01 8.653E-01 1.000E+00
769.802 9.706E-01 8.651E-01 1.000E+00
769.805 9.670E-01 8.644E-01 1.000E+00
769.807 9.694E-01 8.638E-01 1.000E+00
769.809 9.762E-01 8.634E-01 1.000E+00
769.812 9.839E-01 8.629E-01 1.000E+00
769.814 9.910E-01 8.626E-01 1.000E+00
769.816 9.973E-01 8.622E-01 1.000E+00
769.819 1.004E+00 8.615E-01 1.000E+00
769.821 1.010E+00 8.610E-01 1.000E+00
769.824 1.013E+00 8.605E-01 1.000E+00
769.826 1.015E+00 8.598E-01 1.000E+00
769.828 1.019E+00 8.591E-01 1.000E+00
769.831 1.024E+00 8.587E-01 1.000E+00
769.833 1.027E+00 8.577E-01 1.000E+00
769.835 1.029E+00 8.565E-01 1.000E+00
769.838 1.029E+00 8.558E-01 1.000E+00
769.840 1.031E+00 8.549E-01 1.000E+00
769.842 1.031E+00 8.536E-01 1.000E+00
769.845 1.028E+00 8.524E-01 1.000E+00
769.847 1.024E+00 8.515E-01 1.000E+00
769.850 1.021E+00 8.500E-01 1.000E+00
769.852 1.018E+00 8.489E-01 1.000E+00
769.854 1.015E+00 8.480E-01 1.000E+00
769.857 1.012E+00 8.464E-01 1.000E+00
769.859 1.008E+00 8.445E-01 1.000E+00
769.861 1.003E+00 8.428E-01 1.000E+00
769.864 9.981E-01 8.412E-01 1.000E+00
769.866 9.927E-01 8.392E-01 1.000E+00
769.869 9.897E-01 8.371E-01 1.000E+00
769.871 9.918E-01 8.349E-01 1.000E+00
769.873 9.982E-01 8.325E-01 1.000E+00
769.876 1.006E+00 8.299E-01 1.000E+00
769.878 1.011E+00 8.273E-01 1.000E+00
769.880 1.014E+00 8.243E-01 1.000E+00
769.883 1.017E+00 8.209E-01 1.000E+00
769.885 1.017E+00 8.171E-01 1.000E+00
769.887 1.015E+00 8.123E-01 1.000E+00
769.890 1.014E+00 8.068E-01 1.000E+00
769.892 1.016E+00 8.024E-01 1.000E+00
769.895 1.018E+00 7.990E-01 1.000E+00
769.897 1.016E+00 7.948E-01 1.000E+00
769.899 1.011E+00 7.894E-01 1.000E+00
769.902 1.006E+00 7.833E-01 1.000E+00
769.904 9.994E-01 7.767E-01 1.000E+00
769.906 9.895E-01 7.688E-01 1.000E+00
769.909 9.753E-01 7.597E-01 1.000E+00
769.911 9.584E-01 7.510E-01 1.000E+00
769.913 9.436E-01 7.432E-01 1.000E+00
769.916 9.315E-01 7.357E-01 1.000E+00
769.918 9.194E-01 7.270E-01 1.000E+00
769.921 9.058E-01 7.161E-01 1.000E+00
769.923 8.922E-01 7.042E-01 1.000E+00
769.925 8.842E-01 6.921E-01 1.000E+00
769.928 8.833E-01 6.789E-01 1.000E+00
769.930 8.912E-01 6.640E-01 1.000E+00
769.932 9.064E-01 6.479E-01 1.000E+00
769.935 9.262E-01 6.311E-01 1.000E+00
769.937 9.483E-01 6.135E-01 1.000E+00
769.939 9.655E-01 5.956E-01 1.000E+00
769.942 9.739E-01 5.781E-01 1.000E+00
769.944 9.780E-01 5.611E-01 1.000E+00
769.947 9.816E-01 5.449E-01 1.000E+00
769.949 9.828E-01 5.300E-01 1.000E+00
769.951 9.816E-01 5.176E-01 1.000E+00
769.954 9.812E-01 5.083E-01 1.000E+00
769.956 9.856E-01 5.015E-01 1.000E+00
769.958 9.920E-01 4.984E-01 1.000E+00
769.961 9.973E-01 4.998E-01 1.000E+00
769.963 1.003E+00 5.048E-01 1.000E+00
769.965 1.009E+00 5.136E-01 1.000E+00
769.968 1.014E+00 5.257E-01 1.000E+00
769.970 1.020E+00 5.391E-01 1.000E+00
769.973 1.026E+00 5.531E-01 1.000E+00
769.975 1.025E+00 5.665E-01 1.000E+00
769.977 1.014E+00 5.765E-01 1.001E+00
769.980 9.940E-01 5.829E-01 1.001E+00
769.982 9.857E-01 5.925E-01 1.001E+00
769.984 1.003E+00 6.113E-01 1.001E+00
769.987 1.029E+00 6.365E-01 1.002E+00
769.989 1.044E+00 6.603E-01 1.002E+00
769.992 1.045E+00 6.792E-01 1.002E+00
769.994 1.039E+00 6.943E-01 1.003E+00
769.996 1.027E+00 7.073E-01 1.004E+00
769.999 1.015E+00 7.190E-01 1.006E+00
770.001 1.002E+00 7.298E-01 1.008E+00
770.003 9.891E-01 7.402E-01 1.011E+00
770.006 9.781E-01 7.496E-01 1.020E+00
770.008 9.721E-01 7.576E-01 1.029E+00
770.011 9.731E-01 7.647E-01 1.046E+00
770.013 9.833E-01 7.705E-01 1.062E+00
770.015 1.004E+00 7.752E-01 1.080E+00
770.018 1.034E+00 7.799E-01 1.111E+00
770.020 1.069E+00 7.858E-01 1.133E+00
770.022 1.101E+00 7.929E-01 1.155E+00
770.025 1.130E+00 7.995E-01 1.185E+00
770.027 1.157E+00 8.045E-01 1.202E+00
770.029 1.184E+00 8.081E-01 1.217E+00
770.032 1.207E+00 8.116E-01 1.234E+00
770.034 1.221E+00 8.150E-01 1.240E+00
770.037 1.224E+00 8.177E-01 1.238E+00
770.039 1.215E+00 8.200E-01 1.228E+00
770.041 1.198E+00 8.226E-01 1.212E+00
770.044 1.179E+00 8.250E-01 1.176E+00
770.046 1.153E+00 8.271E-01 1.145E+00
770.048 1.116E+00 8.290E-01 1.109E+00
770.051 1.072E+00 8.311E-01 1.045E+00
770.053 1.019E+00 8.332E-01 9.955E-01
770.056 9.593E-01 8.348E-01 9.136E-01
770.058 8.898E-01 8.357E-01 8.552E-01
770.060 8.119E-01 8.366E-01 7.944E-01
770.063 7.306E-01 8.377E-01 7.010E-01
770.065 6.504E-01 8.384E-01 6.408E-01
770.067 5.783E-01 8.388E-01 5.871E-01
770.070 5.224E-01 8.393E-01 5.274E-01
770.072 4.855E-01 8.398E-01 5.028E-01
770.074 4.642E-01 8.396E-01 4.896E-01
770.077 4.540E-01 8.383E-01 4.999E-01
770.079 4.600E-01 8.354E-01 5.406E-01
770.082 4.982E-01 8.280E-01 6.624E-01
770.084 5.755E-01 8.131E-01 7.656E-01
770.086 6.778E-01 7.955E-01 8.601E-01
770.089 7.812E-01 7.885E-01 9.535E-01
770.091 8.638E-01 7.993E-01 9.830E-01
770.093 9.168E-01 8.180E-01 9.959E-01
770.096 9.472E-01 8.313E-01 1.001E+00
770.098 9.652E-01 8.370E-01 1.002E+00
770.100 9.768E-01 8.391E-01 1.001E+00
770.103 9.852E-01 8.405E-01 1.001E+00
770.105 9.947E-01 8.416E-01 1.001E+00
770.108 1.007E+00 8.423E-01 1.001E+00
770.110 1.017E+00 8.430E-01 1.001E+00
770.112 1.022E+00 8.435E-01 1.001E+00
770.115 1.027E+00 8.431E-01 1.001E+00
770.117 1.030E+00 8.428E-01 1.001E+00
770.119 1.030E+00 8.428E-01 1.001E+00
770.122 1.026E+00 8.424E-01 1.002E+00
770.124 1.022E+00 8.414E-01 1.002E+00
770.126 1.017E+00 8.404E-01 1.003E+00
770.129 1.011E+00 8.394E-01 1.003E+00
770.131 1.003E+00 8.381E-01 1.004E+00
770.134 9.935E-01 8.363E-01 1.005E+00
770.136 9.828E-01 8.339E-01 1.006E+00
770.138 9.724E-01 8.306E-01 1.008E+00
770.141 9.620E-01 8.275E-01 1.013E+00
770.143 9.521E-01 8.257E-01 1.018E+00
770.145 9.442E-01 8.248E-01 1.025E+00
770.148 9.395E-01 8.235E-01 1.040E+00
770.150 9.403E-01 8.215E-01 1.053E+00
770.153 9.497E-01 8.190E-01 1.079E+00
770.155 9.693E-01 8.163E-01 1.099E+00
770.157 9.961E-01 8.132E-01 1.122E+00
770.160 1.025E+00 8.095E-01 1.156E+00
770.162 1.053E+00 8.053E-01 1.178E+00
770.164 1.079E+00 8.011E-01 1.197E+00
770.167 1.104E+00 7.973E-01 1.221E+00
770.169 1.131E+00 7.932E-01 1.234E+00
770.171 1.155E+00 7.882E-01 1.243E+00
770.174 1.170E+00 7.831E-01 1.246E+00
770.176 1.173E+00 7.782E-01 1.240E+00
770.179 1.166E+00 7.737E-01 1.218E+00
770.181 1.152E+00 7.694E-01 1.195E+00
770.183 1.131E+00 7.652E-01 1.167E+00
770.186 1.104E+00 7.610E-01 1.115E+00
770.188 1.068E+00 7.562E-01 1.073E+00
770.190 1.021E+00 7.499E-01 1.027E+00
770.193 9.686E-01 7.435E-01 9.520E-01
770.195 9.159E-01 7.411E-01 8.987E-01
770.198 8.588E-01 7.445E-01 8.159E-01
770.200 7.928E-01 7.501E-01 7.602E-01
770.202 7.189E-01 7.550E-01 7.068E-01
770.205 6.447E-01 7.593E-01 6.404E-01
770.207 5.833E-01 7.636E-01 6.119E-01
770.209 5.454E-01 7.679E-01 5.980E-01
770.212 5.333E-01 7.716E-01 5.990E-01
770.214 5.429E-01 7.752E-01 6.120E-01
770.216 5.674E-01 7.778E-01 6.394E-01
770.219 6.035E-01 7.778E-01 7.194E-01
770.221 6.588E-01 7.764E-01 7.941E-01
770.224 7.414E-01 7.783E-01 9.021E-01
770.226 8.377E-01 7.855E-01 9.524E-01
770.228 9.164E-01 7.947E-01 9.818E-01
770.231 9.606E-01 8.025E-01 9.990E-01
770.233 9.790E-01 8.083E-01 1.002E+00
770.235 9.846E-01 8.127E-01 1.002E+00
770.238 9.858E-01 8.158E-01 1.002E+00
770.240 9.851E-01 8.178E-01 1.002E+00
770.243 9.831E-01 8.197E-01 1.001E+00
770.245 9.838E-01 8.218E-01 1.001E+00
770.247 9.910E-01 8.239E-01 1.001E+00
770.250 1.005E+00 8.259E-01 1.001E+00
770.252 1.025E+00 8.277E-01 1.001E+00
770.254 1.046E+00 8.290E-01 1.000E+00
770.257 1.063E+00 8.292E-01 1.000E+00
770.259 1.077E+00 8.286E-01 1.000E+00
770.261 0.000E+00 0.000E+00 0.000E+00
770.264 0.000E+00 0.000E+00 0.000E+00
770.266 0.000E+00 0.000E+00 0.000E+00
770.269 0.000E+00 0.000E+00 0.000E+00
770.271 0.000E+00 0.000E+00 0.000E+00
770.273 0.000E+00 0.000E+00 0.000E+00
770.276 0.000E+00 0.000E+00 0.000E+00
770.278 0.000E+00 0.000E+00 0.000E+00
770.280 0.000E+00 0.000E+00 0.000E+00
770.283 0.000E+00 0.000E+00 0.000E+00
770.285 0.000E+00 0.000E+00 0.000E+00
770.288 0.000E+00 0.000E+00 0.000E+00
770.346 0.000E+00 0.000E+00 0.000E+00
770.348 0.000E+00 0.000E+00 0.000E+00
770.350 0.000E+00 0.000E+00 0.000E+00
770.353 0.000E+00 0.000E+00 0.000E+00
770.355 0.000E+00 0.000E+00 0.000E+00
770.358 0.000E+00 0.000E+00 0.000E+00
770.360 0.000E+00 0.000E+00 0.000E+00
770.362 0.000E+00 0.000E+00 0.000E+00
770.365 0.000E+00 0.000E+00 0.000E+00
770.367 0.000E+00 0.000E+00 0.000E+00
770.369 0.000E+00 0.000E+00 0.000E+00
770.372 0.000E+00 0.000E+00 0.000E+00
770.374 0.000E+00 0.000E+00 0.000E+00
770.377 0.000E+00 0.000E+00 0.000E+00
770.379 0.000E+00 0.000E+00 0.000E+00
770.381 0.000E+00 0.000E+00 0.000E+00
770.384 0.000E+00 0.000E+00 0.000E+00
770.386 0.000E+00 0.000E+00 0.000E+00
770.388 0.000E+00 0.000E+00 0.000E+00
770.391 0.000E+00 0.000E+00 0.000E+00
770.393 0.000E+00 0.000E+00 0.000E+00
770.395 0.000E+00 0.000E+00 0.000E+00
770.398 0.000E+00 0.000E+00 0.000E+00
770.400 0.000E+00 0.000E+00 0.000E+00
770.403 0.000E+00 0.000E+00 0.000E+00
770.405 0.000E+00 0.000E+00 0.000E+00
770.407 0.000E+00 0.000E+00 0.000E+00
770.410 0.000E+00 0.000E+00 0.000E+00
770.412 0.000E+00 0.000E+00 0.000E+00
770.414 0.000E+00 0.000E+00 0.000E+00
770.417 0.000E+00 0.000E+00 0.000E+00
770.419 0.000E+00 0.000E+00 0.000E+00
770.422 0.000E+00 0.000E+00 0.000E+00
770.424 0.000E+00 0.000E+00 0.000E+00
770.426 0.000E+00 0.000E+00 0.000E+00
770.429 0.000E+00 0.000E+00 0.000E+00
770.431 0.000E+00 0.000E+00 0.000E+00
770.433 0.000E+00 0.000E+00 0.000E+00
770.436 0.000E+00 0.000E+00 0.000E+00
770.438 0.000E+00 0.000E+00 0.000E+00
770.441 0.000E+00 0.000E+00 0.000E+00
770.443 0.000E+00 0.000E+00 0.000E+00
770.445 0.000E+00 0.000E+00 0.000E+00
770.448 0.000E+00 0.000E+00 0.000E+00
770.450 0.000E+00 0.000E+00 0.000E+00
770.452 0.000E+00 0.000E+00 0.000E+00
770.455 0.000E+00 0.000E+00 0.000E+00
770.457 0.000E+00 0.000E+00 0.000E+00
770.459 0.000E+00 0.000E+00 0.000E+00
770.462 0.000E+00 0.000E+00 0.000E+00
770.464 0.000E+00 0.000E+00 0.000E+00
770.467 0.000E+00 0.000E+00 0.000E+00
770.469 0.000E+00 0.000E+00 0.000E+00
770.471 0.000E+00 0.000E+00 0.000E+00
770.474 0.000E+00 0.000E+00 0.000E+00
770.476 0.000E+00 0.000E+00 0.000E+00
770.478 0.000E+00 0.000E+00 0.000E+00
770.481 0.000E+00 0.000E+00 0.000E+00
770.483 0.000E+00 0.000E+00 0.000E+00
770.486 0.000E+00 0.000E+00 0.000E+00
770.488 0.000E+00 0.000E+00 0.000E+00
770.490 0.000E+00 0.000E+00 0.000E+00
770.493 0.000E+00 0.000E+00 0.000E+00
770.495 0.000E+00 0.000E+00 0.000E+00
770.497 0.000E+00 0.000E+00 0.000E+00
770.500 0.000E+00 0.000E+00 0.000E+00
770.502 0.000E+00 0.000E+00 0.000E+00
770.504 0.000E+00 0.000E+00 0.000E+00
770.507 0.000E+00 0.000E+00 0.000E+00
770.509 0.000E+00 0.000E+00 0.000E+00
770.512 0.000E+00 0.000E+00 0.000E+00
770.514 0.000E+00 0.000E+00 0.000E+00
770.516 0.000E+00 0.000E+00 0.000E+00
770.519 0.000E+00 0.000E+00 0.000E+00
770.521 0.000E+00 0.000E+00 0.000E+00
770.523 0.000E+00 0.000E+00 0.000E+00
770.526 0.000E+00 0.000E+00 0.000E+00
770.528 0.000E+00 0.000E+00 0.000E+00
770.531 0.000E+00 0.000E+00 0.000E+00
770.533 0.000E+00 0.000E+00 0.000E+00
770.535 0.000E+00 0.000E+00 0.000E+00
770.538 0.000E+00 0.000E+00 0.000E+00
770.540 0.000E+00 0.000E+00 0.000E+00
770.542 0.000E+00 0.000E+00 0.000E+00
770.545 0.000E+00 0.000E+00 0.000E+00
770.547 0.000E+00 0.000E+00 0.000E+00
770.549 0.000E+00 0.000E+00 0.000E+00
770.552 0.000E+00 0.000E+00 0.000E+00
770.554 0.000E+00 0.000E+00 0.000E+00
770.557 0.000E+00 0.000E+00 0.000E+00
770.559 0.000E+00 0.000E+00 0.000E+00
770.561 0.000E+00 0.000E+00 0.000E+00
770.564 0.000E+00 0.000E+00 0.000E+00
770.566 0.000E+00 0.000E+00 0.000E+00
770.568 0.000E+00 0.000E+00 0.000E+00
770.571 0.000E+00 0.000E+00 0.000E+00
770.573 0.000E+00 0.000E+00 0.000E+00
770.576 0.000E+00 0.000E+00 0.000E+00
770.578 0.000E+00 0.000E+00 0.000E+00
770.580 0.000E+00 0.000E+00 0.000E+00
770.583 0.000E+00 0.000E+00 0.000E+00
770.585 0.000E+00 0.000E+00 0.000E+00
770.587 0.000E+00 0.000E+00 0.000E+00
770.590 0.000E+00 0.000E+00 0.000E+00
770.592 0.000E+00 0.000E+00 0.000E+00
770.595 0.000E+00 0.000E+00 0.000E+00
770.597 0.000E+00 0.000E+00 0.000E+00
770.599 0.000E+00 0.000E+00 0.000E+00
770.602 0.000E+00 0.000E+00 0.000E+00
770.604 0.000E+00 0.000E+00 0.000E+00
770.606 0.000E+00 0.000E+00 0.000E+00
770.609 0.000E+00 0.000E+00 0.000E+00
770.611 0.000E+00 0.000E+00 0.000E+00
770.613 0.000E+00 0.000E+00 0.000E+00
770.616 0.000E+00 0.000E+00 0.000E+00
770.618 0.000E+00 0.000E+00 0.000E+00
770.621 0.000E+00 0.000E+00 0.000E+00
770.623 0.000E+00 0.000E+00 0.000E+00
770.625 0.000E+00 0.000E+00 0.000E+00
770.628 0.000E+00 0.000E+00 0.000E+00
770.630 0.000E+00 0.000E+00 0.000E+00
770.632 0.000E+00 0.000E+00 0.000E+00
770.635 0.000E+00 0.000E+00 0.000E+00
770.637 0.000E+00 0.000E+00 0.000E+00
770.639 0.000E+00 0.000E+00 0.000E+00
770.642 0.000E+00 0.000E+00 0.000E+00
770.644 0.000E+00 0.000E+00 0.000E+00
770.647 0.000E+00 0.000E+00 0.000E+00
770.649 0.000E+00 0.000E+00 0.000E+00
770.651 0.000E+00 0.000E+00 0.000E+00
770.654 1.083E+00 8.786E-01 9.238E-01
770.656 1.044E+00 8.786E-01 8.937E-01
770.658 1.002E+00 8.787E-01 8.621E-01
770.661 9.560E-01 8.789E-01 8.137E-01
770.663 9.058E-01 8.789E-01 7.821E-01
770.666 8.536E-01 8.787E-01 7.405E-01
770.668 8.070E-01 8.788E-01 7.216E-01
770.670 7.776E-01 8.790E-01 7.149E-01
770.673 7.759E-01 8.790E-01 7.334E-01
770.675 8.041E-01 8.790E-01 7.614E-01
770.677 8.545E-01 8.789E-01 7.944E-01
770.680 9.114E-01 8.788E-01 8.417E-01
770.682 9.598E-01 8.785E-01 8.714E-01
770.685 9.932E-01 8.781E-01 9.188E-01
770.687 1.014E+00 8.771E-01 9.505E-01
770.689 1.026E+00 8.746E-01 9.775E-01
770.692 1.032E+00 8.719E-01 1.004E+00
770.694 1.038E+00 8.710E-01 1.014E+00
770.696 1.048E+00 8.726E-01 1.021E+00
770.699 1.056E+00 8.752E-01 1.030E+00
770.701 1.061E+00 8.771E-01 1.035E+00
770.704 1.066E+00 8.776E-01 1.043E+00
770.706 1.071E+00 8.772E-01 1.048E+00
770.708 1.075E+00 8.768E-01 1.052E+00
770.711 1.077E+00 8.769E-01 1.057E+00
770.713 1.078E+00 8.768E-01 1.058E+00
770.715 1.076E+00 8.759E-01 1.059E+00
770.718 1.070E+00 8.741E-01 1.055E+00
770.720 1.055E+00 8.708E-01 1.050E+00
770.722 1.029E+00 8.634E-01 1.042E+00
770.725 9.915E-01 8.501E-01 1.026E+00
770.727 9.537E-01 8.379E-01 1.013E+00
770.730 9.322E-01 8.370E-01 9.909E-01
770.732 9.276E-01 8.477E-01 9.752E-01
770.734 9.251E-01 8.608E-01 9.590E-01
770.737 9.172E-01 8.691E-01 9.351E-01
770.739 9.040E-01 8.724E-01 9.200E-01
770.741 8.868E-01 8.735E-01 9.065E-01
770.744 8.679E-01 8.739E-01 8.913E-01
770.746 8.527E-01 8.743E-01 8.865E-01
770.749 8.473E-01 8.747E-01 8.910E-01
770.751 8.555E-01 8.748E-01 9.033E-01
770.753 8.775E-01 8.753E-01 9.219E-01
770.756 9.087E-01 8.755E-01 9.539E-01
770.758 9.411E-01 8.749E-01 9.723E-01
770.760 9.662E-01 8.745E-01 9.854E-01
770.763 9.815E-01 8.743E-01 9.956E-01
770.765 9.898E-01 8.741E-01 9.982E-01
770.767 9.942E-01 8.739E-01 9.990E-01
770.770 9.969E-01 8.736E-01 9.992E-01
770.772 9.992E-01 8.731E-01 9.991E-01
770.775 1.001E+00 8.722E-01 9.990E-01
770.777 1.001E+00 8.713E-01 9.990E-01
770.779 1.001E+00 8.707E-01 9.990E-01
770.782 1.001E+00 8.697E-01 9.990E-01
770.784 1.002E+00 8.680E-01 9.991E-01
770.786 1.000E+00 8.655E-01 9.991E-01
770.789 9.969E-01 8.622E-01 9.992E-01
770.791 9.948E-01 8.586E-01 9.993E-01
770.794 9.956E-01 8.570E-01 9.994E-01
770.796 9.996E-01 8.586E-01 9.994E-01
770.798 1.004E+00 8.612E-01 9.995E-01
770.801 1.006E+00 8.624E-01 9.996E-01
770.803 1.008E+00 8.620E-01 9.996E-01
770.805 1.012E+00 8.609E-01 9.997E-01
770.808 1.015E+00 8.598E-01 9.997E-01
770.810 1.019E+00 8.584E-01 9.998E-01
770.812 1.021E+00 8.572E-01 9.998E-01
770.815 1.021E+00 8.558E-01 9.998E-01
770.817 1.023E+00 8.542E-01 9.999E-01
770.820 1.025E+00 8.521E-01 9.999E-01
770.822 1.024E+00 8.502E-01 9.999E-01
770.824 1.024E+00 8.485E-01 9.999E-01
770.827 1.025E+00 8.465E-01 9.999E-01
770.829 1.024E+00 8.445E-01 1.000E+00
770.831 1.025E+00 8.420E-01 1.000E+00
770.834 1.025E+00 8.394E-01 1.000E+00
770.836 1.023E+00 8.371E-01 1.000E+00
770.839 1.023E+00 8.344E-01 1.000E+00
770.841 1.023E+00 8.312E-01 1.000E+00
770.843 1.022E+00 8.275E-01 1.000E+00
770.846 1.019E+00 8.235E-01 1.000E+00
770.848 1.015E+00 8.194E-01 1.000E+00
770.850 1.011E+00 8.153E-01 1.000E+00
770.853 1.008E+00 8.108E-01 1.000E+00
770.855 1.006E+00 8.056E-01 1.000E+00
770.858 1.002E+00 8.000E-01 1.000E+00
770.860 9.968E-01 7.937E-01 1.000E+00
770.862 9.912E-01 7.856E-01 1.000E+00
770.865 9.789E-01 7.749E-01 1.000E+00
770.867 9.538E-01 7.591E-01 1.000E+00
770.869 9.238E-01 7.390E-01 1.000E+00
770.872 9.109E-01 7.234E-01 1.000E+00
770.874 9.267E-01 7.211E-01 1.000E+00
770.876 9.562E-01 7.295E-01 1.000E+00
770.879 9.789E-01 7.378E-01 1.000E+00
770.881 9.906E-01 7.393E-01 1.000E+00
770.884 9.922E-01 7.344E-01 1.000E+00
770.886 9.852E-01 7.265E-01 1.000E+00
770.888 9.793E-01 7.201E-01 1.000E+00
770.891 9.852E-01 7.203E-01 1.000E+00
770.893 9.981E-01 7.274E-01 1.000E+00
770.895 1.007E+00 7.363E-01 1.000E+00
770.898 1.010E+00 7.426E-01 1.000E+00
770.900 1.009E+00 7.461E-01 1.000E+00
770.903 1.006E+00 7.480E-01 1.000E+00
770.905 1.001E+00 7.488E-01 1.000E+00
770.907 9.983E-01 7.506E-01 1.000E+00
770.910 9.989E-01 7.560E-01 1.000E+00
770.912 1.003E+00 7.644E-01 1.000E+00
770.914 1.009E+00 7.724E-01 1.000E+00
770.917 1.017E+00 7.781E-01 1.000E+00
770.919 1.025E+00 7.826E-01 1.000E+00
770.921 0.000E+00 0.000E+00 0.000E+00
770.924 0.000E+00 0.000E+00 0.000E+00
770.926 0.000E+00 0.000E+00 0.000E+00
770.929 0.000E+00 0.000E+00 0.000E+00
770.931 0.000E+00 0.000E+00 0.000E+00
770.933 0.000E+00 0.000E+00 0.000E+00
770.936 0.000E+00 0.000E+00 0.000E+00
770.938 0.000E+00 0.000E+00 0.000E+00
770.940 0.000E+00 0.000E+00 0.000E+00
770.943 0.000E+00 0.000E+00 0.000E+00
770.945 0.000E+00 0.000E+00 0.000E+00
770.948 0.000E+00 0.000E+00 0.000E+00
770.950 0.000E+00 0.000E+00 0.000E+00
770.347 0.000E+00 0.000E+00 0.000E+00
770.349 0.000E+00 0.000E+00 0.000E+00
770.351 0.000E+00 0.000E+00 0.000E+00
770.354 0.000E+00 0.000E+00 0.000E+00
770.356 0.000E+00 0.000E+00 0.000E+00
770.358 0.000E+00 0.000E+00 0.000E+00
770.361 0.000E+00 0.000E+00 0.000E+00
770.363 0.000E+00 0.000E+00 0.000E+00
770.366 0.000E+00 0.000E+00 0.000E+00
770.368 0.000E+00 0.000E+00 0.000E+00
770.370 0.000E+00 0.000E+00 0.000E+00
770.373 9.856E-01 8.453E-01 1.007E+00
770.375 9.918E-01 8.449E-01 1.007E+00
770.377 9.956E-01 8.470E-01 1.006E+00
770.380 1.001E+00 8.495E-01 1.006E+00
770.382 1.005E+00 8.504E-01 1.005E+00
770.384 1.001E+00 8.515E-01 1.003E+00
770.387 9.962E-01 8.522E-01 1.001E+00
770.389 0.000E+00 0.000E+00 0.000E+00
770.392 9.900E-01 8.517E-01 9.950E-01
770.394 9.812E-01 8.520E-01 9.915E-01
770.396 9.726E-01 8.522E-01 9.870E-01
770.399 9.639E-01 8.520E-01 9.786E-01
770.401 9.512E-01 8.528E-01 9.718E-01
770.403 9.385E-01 8.532E-01 9.641E-01
770.406 9.510E-01 8.474E-01 9.523E-01
770.408 9.434E-01 8.467E-01 9.461E-01
770.411 9.716E-01 8.426E-01 9.440E-01
770.413 9.761E-01 8.431E-01 9.490E-01
770.415 9.918E-01 8.424E-01 9.580E-01
770.418 1.009E+00 8.424E-01 9.733E-01
770.420 1.026E+00 8.431E-01 9.816E-01
770.422 1.047E+00 8.427E-01 9.878E-01
770.425 1.065E+00 8.424E-01 9.940E-01
770.427 1.083E+00 8.425E-01 9.969E-01
770.429 1.103E+00 8.422E-01 9.988E-01
770.432 1.120E+00 8.421E-01 1.000E+00
770.434 1.133E+00 8.424E-01 1.001E+00
770.437 1.145E+00 8.424E-01 1.001E+00
770.439 1.151E+00 8.421E-01 1.001E+00
770.441 1.151E+00 8.415E-01 1.002E+00
770.444 1.149E+00 8.408E-01 1.002E+00
770.446 1.145E+00 8.406E-01 1.003E+00
770.448 1.139E+00 8.406E-01 1.003E+00
770.451 1.129E+00 8.408E-01 1.004E+00
770.453 1.114E+00 8.415E-01 1.004E+00
770.455 1.094E+00 8.421E-01 1.005E+00
770.458 1.068E+00 8.422E-01 1.007E+00
770.460 1.036E+00 8.421E-01 1.008E+00
770.463 1.004E+00 8.415E-01 1.010E+00
770.465 9.686E-01 8.416E-01 1.011E+00
770.467 9.329E-01 8.426E-01 1.013E+00
770.470 9.070E-01 8.425E-01 1.017E+00
770.472 8.963E-01 8.418E-01 1.020E+00
770.474 8.991E-01 8.419E-01 1.025E+00
770.477 9.166E-01 8.416E-01 1.032E+00
770.479 9.418E-01 8.398E-01 1.038E+00
770.482 9.661E-01 8.376E-01 1.045E+00
770.484 9.893E-01 8.353E-01 1.050E+00
770.486 1.012E+00 8.337E-01 1.054E+00
770.489 1.032E+00 8.340E-01 1.058E+00
770.491 1.046E+00 8.353E-01 1.060E+00
770.493 1.059E+00 8.350E-01 1.060E+00
770.496 1.068E+00 8.338E-01 1.056E+00
770.498 1.071E+00 8.328E-01 1.050E+00
770.500 1.070E+00 8.313E-01 1.041E+00
770.503 1.066E+00 8.295E-01 1.024E+00
770.505 1.055E+00 8.282E-01 1.011E+00
770.508 1.040E+00 8.275E-01 9.880E-01
770.510 1.024E+00 8.263E-01 9.717E-01
770.512 1.005E+00 8.246E-01 9.551E-01
770.515 9.820E-01 8.224E-01 9.303E-01
770.517 9.585E-01 8.200E-01 9.148E-01
770.519 9.335E-01 8.188E-01 9.010E-01
770.522 9.067E-01 8.199E-01 8.858E-01
770.524 8.831E-01 8.224E-01 8.815E-01
770.527 8.688E-01 8.245E-01 8.877E-01
770.529 8.674E-01 8.265E-01 9.015E-01
770.531 8.800E-01 8.292E-01 9.215E-01
770.534 9.058E-01 8.319E-01 9.548E-01
770.536 9.353E-01 8.345E-01 9.734E-01
770.538 9.595E-01 8.373E-01 9.863E-01
770.541 9.778E-01 8.396E-01 9.960E-01
770.543 9.912E-01 8.418E-01 9.984E-01
770.545 9.992E-01 8.442E-01 9.991E-01
770.548 1.005E+00 8.466E-01 9.993E-01
770.550 1.012E+00 8.482E-01 9.992E-01
770.553 1.019E+00 8.497E-01 9.991E-01
770.555 1.023E+00 8.514E-01 9.991E-01
770.557 1.025E+00 8.528E-01 9.991E-01
770.560 1.026E+00 8.542E-01 9.991E-01
770.562 1.024E+00 8.558E-01 9.992E-01
770.564 1.021E+00 8.570E-01 9.993E-01
770.567 1.015E+00 8.578E-01 9.994E-01
770.569 1.007E+00 8.587E-01 9.995E-01
770.572 9.965E-01 8.599E-01 9.996E-01
770.574 9.873E-01 8.603E-01 9.998E-01
770.576 9.765E-01 8.609E-01 9.999E-01
770.579 9.627E-01 8.620E-01 1.000E+00
770.581 9.485E-01 8.626E-01 1.000E+00
770.583 9.341E-01 8.624E-01 1.000E+00
770.586 9.180E-01 8.616E-01 1.001E+00
770.588 9.039E-01 8.598E-01 1.001E+00
770.590 8.979E-01 8.579E-01 1.001E+00
770.593 9.032E-01 8.578E-01 1.002E+00
770.595 9.169E-01 8.601E-01 1.002E+00
770.598 9.334E-01 8.629E-01 1.003E+00
770.600 9.481E-01 8.645E-01 1.004E+00
770.602 9.574E-01 8.653E-01 1.004E+00
770.605 9.633E-01 8.660E-01 1.006E+00
770.607 9.681E-01 8.659E-01 1.009E+00
770.609 9.727E-01 8.659E-01 1.011E+00
770.612 9.784E-01 8.665E-01 1.017E+00
770.614 9.867E-01 8.669E-01 1.022E+00
770.617 9.989E-01 8.669E-01 1.032E+00
770.619 1.011E+00 8.670E-01 1.040E+00
770.621 1.023E+00 8.674E-01 1.049E+00
770.624 1.038E+00 8.674E-01 1.063E+00
770.626 1.054E+00 8.676E-01 1.071E+00
770.628 1.072E+00 8.681E-01 1.077E+00
770.631 1.090E+00 8.685E-01 1.083E+00
770.633 1.107E+00 8.686E-01 1.084E+00
770.635 1.121E+00 8.685E-01 1.082E+00
770.638 1.129E+00 8.684E-01 1.076E+00
770.640 1.132E+00 8.683E-01 1.067E+00
770.643 1.127E+00 8.684E-01 1.048E+00
770.645 1.117E+00 8.686E-01 1.032E+00
770.647 1.103E+00 8.685E-01 1.012E+00
770.650 1.085E+00 8.681E-01 9.765E-01
770.652 1.060E+00 8.682E-01 9.502E-01
770.654 1.029E+00 8.685E-01 9.217E-01
770.657 9.970E-01 8.683E-01 8.757E-01
770.659 9.614E-01 8.683E-01 8.437E-01
770.662 9.194E-01 8.682E-01 7.954E-01
770.664 8.728E-01 8.680E-01 7.650E-01
770.666 8.235E-01 8.681E-01 7.388E-01
770.669 7.776E-01 8.679E-01 7.159E-01
770.671 7.468E-01 8.676E-01 7.179E-01
770.673 7.407E-01 8.674E-01 7.351E-01
770.676 7.637E-01 8.673E-01 7.802E-01
770.678 8.119E-01 8.673E-01 8.131E-01
770.680 8.708E-01 8.669E-01 8.439E-01
770.683 9.217E-01 8.664E-01 8.891E-01
770.685 9.588E-01 8.658E-01 9.212E-01
770.688 9.847E-01 8.645E-01 9.668E-01
770.690 1.000E+00 8.623E-01 9.897E-01
770.692 1.008E+00 8.600E-01 1.005E+00
770.695 1.017E+00 8.590E-01 1.018E+00
770.697 1.028E+00 8.598E-01 1.025E+00
770.699 1.040E+00 8.613E-01 1.030E+00
770.702 1.046E+00 8.626E-01 1.038E+00
770.704 1.051E+00 8.632E-01 1.043E+00
770.706 1.058E+00 8.630E-01 1.048E+00
770.709 1.065E+00 8.624E-01 1.054E+00
770.711 1.070E+00 8.618E-01 1.057E+00
770.714 1.073E+00 8.611E-01 1.059E+00
770.716 1.071E+00 8.598E-01 1.058E+00
770.718 1.063E+00 8.580E-01 1.055E+00
770.721 1.049E+00 8.549E-01 1.046E+00
770.723 1.024E+00 8.476E-01 1.036E+00
770.725 9.876E-01 8.354E-01 1.025E+00
770.728 9.516E-01 8.254E-01 1.005E+00
770.730 9.345E-01 8.257E-01 9.898E-01
770.733 9.336E-01 8.351E-01 9.659E-01
770.735 9.313E-01 8.459E-01 9.498E-01
770.737 9.228E-01 8.522E-01 9.339E-01
770.740 9.106E-01 8.543E-01 9.120E-01
770.742 8.953E-01 8.548E-01 8.998E-01
770.744 8.781E-01 8.558E-01 8.908E-01
770.747 8.651E-01 8.565E-01 8.864E-01
770.749 8.637E-01 8.567E-01 8.917E-01
770.751 8.762E-01 8.569E-01 9.045E-01
770.754 9.029E-01 8.570E-01 9.341E-01
770.756 9.388E-01 8.566E-01 9.554E-01
770.759 9.722E-01 8.559E-01 9.805E-01
770.761 9.944E-01 8.553E-01 9.905E-01
770.763 1.007E+00 8.548E-01 9.959E-01
770.766 1.016E+00 8.541E-01 9.988E-01
770.768 1.021E+00 8.535E-01 9.992E-01
770.770 1.023E+00 8.529E-01 9.992E-01
770.773 1.024E+00 8.521E-01 9.991E-01
770.775 1.027E+00 8.510E-01 9.990E-01
770.777 1.028E+00 8.499E-01 9.990E-01
770.780 1.025E+00 8.493E-01 9.990E-01
770.782 1.021E+00 8.485E-01 9.990E-01
770.785 1.019E+00 8.470E-01 9.991E-01
770.787 1.016E+00 8.444E-01 9.992E-01
770.789 1.013E+00 8.413E-01 9.992E-01
770.792 1.011E+00 8.389E-01 9.993E-01
770.794 1.013E+00 8.385E-01 9.994E-01
770.797 1.016E+00 8.402E-01 9.995E-01
770.799 1.019E+00 8.417E-01 9.995E-01
770.801 1.021E+00 8.421E-01 9.996E-01
770.804 1.022E+00 8.417E-01 9.996E-01
770.806 1.023E+00 8.409E-01 9.997E-01
770.808 1.027E+00 8.396E-01 9.997E-01
770.811 1.030E+00 8.383E-01 9.998E-01
770.813 1.030E+00 8.374E-01 9.998E-01
770.815 1.028E+00 8.364E-01 9.998E-01
770.818 1.028E+00 8.351E-01 9.999E-01
770.820 1.028E+00 8.337E-01 9.999E-01
770.823 1.026E+00 8.322E-01 9.999E-01
770.825 1.025E+00 8.305E-01 9.999E-01
770.827 1.024E+00 8.282E-01 9.999E-01
770.830 1.024E+00 8.259E-01 1.000E+00
770.832 1.021E+00 8.238E-01 1.000E+00
770.834 1.018E+00 8.215E-01 1.000E+00
770.837 1.017E+00 8.188E-01 1.000E+00
770.839 1.013E+00 8.161E-01 1.000E+00
770.841 1.008E+00 8.131E-01 1.000E+00
770.844 1.003E+00 8.099E-01 1.000E+00
770.846 9.988E-01 8.065E-01 1.000E+00
770.849 9.935E-01 8.026E-01 1.000E+00
770.851 9.888E-01 7.983E-01 1.000E+00
770.853 9.844E-01 7.937E-01 1.000E+00
770.856 9.775E-01 7.892E-01 1.000E+00
770.858 9.691E-01 7.839E-01 1.000E+00
770.860 9.630E-01 7.769E-01 1.000E+00
770.863 9.544E-01 7.679E-01 1.000E+00
770.865 9.345E-01 7.557E-01 1.000E+00
770.868 9.075E-01 7.393E-01 1.000E+00
770.870 8.917E-01 7.240E-01 1.000E+00
770.872 8.999E-01 7.181E-01 1.000E+00
770.875 9.236E-01 7.226E-01 1.000E+00
770.877 9.459E-01 7.300E-01 1.000E+00
770.879 9.616E-01 7.327E-01 1.000E+00
770.882 9.690E-01 7.295E-01 1.000E+00
770.884 9.662E-01 7.238E-01 1.000E+00
770.887 9.615E-01 7.186E-01 1.000E+00
770.889 9.667E-01 7.170E-01 1.000E+00
770.891 9.782E-01 7.206E-01 1.000E+00
770.894 9.857E-01 7.271E-01 1.000E+00
770.896 9.891E-01 7.328E-01 1.000E+00
770.898 9.901E-01 7.366E-01 1.000E+00
770.901 9.879E-01 7.385E-01 1.000E+00
770.903 9.834E-01 7.392E-01 1.000E+00
770.905 9.801E-01 7.405E-01 1.000E+00
770.908 9.823E-01 7.433E-01 1.000E+00
770.910 9.884E-01 7.479E-01 1.000E+00
770.913 9.945E-01 7.533E-01 1.000E+00
770.915 1.002E+00 7.578E-01 1.000E+00
770.917 1.010E+00 7.612E-01 1.000E+00
770.920 1.019E+00 7.638E-01 1.000E+00
770.922 1.033E+00 7.655E-01 1.000E+00
770.924 1.051E+00 7.665E-01 1.000E+00
770.927 1.069E+00 7.670E-01 1.000E+00
770.929 1.081E+00 7.674E-01 1.000E+00
770.931 1.082E+00 7.675E-01 1.000E+00
770.934 1.072E+00 7.666E-01 1.000E+00
770.936 1.048E+00 7.652E-01 1.000E+00
770.939 1.011E+00 7.641E-01 1.000E+00
770.941 9.631E-01 7.629E-01 1.000E+00
770.943 0.000E+00 0.000E+00 0.000E+00
770.946 0.000E+00 0.000E+00 0.000E+00
770.948 0.000E+00 0.000E+00 0.000E+00
770.950 0.000E+00 0.000E+00 0.000E+00
771.008 0.000E+00 0.000E+00 0.000E+00
771.011 0.000E+00 0.000E+00 0.000E+00
771.013 0.000E+00 0.000E+00 0.000E+00
771.016 0.000E+00 0.000E+00 0.000E+00
771.018 0.000E+00 0.000E+00 0.000E+00
771.020 0.000E+00 0.000E+00 0.000E+00
771.023 0.000E+00 0.000E+00 0.000E+00
771.025 0.000E+00 0.000E+00 0.000E+00
771.027 0.000E+00 0.000E+00 0.000E+00
771.030 0.000E+00 0.000E+00 0.000E+00
771.032 4.667E-01 8.178E-01 1.000E+00
771.035 5.144E-01 8.201E-01 1.000E+00
771.037 5.928E-01 8.230E-01 1.000E+00
771.039 6.913E-01 8.267E-01 1.000E+00
771.042 7.912E-01 8.289E-01 1.000E+00
771.044 8.675E-01 8.301E-01 1.000E+00
771.046 9.070E-01 8.325E-01 1.000E+00
771.049 9.240E-01 8.350E-01 1.000E+00
771.051 9.764E-01 8.315E-01 1.000E+00
771.053 9.880E-01 8.327E-01 1.000E+00
771.056 1.005E+00 8.329E-01 1.000E+00
771.058 1.010E+00 8.335E-01 1.000E+00
771.061 1.012E+00 8.328E-01 1.000E+00
771.063 1.009E+00 8.324E-01 1.000E+00
771.065 1.009E+00 8.327E-01 1.000E+00
771.068 1.014E+00 8.346E-01 1.000E+00
771.070 1.019E+00 8.381E-01 1.000E+00
771.072 1.021E+00 8.417E-01 1.000E+00
771.075 1.021E+00 8.440E-01 1.000E+00
771.077 1.019E+00 8.452E-01 1.000E+00
771.079 1.015E+00 8.469E-01 1.000E+00
771.082 1.013E+00 8.484E-01 1.000E+00
771.084 1.012E+00 8.492E-01 1.000E+00
771.087 1.010E+00 8.502E-01 1.000E+00
771.089 1.008E+00 8.510E-01 1.000E+00
771.091 1.007E+00 8.513E-01 1.000E+00
771.094 1.003E+00 8.520E-01 1.000E+00
771.096 9.977E-01 8.529E-01 1.001E+00
771.098 9.950E-01 8.528E-01 1.001E+00
771.101 9.914E-01 8.527E-01 1.001E+00
771.103 9.882E-01 8.528E-01 1.001E+00
771.106 9.876E-01 8.526E-01 1.002E+00
771.108 9.875E-01 8.522E-01 1.002E+00
771.110 9.866E-01 8.515E-01 1.003E+00
771.113 9.868E-01 8.502E-01 1.006E+00
771.115 9.887E-01 8.492E-01 1.009E+00
771.117 9.932E-01 8.483E-01 1.014E+00
771.120 1.003E+00 8.465E-01 1.024E+00
771.122 1.018E+00 8.436E-01 1.033E+00
771.125 1.030E+00 8.410E-01 1.053E+00
771.127 1.041E+00 8.386E-01 1.067E+00
771.129 1.051E+00 8.352E-01 1.083E+00
771.132 1.061E+00 8.304E-01 1.104E+00
771.134 1.068E+00 8.254E-01 1.116E+00
771.136 1.072E+00 8.196E-01 1.126E+00
771.139 1.078E+00 8.125E-01 1.137E+00
771.141 1.079E+00 8.045E-01 1.141E+00
771.144 1.071E+00 7.950E-01 1.144E+00
771.146 1.057E+00 7.832E-01 1.142E+00
771.148 1.041E+00 7.710E-01 1.136E+00
771.151 1.028E+00 7.628E-01 1.120E+00
771.153 1.024E+00 7.606E-01 1.106E+00
771.155 1.023E+00 7.621E-01 1.089E+00
771.158 1.016E+00 7.649E-01 1.057E+00
771.160 1.002E+00 7.691E-01 1.030E+00
771.162 9.844E-01 7.743E-01 9.987E-01
771.165 9.601E-01 7.801E-01 9.442E-01
771.167 9.271E-01 7.861E-01 9.039E-01
771.170 8.838E-01 7.922E-01 8.397E-01
771.172 8.284E-01 7.985E-01 7.975E-01
771.174 7.663E-01 8.048E-01 7.604E-01
771.177 7.120E-01 8.106E-01 7.248E-01
771.179 6.788E-01 8.155E-01 7.183E-01
771.181 6.705E-01 8.200E-01 7.227E-01
771.184 6.834E-01 8.243E-01 7.386E-01
771.186 7.058E-01 8.280E-01 7.546E-01
771.189 7.282E-01 8.315E-01 7.993E-01
771.191 7.544E-01 8.347E-01 8.454E-01
771.193 7.939E-01 8.372E-01 8.962E-01
771.196 8.421E-01 8.396E-01 9.571E-01
771.198 8.878E-01 8.416E-01 9.800E-01
771.200 9.267E-01 8.435E-01 9.908E-01
771.203 9.581E-01 8.454E-01 9.947E-01
771.205 9.800E-01 8.480E-01 9.939E-01
771.208 9.949E-01 8.507E-01 9.913E-01
771.210 1.007E+00 8.524E-01 9.889E-01
771.212 1.017E+00 8.537E-01 9.860E-01
771.215 1.021E+00 8.549E-01 9.806E-01
771.217 1.018E+00 8.565E-01 9.763E-01
771.219 1.013E+00 8.580E-01 9.718E-01
771.222 1.006E+00 8.583E-01 9.654E-01
771.224 9.967E-01 8.570E-01 9.620E-01
771.226 9.902E-01 8.542E-01 9.605E-01
771.229 9.894E-01 8.529E-01 9.637E-01
771.231 9.939E-01 8.552E-01 9.698E-01
771.234 9.981E-01 8.598E-01 9.817E-01
771.236 9.936E-01 8.638E-01 9.890E-01
771.238 9.789E-01 8.663E-01 9.942E-01
771.241 9.577E-01 8.679E-01 9.982E-01
771.243 9.316E-01 8.688E-01 9.993E-01
771.245 9.016E-01 8.696E-01 9.998E-01
771.248 8.703E-01 8.707E-01 1.000E+00
771.250 8.474E-01 8.717E-01 1.000E+00
771.253 8.418E-01 8.722E-01 1.000E+00
771.255 8.547E-01 8.726E-01 1.000E+00
771.257 8.824E-01 8.726E-01 1.000E+00
771.260 9.136E-01 8.722E-01 1.000E+00
771.262 9.382E-01 8.721E-01 1.000E+00
771.264 9.574E-01 8.727E-01 1.000E+00
771.267 9.737E-01 8.736E-01 1.000E+00
771.269 9.856E-01 8.746E-01 1.000E+00
771.271 9.933E-01 8.753E-01 1.000E+00
771.274 9.973E-01 8.756E-01 1.000E+00
771.276 9.986E-01 8.756E-01 1.000E+00
771.279 9.987E-01 8.757E-01 1.000E+00
771.281 9.992E-01 8.756E-01 1.000E+00
771.283 1.002E+00 8.751E-01 1.000E+00
771.286 1.006E+00 8.750E-01 1.000E+00
771.288 1.008E+00 8.754E-01 1.000E+00
771.290 1.009E+00 8.758E-01 1.000E+00
771.293 1.008E+00 8.757E-01 1.000E+00
771.295 1.007E+00 8.755E-01 1.000E+00
771.298 1.008E+00 8.746E-01 1.000E+00
771.300 1.010E+00 8.717E-01 1.000E+00
771.302 1.014E+00 8.677E-01 1.000E+00
771.305 1.022E+00 8.657E-01 1.000E+00
771.307 1.035E+00 8.678E-01 1.000E+00
771.309 1.049E+00 8.720E-01 1.000E+00
771.312 1.058E+00 8.749E-01 1.000E+00
771.314 1.059E+00 8.762E-01 1.000E+00
771.316 1.058E+00 8.770E-01 1.000E+00
771.319 1.054E+00 8.777E-01 1.000E+00
771.321 1.048E+00 8.783E-01 1.000E+00
771.324 1.040E+00 8.787E-01 1.001E+00
771.326 1.032E+00 8.791E-01 1.001E+00
771.328 1.023E+00 8.791E-01 1.001E+00
771.331 1.014E+00 8.790E-01 1.001E+00
771.333 1.004E+00 8.789E-01 1.001E+00
771.335 9.938E-01 8.788E-01 1.002E+00
771.338 9.784E-01 8.790E-01 1.002E+00
771.340 9.611E-01 8.792E-01 1.003E+00
771.343 9.504E-01 8.790E-01 1.004E+00
771.345 9.501E-01 8.790E-01 1.004E+00
771.347 9.612E-01 8.791E-01 1.005E+00
771.350 9.795E-01 8.784E-01 1.007E+00
771.352 9.934E-01 8.782E-01 1.008E+00
771.354 9.985E-01 8.785E-01 1.010E+00
771.357 9.971E-01 8.782E-01 1.013E+00
771.359 9.914E-01 8.778E-01 1.017E+00
771.362 9.842E-01 8.777E-01 1.026E+00
771.364 9.789E-01 8.777E-01 1.037E+00
771.366 9.811E-01 8.771E-01 1.053E+00
771.369 9.922E-01 8.756E-01 1.085E+00
771.371 1.011E+00 8.731E-01 1.113E+00
771.373 1.039E+00 8.695E-01 1.145E+00
771.376 1.080E+00 8.663E-01 1.197E+00
771.378 1.129E+00 8.664E-01 1.232E+00
771.381 1.177E+00 8.700E-01 1.284E+00
771.383 1.221E+00 8.739E-01 1.314E+00
771.385 1.260E+00 8.760E-01 1.341E+00
771.388 1.293E+00 8.767E-01 1.373E+00
771.390 1.320E+00 8.769E-01 1.390E+00
771.392 1.339E+00 8.767E-01 1.401E+00
771.395 1.350E+00 8.767E-01 1.405E+00
771.397 1.351E+00 8.769E-01 1.397E+00
771.399 1.346E+00 8.768E-01 1.378E+00
771.402 1.335E+00 8.767E-01 1.336E+00
771.404 1.314E+00 8.769E-01 1.301E+00
771.407 1.280E+00 8.771E-01 1.240E+00
771.409 1.235E+00 8.769E-01 1.193E+00
771.411 1.176E+00 8.767E-01 1.141E+00
771.414 1.104E+00 8.769E-01 1.054E+00
771.416 1.019E+00 8.768E-01 9.899E-01
771.418 9.221E-01 8.760E-01 9.212E-01
771.421 8.096E-01 8.756E-01 8.082E-01
771.423 6.872E-01 8.753E-01 7.254E-01
771.426 5.689E-01 8.748E-01 5.930E-01
771.428 4.674E-01 8.745E-01 5.039E-01
771.430 3.863E-01 8.743E-01 4.188E-01
771.433 3.221E-01 8.736E-01 3.068E-01
771.435 2.715E-01 8.721E-01 2.516E-01
771.437 2.364E-01 8.703E-01 2.261E-01
771.440 2.246E-01 8.672E-01 2.795E-01
771.442 2.567E-01 8.627E-01 3.874E-01
771.444 3.654E-01 8.596E-01 5.375E-01
771.447 5.589E-01 8.604E-01 7.696E-01
771.449 7.820E-01 8.637E-01 8.858E-01
771.452 9.574E-01 8.661E-01 9.818E-01
771.454 1.057E+00 8.669E-01 1.009E+00
771.456 1.103E+00 8.666E-01 1.022E+00
771.459 1.127E+00 8.651E-01 1.033E+00
771.461 1.139E+00 8.618E-01 1.040E+00
771.463 1.136E+00 8.555E-01 1.048E+00
771.466 1.116E+00 8.453E-01 1.062E+00
771.468 1.092E+00 8.349E-01 1.072E+00
771.471 1.083E+00 8.323E-01 1.083E+00
771.473 1.086E+00 8.397E-01 1.089E+00
771.475 1.081E+00 8.501E-01 1.092E+00
771.478 1.061E+00 8.567E-01 1.092E+00
771.480 1.027E+00 8.591E-01 1.089E+00
771.482 9.832E-01 8.599E-01 1.083E+00
771.485 9.361E-01 8.602E-01 1.067E+00
771.487 8.942E-01 8.601E-01 1.052E+00
771.490 8.607E-01 8.593E-01 1.022E+00
771.492 8.348E-01 8.584E-01 9.980E-01
771.494 8.174E-01 8.575E-01 9.718E-01
771.497 8.105E-01 8.561E-01 9.283E-01
771.499 8.111E-01 8.544E-01 8.970E-01
771.501 8.136E-01 8.523E-01 8.643E-01
771.504 8.110E-01 8.485E-01 8.138E-01
771.506 7.985E-01 8.428E-01 7.803E-01
771.509 7.771E-01 8.379E-01 7.338E-01
771.511 7.517E-01 8.362E-01 7.092E-01
771.513 7.266E-01 8.371E-01 6.946E-01
771.516 7.073E-01 8.383E-01 6.997E-01
771.518 7.031E-01 8.381E-01 7.213E-01
771.520 7.174E-01 8.362E-01 7.518E-01
771.523 7.442E-01 8.333E-01 7.998E-01
771.525 7.735E-01 8.302E-01 8.304E-01
771.527 7.993E-01 8.271E-01 8.625E-01
771.530 8.270E-01 8.237E-01 9.151E-01
771.532 8.609E-01 8.205E-01 9.477E-01
771.535 8.980E-01 8.171E-01 9.815E-01
771.537 9.332E-01 8.133E-01 9.927E-01
771.539 9.625E-01 8.093E-01 9.978E-01
771.542 9.828E-01 8.051E-01 1.000E+00
771.544 9.933E-01 8.015E-01 1.000E+00
771.546 9.986E-01 7.979E-01 1.000E+00
771.549 1.001E+00 7.937E-01 1.000E+00
771.551 9.989E-01 7.892E-01 1.000E+00
771.553 9.941E-01 7.844E-01 1.000E+00
771.556 9.899E-01 7.798E-01 1.000E+00
771.558 9.901E-01 7.776E-01 1.000E+00
771.561 9.949E-01 7.785E-01 9.999E-01
771.563 1.000E+00 7.808E-01 9.999E-01
771.565 1.003E+00 7.823E-01 9.999E-01
771.568 1.005E+00 7.827E-01 9.999E-01
771.570 1.008E+00 7.836E-01 9.999E-01
771.573 1.012E+00 7.869E-01 9.999E-01
771.575 1.016E+00 7.917E-01 1.000E+00
771.577 1.020E+00 7.958E-01 1.000E+00
771.580 1.023E+00 7.989E-01 1.000E+00
771.582 1.023E+00 8.016E-01 1.000E+00
771.584 1.022E+00 8.035E-01 1.000E+00
771.587 1.019E+00 8.045E-01 1.000E+00
771.589 1.011E+00 8.046E-01 1.000E+00
771.591 1.006E+00 8.038E-01 1.000E+00
771.594 1.005E+00 8.035E-01 1.000E+00
771.596 1.006E+00 8.044E-01 1.000E+00
771.599 1.007E+00 8.061E-01 1.000E+00
771.601 1.006E+00 8.081E-01 1.000E+00
771.603 1.004E+00 8.100E-01 1.000E+00
771.606 0.000E+00 0.000E+00 0.000E+00
771.608 0.000E+00 0.000E+00 0.000E+00
771.610 0.000E+00 0.000E+00 0.000E+00
771.613 0.000E+00 0.000E+00 0.000E+00
771.670 0.000E+00 0.000E+00 0.000E+00
771.673 0.000E+00 0.000E+00 0.000E+00
771.675 0.000E+00 0.000E+00 0.000E+00
771.677 0.000E+00 0.000E+00 0.000E+00
771.680 0.000E+00 0.000E+00 0.000E+00
771.682 0.000E+00 0.000E+00 0.000E+00
771.685 0.000E+00 0.000E+00 0.000E+00
771.687 0.000E+00 0.000E+00 0.000E+00
771.689 0.000E+00 0.000E+00 0.000E+00
771.692 8.222E-01 8.589E-01 1.000E+00
771.694 8.360E-01 8.592E-01 1.000E+00
771.696 8.539E-01 8.596E-01 1.000E+00
771.699 8.726E-01 8.602E-01 1.000E+00
771.701 8.921E-01 8.618E-01 1.000E+00
771.704 9.391E-01 8.591E-01 1.000E+00
771.706 9.607E-01 8.594E-01 1.000E+00
771.708 9.821E-01 8.604E-01 1.000E+00
771.711 1.003E+00 8.616E-01 1.000E+00
771.713 1.024E+00 8.623E-01 1.000E+00
771.715 1.043E+00 8.633E-01 1.000E+00
771.718 1.062E+00 8.639E-01 1.000E+00
771.720 1.076E+00 8.643E-01 1.000E+00
771.723 1.081E+00 8.643E-01 1.000E+00
771.725 1.082E+00 8.637E-01 1.000E+00
771.727 1.079E+00 8.625E-01 1.000E+00
771.730 1.069E+00 8.621E-01 1.000E+00
771.732 1.055E+00 8.629E-01 1.000E+00
771.734 1.041E+00 8.646E-01 1.000E+00
771.737 1.020E+00 8.670E-01 1.000E+00
771.739 9.889E-01 8.696E-01 1.000E+00
771.741 9.519E-01 8.711E-01 1.000E+00
771.744 9.090E-01 8.715E-01 1.000E+00
771.746 8.553E-01 8.722E-01 1.000E+00
771.749 7.934E-01 8.731E-01 1.000E+00
771.751 7.284E-01 8.738E-01 1.000E+00
771.753 6.670E-01 8.749E-01 1.000E+00
771.756 6.185E-01 8.761E-01 1.000E+00
771.758 5.871E-01 8.764E-01 1.000E+00
771.760 5.709E-01 8.766E-01 1.000E+00
771.763 5.665E-01 8.774E-01 1.000E+00
771.765 5.710E-01 8.777E-01 1.000E+00
771.768 5.830E-01 8.776E-01 1.000E+00
771.770 6.084E-01 8.773E-01 1.000E+00
771.772 6.608E-01 8.767E-01 1.000E+00
771.775 7.465E-01 8.755E-01 1.000E+00
771.777 8.464E-01 8.746E-01 1.000E+00
771.779 9.324E-01 8.751E-01 1.000E+00
771.782 9.907E-01 8.768E-01 1.000E+00
771.784 1.022E+00 8.787E-01 1.000E+00
771.787 1.035E+00 8.804E-01 1.000E+00
771.789 1.042E+00 8.813E-01 1.000E+00
771.791 1.045E+00 8.816E-01 1.000E+00
771.794 1.042E+00 8.820E-01 1.000E+00
771.796 1.035E+00 8.824E-01 1.000E+00
771.798 1.025E+00 8.827E-01 1.000E+00
771.801 1.016E+00 8.827E-01 1.000E+00
771.803 1.003E+00 8.830E-01 1.000E+00
771.806 9.895E-01 8.835E-01 1.000E+00
771.808 9.769E-01 8.837E-01 1.000E+00
771.810 9.655E-01 8.836E-01 1.000E+00
771.813 9.542E-01 8.833E-01 1.000E+00
771.815 9.473E-01 8.824E-01 1.000E+00
771.817 9.486E-01 8.815E-01 1.000E+00
771.820 9.608E-01 8.808E-01 1.000E+00
771.822 9.837E-01 8.810E-01 1.000E+00
771.824 1.008E+00 8.820E-01 1.000E+00
771.827 1.023E+00 8.832E-01 1.000E+00
771.829 1.029E+00 8.841E-01 1.000E+00
771.832 1.026E+00 8.843E-01 1.000E+00
771.834 1.016E+00 8.846E-01 1.000E+00
771.836 1.002E+00 8.849E-01 1.000E+00
771.839 9.862E-01 8.850E-01 1.000E+00
771.841 9.672E-01 8.849E-01 1.000E+00
771.844 9.460E-01 8.848E-01 1.000E+00
771.846 9.266E-01 8.846E-01 1.000E+00
771.848 9.139E-01 8.845E-01 1.000E+00
771.851 9.107E-01 8.849E-01 1.000E+00
771.853 9.192E-01 8.853E-01 1.000E+00
771.855 9.368E-01 8.852E-01 1.000E+00
771.858 9.564E-01 8.855E-01 1.000E+00
771.860 9.745E-01 8.859E-01 1.000E+00
771.862 9.921E-01 8.859E-01 1.000E+00
771.865 1.007E+00 8.857E-01 1.000E+00
771.867 1.017E+00 8.858E-01 1.000E+00
771.870 1.021E+00 8.862E-01 1.000E+00
771.872 1.023E+00 8.856E-01 1.000E+00
771.874 1.023E+00 8.851E-01 1.000E+00
771.877 1.020E+00 8.853E-01 1.000E+00
771.879 1.018E+00 8.855E-01 1.000E+00
771.881 1.015E+00 8.855E-01 1.000E+00
771.884 1.012E+00 8.855E-01 1.000E+00
771.886 1.010E+00 8.853E-01 1.000E+00
771.889 1.012E+00 8.849E-01 1.000E+00
771.891 1.016E+00 8.846E-01 1.000E+00
771.893 1.025E+00 8.841E-01 1.000E+00
771.896 1.041E+00 8.837E-01 1.000E+00
771.898 1.058E+00 8.837E-01 1.000E+00
771.900 1.076E+00 8.834E-01 1.000E+00
771.903 1.091E+00 8.828E-01 1.000E+00
771.905 1.102E+00 8.824E-01 1.000E+00
771.907 1.108E+00 8.820E-01 1.000E+00
771.910 1.110E+00 8.817E-01 1.000E+00
771.912 1.105E+00 8.814E-01 1.000E+00
771.915 1.095E+00 8.810E-01 1.000E+00
771.917 1.081E+00 8.806E-01 1.000E+00
771.919 1.067E+00 8.798E-01 1.000E+00
771.922 1.047E+00 8.791E-01 1.000E+00
771.924 1.022E+00 8.788E-01 1.000E+00
771.927 9.966E-01 8.779E-01 1.000E+00
771.929 9.697E-01 8.768E-01 1.000E+00
771.931 9.371E-01 8.763E-01 1.000E+00
771.934 9.016E-01 8.760E-01 1.000E+00
771.936 8.678E-01 8.753E-01 1.000E+00
771.938 8.380E-01 8.744E-01 1.000E+00
771.941 8.194E-01 8.736E-01 1.000E+00
771.943 8.210E-01 8.722E-01 1.000E+00
771.945 8.408E-01 8.711E-01 1.000E+00
771.948 8.698E-01 8.704E-01 1.000E+00
771.950 8.993E-01 8.694E-01 1.000E+00
771.953 9.225E-01 8.680E-01 1.000E+00
771.955 9.381E-01 8.671E-01 1.000E+00
771.957 9.504E-01 8.665E-01 1.000E+00
771.960 9.602E-01 8.658E-01 1.000E+00
771.962 9.676E-01 8.653E-01 1.000E+00
771.964 9.739E-01 8.649E-01 1.000E+00
771.967 9.792E-01 8.649E-01 1.000E+00
771.969 9.857E-01 8.642E-01 1.000E+00
771.972 9.912E-01 8.634E-01 1.000E+00
771.974 9.932E-01 8.631E-01 1.000E+00
771.976 9.951E-01 8.622E-01 1.000E+00
771.979 9.965E-01 8.611E-01 1.000E+00
771.981 9.960E-01 8.604E-01 1.000E+00
771.983 9.949E-01 8.600E-01 1.000E+00
771.986 9.944E-01 8.597E-01 1.000E+00
771.988 9.942E-01 8.607E-01 1.000E+00
771.991 9.936E-01 8.612E-01 1.000E+00
771.993 9.931E-01 8.591E-01 1.000E+00
771.995 9.920E-01 8.563E-01 1.000E+00
771.998 9.903E-01 8.549E-01 1.000E+00
772.000 9.908E-01 8.550E-01 1.000E+00
772.002 9.925E-01 8.565E-01 1.000E+00
772.005 9.924E-01 8.585E-01 1.000E+00
772.007 9.924E-01 8.602E-01 1.000E+00
772.009 9.940E-01 8.613E-01 1.000E+00
772.012 9.947E-01 8.628E-01 1.000E+00
772.014 9.955E-01 8.648E-01 1.000E+00
772.017 9.987E-01 8.663E-01 1.000E+00
772.019 1.003E+00 8.677E-01 1.000E+00
772.021 1.006E+00 8.697E-01 1.000E+00
772.024 1.009E+00 8.716E-01 1.000E+00
772.026 1.014E+00 8.730E-01 1.000E+00
772.029 1.020E+00 8.739E-01 1.000E+00
772.031 1.025E+00 8.750E-01 1.000E+00
772.033 1.030E+00 8.763E-01 1.000E+00
772.036 1.036E+00 8.774E-01 1.000E+00
772.038 1.041E+00 8.786E-01 1.000E+00
772.040 1.043E+00 8.798E-01 1.000E+00
772.043 1.045E+00 8.807E-01 1.000E+00
772.045 1.046E+00 8.814E-01 1.000E+00
772.048 1.043E+00 8.821E-01 1.000E+00
772.050 1.038E+00 8.828E-01 1.000E+00
772.052 1.033E+00 8.833E-01 1.000E+00
772.055 1.026E+00 8.839E-01 1.000E+00
772.057 1.018E+00 8.848E-01 1.000E+00
772.059 1.010E+00 8.854E-01 1.000E+00
772.062 9.989E-01 8.856E-01 1.000E+00
772.064 9.849E-01 8.862E-01 1.000E+00
772.066 9.686E-01 8.867E-01 1.000E+00
772.069 9.516E-01 8.870E-01 1.000E+00
772.071 9.357E-01 8.873E-01 1.000E+00
772.074 9.244E-01 8.878E-01 1.000E+00
772.076 9.231E-01 8.884E-01 1.000E+00
772.078 9.332E-01 8.884E-01 1.000E+00
772.081 9.489E-01 8.884E-01 1.000E+00
772.083 9.652E-01 8.888E-01 1.000E+00
772.085 9.786E-01 8.891E-01 1.000E+00
772.088 9.863E-01 8.891E-01 1.000E+00
772.090 9.893E-01 8.893E-01 1.000E+00
772.092 9.917E-01 8.892E-01 1.000E+00
772.095 9.954E-01 8.892E-01 1.000E+00
772.097 9.997E-01 8.896E-01 1.000E+00
772.100 1.007E+00 8.898E-01 1.000E+00
772.102 1.018E+00 8.898E-01 1.000E+00
772.104 1.029E+00 8.898E-01 1.000E+00
772.107 1.037E+00 8.900E-01 1.000E+00
772.109 1.043E+00 8.901E-01 1.000E+00
772.111 1.046E+00 8.900E-01 1.000E+00
772.114 1.045E+00 8.900E-01 1.000E+00
772.116 1.041E+00 8.902E-01 1.000E+00
772.119 1.040E+00 8.902E-01 1.000E+00
772.121 1.038E+00 8.899E-01 1.000E+00
772.123 1.035E+00 8.900E-01 1.000E+00
772.126 1.031E+00 8.904E-01 1.000E+00
772.128 1.028E+00 8.905E-01 1.000E+00
772.131 1.029E+00 8.904E-01 1.000E+00
772.133 1.035E+00 8.905E-01 1.000E+00
772.135 1.044E+00 8.907E-01 1.000E+00
772.138 1.052E+00 8.907E-01 1.000E+00
772.140 1.052E+00 8.906E-01 1.000E+00
772.142 1.041E+00 8.905E-01 1.000E+00
772.145 1.023E+00 8.904E-01 1.000E+00
772.147 1.001E+00 8.901E-01 1.000E+00
772.150 9.711E-01 8.900E-01 1.000E+00
772.152 9.341E-01 8.901E-01 1.000E+00
772.154 8.911E-01 8.900E-01 1.000E+00
772.157 8.446E-01 8.898E-01 1.000E+00
772.159 8.028E-01 8.894E-01 1.000E+00
772.161 7.779E-01 8.891E-01 1.000E+00
772.164 7.792E-01 8.887E-01 1.000E+00
772.166 8.060E-01 8.885E-01 1.000E+00
772.168 8.478E-01 8.887E-01 1.000E+00
772.171 8.911E-01 8.889E-01 1.000E+00
772.173 9.268E-01 8.886E-01 1.000E+00
772.176 9.532E-01 8.882E-01 1.000E+00
772.178 9.729E-01 8.881E-01 1.000E+00
772.180 9.863E-01 8.875E-01 1.000E+00
772.183 9.900E-01 8.868E-01 1.000E+00
772.185 9.850E-01 8.862E-01 1.000E+00
772.187 9.754E-01 8.857E-01 1.000E+00
772.190 9.639E-01 8.850E-01 1.000E+00
772.192 9.513E-01 8.838E-01 1.000E+00
772.194 9.384E-01 8.820E-01 1.000E+00
772.197 9.277E-01 8.790E-01 1.000E+00
772.199 9.210E-01 8.731E-01 1.000E+00
772.202 9.180E-01 8.631E-01 1.000E+00
772.204 9.206E-01 8.530E-01 1.000E+00
772.206 9.350E-01 8.493E-01 1.000E+00
772.209 9.599E-01 8.547E-01 1.000E+00
772.211 9.847E-01 8.645E-01 1.000E+00
772.214 1.002E+00 8.724E-01 1.000E+00
772.216 1.013E+00 8.762E-01 1.000E+00
772.218 1.022E+00 8.773E-01 1.000E+00
772.221 1.030E+00 8.777E-01 1.000E+00
772.223 1.038E+00 8.780E-01 1.000E+00
772.225 1.048E+00 8.778E-01 1.000E+00
772.228 1.058E+00 8.775E-01 1.000E+00
772.230 1.065E+00 8.772E-01 1.000E+00
772.233 1.069E+00 8.766E-01 1.000E+00
772.235 1.070E+00 8.756E-01 1.000E+00
772.237 1.066E+00 8.746E-01 1.000E+00
772.240 1.057E+00 8.737E-01 1.000E+00
772.242 1.046E+00 8.727E-01 1.000E+00
772.244 1.034E+00 8.713E-01 1.000E+00
772.247 1.020E+00 8.696E-01 1.000E+00
772.249 1.004E+00 8.682E-01 1.000E+00
772.251 9.882E-01 8.667E-01 1.000E+00
772.254 9.760E-01 8.644E-01 1.000E+00
772.256 9.665E-01 8.610E-01 1.000E+00
772.259 9.634E-01 8.572E-01 1.000E+00
772.261 9.703E-01 8.542E-01 1.000E+00
772.263 9.882E-01 8.524E-01 1.000E+00
772.266 1.012E+00 8.518E-01 1.000E+00
772.268 0.000E+00 0.000E+00 0.000E+00
772.270 0.000E+00 0.000E+00 0.000E+00
772.273 0.000E+00 0.000E+00 0.000E+00
772.275 0.000E+00 0.000E+00 0.000E+00
772.332 0.000E+00 0.000E+00 0.000E+00
772.335 0.000E+00 0.000E+00 0.000E+00
772.337 0.000E+00 0.000E+00 0.000E+00
772.339 0.000E+00 0.000E+00 0.000E+00
772.342 0.000E+00 0.000E+00 0.000E+00
772.344 0.000E+00 0.000E+00 0.000E+00
772.346 0.000E+00 0.000E+00 0.000E+00
772.349 0.000E+00 0.000E+00 0.000E+00
772.351 9.801E-01 8.363E-01 1.000E+00
772.354 9.912E-01 8.342E-01 1.000E+00
772.356 9.906E-01 8.332E-01 1.000E+00
772.358 9.911E-01 8.316E-01 1.000E+00
772.361 9.917E-01 8.298E-01 1.000E+00
772.363 9.948E-01 8.283E-01 1.000E+00
772.366 9.975E-01 8.269E-01 1.000E+00
772.368 1.001E+00 8.256E-01 1.000E+00
772.370 1.010E+00 8.238E-01 1.000E+00
772.373 1.025E+00 8.210E-01 1.000E+00
772.375 1.040E+00 8.185E-01 1.000E+00
772.377 1.053E+00 8.159E-01 1.000E+00
772.380 1.066E+00 8.125E-01 1.000E+00
772.382 1.073E+00 8.095E-01 1.000E+00
772.384 1.071E+00 8.070E-01 1.000E+00
772.387 1.066E+00 8.036E-01 1.000E+00
772.389 1.059E+00 8.000E-01 1.000E+00
772.392 1.046E+00 7.969E-01 1.000E+00
772.394 1.031E+00 7.932E-01 1.000E+00
772.396 1.012E+00 7.896E-01 1.000E+00
772.399 9.866E-01 7.862E-01 1.000E+00
772.401 9.578E-01 7.815E-01 1.000E+00
772.403 9.297E-01 7.760E-01 1.000E+00
772.406 9.026E-01 7.736E-01 1.000E+00
772.408 8.770E-01 7.761E-01 1.000E+00
772.411 8.549E-01 7.801E-01 1.000E+00
772.413 8.376E-01 7.827E-01 1.000E+00
772.415 8.284E-01 7.835E-01 1.000E+00
772.418 8.306E-01 7.811E-01 1.000E+00
772.420 8.398E-01 7.739E-01 1.000E+00
772.422 8.540E-01 7.641E-01 1.000E+00
772.425 8.801E-01 7.612E-01 1.000E+00
772.427 9.195E-01 7.713E-01 1.000E+00
772.430 9.557E-01 7.885E-01 1.000E+00
772.432 9.743E-01 8.033E-01 1.000E+00
772.434 9.804E-01 8.126E-01 1.000E+00
772.437 9.821E-01 8.188E-01 1.000E+00
772.439 9.808E-01 8.238E-01 1.000E+00
772.441 9.794E-01 8.281E-01 1.000E+00
772.444 9.799E-01 8.318E-01 1.000E+00
772.446 9.799E-01 8.355E-01 1.000E+00
772.449 9.803E-01 8.393E-01 1.000E+00
772.451 9.832E-01 8.421E-01 1.000E+00
772.453 9.882E-01 8.443E-01 1.000E+00
772.456 9.942E-01 8.467E-01 1.000E+00
772.458 1.002E+00 8.485E-01 1.000E+00
772.460 1.008E+00 8.500E-01 1.000E+00
772.463 1.010E+00 8.521E-01 1.000E+00
772.465 1.014E+00 8.538E-01 1.000E+00
772.468 1.019E+00 8.550E-01 1.000E+00
772.470 1.024E+00 8.562E-01 1.000E+00
772.472 1.026E+00 8.572E-01 1.000E+00
772.475 1.027E+00 8.579E-01 1.000E+00
772.477 1.025E+00 8.590E-01 1.000E+00
772.479 1.021E+00 8.599E-01 1.000E+00
772.482 1.019E+00 8.600E-01 1.000E+00
772.484 1.016E+00 8.596E-01 1.000E+00
772.487 1.010E+00 8.593E-01 1.000E+00
772.489 1.006E+00 8.591E-01 1.000E+00
772.491 1.003E+00 8.589E-01 1.000E+00
772.494 1.001E+00 8.588E-01 1.000E+00
772.496 9.995E-01 8.592E-01 1.000E+00
772.498 9.971E-01 8.595E-01 1.000E+00
772.501 9.963E-01 8.590E-01 1.000E+00
772.503 9.968E-01 8.579E-01 1.000E+00
772.506 9.978E-01 8.572E-01 1.000E+00
772.508 1.000E+00 8.565E-01 1.000E+00
772.510 1.002E+00 8.555E-01 1.000E+00
772.513 1.002E+00 8.544E-01 1.000E+00
772.515 1.001E+00 8.531E-01 1.000E+00
772.517 9.978E-01 8.514E-01 1.000E+00
772.520 9.943E-01 8.497E-01 1.001E+00
772.522 9.919E-01 8.478E-01 1.001E+00
772.525 9.892E-01 8.457E-01 1.001E+00
772.527 9.863E-01 8.432E-01 1.001E+00
772.529 9.835E-01 8.408E-01 1.002E+00
772.532 9.808E-01 8.380E-01 1.003E+00
772.534 9.793E-01 8.347E-01 1.004E+00
772.536 9.794E-01 8.313E-01 1.006E+00
772.539 9.841E-01 8.275E-01 1.011E+00
772.541 9.935E-01 8.238E-01 1.016E+00
772.544 1.007E+00 8.204E-01 1.028E+00
772.546 1.025E+00 8.165E-01 1.039E+00
772.548 1.042E+00 8.121E-01 1.052E+00
772.551 1.054E+00 8.083E-01 1.075E+00
772.553 1.060E+00 8.046E-01 1.091E+00
772.555 1.065E+00 8.003E-01 1.106E+00
772.558 1.068E+00 7.961E-01 1.125E+00
772.560 1.067E+00 7.914E-01 1.134E+00
772.563 1.063E+00 7.848E-01 1.145E+00
772.565 1.059E+00 7.782E-01 1.149E+00
772.567 1.057E+00 7.766E-01 1.151E+00
772.570 1.059E+00 7.810E-01 1.146E+00
772.572 1.058E+00 7.877E-01 1.139E+00
772.574 1.049E+00 7.939E-01 1.128E+00
772.577 1.035E+00 7.985E-01 1.105E+00
772.579 1.019E+00 8.023E-01 1.085E+00
772.582 9.999E-01 8.062E-01 1.048E+00
772.584 9.798E-01 8.104E-01 1.018E+00
772.586 9.590E-01 8.147E-01 9.837E-01
772.589 9.353E-01 8.192E-01 9.242E-01
772.591 9.026E-01 8.234E-01 8.807E-01
772.593 8.572E-01 8.274E-01 8.352E-01
772.596 7.999E-01 8.316E-01 7.686E-01
772.598 7.367E-01 8.355E-01 7.309E-01
772.600 6.797E-01 8.391E-01 7.042E-01
772.603 6.429E-01 8.424E-01 6.893E-01
772.605 6.325E-01 8.455E-01 6.917E-01
772.608 6.449E-01 8.484E-01 7.040E-01
772.610 6.711E-01 8.512E-01 7.213E-01
772.612 7.069E-01 8.539E-01 7.539E-01
772.615 7.610E-01 8.562E-01 8.333E-01
772.617 8.371E-01 8.580E-01 8.925E-01
772.620 9.153E-01 8.600E-01 9.596E-01
772.622 9.712E-01 8.620E-01 9.839E-01
772.624 9.982E-01 8.638E-01 9.956E-01
772.627 1.006E+00 8.658E-01 1.001E+00
772.629 1.007E+00 8.671E-01 1.002E+00
772.631 1.007E+00 8.682E-01 1.003E+00
772.634 1.002E+00 8.696E-01 1.004E+00
772.636 9.965E-01 8.705E-01 1.005E+00
772.639 9.908E-01 8.713E-01 1.009E+00
772.641 9.848E-01 8.723E-01 1.013E+00
772.643 9.790E-01 8.730E-01 1.019E+00
772.646 9.754E-01 8.733E-01 1.031E+00
772.648 9.725E-01 8.741E-01 1.043E+00
772.650 9.696E-01 8.750E-01 1.056E+00
772.653 9.720E-01 8.750E-01 1.079E+00
772.655 9.834E-01 8.748E-01 1.095E+00
772.657 1.004E+00 8.756E-01 1.109E+00
772.660 1.033E+00 8.763E-01 1.126E+00
772.662 1.062E+00 8.768E-01 1.135E+00
772.665 1.086E+00 8.775E-01 1.145E+00
772.667 1.100E+00 8.777E-01 1.148E+00
772.669 1.107E+00 8.775E-01 1.149E+00
772.672 1.107E+00 8.775E-01 1.143E+00
772.674 1.100E+00 8.776E-01 1.133E+00
772.676 1.089E+00 8.776E-01 1.121E+00
772.679 1.073E+00 8.775E-01 1.095E+00
772.681 1.051E+00 8.774E-01 1.074E+00
772.684 1.023E+00 8.775E-01 1.034E+00
772.686 9.905E-01 8.773E-01 1.002E+00
772.688 9.552E-01 8.770E-01 9.668E-01
772.691 9.151E-01 8.768E-01 9.086E-01
772.693 8.685E-01 8.762E-01 8.678E-01
772.695 8.156E-01 8.756E-01 8.272E-01
772.698 7.598E-01 8.754E-01 7.737E-01
772.700 7.114E-01 8.753E-01 7.502E-01
772.703 6.842E-01 8.749E-01 7.431E-01
772.705 6.862E-01 8.750E-01 7.559E-01
772.707 7.141E-01 8.759E-01 7.759E-01
772.710 7.578E-01 8.770E-01 8.094E-01
772.712 8.050E-01 8.775E-01 8.351E-01
772.714 8.482E-01 8.778E-01 8.670E-01
772.717 8.896E-01 8.784E-01 9.226E-01
772.719 9.291E-01 8.791E-01 9.554E-01
772.722 9.585E-01 8.799E-01 9.864E-01
772.724 9.728E-01 8.807E-01 9.956E-01
772.726 9.775E-01 8.813E-01 9.994E-01
772.729 9.775E-01 8.818E-01 1.001E+00
772.731 9.733E-01 8.822E-01 1.001E+00
772.733 9.669E-01 8.826E-01 1.001E+00
772.736 9.612E-01 8.831E-01 1.001E+00
772.738 9.598E-01 8.833E-01 1.000E+00
772.741 9.627E-01 8.837E-01 1.000E+00
772.743 9.682E-01 8.844E-01 1.000E+00
772.745 9.753E-01 8.847E-01 1.000E+00
772.748 9.818E-01 8.850E-01 1.000E+00
772.750 9.874E-01 8.851E-01 1.000E+00
772.752 9.938E-01 8.852E-01 1.000E+00
772.755 1.000E+00 8.855E-01 1.000E+00
772.757 1.005E+00 8.859E-01 1.000E+00
772.760 1.008E+00 8.862E-01 1.000E+00
772.762 1.011E+00 8.862E-01 1.000E+00
772.764 1.014E+00 8.861E-01 1.000E+00
772.767 1.015E+00 8.861E-01 1.000E+00
772.769 1.014E+00 8.863E-01 1.000E+00
772.771 1.013E+00 8.864E-01 1.000E+00
772.774 1.012E+00 8.865E-01 1.000E+00
772.776 1.010E+00 8.865E-01 1.000E+00
772.779 1.008E+00 8.864E-01 1.000E+00
772.781 1.006E+00 8.861E-01 1.000E+00
772.783 1.005E+00 8.860E-01 1.000E+00
772.786 1.004E+00 8.859E-01 1.000E+00
772.788 1.004E+00 8.857E-01 1.000E+00
772.790 1.004E+00 8.856E-01 1.000E+00
772.793 1.003E+00 8.855E-01 1.000E+00
772.795 1.004E+00 8.853E-01 1.000E+00
772.798 1.006E+00 8.850E-01 1.000E+00
772.800 1.008E+00 8.847E-01 1.000E+00
772.802 1.013E+00 8.848E-01 1.000E+00
772.805 1.020E+00 8.847E-01 1.000E+00
772.807 1.030E+00 8.841E-01 1.000E+00
772.809 1.038E+00 8.834E-01 1.000E+00
772.812 1.045E+00 8.831E-01 1.000E+00
772.814 1.054E+00 8.828E-01 1.000E+00
772.816 1.064E+00 8.823E-01 1.000E+00
772.819 1.072E+00 8.819E-01 1.000E+00
772.821 1.078E+00 8.817E-01 1.000E+00
772.824 1.084E+00 8.812E-01 1.000E+00
772.826 1.087E+00 8.806E-01 1.000E+00
772.828 1.087E+00 8.802E-01 1.000E+00
772.831 1.083E+00 8.797E-01 1.000E+00
772.833 1.074E+00 8.789E-01 1.000E+00
772.836 1.059E+00 8.783E-01 1.000E+00
772.838 1.040E+00 8.779E-01 1.000E+00
772.840 1.018E+00 8.771E-01 1.000E+00
772.843 9.959E-01 8.761E-01 1.000E+00
772.845 9.738E-01 8.752E-01 1.000E+00
772.847 9.547E-01 8.743E-01 1.000E+00
772.850 9.394E-01 8.730E-01 1.000E+00
772.852 9.245E-01 8.714E-01 1.000E+00
772.855 9.051E-01 8.700E-01 1.000E+00
772.857 8.838E-01 8.687E-01 1.000E+00
772.859 8.665E-01 8.675E-01 1.000E+00
772.862 8.568E-01 8.658E-01 1.000E+00
772.864 8.582E-01 8.641E-01 1.000E+00
772.866 8.741E-01 8.628E-01 1.000E+00
772.869 9.024E-01 8.611E-01 1.000E+00
772.871 9.339E-01 8.588E-01 1.000E+00
772.874 9.589E-01 8.566E-01 1.000E+00
772.876 9.762E-01 8.541E-01 1.000E+00
772.878 9.869E-01 8.514E-01 1.000E+00
772.881 9.926E-01 8.488E-01 1.000E+00
772.883 9.961E-01 8.458E-01 1.000E+00
772.885 9.995E-01 8.423E-01 1.000E+00
772.888 1.002E+00 8.390E-01 1.000E+00
772.890 1.005E+00 8.359E-01 1.000E+00
772.893 1.007E+00 8.326E-01 1.000E+00
772.895 1.009E+00 8.290E-01 1.000E+00
772.897 1.010E+00 8.257E-01 1.000E+00
772.900 1.009E+00 8.225E-01 1.000E+00
772.902 1.010E+00 8.191E-01 1.000E+00
772.904 1.011E+00 8.158E-01 1.000E+00
772.907 1.008E+00 8.126E-01 1.000E+00
772.909 1.003E+00 8.091E-01 1.000E+00
772.911 1.001E+00 8.057E-01 1.000E+00
772.914 1.001E+00 8.038E-01 1.000E+00
772.916 1.002E+00 8.038E-01 1.000E+00
772.919 1.003E+00 8.047E-01 1.000E+00
772.921 1.004E+00 8.054E-01 1.000E+00
772.923 1.005E+00 8.059E-01 1.000E+00
772.926 1.002E+00 8.063E-01 1.000E+00
772.928 9.959E-01 8.060E-01 1.000E+00
772.930 0.000E+00 0.000E+00 0.000E+00
772.933 0.000E+00 0.000E+00 0.000E+00
772.935 0.000E+00 0.000E+00 0.000E+00
772.938 0.000E+00 0.000E+00 0.000E+00
772.994 0.000E+00 0.000E+00 0.000E+00
772.997 0.000E+00 0.000E+00 0.000E+00
772.999 0.000E+00 0.000E+00 0.000E+00
773.001 0.000E+00 0.000E+00 0.000E+00
773.004 0.000E+00 0.000E+00 0.000E+00
773.006 0.000E+00 0.000E+00 0.000E+00
773.008 0.000E+00 0.000E+00 0.000E+00
773.011 9.718E-01 8.539E-01 1.000E+00
773.013 9.753E-01 8.558E-01 1.000E+00
773.016 9.777E-01 8.574E-01 1.000E+00
773.018 9.785E-01 8.591E-01 1.000E+00
773.020 9.789E-01 8.611E-01 1.000E+00
773.023 9.814E-01 8.623E-01 1.000E+00
773.025 9.828E-01 8.635E-01 1.000E+00
773.027 9.838E-01 8.652E-01 1.000E+00
773.030 9.870E-01 8.664E-01 1.000E+00
773.032 9.916E-01 8.671E-01 1.000E+00
773.035 9.947E-01 8.684E-01 1.000E+00
773.037 9.955E-01 8.701E-01 1.000E+00
773.039 1.000E+00 8.710E-01 1.000E+00
773.042 1.006E+00 8.720E-01 1.000E+00
773.044 1.009E+00 8.733E-01 1.000E+00
773.046 1.013E+00 8.742E-01 1.000E+00
773.049 1.017E+00 8.748E-01 1.000E+00
773.051 1.019E+00 8.758E-01 1.000E+00
773.054 1.019E+00 8.770E-01 1.000E+00
773.056 1.019E+00 8.779E-01 1.000E+00
773.058 1.021E+00 8.785E-01 1.000E+00
773.061 1.022E+00 8.792E-01 1.000E+00
773.063 1.023E+00 8.801E-01 1.000E+00
773.065 1.024E+00 8.810E-01 1.000E+00
773.068 1.022E+00 8.818E-01 1.000E+00
773.070 1.020E+00 8.818E-01 1.000E+00
773.073 1.020E+00 8.816E-01 1.000E+00
773.075 1.021E+00 8.822E-01 1.000E+00
773.077 1.021E+00 8.832E-01 1.000E+00
773.080 1.020E+00 8.841E-01 1.000E+00
773.082 1.017E+00 8.849E-01 1.000E+00
773.085 1.015E+00 8.856E-01 1.000E+00
773.087 1.015E+00 8.859E-01 1.000E+00
773.089 1.012E+00 8.861E-01 1.000E+00
773.092 1.009E+00 8.866E-01 1.000E+00
773.094 1.006E+00 8.874E-01 1.000E+00
773.096 1.005E+00 8.879E-01 1.000E+00
773.099 1.006E+00 8.883E-01 1.000E+00
773.101 1.008E+00 8.887E-01 1.000E+00
773.103 1.014E+00 8.886E-01 1.000E+00
773.106 1.022E+00 8.889E-01 1.000E+00
773.108 1.029E+00 8.894E-01 1.000E+00
773.111 1.031E+00 8.896E-01 1.000E+00
773.113 1.027E+00 8.897E-01 1.000E+00
773.115 1.021E+00 8.897E-01 1.000E+00
773.118 1.012E+00 8.898E-01 1.000E+00
773.120 1.001E+00 8.899E-01 1.000E+00
773.122 9.879E-01 8.900E-01 1.000E+00
773.125 9.717E-01 8.904E-01 1.000E+00
773.127 9.567E-01 8.906E-01 1.000E+00
773.130 9.428E-01 8.908E-01 1.000E+00
773.132 9.300E-01 8.910E-01 1.000E+00
773.134 9.219E-01 8.909E-01 1.000E+00
773.137 9.217E-01 8.910E-01 1.000E+00
773.139 9.320E-01 8.912E-01 1.000E+00
773.142 9.522E-01 8.908E-01 1.000E+00
773.144 9.741E-01 8.901E-01 1.000E+00
773.146 9.897E-01 8.898E-01 1.000E+00
773.149 1.002E+00 8.895E-01 1.001E+00
773.151 1.011E+00 8.888E-01 1.001E+00
773.153 1.016E+00 8.884E-01 1.001E+00
773.156 1.016E+00 8.884E-01 1.001E+00
773.158 1.015E+00 8.876E-01 1.002E+00
773.160 1.014E+00 8.851E-01 1.002E+00
773.163 1.006E+00 8.803E-01 1.003E+00
773.165 9.850E-01 8.698E-01 1.004E+00
773.168 9.530E-01 8.517E-01 1.006E+00
773.170 9.314E-01 8.352E-01 1.008E+00
773.172 9.435E-01 8.343E-01 1.011E+00
773.175 9.772E-01 8.495E-01 1.017E+00
773.177 1.004E+00 8.672E-01 1.022E+00
773.179 1.016E+00 8.773E-01 1.026E+00
773.182 1.024E+00 8.805E-01 1.032E+00
773.184 1.030E+00 8.805E-01 1.035E+00
773.187 1.034E+00 8.794E-01 1.036E+00
773.189 1.032E+00 8.748E-01 1.036E+00
773.191 1.018E+00 8.629E-01 1.036E+00
773.194 9.961E-01 8.470E-01 1.032E+00
773.196 9.903E-01 8.388E-01 1.029E+00
773.199 1.009E+00 8.464E-01 1.020E+00
773.201 1.027E+00 8.633E-01 1.012E+00
773.203 1.028E+00 8.771E-01 1.003E+00
773.206 1.016E+00 8.838E-01 9.862E-01
773.208 9.979E-01 8.861E-01 9.730E-01
773.210 9.782E-01 8.872E-01 9.581E-01
773.213 9.623E-01 8.882E-01 9.325E-01
773.215 9.512E-01 8.893E-01 9.134E-01
773.217 9.404E-01 8.903E-01 8.932E-01
773.220 9.246E-01 8.910E-01 8.625E-01
773.222 9.051E-01 8.916E-01 8.440E-01
773.225 8.886E-01 8.922E-01 8.261E-01
773.227 8.805E-01 8.926E-01 8.261E-01
773.229 8.851E-01 8.929E-01 8.382E-01
773.232 9.041E-01 8.932E-01 8.745E-01
773.234 9.342E-01 8.932E-01 9.022E-01
773.236 9.661E-01 8.931E-01 9.266E-01
773.239 9.893E-01 8.931E-01 9.540E-01
773.241 9.999E-01 8.933E-01 9.679E-01
773.244 1.002E+00 8.932E-01 9.844E-01
773.246 1.002E+00 8.930E-01 9.919E-01
773.248 9.983E-01 8.930E-01 9.965E-01
773.251 9.913E-01 8.931E-01 9.995E-01
773.253 9.827E-01 8.931E-01 1.000E+00
773.256 9.757E-01 8.932E-01 1.000E+00
773.258 9.698E-01 8.931E-01 1.000E+00
773.260 9.635E-01 8.931E-01 1.000E+00
773.263 9.589E-01 8.931E-01 1.000E+00
773.265 9.590E-01 8.930E-01 1.000E+00
773.267 9.633E-01 8.927E-01 1.000E+00
773.270 9.715E-01 8.924E-01 1.001E+00
773.272 9.849E-01 8.916E-01 1.001E+00
773.275 9.985E-01 8.912E-01 1.001E+00
773.277 1.009E+00 8.914E-01 1.001E+00
773.279 1.020E+00 8.912E-01 1.001E+00
773.282 1.029E+00 8.906E-01 1.002E+00
773.284 1.036E+00 8.903E-01 1.003E+00
773.286 1.043E+00 8.908E-01 1.004E+00
773.289 1.049E+00 8.912E-01 1.008E+00
773.291 1.055E+00 8.915E-01 1.012E+00
773.294 1.060E+00 8.914E-01 1.021E+00
773.296 1.067E+00 8.909E-01 1.029E+00
773.298 1.074E+00 8.907E-01 1.040E+00
773.301 1.080E+00 8.907E-01 1.061E+00
773.303 1.085E+00 8.905E-01 1.078E+00
773.305 1.086E+00 8.906E-01 1.095E+00
773.308 1.088E+00 8.912E-01 1.119E+00
773.310 1.093E+00 8.915E-01 1.133E+00
773.313 1.099E+00 8.913E-01 1.150E+00
773.315 1.106E+00 8.911E-01 1.158E+00
773.317 1.113E+00 8.913E-01 1.164E+00
773.320 1.123E+00 8.914E-01 1.168E+00
773.322 1.134E+00 8.910E-01 1.165E+00
773.324 1.144E+00 8.907E-01 1.157E+00
773.327 1.145E+00 8.910E-01 1.138E+00
773.329 1.140E+00 8.910E-01 1.121E+00
773.332 1.129E+00 8.905E-01 1.087E+00
773.334 1.110E+00 8.905E-01 1.059E+00
773.336 1.082E+00 8.907E-01 1.027E+00
773.339 1.049E+00 8.905E-01 9.694E-01
773.341 1.008E+00 8.906E-01 9.263E-01
773.343 9.588E-01 8.910E-01 8.803E-01
773.346 9.001E-01 8.907E-01 8.084E-01
773.348 8.314E-01 8.902E-01 7.616E-01
773.351 7.597E-01 8.904E-01 7.029E-01
773.353 6.988E-01 8.903E-01 6.783E-01
773.355 6.614E-01 8.899E-01 6.676E-01
773.358 6.507E-01 8.899E-01 6.704E-01
773.360 6.605E-01 8.903E-01 6.791E-01
773.363 6.827E-01 8.903E-01 7.086E-01
773.365 7.136E-01 8.901E-01 7.490E-01
773.367 7.605E-01 8.898E-01 8.064E-01
773.370 8.279E-01 8.895E-01 8.997E-01
773.372 8.980E-01 8.891E-01 9.474E-01
773.374 9.472E-01 8.889E-01 9.772E-01
773.377 9.706E-01 8.890E-01 9.962E-01
773.379 9.794E-01 8.891E-01 9.998E-01
773.381 9.850E-01 8.886E-01 1.001E+00
773.384 9.889E-01 8.882E-01 1.001E+00
773.386 9.903E-01 8.882E-01 1.001E+00
773.389 9.920E-01 8.882E-01 1.001E+00
773.391 9.931E-01 8.878E-01 1.001E+00
773.393 9.915E-01 8.874E-01 1.001E+00
773.396 9.896E-01 8.869E-01 1.002E+00
773.398 9.882E-01 8.863E-01 1.002E+00
773.400 9.846E-01 8.860E-01 1.002E+00
773.403 9.801E-01 8.858E-01 1.003E+00
773.405 9.765E-01 8.854E-01 1.004E+00
773.408 9.742E-01 8.847E-01 1.005E+00
773.410 9.728E-01 8.842E-01 1.007E+00
773.412 9.734E-01 8.837E-01 1.009E+00
773.415 9.764E-01 8.829E-01 1.014E+00
773.417 9.814E-01 8.822E-01 1.018E+00
773.419 9.879E-01 8.816E-01 1.024E+00
773.422 9.950E-01 8.809E-01 1.034E+00
773.424 1.002E+00 8.800E-01 1.040E+00
773.427 1.010E+00 8.792E-01 1.050E+00
773.429 1.020E+00 8.784E-01 1.054E+00
773.431 1.030E+00 8.774E-01 1.057E+00
773.434 1.040E+00 8.762E-01 1.059E+00
773.436 1.045E+00 8.754E-01 1.058E+00
773.438 1.047E+00 8.746E-01 1.057E+00
773.441 1.048E+00 8.732E-01 1.051E+00
773.443 1.045E+00 8.719E-01 1.045E+00
773.446 1.038E+00 8.712E-01 1.032E+00
773.448 1.028E+00 8.705E-01 1.020E+00
773.450 1.018E+00 8.692E-01 1.007E+00
773.453 1.008E+00 8.677E-01 9.847E-01
773.455 1.001E+00 8.661E-01 9.684E-01
773.457 9.940E-01 8.652E-01 9.516E-01
773.460 9.856E-01 8.655E-01 9.262E-01
773.462 9.750E-01 8.658E-01 9.102E-01
773.465 9.619E-01 8.654E-01 8.893E-01
773.467 9.471E-01 8.647E-01 8.791E-01
773.469 9.354E-01 8.642E-01 8.747E-01
773.472 9.336E-01 8.640E-01 8.878E-01
773.474 9.483E-01 8.637E-01 9.138E-01
773.477 9.806E-01 8.630E-01 9.723E-01
773.479 1.023E+00 8.627E-01 1.012E+00
773.481 1.062E+00 8.631E-01 1.043E+00
773.484 1.090E+00 8.638E-01 1.063E+00
773.486 1.100E+00 8.649E-01 1.061E+00
773.488 1.094E+00 8.665E-01 1.050E+00
773.491 1.078E+00 8.674E-01 1.018E+00
773.493 1.054E+00 8.681E-01 9.866E-01
773.496 1.022E+00 8.691E-01 9.277E-01
773.498 9.814E-01 8.703E-01 8.824E-01
773.500 9.330E-01 8.717E-01 8.340E-01
773.503 8.761E-01 8.727E-01 7.576E-01
773.505 8.093E-01 8.735E-01 7.056E-01
773.507 7.339E-01 8.743E-01 6.548E-01
773.510 6.560E-01 8.750E-01 5.881E-01
773.512 5.863E-01 8.756E-01 5.568E-01
773.515 5.346E-01 8.761E-01 5.362E-01
773.517 5.072E-01 8.767E-01 5.378E-01
773.519 5.037E-01 8.773E-01 5.482E-01
773.522 5.188E-01 8.780E-01 5.860E-01
773.524 5.488E-01 8.785E-01 6.368E-01
773.526 5.990E-01 8.788E-01 7.107E-01
773.529 6.767E-01 8.789E-01 8.387E-01
773.531 7.724E-01 8.789E-01 9.100E-01
773.534 8.599E-01 8.791E-01 9.737E-01
773.536 9.198E-01 8.791E-01 9.917E-01
773.538 9.527E-01 8.789E-01 9.988E-01
773.541 9.694E-01 8.788E-01 1.001E+00
773.543 9.798E-01 8.790E-01 1.001E+00
773.545 9.883E-01 8.790E-01 1.001E+00
773.548 9.950E-01 8.786E-01 1.001E+00
773.550 9.998E-01 8.782E-01 1.001E+00
773.553 1.004E+00 8.782E-01 1.001E+00
773.555 1.009E+00 8.780E-01 1.000E+00
773.557 1.011E+00 8.775E-01 1.000E+00
773.560 1.009E+00 8.771E-01 1.000E+00
773.562 1.007E+00 8.763E-01 1.000E+00
773.564 1.005E+00 8.752E-01 1.000E+00
773.567 1.003E+00 8.744E-01 1.000E+00
773.569 1.002E+00 8.738E-01 1.000E+00
773.572 1.006E+00 8.729E-01 1.000E+00
773.574 1.016E+00 8.715E-01 1.000E+00
773.576 1.025E+00 8.700E-01 1.000E+00
773.579 1.027E+00 8.686E-01 1.000E+00
773.581 1.023E+00 8.669E-01 1.000E+00
773.583 1.015E+00 8.643E-01 1.000E+00
773.586 1.001E+00 8.612E-01 1.000E+00
773.588 9.853E-01 8.586E-01 1.001E+00
773.591 9.745E-01 8.567E-01 1.001E+00
773.593 0.000E+00 0.000E+00 0.000E+00
773.595 0.000E+00 0.000E+00 0.000E+00
773.598 0.000E+00 0.000E+00 0.000E+00
773.600 0.000E+00 0.000E+00 0.000E+00
773.656 0.000E+00 0.000E+00 0.000E+00
773.658 0.000E+00 0.000E+00 0.000E+00
773.661 0.000E+00 0.000E+00 0.000E+00
773.663 0.000E+00 0.000E+00 0.000E+00
773.665 0.000E+00 0.000E+00 0.000E+00
773.668 0.000E+00 0.000E+00 0.000E+00
773.670 0.000E+00 0.000E+00 0.000E+00
773.673 1.046E+00 8.671E-01 9.472E-01
773.675 1.039E+00 8.701E-01 9.322E-01
773.677 1.028E+00 8.717E-01 9.183E-01
773.680 1.013E+00 8.735E-01 9.013E-01
773.682 9.967E-01 8.752E-01 8.939E-01
773.685 9.822E-01 8.765E-01 8.923E-01
773.687 9.722E-01 8.776E-01 8.994E-01
773.689 9.731E-01 8.786E-01 9.135E-01
773.692 9.874E-01 8.797E-01 9.433E-01
773.694 1.004E+00 8.807E-01 9.637E-01
773.696 1.013E+00 8.818E-01 9.808E-01
773.699 1.010E+00 8.823E-01 9.983E-01
773.701 9.970E-01 8.825E-01 1.007E+00
773.704 9.738E-01 8.834E-01 1.021E+00
773.706 9.474E-01 8.841E-01 1.034E+00
773.708 9.249E-01 8.841E-01 1.051E+00
773.711 9.132E-01 8.845E-01 1.084E+00
773.713 9.241E-01 8.850E-01 1.111E+00
773.715 9.602E-01 8.852E-01 1.142E+00
773.718 1.011E+00 8.857E-01 1.191E+00
773.720 1.065E+00 8.862E-01 1.224E+00
773.723 1.114E+00 8.866E-01 1.271E+00
773.725 1.157E+00 8.867E-01 1.299E+00
773.727 1.196E+00 8.871E-01 1.323E+00
773.730 1.234E+00 8.875E-01 1.353E+00
773.732 1.268E+00 8.876E-01 1.369E+00
773.735 1.295E+00 8.877E-01 1.380E+00
773.737 1.311E+00 8.878E-01 1.376E+00
773.739 1.316E+00 8.880E-01 1.364E+00
773.742 1.313E+00 8.881E-01 1.331E+00
773.744 1.301E+00 8.882E-01 1.301E+00
773.746 1.278E+00 8.883E-01 1.265E+00
773.749 1.241E+00 8.884E-01 1.198E+00
773.751 1.192E+00 8.884E-01 1.146E+00
773.754 1.132E+00 8.886E-01 1.056E+00
773.756 1.062E+00 8.886E-01 9.906E-01
773.758 9.767E-01 8.887E-01 9.206E-01
773.761 8.736E-01 8.892E-01 8.076E-01
773.763 7.576E-01 8.893E-01 7.276E-01
773.765 6.375E-01 8.889E-01 6.463E-01
773.768 5.283E-01 8.889E-01 5.309E-01
773.770 4.399E-01 8.890E-01 4.638E-01
773.773 3.697E-01 8.887E-01 3.833E-01
773.775 3.131E-01 8.888E-01 3.503E-01
773.777 2.705E-01 8.888E-01 3.481E-01
773.780 2.479E-01 8.885E-01 4.355E-01
773.782 2.625E-01 8.885E-01 5.554E-01
773.784 3.330E-01 8.885E-01 6.992E-01
773.787 4.497E-01 8.882E-01 8.906E-01
773.789 5.649E-01 8.879E-01 9.736E-01
773.792 6.390E-01 8.879E-01 1.035E+00
773.794 6.798E-01 8.873E-01 1.051E+00
773.796 7.174E-01 8.869E-01 1.057E+00
773.799 7.707E-01 8.870E-01 1.061E+00
773.801 8.374E-01 8.868E-01 1.061E+00
773.803 9.012E-01 8.861E-01 1.059E+00
773.806 9.480E-01 8.857E-01 1.053E+00
773.808 9.798E-01 8.859E-01 1.046E+00
773.811 1.004E+00 8.852E-01 1.034E+00
773.813 1.018E+00 8.842E-01 1.023E+00
773.815 1.020E+00 8.841E-01 1.010E+00
773.818 1.014E+00 8.838E-01 9.880E-01
773.820 1.002E+00 8.828E-01 9.723E-01
773.822 9.846E-01 8.822E-01 9.561E-01
773.825 9.650E-01 8.818E-01 9.316E-01
773.827 9.494E-01 8.809E-01 9.156E-01
773.830 9.399E-01 8.805E-01 8.939E-01
773.832 9.392E-01 8.803E-01 8.831E-01
773.834 9.475E-01 8.798E-01 8.772E-01
773.837 9.625E-01 8.794E-01 8.783E-01
773.839 9.848E-01 8.791E-01 8.822E-01
773.842 1.010E+00 8.787E-01 8.830E-01
773.844 1.031E+00 8.781E-01 8.757E-01
773.846 1.041E+00 8.770E-01 8.617E-01
773.849 1.039E+00 8.762E-01 8.332E-01
773.851 1.032E+00 8.754E-01 8.139E-01
773.853 1.022E+00 8.745E-01 7.991E-01
773.856 1.013E+00 8.737E-01 7.952E-01
773.858 1.018E+00 8.724E-01 8.090E-01
773.861 1.042E+00 8.710E-01 8.497E-01
773.863 1.081E+00 8.695E-01 8.812E-01
773.865 1.121E+00 8.680E-01 9.092E-01
773.868 1.146E+00 8.667E-01 9.412E-01
773.870 1.144E+00 8.654E-01 9.580E-01
773.872 1.119E+00 8.641E-01 9.724E-01
773.875 1.084E+00 8.624E-01 9.883E-01
773.877 1.038E+00 8.603E-01 9.945E-01
773.880 9.804E-01 8.580E-01 9.985E-01
773.882 9.094E-01 8.555E-01 9.993E-01
773.884 8.249E-01 8.532E-01 9.996E-01
773.887 7.322E-01 8.513E-01 9.997E-01
773.889 6.456E-01 8.488E-01 9.997E-01
773.891 5.806E-01 8.460E-01 9.997E-01
773.894 5.468E-01 8.432E-01 9.998E-01
773.896 5.497E-01 8.401E-01 9.998E-01
773.899 5.901E-01 8.367E-01 9.998E-01
773.901 6.584E-01 8.337E-01 9.998E-01
773.903 7.402E-01 8.308E-01 9.999E-01
773.906 8.279E-01 8.278E-01 9.999E-01
773.908 9.130E-01 8.246E-01 9.999E-01
773.910 9.800E-01 8.213E-01 9.999E-01
773.913 1.020E+00 8.181E-01 9.999E-01
773.915 1.041E+00 8.149E-01 9.999E-01
773.918 1.050E+00 8.109E-01 1.000E+00
773.920 1.051E+00 8.069E-01 1.000E+00
773.922 1.052E+00 8.050E-01 1.000E+00
773.925 1.053E+00 8.067E-01 1.000E+00
773.927 1.047E+00 8.109E-01 1.000E+00
773.929 1.033E+00 8.141E-01 1.000E+00
773.932 1.013E+00 8.164E-01 1.000E+00
773.934 9.870E-01 8.190E-01 1.000E+00
773.937 9.564E-01 8.212E-01 1.000E+00
773.939 9.189E-01 8.237E-01 1.000E+00
773.941 8.732E-01 8.265E-01 1.000E+00
773.944 8.193E-01 8.291E-01 1.000E+00
773.946 7.602E-01 8.313E-01 1.000E+00
773.949 7.051E-01 8.328E-01 1.000E+00
773.951 6.648E-01 8.335E-01 1.000E+00
773.953 6.486E-01 8.336E-01 1.000E+00
773.956 6.589E-01 8.310E-01 1.000E+00
773.958 6.851E-01 8.216E-01 1.000E+00
773.960 7.156E-01 8.073E-01 1.000E+00
773.963 7.560E-01 7.982E-01 1.000E+00
773.965 8.095E-01 7.994E-01 1.000E+00
773.968 8.542E-01 8.025E-01 1.000E+00
773.970 8.779E-01 7.999E-01 1.000E+00
773.972 9.022E-01 7.993E-01 1.000E+00
773.975 9.403E-01 8.108E-01 1.000E+00
773.977 9.739E-01 8.298E-01 1.000E+00
773.979 9.926E-01 8.441E-01 1.000E+00
773.982 1.003E+00 8.510E-01 1.000E+00
773.984 1.007E+00 8.550E-01 1.000E+00
773.987 1.008E+00 8.583E-01 1.000E+00
773.989 1.008E+00 8.606E-01 1.000E+00
773.991 1.008E+00 8.622E-01 1.000E+00
773.994 1.006E+00 8.639E-01 1.000E+00
773.996 1.005E+00 8.656E-01 1.000E+00
773.998 1.009E+00 8.667E-01 1.000E+00
774.001 1.018E+00 8.676E-01 1.000E+00
774.003 1.032E+00 8.685E-01 1.000E+00
774.006 1.047E+00 8.692E-01 1.000E+00
774.008 1.057E+00 8.695E-01 1.000E+00
774.010 1.059E+00 8.697E-01 1.000E+00
774.013 1.056E+00 8.699E-01 1.000E+00
774.015 1.051E+00 8.702E-01 1.000E+00
774.017 1.040E+00 8.702E-01 1.000E+00
774.020 1.022E+00 8.704E-01 1.000E+00
774.022 9.943E-01 8.705E-01 1.000E+00
774.025 9.581E-01 8.704E-01 1.000E+00
774.027 9.140E-01 8.704E-01 1.000E+00
774.029 8.665E-01 8.705E-01 1.000E+00
774.032 8.213E-01 8.703E-01 1.000E+00
774.034 7.803E-01 8.696E-01 1.000E+00
774.036 7.432E-01 8.691E-01 1.000E+00
774.039 7.125E-01 8.687E-01 1.000E+00
774.041 6.939E-01 8.681E-01 1.000E+00
774.044 6.915E-01 8.675E-01 1.000E+00
774.046 7.022E-01 8.669E-01 1.000E+00
774.048 7.174E-01 8.660E-01 1.000E+00
774.051 7.383E-01 8.651E-01 1.000E+00
774.053 7.787E-01 8.643E-01 1.000E+00
774.056 8.438E-01 8.638E-01 1.000E+00
774.058 9.143E-01 8.630E-01 1.000E+00
774.060 9.650E-01 8.617E-01 1.000E+00
774.063 9.917E-01 8.601E-01 1.000E+00
774.065 1.004E+00 8.586E-01 1.000E+00
774.067 1.011E+00 8.569E-01 1.000E+00
774.070 1.016E+00 8.550E-01 1.000E+00
774.072 1.020E+00 8.533E-01 1.000E+00
774.075 1.023E+00 8.516E-01 1.000E+00
774.077 1.023E+00 8.498E-01 1.000E+00
774.079 1.020E+00 8.480E-01 1.000E+00
774.082 1.012E+00 8.460E-01 1.000E+00
774.084 1.003E+00 8.434E-01 1.000E+00
774.087 9.916E-01 8.405E-01 1.000E+00
774.089 9.791E-01 8.377E-01 1.000E+00
774.091 9.696E-01 8.350E-01 1.000E+00
774.094 9.670E-01 8.319E-01 1.000E+00
774.096 9.724E-01 8.284E-01 1.000E+00
774.098 9.857E-01 8.244E-01 1.000E+00
774.101 1.004E+00 8.197E-01 1.000E+00
774.103 1.019E+00 8.153E-01 1.000E+00
774.105 1.029E+00 8.113E-01 1.000E+00
774.108 1.039E+00 8.071E-01 1.000E+00
774.110 1.048E+00 8.027E-01 1.000E+00
774.113 1.052E+00 7.986E-01 1.000E+00
774.115 1.053E+00 7.944E-01 1.000E+00
774.117 1.051E+00 7.899E-01 1.000E+00
774.120 1.046E+00 7.856E-01 1.000E+00
774.122 1.037E+00 7.816E-01 1.000E+00
774.124 1.022E+00 7.763E-01 1.000E+00
774.127 1.001E+00 7.688E-01 1.000E+00
774.129 9.779E-01 7.627E-01 1.000E+00
774.132 9.604E-01 7.628E-01 1.000E+00
774.134 9.473E-01 7.682E-01 1.000E+00
774.136 9.308E-01 7.751E-01 1.000E+00
774.139 9.114E-01 7.807E-01 1.000E+00
774.141 8.959E-01 7.852E-01 1.000E+00
774.144 8.897E-01 7.889E-01 1.000E+00
774.146 8.901E-01 7.923E-01 1.000E+00
774.148 8.917E-01 7.965E-01 1.000E+00
774.151 8.941E-01 8.010E-01 1.000E+00
774.153 8.998E-01 8.047E-01 1.000E+00
774.155 9.102E-01 8.085E-01 1.000E+00
774.158 9.265E-01 8.124E-01 1.000E+00
774.160 9.479E-01 8.156E-01 1.000E+00
774.163 9.670E-01 8.183E-01 1.000E+00
774.165 9.778E-01 8.213E-01 1.000E+00
774.167 9.828E-01 8.243E-01 1.000E+00
774.170 9.867E-01 8.269E-01 1.000E+00
774.172 9.918E-01 8.287E-01 1.000E+00
774.174 9.989E-01 8.306E-01 1.000E+00
774.177 1.008E+00 8.327E-01 1.000E+00
774.179 1.020E+00 8.343E-01 1.000E+00
774.182 1.032E+00 8.354E-01 1.000E+00
774.184 1.041E+00 8.363E-01 1.000E+00
774.186 1.049E+00 8.372E-01 1.000E+00
774.189 1.055E+00 8.380E-01 1.000E+00
774.191 1.060E+00 8.390E-01 1.000E+00
774.193 1.064E+00 8.398E-01 1.000E+00
774.196 1.069E+00 8.399E-01 1.000E+00
774.198 1.074E+00 8.396E-01 1.000E+00
774.201 1.077E+00 8.396E-01 1.000E+00
774.203 1.077E+00 8.403E-01 1.000E+00
774.205 1.076E+00 8.410E-01 1.000E+00
774.208 1.074E+00 8.413E-01 1.000E+00
774.210 1.067E+00 8.415E-01 1.000E+00
774.212 1.060E+00 8.412E-01 1.000E+00
774.215 1.050E+00 8.405E-01 1.000E+00
774.217 1.036E+00 8.399E-01 1.000E+00
774.220 1.019E+00 8.397E-01 1.000E+00
774.222 1.000E+00 8.390E-01 1.000E+00
774.224 9.807E-01 8.380E-01 1.000E+00
774.227 9.596E-01 8.369E-01 1.000E+00
774.229 9.373E-01 8.357E-01 1.000E+00
774.232 9.169E-01 8.339E-01 1.000E+00
774.234 9.035E-01 8.319E-01 1.000E+00
774.236 9.012E-01 8.301E-01 1.000E+00
774.239 9.128E-01 8.282E-01 1.000E+00
774.241 9.368E-01 8.260E-01 1.000E+00
774.243 9.647E-01 8.238E-01 1.000E+00
774.246 9.878E-01 8.221E-01 1.000E+00
774.248 1.005E+00 8.200E-01 1.000E+00
774.251 1.014E+00 8.176E-01 1.000E+00
774.253 1.014E+00 8.154E-01 1.000E+00
774.255 0.000E+00 0.000E+00 0.000E+00
774.258 0.000E+00 0.000E+00 0.000E+00
774.260 0.000E+00 0.000E+00 0.000E+00
774.262 0.000E+00 0.000E+00 0.000E+00
774.318 0.000E+00 0.000E+00 0.000E+00
774.320 0.000E+00 0.000E+00 0.000E+00
774.323 0.000E+00 0.000E+00 0.000E+00
774.325 0.000E+00 0.000E+00 0.000E+00
774.327 0.000E+00 0.000E+00 0.000E+00
774.330 9.775E-01 8.570E-01 1.000E+00
774.332 9.685E-01 8.593E-01 1.000E+00
774.335 9.598E-01 8.613E-01 1.000E+00
774.337 9.572E-01 8.626E-01 1.000E+00
774.339 9.607E-01 8.641E-01 1.000E+00
774.342 9.694E-01 8.655E-01 1.000E+00
774.344 9.795E-01 8.665E-01 1.000E+00
774.347 9.872E-01 8.675E-01 1.000E+00
774.349 9.909E-01 8.684E-01 1.000E+00
774.351 9.932E-01 8.691E-01 1.000E+00
774.354 9.965E-01 8.696E-01 1.000E+00
774.356 9.992E-01 8.707E-01 1.000E+00
774.358 1.004E+00 8.722E-01 1.000E+00
774.361 1.012E+00 8.731E-01 1.000E+00
774.363 1.017E+00 8.739E-01 1.000E+00
774.366 1.019E+00 8.747E-01 1.000E+00
774.368 1.022E+00 8.751E-01 1.000E+00
774.370 1.024E+00 8.755E-01 1.000E+00
774.373 1.026E+00 8.761E-01 1.000E+00
774.375 1.028E+00 8.760E-01 1.000E+00
774.377 1.027E+00 8.753E-01 1.000E+00
774.380 1.022E+00 8.738E-01 1.000E+00
774.382 1.014E+00 8.695E-01 1.000E+00
774.385 1.004E+00 8.626E-01 1.000E+00
774.387 9.971E-01 8.574E-01 1.000E+00
774.389 1.004E+00 8.585E-01 1.000E+00
774.392 1.020E+00 8.655E-01 1.000E+00
774.394 1.032E+00 8.729E-01 1.000E+00
774.396 1.039E+00 8.770E-01 1.000E+00
774.399 1.045E+00 8.789E-01 1.000E+00
774.401 1.045E+00 8.803E-01 1.000E+00
774.404 1.043E+00 8.814E-01 1.000E+00
774.406 1.038E+00 8.825E-01 1.000E+00
774.408 1.031E+00 8.832E-01 1.000E+00
774.411 1.021E+00 8.841E-01 1.000E+00
774.413 1.011E+00 8.848E-01 1.000E+00
774.415 1.002E+00 8.848E-01 1.000E+00
774.418 9.908E-01 8.852E-01 1.000E+00
774.420 9.802E-01 8.854E-01 1.000E+00
774.423 9.740E-01 8.855E-01 1.000E+00
774.425 9.724E-01 8.858E-01 1.000E+00
774.427 9.770E-01 8.866E-01 1.000E+00
774.430 9.890E-01 8.873E-01 1.000E+00
774.432 1.002E+00 8.877E-01 1.000E+00
774.435 1.011E+00 8.882E-01 1.000E+00
774.437 1.013E+00 8.884E-01 1.000E+00
774.439 1.010E+00 8.881E-01 1.000E+00
774.442 1.002E+00 8.880E-01 1.000E+00
774.444 9.905E-01 8.886E-01 1.000E+00
774.446 9.816E-01 8.888E-01 1.000E+00
774.449 9.743E-01 8.890E-01 1.000E+00
774.451 9.686E-01 8.895E-01 1.000E+00
774.454 9.680E-01 8.897E-01 1.000E+00
774.456 9.739E-01 8.897E-01 1.000E+00
774.458 9.865E-01 8.898E-01 1.000E+00
774.461 1.006E+00 8.899E-01 1.000E+00
774.463 1.028E+00 8.898E-01 1.000E+00
774.465 1.050E+00 8.903E-01 1.000E+00
774.468 1.070E+00 8.908E-01 1.000E+00
774.470 1.087E+00 8.909E-01 1.000E+00
774.473 1.096E+00 8.908E-01 1.000E+00
774.475 1.098E+00 8.914E-01 1.000E+00
774.477 1.096E+00 8.916E-01 1.000E+00
774.480 1.090E+00 8.914E-01 1.000E+00
774.482 1.079E+00 8.916E-01 1.000E+00
774.485 1.066E+00 8.920E-01 1.000E+00
774.487 1.050E+00 8.924E-01 1.000E+00
774.489 1.032E+00 8.924E-01 1.000E+00
774.492 1.010E+00 8.925E-01 1.000E+00
774.494 9.868E-01 8.925E-01 1.000E+00
774.496 9.624E-01 8.923E-01 1.000E+00
774.499 9.352E-01 8.928E-01 1.000E+00
774.501 9.081E-01 8.933E-01 1.000E+00
774.504 8.839E-01 8.932E-01 1.000E+00
774.506 8.641E-01 8.934E-01 1.000E+00
774.508 8.563E-01 8.938E-01 1.000E+00
774.511 8.671E-01 8.940E-01 1.000E+00
774.513 8.926E-01 8.940E-01 1.000E+00
774.515 9.211E-01 8.942E-01 1.000E+00
774.518 9.444E-01 8.943E-01 1.000E+00
774.520 9.592E-01 8.943E-01 1.000E+00
774.523 9.661E-01 8.945E-01 1.000E+00
774.525 9.707E-01 8.948E-01 1.000E+00
774.527 9.749E-01 8.945E-01 1.000E+00
774.530 9.745E-01 8.944E-01 1.000E+00
774.532 9.691E-01 8.948E-01 1.000E+00
774.535 9.632E-01 8.949E-01 1.000E+00
774.537 9.587E-01 8.949E-01 1.000E+00
774.539 9.563E-01 8.949E-01 1.000E+00
774.542 9.590E-01 8.952E-01 1.000E+00
774.544 9.667E-01 8.954E-01 1.000E+00
774.546 9.759E-01 8.956E-01 1.000E+00
774.549 9.854E-01 8.954E-01 1.000E+00
774.551 9.940E-01 8.953E-01 1.000E+00
774.554 9.993E-01 8.954E-01 1.000E+00
774.556 1.002E+00 8.957E-01 1.000E+00
774.558 1.003E+00 8.959E-01 1.000E+00
774.561 1.001E+00 8.960E-01 1.000E+00
774.563 9.973E-01 8.960E-01 1.000E+00
774.565 9.936E-01 8.960E-01 1.000E+00
774.568 9.913E-01 8.960E-01 1.000E+00
774.570 9.896E-01 8.959E-01 1.000E+00
774.573 9.881E-01 8.959E-01 1.000E+00
774.575 9.865E-01 8.957E-01 1.000E+00
774.577 9.846E-01 8.958E-01 1.000E+00
774.580 9.826E-01 8.961E-01 1.000E+00
774.582 9.824E-01 8.964E-01 1.000E+00
774.585 9.845E-01 8.965E-01 1.000E+00
774.587 9.861E-01 8.967E-01 1.000E+00
774.589 9.871E-01 8.970E-01 1.000E+00
774.592 9.870E-01 8.971E-01 1.000E+00
774.594 9.857E-01 8.968E-01 1.000E+00
774.596 9.845E-01 8.967E-01 1.000E+00
774.599 9.854E-01 8.968E-01 1.000E+00
774.601 9.892E-01 8.970E-01 1.000E+00
774.604 9.947E-01 8.971E-01 1.000E+00
774.606 1.001E+00 8.970E-01 1.000E+00
774.608 1.006E+00 8.970E-01 1.000E+00
774.611 1.010E+00 8.970E-01 1.000E+00
774.613 1.012E+00 8.971E-01 1.000E+00
774.615 1.013E+00 8.970E-01 1.000E+00
774.618 1.015E+00 8.969E-01 1.000E+00
774.620 1.016E+00 8.969E-01 1.000E+00
774.623 1.016E+00 8.972E-01 1.000E+00
774.625 1.016E+00 8.971E-01 1.000E+00
774.627 1.016E+00 8.969E-01 1.000E+00
774.630 1.015E+00 8.968E-01 1.000E+00
774.632 1.015E+00 8.968E-01 1.000E+00
774.635 1.016E+00 8.966E-01 1.000E+00
774.637 1.017E+00 8.967E-01 1.000E+00
774.639 1.018E+00 8.967E-01 1.000E+00
774.642 1.020E+00 8.964E-01 1.000E+00
774.644 1.022E+00 8.962E-01 1.000E+00
774.646 1.022E+00 8.964E-01 1.000E+00
774.649 1.023E+00 8.964E-01 1.000E+00
774.651 1.025E+00 8.965E-01 1.000E+00
774.654 1.026E+00 8.966E-01 1.000E+00
774.656 1.025E+00 8.967E-01 1.000E+00
774.658 1.024E+00 8.965E-01 1.000E+00
774.661 1.023E+00 8.964E-01 1.000E+00
774.663 1.022E+00 8.965E-01 1.000E+00
774.665 1.020E+00 8.965E-01 1.000E+00
774.668 1.018E+00 8.964E-01 1.000E+00
774.670 1.017E+00 8.963E-01 1.000E+00
774.673 1.015E+00 8.963E-01 1.000E+00
774.675 1.014E+00 8.960E-01 1.000E+00
774.677 1.014E+00 8.954E-01 1.000E+00
774.680 1.013E+00 8.951E-01 1.000E+00
774.682 1.012E+00 8.951E-01 1.000E+00
774.684 1.010E+00 8.954E-01 1.000E+00
774.687 1.007E+00 8.959E-01 1.000E+00
774.689 1.003E+00 8.961E-01 1.000E+00
774.692 9.997E-01 8.959E-01 1.000E+00
774.694 9.959E-01 8.955E-01 1.000E+00
774.696 9.929E-01 8.951E-01 1.000E+00
774.699 9.940E-01 8.949E-01 1.000E+00
774.701 1.000E+00 8.946E-01 1.000E+00
774.704 1.011E+00 8.940E-01 1.000E+00
774.706 1.025E+00 8.934E-01 1.000E+00
774.708 1.037E+00 8.928E-01 1.000E+00
774.711 1.045E+00 8.922E-01 1.000E+00
774.713 1.049E+00 8.914E-01 1.000E+00
774.715 1.050E+00 8.892E-01 1.000E+00
774.718 1.046E+00 8.844E-01 1.000E+00
774.720 1.031E+00 8.745E-01 1.000E+00
774.723 1.006E+00 8.593E-01 1.000E+00
774.725 9.866E-01 8.467E-01 1.000E+00
774.727 9.898E-01 8.475E-01 1.000E+00
774.730 1.005E+00 8.613E-01 1.000E+00
774.732 1.012E+00 8.761E-01 1.000E+00
774.734 1.007E+00 8.838E-01 1.000E+00
774.737 9.980E-01 8.860E-01 1.000E+00
774.739 9.861E-01 8.865E-01 1.000E+00
774.742 9.728E-01 8.868E-01 1.000E+00
774.744 9.597E-01 8.868E-01 1.000E+00
774.746 9.477E-01 8.869E-01 1.000E+00
774.749 9.345E-01 8.874E-01 1.000E+00
774.751 9.172E-01 8.879E-01 1.000E+00
774.753 8.967E-01 8.876E-01 1.000E+00
774.756 8.751E-01 8.867E-01 1.000E+00
774.758 8.578E-01 8.849E-01 1.000E+00
774.761 8.472E-01 8.810E-01 1.000E+00
774.763 8.379E-01 8.722E-01 1.000E+00
774.765 8.253E-01 8.566E-01 1.000E+00
774.768 8.181E-01 8.402E-01 1.000E+00
774.770 8.361E-01 8.360E-01 1.000E+00
774.772 8.821E-01 8.482E-01 1.000E+00
774.775 9.350E-01 8.656E-01 1.000E+00
774.777 9.770E-01 8.774E-01 1.000E+00
774.780 1.004E+00 8.826E-01 1.000E+00
774.782 1.020E+00 8.846E-01 1.000E+00
774.784 1.031E+00 8.858E-01 1.000E+00
774.787 1.039E+00 8.868E-01 1.000E+00
774.789 1.044E+00 8.879E-01 1.000E+00
774.792 1.046E+00 8.890E-01 1.000E+00
774.794 1.047E+00 8.899E-01 1.000E+00
774.796 1.045E+00 8.904E-01 1.000E+00
774.799 1.041E+00 8.907E-01 1.000E+00
774.801 1.037E+00 8.908E-01 1.000E+00
774.803 1.032E+00 8.908E-01 1.000E+00
774.806 1.025E+00 8.907E-01 1.000E+00
774.808 1.018E+00 8.910E-01 1.000E+00
774.811 1.011E+00 8.912E-01 1.000E+00
774.813 1.004E+00 8.909E-01 1.000E+00
774.815 9.948E-01 8.907E-01 1.000E+00
774.818 9.854E-01 8.907E-01 1.000E+00
774.820 9.767E-01 8.906E-01 1.000E+00
774.823 9.692E-01 8.907E-01 1.000E+00
774.825 9.644E-01 8.908E-01 1.000E+00
774.827 9.644E-01 8.906E-01 1.000E+00
774.830 9.688E-01 8.900E-01 1.000E+00
774.832 9.723E-01 8.898E-01 1.000E+00
774.834 9.717E-01 8.898E-01 1.000E+00
774.837 9.663E-01 8.894E-01 1.000E+00
774.839 9.576E-01 8.887E-01 1.000E+00
774.842 9.473E-01 8.885E-01 1.000E+00
774.844 9.366E-01 8.886E-01 1.000E+00
774.846 9.290E-01 8.882E-01 1.000E+00
774.849 9.272E-01 8.877E-01 1.000E+00
774.851 9.329E-01 8.874E-01 1.000E+00
774.853 9.464E-01 8.869E-01 1.000E+00
774.856 9.642E-01 8.862E-01 1.000E+00
774.858 9.814E-01 8.858E-01 1.000E+00
774.861 9.950E-01 8.857E-01 1.000E+00
774.863 1.004E+00 8.857E-01 1.000E+00
774.865 1.010E+00 8.853E-01 1.000E+00
774.868 1.012E+00 8.849E-01 1.000E+00
774.870 1.014E+00 8.844E-01 1.000E+00
774.873 1.015E+00 8.837E-01 1.000E+00
774.875 1.019E+00 8.827E-01 1.000E+00
774.877 1.022E+00 8.817E-01 1.000E+00
774.880 1.022E+00 8.804E-01 1.000E+00
774.882 1.021E+00 8.781E-01 1.000E+00
774.884 1.022E+00 8.756E-01 1.000E+00
774.887 1.023E+00 8.744E-01 1.000E+00
774.889 1.025E+00 8.746E-01 1.000E+00
774.892 1.027E+00 8.752E-01 1.000E+00
774.894 1.027E+00 8.752E-01 1.000E+00
774.896 1.026E+00 8.746E-01 1.000E+00
774.899 1.023E+00 8.738E-01 1.000E+00
774.901 1.018E+00 8.729E-01 1.000E+00
774.903 1.013E+00 8.715E-01 1.000E+00
774.906 1.005E+00 8.699E-01 1.000E+00
774.908 9.968E-01 8.687E-01 1.000E+00
774.911 9.882E-01 8.677E-01 1.000E+00
774.913 9.792E-01 8.663E-01 1.000E+00
774.915 9.714E-01 8.643E-01 1.000E+00
774.918 0.000E+00 0.000E+00 0.000E+00
774.920 0.000E+00 0.000E+00 0.000E+00
774.923 0.000E+00 0.000E+00 0.000E+00
774.925 0.000E+00 0.000E+00 0.000E+00
774.980 0.000E+00 0.000E+00 0.000E+00
774.982 0.000E+00 0.000E+00 0.000E+00
774.985 0.000E+00 0.000E+00 0.000E+00
774.987 0.000E+00 0.000E+00 0.000E+00
774.989 0.000E+00 0.000E+00 0.000E+00
774.992 1.004E+00 8.525E-01 1.000E+00
774.994 1.008E+00 8.552E-01 1.000E+00
774.997 1.012E+00 8.569E-01 1.000E+00
774.999 1.015E+00 8.583E-01 1.000E+00
775.001 1.014E+00 8.601E-01 1.000E+00
775.004 1.012E+00 8.615E-01 1.000E+00
775.006 1.011E+00 8.624E-01 1.000E+00
775.008 1.009E+00 8.631E-01 1.000E+00
775.011 1.007E+00 8.637E-01 1.000E+00
775.013 1.006E+00 8.644E-01 1.000E+00
775.016 1.003E+00 8.658E-01 1.000E+00
775.018 1.001E+00 8.671E-01 1.000E+00
775.020 1.002E+00 8.678E-01 1.000E+00
775.023 1.003E+00 8.690E-01 1.000E+00
775.025 1.003E+00 8.699E-01 1.000E+00
775.027 1.004E+00 8.701E-01 1.000E+00
775.030 1.004E+00 8.706E-01 1.000E+00
775.032 1.005E+00 8.710E-01 1.000E+00
775.035 1.006E+00 8.719E-01 1.000E+00
775.037 1.007E+00 8.726E-01 1.000E+00
775.039 1.004E+00 8.737E-01 1.000E+00
775.042 9.981E-01 8.747E-01 1.000E+00
775.044 9.913E-01 8.750E-01 1.000E+00
775.047 9.829E-01 8.758E-01 1.000E+00
775.049 9.733E-01 8.768E-01 1.000E+00
775.051 9.652E-01 8.771E-01 1.000E+00
775.054 9.573E-01 8.774E-01 1.001E+00
775.056 9.468E-01 8.782E-01 1.001E+00
775.058 9.377E-01 8.785E-01 1.001E+00
775.061 9.318E-01 8.784E-01 1.001E+00
775.063 9.298E-01 8.790E-01 1.001E+00
775.066 9.352E-01 8.799E-01 1.002E+00
775.068 9.476E-01 8.800E-01 1.002E+00
775.070 9.616E-01 8.801E-01 1.002E+00
775.073 9.725E-01 8.806E-01 1.003E+00
775.075 9.788E-01 8.810E-01 1.004E+00
775.077 9.817E-01 8.811E-01 1.005E+00
775.080 9.835E-01 8.814E-01 1.009E+00
775.082 9.869E-01 8.814E-01 1.012E+00
775.085 9.934E-01 8.811E-01 1.021E+00
775.087 1.001E+00 8.813E-01 1.030E+00
775.089 1.012E+00 8.815E-01 1.041E+00
775.092 1.027E+00 8.810E-01 1.062E+00
775.094 1.040E+00 8.808E-01 1.080E+00
775.097 1.053E+00 8.797E-01 1.110E+00
775.099 1.064E+00 8.765E-01 1.131E+00
775.101 1.072E+00 8.706E-01 1.151E+00
775.104 1.080E+00 8.635E-01 1.179E+00
775.106 1.100E+00 8.601E-01 1.194E+00
775.108 1.132E+00 8.643E-01 1.207E+00
775.111 1.158E+00 8.723E-01 1.221E+00
775.113 1.171E+00 8.778E-01 1.225E+00
775.116 1.173E+00 8.799E-01 1.221E+00
775.118 1.167E+00 8.806E-01 1.209E+00
775.120 1.154E+00 8.810E-01 1.192E+00
775.123 1.136E+00 8.813E-01 1.155E+00
775.125 1.111E+00 8.818E-01 1.124E+00
775.128 1.080E+00 8.825E-01 1.069E+00
775.130 1.043E+00 8.827E-01 1.025E+00
775.132 9.994E-01 8.826E-01 9.767E-01
775.135 9.511E-01 8.828E-01 8.983E-01
775.137 8.993E-01 8.833E-01 8.434E-01
775.139 8.420E-01 8.832E-01 7.875E-01
775.142 7.739E-01 8.831E-01 7.055E-01
775.144 6.972E-01 8.833E-01 6.570E-01
775.147 6.244E-01 8.831E-01 6.057E-01
775.149 5.674E-01 8.827E-01 5.898E-01
775.151 5.330E-01 8.830E-01 5.874E-01
775.154 5.252E-01 8.830E-01 6.066E-01
775.156 5.415E-01 8.827E-01 6.420E-01
775.159 5.786E-01 8.825E-01 7.511E-01
775.161 6.466E-01 8.825E-01 8.584E-01
775.163 7.578E-01 8.824E-01 9.707E-01
775.166 8.933E-01 8.824E-01 1.096E+00
775.168 1.006E+00 8.824E-01 1.134E+00
775.170 1.064E+00 8.822E-01 1.140E+00
775.173 1.076E+00 8.819E-01 1.111E+00
775.175 1.061E+00 8.815E-01 1.078E+00
775.178 1.032E+00 8.815E-01 1.016E+00
775.180 9.966E-01 8.813E-01 9.705E-01
775.182 9.554E-01 8.808E-01 9.221E-01
775.185 9.048E-01 8.804E-01 8.466E-01
775.187 8.430E-01 8.802E-01 7.955E-01
775.189 7.711E-01 8.798E-01 7.453E-01
775.192 6.943E-01 8.794E-01 6.786E-01
775.194 6.238E-01 8.792E-01 6.467E-01
775.197 5.721E-01 8.787E-01 6.267E-01
775.199 5.467E-01 8.785E-01 6.308E-01
775.201 5.504E-01 8.781E-01 6.441E-01
775.204 5.805E-01 8.774E-01 6.783E-01
775.206 6.277E-01 8.769E-01 7.163E-01
775.209 6.862E-01 8.764E-01 8.017E-01
775.211 7.590E-01 8.758E-01 8.669E-01
775.213 8.427E-01 8.752E-01 9.240E-01
775.216 9.171E-01 8.750E-01 9.776E-01
775.218 9.648E-01 8.751E-01 9.937E-01
775.220 9.902E-01 8.747E-01 1.000E+00
775.223 1.005E+00 8.741E-01 1.002E+00
775.225 1.014E+00 8.736E-01 1.002E+00
775.228 1.021E+00 8.730E-01 1.002E+00
775.230 1.027E+00 8.724E-01 1.002E+00
775.232 1.032E+00 8.720E-01 1.001E+00
775.235 1.038E+00 8.714E-01 1.001E+00
775.237 1.040E+00 8.706E-01 1.001E+00
775.239 1.037E+00 8.702E-01 1.001E+00
775.242 1.033E+00 8.696E-01 1.000E+00
775.244 1.029E+00 8.683E-01 1.000E+00
775.247 1.021E+00 8.671E-01 1.000E+00
775.249 1.010E+00 8.665E-01 1.000E+00
775.251 9.959E-01 8.659E-01 1.000E+00
775.254 9.828E-01 8.648E-01 1.000E+00
775.256 9.714E-01 8.638E-01 1.000E+00
775.259 9.620E-01 8.630E-01 1.000E+00
775.261 9.533E-01 8.618E-01 1.000E+00
775.263 9.435E-01 8.608E-01 1.000E+00
775.266 9.346E-01 8.600E-01 1.000E+00
775.268 9.279E-01 8.591E-01 1.000E+00
775.270 9.237E-01 8.579E-01 1.000E+00
775.273 9.244E-01 8.567E-01 1.000E+00
775.275 9.318E-01 8.556E-01 1.000E+00
775.278 9.446E-01 8.543E-01 1.000E+00
775.280 9.600E-01 8.529E-01 1.000E+00
775.282 9.765E-01 8.516E-01 1.000E+00
775.285 9.926E-01 8.500E-01 1.000E+00
775.287 1.005E+00 8.486E-01 1.000E+00
775.290 1.013E+00 8.475E-01 1.000E+00
775.292 1.021E+00 8.462E-01 1.000E+00
775.294 1.031E+00 8.443E-01 1.000E+00
775.297 1.041E+00 8.422E-01 1.000E+00
775.299 1.049E+00 8.402E-01 1.000E+00
775.301 1.055E+00 8.382E-01 1.000E+00
775.304 1.058E+00 8.363E-01 1.000E+00
775.306 1.059E+00 8.348E-01 1.000E+00
775.309 1.060E+00 8.330E-01 1.000E+00
775.311 1.060E+00 8.306E-01 1.000E+00
775.313 1.057E+00 8.279E-01 1.000E+00
775.316 1.051E+00 8.255E-01 1.000E+00
775.318 1.043E+00 8.230E-01 1.000E+00
775.320 1.035E+00 8.200E-01 1.000E+00
775.323 1.024E+00 8.168E-01 1.000E+00
775.325 1.011E+00 8.141E-01 1.000E+00
775.328 9.967E-01 8.114E-01 1.000E+00
775.330 9.798E-01 8.084E-01 1.000E+00
775.332 9.598E-01 8.054E-01 1.000E+00
775.335 9.385E-01 8.020E-01 1.000E+00
775.337 9.207E-01 7.985E-01 1.000E+00
775.340 9.124E-01 7.949E-01 1.000E+00
775.342 9.205E-01 7.909E-01 1.000E+00
775.344 9.415E-01 7.862E-01 1.000E+00
775.347 9.632E-01 7.816E-01 1.000E+00
775.349 9.794E-01 7.773E-01 1.000E+00
775.351 9.919E-01 7.724E-01 1.000E+00
775.354 1.001E+00 7.675E-01 1.000E+00
775.356 1.006E+00 7.629E-01 1.000E+00
775.359 1.009E+00 7.574E-01 1.000E+00
775.361 1.010E+00 7.515E-01 1.000E+00
775.363 1.010E+00 7.454E-01 1.000E+00
775.366 1.009E+00 7.389E-01 1.000E+00
775.368 1.008E+00 7.319E-01 1.000E+00
775.371 1.008E+00 7.246E-01 1.000E+00
775.373 1.008E+00 7.173E-01 1.000E+00
775.375 1.009E+00 7.094E-01 1.000E+00
775.378 1.011E+00 7.008E-01 1.000E+00
775.380 1.010E+00 6.921E-01 1.000E+00
775.382 1.011E+00 6.832E-01 1.000E+00
775.385 1.014E+00 6.738E-01 1.000E+00
775.387 1.015E+00 6.640E-01 1.000E+00
775.390 1.015E+00 6.537E-01 1.000E+00
775.392 1.016E+00 6.424E-01 1.000E+00
775.394 1.017E+00 6.312E-01 1.000E+00
775.397 1.017E+00 6.200E-01 1.000E+00
775.399 1.014E+00 6.082E-01 1.000E+00
775.402 1.011E+00 5.960E-01 1.000E+00
775.404 1.010E+00 5.831E-01 1.000E+00
775.406 1.008E+00 5.700E-01 1.000E+00
775.409 1.003E+00 5.576E-01 1.000E+00
775.411 1.000E+00 5.452E-01 1.000E+00
775.413 9.998E-01 5.326E-01 1.000E+00
775.416 9.986E-01 5.204E-01 1.000E+00
775.418 9.984E-01 5.084E-01 1.000E+00
775.421 9.983E-01 4.971E-01 1.000E+00
775.423 9.949E-01 4.875E-01 1.000E+00
775.425 9.904E-01 4.790E-01 1.000E+00
775.428 9.894E-01 4.707E-01 1.000E+00
775.430 9.861E-01 4.629E-01 1.000E+00
775.432 9.754E-01 4.569E-01 1.000E+00
775.435 9.654E-01 4.533E-01 1.000E+00
775.437 9.634E-01 4.519E-01 1.000E+00
775.440 9.655E-01 4.528E-01 1.000E+00
775.442 9.635E-01 4.562E-01 1.000E+00
775.444 9.584E-01 4.610E-01 1.000E+00
775.447 9.545E-01 4.667E-01 1.000E+00
775.449 9.516E-01 4.739E-01 1.000E+00
775.452 9.505E-01 4.823E-01 1.000E+00
775.454 9.515E-01 4.921E-01 1.000E+00
775.456 9.581E-01 5.023E-01 1.000E+00
775.459 9.692E-01 5.127E-01 1.000E+00
775.461 9.799E-01 5.242E-01 1.000E+00
775.463 9.917E-01 5.359E-01 1.000E+00
775.466 1.004E+00 5.472E-01 1.000E+00
775.468 1.011E+00 5.589E-01 1.000E+00
775.471 1.017E+00 5.703E-01 1.000E+00
775.473 1.020E+00 5.811E-01 1.000E+00
775.475 1.017E+00 5.920E-01 1.000E+00
775.478 1.007E+00 6.014E-01 1.000E+00
775.480 9.916E-01 6.066E-01 1.000E+00
775.483 9.723E-01 6.079E-01 1.000E+00
775.485 9.624E-01 6.121E-01 1.000E+00
775.487 9.733E-01 6.245E-01 1.000E+00
775.490 9.953E-01 6.421E-01 1.000E+00
775.492 1.012E+00 6.587E-01 1.000E+00
775.494 1.018E+00 6.718E-01 1.000E+00
775.497 1.021E+00 6.819E-01 1.000E+00
775.499 1.022E+00 6.907E-01 1.000E+00
775.502 1.024E+00 6.991E-01 1.000E+00
775.504 1.027E+00 7.066E-01 1.000E+00
775.506 1.028E+00 7.136E-01 1.000E+00
775.509 1.025E+00 7.207E-01 1.000E+00
775.511 1.024E+00 7.272E-01 1.000E+00
775.513 1.025E+00 7.325E-01 1.000E+00
775.516 1.027E+00 7.378E-01 1.000E+00
775.518 1.026E+00 7.436E-01 1.000E+00
775.521 1.027E+00 7.487E-01 1.000E+00
775.523 1.033E+00 7.531E-01 1.000E+00
775.525 1.040E+00 7.570E-01 1.000E+00
775.528 1.046E+00 7.607E-01 1.000E+00
775.530 1.048E+00 7.641E-01 1.000E+00
775.532 1.048E+00 7.673E-01 1.000E+00
775.535 1.046E+00 7.699E-01 1.000E+00
775.537 1.039E+00 7.722E-01 1.000E+00
775.540 1.028E+00 7.746E-01 1.000E+00
775.542 1.019E+00 7.766E-01 1.000E+00
775.544 1.011E+00 7.779E-01 1.000E+00
775.547 9.989E-01 7.792E-01 1.000E+00
775.549 9.844E-01 7.799E-01 1.000E+00
775.552 9.699E-01 7.792E-01 1.000E+00
775.554 9.549E-01 7.767E-01 1.000E+00
775.556 9.365E-01 7.718E-01 1.000E+00
775.559 9.139E-01 7.633E-01 1.000E+00
775.561 8.959E-01 7.527E-01 1.000E+00
775.563 8.974E-01 7.459E-01 1.000E+00
775.566 9.215E-01 7.485E-01 1.000E+00
775.568 9.570E-01 7.581E-01 1.000E+00
775.571 9.888E-01 7.677E-01 1.000E+00
775.573 1.008E+00 7.733E-01 1.000E+00
775.575 1.016E+00 7.757E-01 1.000E+00
775.578 1.019E+00 7.772E-01 1.000E+00
775.580 0.000E+00 0.000E+00 0.000E+00
775.582 0.000E+00 0.000E+00 0.000E+00
775.585 0.000E+00 0.000E+00 0.000E+00
775.587 0.000E+00 0.000E+00 0.000E+00
775.642 0.000E+00 0.000E+00 0.000E+00
775.644 0.000E+00 0.000E+00 0.000E+00
775.647 0.000E+00 0.000E+00 0.000E+00
775.649 0.000E+00 0.000E+00 0.000E+00
775.651 1.731E+00 7.853E-01 1.224E+00
775.654 1.688E+00 7.852E-01 1.197E+00
775.656 1.639E+00 7.850E-01 1.172E+00
775.658 1.578E+00 7.843E-01 1.142E+00
775.661 1.506E+00 7.836E-01 1.087E+00
775.663 1.431E+00 7.819E-01 1.043E+00
775.666 1.348E+00 7.791E-01 9.707E-01
775.668 1.254E+00 7.760E-01 9.178E-01
775.670 1.150E+00 7.725E-01 8.625E-01
775.673 1.039E+00 7.686E-01 7.758E-01
775.675 9.197E-01 7.656E-01 7.168E-01
775.678 7.998E-01 7.627E-01 6.323E-01
775.680 6.962E-01 7.588E-01 5.847E-01
775.682 6.149E-01 7.552E-01 5.488E-01
775.685 5.592E-01 7.519E-01 5.193E-01
775.687 5.274E-01 7.476E-01 5.144E-01
775.689 5.162E-01 7.412E-01 5.234E-01
775.692 5.249E-01 7.356E-01 5.794E-01
775.694 5.623E-01 7.340E-01 6.523E-01
775.697 6.380E-01 7.374E-01 7.922E-01
775.699 7.400E-01 7.448E-01 8.776E-01
775.701 8.382E-01 7.517E-01 9.395E-01
775.704 9.047E-01 7.563E-01 9.866E-01
775.706 9.364E-01 7.606E-01 9.978E-01
775.709 9.508E-01 7.659E-01 1.002E+00
775.711 9.618E-01 7.713E-01 1.003E+00
775.713 9.695E-01 7.765E-01 1.003E+00
775.716 9.749E-01 7.817E-01 1.002E+00
775.718 9.810E-01 7.872E-01 1.002E+00
775.720 9.864E-01 7.922E-01 1.002E+00
775.723 9.890E-01 7.970E-01 1.003E+00
775.725 9.913E-01 8.018E-01 1.003E+00
775.728 9.962E-01 8.063E-01 1.004E+00
775.730 9.989E-01 8.112E-01 1.004E+00
775.732 9.999E-01 8.158E-01 1.005E+00
775.735 1.002E+00 8.194E-01 1.007E+00
775.737 1.001E+00 8.227E-01 1.009E+00
775.739 1.000E+00 8.265E-01 1.011E+00
775.742 1.003E+00 8.302E-01 1.017E+00
775.744 1.008E+00 8.332E-01 1.021E+00
775.747 1.015E+00 8.363E-01 1.031E+00
775.749 1.022E+00 8.393E-01 1.038E+00
775.751 1.033E+00 8.418E-01 1.046E+00
775.754 1.045E+00 8.440E-01 1.057E+00
775.756 1.055E+00 8.463E-01 1.063E+00
775.759 1.068E+00 8.482E-01 1.069E+00
775.761 1.080E+00 8.501E-01 1.070E+00
775.763 1.089E+00 8.524E-01 1.070E+00
775.766 1.096E+00 8.542E-01 1.065E+00
775.768 1.099E+00 8.554E-01 1.059E+00
775.770 1.095E+00 8.570E-01 1.050E+00
775.773 1.088E+00 8.585E-01 1.031E+00
775.775 1.078E+00 8.596E-01 1.014E+00
775.778 1.062E+00 8.609E-01 9.840E-01
775.780 1.042E+00 8.625E-01 9.612E-01
775.782 1.019E+00 8.636E-01 9.363E-01
775.785 9.938E-01 8.644E-01 8.956E-01
775.787 9.662E-01 8.657E-01 8.670E-01
775.790 9.380E-01 8.666E-01 8.235E-01
775.792 9.083E-01 8.672E-01 7.958E-01
775.794 8.725E-01 8.684E-01 7.715E-01
775.797 8.348E-01 8.694E-01 7.487E-01
775.799 8.024E-01 8.697E-01 7.494E-01
775.801 7.823E-01 8.701E-01 7.666E-01
775.804 7.880E-01 8.706E-01 8.193E-01
775.806 8.255E-01 8.710E-01 8.626E-01
775.809 8.858E-01 8.709E-01 9.216E-01
775.811 9.479E-01 8.696E-01 9.539E-01
775.813 9.909E-01 8.661E-01 9.823E-01
775.816 1.012E+00 8.597E-01 1.017E+00
775.818 1.022E+00 8.554E-01 1.032E+00
775.821 1.033E+00 8.578E-01 1.036E+00
775.823 1.044E+00 8.647E-01 1.028E+00
775.825 1.044E+00 8.711E-01 1.014E+00
775.828 1.034E+00 8.747E-01 9.837E-01
775.830 1.017E+00 8.762E-01 9.583E-01
775.832 9.949E-01 8.769E-01 9.291E-01
775.835 9.666E-01 8.776E-01 8.789E-01
775.837 9.313E-01 8.784E-01 8.423E-01
775.840 8.874E-01 8.790E-01 7.862E-01
775.842 8.347E-01 8.795E-01 7.518E-01
775.844 7.773E-01 8.800E-01 7.248E-01
775.847 7.266E-01 8.806E-01 7.084E-01
775.849 6.964E-01 8.810E-01 7.160E-01
775.852 6.934E-01 8.815E-01 7.455E-01
775.854 7.151E-01 8.820E-01 7.688E-01
775.856 7.501E-01 8.820E-01 7.940E-01
775.859 7.866E-01 8.819E-01 8.444E-01
775.861 8.248E-01 8.824E-01 8.884E-01
775.863 8.707E-01 8.829E-01 9.345E-01
775.866 9.192E-01 8.833E-01 9.904E-01
775.868 9.575E-01 8.837E-01 1.014E+00
775.871 9.818E-01 8.838E-01 1.037E+00
775.873 9.966E-01 8.839E-01 1.049E+00
775.875 1.007E+00 8.842E-01 1.060E+00
775.878 1.020E+00 8.843E-01 1.077E+00
775.880 1.035E+00 8.843E-01 1.087E+00
775.883 1.050E+00 8.844E-01 1.098E+00
775.885 1.066E+00 8.848E-01 1.102E+00
775.887 1.084E+00 8.849E-01 1.103E+00
775.890 1.100E+00 8.848E-01 1.101E+00
775.892 1.110E+00 8.849E-01 1.095E+00
775.894 1.114E+00 8.851E-01 1.087E+00
775.897 1.112E+00 8.852E-01 1.067E+00
775.899 1.104E+00 8.856E-01 1.049E+00
775.902 1.092E+00 8.856E-01 1.018E+00
775.904 1.077E+00 8.856E-01 9.938E-01
775.906 1.054E+00 8.858E-01 9.681E-01
775.909 1.026E+00 8.860E-01 9.267E-01
775.911 9.960E-01 8.861E-01 8.979E-01
775.914 9.633E-01 8.862E-01 8.537E-01
775.916 9.272E-01 8.863E-01 8.246E-01
775.918 8.880E-01 8.861E-01 7.971E-01
775.921 8.462E-01 8.859E-01 7.639E-01
775.923 8.051E-01 8.862E-01 7.526E-01
775.926 7.757E-01 8.864E-01 7.613E-01
775.928 7.704E-01 8.862E-01 7.849E-01
775.930 7.960E-01 8.858E-01 8.179E-01
775.933 8.488E-01 8.858E-01 8.692E-01
775.935 9.134E-01 8.861E-01 8.981E-01
775.937 9.709E-01 8.860E-01 9.227E-01
775.940 1.008E+00 8.859E-01 9.551E-01
775.942 1.024E+00 8.859E-01 9.736E-01
775.945 1.029E+00 8.857E-01 9.931E-01
775.947 1.026E+00 8.857E-01 1.000E+00
775.949 1.016E+00 8.858E-01 1.004E+00
775.952 1.003E+00 8.857E-01 1.005E+00
775.954 9.878E-01 8.854E-01 1.005E+00
775.957 9.699E-01 8.850E-01 1.005E+00
775.959 9.495E-01 8.850E-01 1.004E+00
775.961 9.289E-01 8.851E-01 1.004E+00
775.964 9.143E-01 8.851E-01 1.004E+00
775.966 9.127E-01 8.850E-01 1.003E+00
775.968 9.273E-01 8.850E-01 1.003E+00
775.971 9.532E-01 8.848E-01 1.001E+00
775.973 9.811E-01 8.846E-01 1.000E+00
775.976 1.003E+00 8.850E-01 9.981E-01
775.978 1.019E+00 8.852E-01 9.963E-01
775.980 1.029E+00 8.851E-01 9.941E-01
775.983 1.033E+00 8.854E-01 9.895E-01
775.985 1.035E+00 8.853E-01 9.856E-01
775.987 1.034E+00 8.850E-01 9.808E-01
775.990 1.029E+00 8.853E-01 9.723E-01
775.992 1.022E+00 8.857E-01 9.659E-01
775.995 1.014E+00 8.857E-01 9.571E-01
775.997 1.005E+00 8.858E-01 9.538E-01
775.999 9.966E-01 8.859E-01 9.542E-01
776.002 9.934E-01 8.857E-01 9.622E-01
776.004 9.934E-01 8.857E-01 9.705E-01
776.007 9.939E-01 8.859E-01 9.823E-01
776.009 9.937E-01 8.863E-01 9.883E-01
776.011 9.954E-01 8.866E-01 9.928E-01
776.014 9.997E-01 8.868E-01 9.978E-01
776.016 1.004E+00 8.867E-01 1.000E+00
776.018 1.006E+00 8.869E-01 1.002E+00
776.021 1.007E+00 8.871E-01 1.004E+00
776.023 1.003E+00 8.867E-01 1.005E+00
776.026 9.951E-01 8.868E-01 1.007E+00
776.028 9.862E-01 8.870E-01 1.008E+00
776.030 9.777E-01 8.871E-01 1.009E+00
776.033 9.678E-01 8.874E-01 1.012E+00
776.035 9.613E-01 8.873E-01 1.016E+00
776.038 9.611E-01 8.870E-01 1.023E+00
776.040 9.692E-01 8.868E-01 1.032E+00
776.042 9.885E-01 8.867E-01 1.045E+00
776.045 1.019E+00 8.866E-01 1.074E+00
776.047 1.054E+00 8.866E-01 1.098E+00
776.049 1.088E+00 8.867E-01 1.127E+00
776.052 1.124E+00 8.868E-01 1.175E+00
776.054 1.161E+00 8.864E-01 1.209E+00
776.057 1.196E+00 8.864E-01 1.260E+00
776.059 1.224E+00 8.864E-01 1.290E+00
776.061 1.248E+00 8.858E-01 1.318E+00
776.064 1.270E+00 8.853E-01 1.351E+00
776.066 1.288E+00 8.851E-01 1.368E+00
776.069 1.303E+00 8.850E-01 1.386E+00
776.071 1.309E+00 8.853E-01 1.390E+00
776.073 1.305E+00 8.856E-01 1.385E+00
776.076 1.293E+00 8.858E-01 1.361E+00
776.078 1.276E+00 8.859E-01 1.335E+00
776.080 1.250E+00 8.858E-01 1.302E+00
776.083 1.213E+00 8.859E-01 1.245E+00
776.085 1.166E+00 8.860E-01 1.202E+00
776.088 1.112E+00 8.858E-01 1.128E+00
776.090 1.048E+00 8.856E-01 1.072E+00
776.092 9.701E-01 8.855E-01 1.012E+00
776.095 8.806E-01 8.855E-01 9.129E-01
776.097 7.851E-01 8.853E-01 8.407E-01
776.100 6.850E-01 8.853E-01 7.220E-01
776.102 5.857E-01 8.854E-01 6.370E-01
776.104 4.949E-01 8.851E-01 5.506E-01
776.107 4.174E-01 8.849E-01 4.274E-01
776.109 3.530E-01 8.848E-01 3.554E-01
776.111 2.984E-01 8.850E-01 2.971E-01
776.114 2.543E-01 8.850E-01 2.567E-01
776.116 2.238E-01 8.847E-01 2.828E-01
776.119 2.146E-01 8.846E-01 4.228E-01
776.121 2.490E-01 8.845E-01 5.667E-01
776.123 3.585E-01 8.840E-01 7.171E-01
776.126 5.405E-01 8.836E-01 8.924E-01
776.128 7.330E-01 8.834E-01 9.594E-01
776.130 8.693E-01 8.829E-01 1.003E+00
776.132 9.381E-01 8.824E-01 1.013E+00
776.134 9.678E-01 8.821E-01 1.019E+00
776.137 9.861E-01 8.817E-01 1.025E+00
776.139 1.003E+00 8.809E-01 1.030E+00
776.141 1.016E+00 8.797E-01 1.036E+00
776.144 1.026E+00 8.778E-01 1.047E+00
776.146 1.032E+00 8.762E-01 1.056E+00
776.149 1.037E+00 8.758E-01 1.068E+00
776.151 1.042E+00 8.766E-01 1.075E+00
776.153 1.046E+00 8.778E-01 1.079E+00
776.156 1.051E+00 8.779E-01 1.082E+00
776.158 1.054E+00 8.774E-01 1.081E+00
776.160 1.052E+00 8.774E-01 1.077E+00
776.163 1.046E+00 8.774E-01 1.067E+00
776.165 1.034E+00 8.766E-01 1.056E+00
776.168 1.018E+00 8.759E-01 1.032E+00
776.170 1.001E+00 8.756E-01 1.012E+00
776.172 9.876E-01 8.756E-01 9.891E-01
776.175 9.818E-01 8.754E-01 9.508E-01
776.177 9.805E-01 8.751E-01 9.228E-01
776.180 9.756E-01 8.749E-01 8.780E-01
776.182 9.635E-01 8.744E-01 8.467E-01
776.184 9.426E-01 8.736E-01 8.150E-01
776.187 9.110E-01 8.730E-01 7.684E-01
776.189 8.694E-01 8.727E-01 7.404E-01
776.191 8.229E-01 8.721E-01 7.181E-01
776.194 7.780E-01 8.710E-01 7.047E-01
776.196 7.440E-01 8.698E-01 7.142E-01
776.199 7.312E-01 8.690E-01 7.542E-01
776.201 7.455E-01 8.685E-01 7.893E-01
776.203 7.842E-01 8.681E-01 8.234E-01
776.206 8.370E-01 8.677E-01 8.693E-01
776.208 8.905E-01 8.668E-01 8.989E-01
776.211 9.349E-01 8.658E-01 9.427E-01
776.213 9.680E-01 8.647E-01 9.669E-01
776.215 9.923E-01 8.637E-01 9.838E-01
776.218 1.010E+00 8.627E-01 9.963E-01
776.220 1.022E+00 8.616E-01 9.991E-01
776.222 1.028E+00 8.604E-01 1.000E+00
776.225 1.030E+00 8.590E-01 1.000E+00
776.227 1.032E+00 8.567E-01 1.000E+00
776.230 1.031E+00 8.536E-01 1.000E+00
776.232 1.026E+00 8.485E-01 1.000E+00
776.234 1.015E+00 8.408E-01 1.000E+00
776.237 1.004E+00 8.321E-01 1.000E+00
776.239 1.002E+00 8.260E-01 1.000E+00
776.242 0.000E+00 0.000E+00 0.000E+00
776.244 0.000E+00 0.000E+00 0.000E+00
776.246 0.000E+00 0.000E+00 0.000E+00
776.249 0.000E+00 0.000E+00 0.000E+00
776.303 0.000E+00 0.000E+00 0.000E+00
776.305 0.000E+00 0.000E+00 0.000E+00
776.307 0.000E+00 0.000E+00 0.000E+00
776.310 8.195E-01 8.514E-01 1.000E+00
776.312 7.929E-01 8.529E-01 1.000E+00
776.315 7.704E-01 8.537E-01 1.000E+00
776.317 7.537E-01 8.539E-01 1.000E+00
776.319 7.439E-01 8.543E-01 1.000E+00
776.322 7.456E-01 8.553E-01 1.000E+00
776.324 7.586E-01 8.562E-01 1.000E+00
776.326 7.777E-01 8.566E-01 1.000E+00
776.329 8.045E-01 8.569E-01 1.000E+00
776.331 8.502E-01 8.570E-01 1.000E+00
776.334 9.131E-01 8.574E-01 1.000E+00
776.336 9.748E-01 8.584E-01 1.000E+00
776.338 1.020E+00 8.584E-01 1.000E+00
776.341 1.042E+00 8.575E-01 1.000E+00
776.343 1.043E+00 8.552E-01 1.000E+00
776.346 1.032E+00 8.493E-01 1.000E+00
776.348 1.013E+00 8.382E-01 1.000E+00
776.350 9.914E-01 8.268E-01 1.000E+00
776.353 9.876E-01 8.243E-01 1.000E+00
776.355 1.007E+00 8.327E-01 1.000E+00
776.357 1.027E+00 8.464E-01 1.000E+00
776.360 1.034E+00 8.563E-01 1.000E+00
776.362 1.033E+00 8.603E-01 1.000E+00
776.365 1.030E+00 8.622E-01 1.000E+00
776.367 1.024E+00 8.640E-01 1.000E+00
776.369 1.014E+00 8.656E-01 1.000E+00
776.372 1.002E+00 8.671E-01 1.000E+00
776.374 9.925E-01 8.682E-01 1.000E+00
776.377 9.923E-01 8.686E-01 1.000E+00
776.379 1.005E+00 8.686E-01 1.000E+00
776.381 1.027E+00 8.691E-01 1.000E+00
776.384 1.048E+00 8.696E-01 1.000E+00
776.386 1.066E+00 8.696E-01 1.000E+00
776.389 1.076E+00 8.697E-01 1.000E+00
776.391 1.078E+00 8.700E-01 1.000E+00
776.393 1.074E+00 8.698E-01 1.000E+00
776.396 1.068E+00 8.692E-01 1.000E+00
776.398 1.058E+00 8.686E-01 1.000E+00
776.400 1.042E+00 8.685E-01 1.000E+00
776.403 1.024E+00 8.683E-01 1.000E+00
776.405 1.002E+00 8.676E-01 1.000E+00
776.408 9.749E-01 8.671E-01 1.000E+00
776.410 9.443E-01 8.667E-01 1.000E+00
776.412 9.078E-01 8.660E-01 1.000E+00
776.415 8.691E-01 8.651E-01 1.000E+00
776.417 8.372E-01 8.644E-01 1.000E+00
776.420 8.218E-01 8.639E-01 1.000E+00
776.422 8.269E-01 8.641E-01 1.000E+00
776.424 8.516E-01 8.640E-01 1.000E+00
776.427 8.853E-01 8.632E-01 1.000E+00
776.429 9.153E-01 8.625E-01 1.000E+00
776.431 9.373E-01 8.620E-01 1.000E+00
776.434 9.563E-01 8.611E-01 1.000E+00
776.436 9.728E-01 8.602E-01 1.000E+00
776.439 9.824E-01 8.601E-01 1.000E+00
776.441 9.880E-01 8.605E-01 1.000E+00
776.443 9.906E-01 8.608E-01 1.000E+00
776.446 9.896E-01 8.616E-01 1.000E+00
776.448 9.871E-01 8.621E-01 1.000E+00
776.451 9.854E-01 8.624E-01 1.000E+00
776.453 9.851E-01 8.630E-01 1.000E+00
776.455 9.868E-01 8.640E-01 1.000E+00
776.458 9.922E-01 8.647E-01 1.000E+00
776.460 9.997E-01 8.648E-01 1.000E+00
776.462 1.007E+00 8.653E-01 1.000E+00
776.465 1.013E+00 8.663E-01 1.000E+00
776.467 1.020E+00 8.668E-01 1.000E+00
776.470 1.026E+00 8.673E-01 1.000E+00
776.472 1.030E+00 8.682E-01 1.000E+00
776.474 1.037E+00 8.685E-01 1.000E+00
776.477 1.044E+00 8.685E-01 1.000E+00
776.479 1.046E+00 8.689E-01 1.000E+00
776.482 1.047E+00 8.695E-01 1.000E+00
776.484 1.045E+00 8.698E-01 1.000E+00
776.486 1.042E+00 8.700E-01 1.000E+00
776.489 1.038E+00 8.699E-01 1.000E+00
776.491 1.035E+00 8.698E-01 1.000E+00
776.494 1.030E+00 8.703E-01 1.000E+00
776.496 1.023E+00 8.714E-01 1.000E+00
776.498 1.018E+00 8.717E-01 1.000E+00
776.501 1.011E+00 8.713E-01 1.000E+00
776.503 1.002E+00 8.713E-01 1.000E+00
776.505 9.905E-01 8.716E-01 1.000E+00
776.508 9.825E-01 8.714E-01 1.000E+00
776.510 9.766E-01 8.711E-01 1.000E+00
776.513 9.727E-01 8.710E-01 1.000E+00
776.515 9.704E-01 8.704E-01 1.000E+00
776.517 9.655E-01 8.692E-01 1.000E+00
776.520 9.560E-01 8.660E-01 1.000E+00
776.522 9.408E-01 8.600E-01 1.001E+00
776.525 9.248E-01 8.549E-01 1.001E+00
776.527 9.153E-01 8.555E-01 1.001E+00
776.529 9.120E-01 8.611E-01 1.001E+00
776.532 9.116E-01 8.666E-01 1.001E+00
776.534 9.138E-01 8.695E-01 1.002E+00
776.536 9.255E-01 8.705E-01 1.002E+00
776.539 9.478E-01 8.706E-01 1.002E+00
776.541 9.718E-01 8.706E-01 1.003E+00
776.544 9.904E-01 8.708E-01 1.004E+00
776.546 1.001E+00 8.709E-01 1.004E+00
776.548 1.006E+00 8.708E-01 1.005E+00
776.551 1.009E+00 8.709E-01 1.006E+00
776.553 1.008E+00 8.709E-01 1.007E+00
776.556 1.006E+00 8.705E-01 1.009E+00
776.558 1.003E+00 8.704E-01 1.011E+00
776.560 9.990E-01 8.707E-01 1.012E+00
776.563 9.959E-01 8.704E-01 1.016E+00
776.565 9.937E-01 8.698E-01 1.019E+00
776.567 9.900E-01 8.696E-01 1.023E+00
776.570 9.880E-01 8.692E-01 1.029E+00
776.572 9.884E-01 8.686E-01 1.034E+00
776.575 9.913E-01 8.686E-01 1.041E+00
776.577 9.997E-01 8.690E-01 1.045E+00
776.579 1.013E+00 8.687E-01 1.049E+00
776.582 1.027E+00 8.681E-01 1.053E+00
776.584 1.037E+00 8.681E-01 1.055E+00
776.587 1.044E+00 8.677E-01 1.054E+00
776.589 1.047E+00 8.671E-01 1.052E+00
776.591 1.046E+00 8.670E-01 1.047E+00
776.594 1.042E+00 8.669E-01 1.036E+00
776.596 1.039E+00 8.667E-01 1.025E+00
776.598 1.035E+00 8.665E-01 1.013E+00
776.601 1.028E+00 8.662E-01 9.931E-01
776.603 1.016E+00 8.659E-01 9.786E-01
776.606 9.999E-01 8.656E-01 9.564E-01
776.608 9.801E-01 8.654E-01 9.419E-01
776.610 9.583E-01 8.648E-01 9.281E-01
776.613 9.355E-01 8.641E-01 9.105E-01
776.615 9.102E-01 8.640E-01 9.021E-01
776.618 8.860E-01 8.639E-01 8.969E-01
776.620 8.693E-01 8.635E-01 9.004E-01
776.622 8.648E-01 8.631E-01 9.106E-01
776.625 8.761E-01 8.625E-01 9.359E-01
776.627 9.008E-01 8.613E-01 9.552E-01
776.630 9.295E-01 8.600E-01 9.794E-01
776.632 9.524E-01 8.592E-01 9.896E-01
776.634 9.680E-01 8.589E-01 9.954E-01
776.637 9.800E-01 8.587E-01 9.986E-01
776.639 9.899E-01 8.585E-01 9.992E-01
776.641 9.980E-01 8.583E-01 9.992E-01
776.644 1.006E+00 8.576E-01 9.991E-01
776.646 1.013E+00 8.565E-01 9.991E-01
776.649 1.019E+00 8.558E-01 9.990E-01
776.651 1.025E+00 8.552E-01 9.990E-01
776.653 1.033E+00 8.546E-01 9.990E-01
776.656 1.041E+00 8.539E-01 9.991E-01
776.658 1.049E+00 8.531E-01 9.991E-01
776.661 1.059E+00 8.521E-01 9.992E-01
776.663 1.069E+00 8.512E-01 9.993E-01
776.665 1.075E+00 8.502E-01 9.994E-01
776.668 1.077E+00 8.495E-01 9.994E-01
776.670 1.078E+00 8.489E-01 9.995E-01
776.672 1.076E+00 8.477E-01 9.996E-01
776.675 1.069E+00 8.464E-01 9.996E-01
776.677 1.056E+00 8.454E-01 9.997E-01
776.680 1.041E+00 8.444E-01 9.997E-01
776.682 1.025E+00 8.430E-01 9.998E-01
776.684 1.011E+00 8.416E-01 9.998E-01
776.687 1.007E+00 8.403E-01 9.999E-01
776.689 1.015E+00 8.389E-01 9.999E-01
776.692 1.028E+00 8.377E-01 1.000E+00
776.694 1.037E+00 8.364E-01 1.000E+00
776.696 1.035E+00 8.350E-01 1.000E+00
776.699 1.024E+00 8.332E-01 1.000E+00
776.701 1.008E+00 8.318E-01 1.000E+00
776.704 9.904E-01 8.302E-01 1.000E+00
776.706 9.771E-01 8.282E-01 1.000E+00
776.708 9.674E-01 8.262E-01 1.000E+00
776.711 9.599E-01 8.241E-01 1.001E+00
776.713 9.523E-01 8.219E-01 1.001E+00
776.715 9.408E-01 8.197E-01 1.001E+00
776.718 9.254E-01 8.175E-01 1.001E+00
776.720 9.093E-01 8.150E-01 1.001E+00
776.723 8.962E-01 8.122E-01 1.002E+00
776.725 8.837E-01 8.096E-01 1.002E+00
776.727 8.688E-01 8.069E-01 1.003E+00
776.730 8.523E-01 8.040E-01 1.004E+00
776.732 8.392E-01 8.011E-01 1.004E+00
776.735 8.385E-01 7.982E-01 1.006E+00
776.737 8.566E-01 7.952E-01 1.007E+00
776.739 8.903E-01 7.918E-01 1.008E+00
776.742 9.278E-01 7.880E-01 1.011E+00
776.744 9.584E-01 7.844E-01 1.013E+00
776.746 9.799E-01 7.808E-01 1.015E+00
776.749 9.948E-01 7.770E-01 1.019E+00
776.751 1.004E+00 7.726E-01 1.022E+00
776.754 1.011E+00 7.681E-01 1.027E+00
776.756 1.019E+00 7.636E-01 1.031E+00
776.758 1.028E+00 7.587E-01 1.035E+00
776.761 1.038E+00 7.534E-01 1.044E+00
776.763 1.051E+00 7.479E-01 1.053E+00
776.766 1.066E+00 7.419E-01 1.075E+00
776.768 1.082E+00 7.356E-01 1.095E+00
776.770 1.100E+00 7.292E-01 1.118E+00
776.773 1.119E+00 7.230E-01 1.155E+00
776.775 1.140E+00 7.164E-01 1.180E+00
776.778 1.161E+00 7.092E-01 1.215E+00
776.780 1.183E+00 7.018E-01 1.235E+00
776.782 1.207E+00 6.939E-01 1.252E+00
776.785 1.230E+00 6.851E-01 1.270E+00
776.787 1.247E+00 6.759E-01 1.276E+00
776.789 1.260E+00 6.659E-01 1.275E+00
776.792 1.267E+00 6.555E-01 1.257E+00
776.794 1.264E+00 6.451E-01 1.236E+00
776.797 1.254E+00 6.340E-01 1.193E+00
776.799 1.238E+00 6.225E-01 1.157E+00
776.801 1.215E+00 6.101E-01 1.114E+00
776.804 1.183E+00 5.967E-01 1.040E+00
776.806 1.137E+00 5.830E-01 9.842E-01
776.809 1.084E+00 5.688E-01 8.942E-01
776.811 1.022E+00 5.540E-01 8.305E-01
776.813 9.480E-01 5.390E-01 7.645E-01
776.816 8.618E-01 5.231E-01 6.673E-01
776.818 7.688E-01 5.065E-01 6.121E-01
776.820 6.798E-01 4.894E-01 5.741E-01
776.823 6.126E-01 4.716E-01 5.621E-01
776.825 5.789E-01 4.531E-01 5.831E-01
776.828 5.811E-01 4.345E-01 6.398E-01
776.830 6.178E-01 4.158E-01 6.855E-01
776.832 6.828E-01 3.965E-01 7.377E-01
776.835 7.588E-01 3.771E-01 8.302E-01
776.837 8.311E-01 3.578E-01 8.932E-01
776.840 8.918E-01 3.388E-01 9.659E-01
776.842 9.328E-01 3.210E-01 9.932E-01
776.844 9.557E-01 3.037E-01 1.006E+00
776.847 9.647E-01 2.869E-01 1.011E+00
776.849 9.657E-01 2.713E-01 1.010E+00
776.851 9.665E-01 2.565E-01 1.009E+00
776.854 9.660E-01 2.437E-01 1.007E+00
776.856 9.640E-01 2.331E-01 1.006E+00
776.859 9.647E-01 2.241E-01 1.005E+00
776.861 9.663E-01 2.181E-01 1.004E+00
776.863 9.672E-01 2.154E-01 1.003E+00
776.866 9.695E-01 2.149E-01 1.002E+00
776.868 9.717E-01 2.168E-01 1.002E+00
776.871 9.737E-01 2.214E-01 1.001E+00
776.873 9.810E-01 2.278E-01 1.001E+00
776.875 9.898E-01 2.366E-01 1.001E+00
776.878 9.978E-01 2.485E-01 1.001E+00
776.880 1.014E+00 2.617E-01 1.001E+00
776.882 1.034E+00 2.756E-01 1.000E+00
776.885 1.045E+00 2.921E-01 1.000E+00
776.887 1.049E+00 3.102E-01 1.000E+00
776.890 1.053E+00 3.282E-01 1.000E+00
776.892 1.051E+00 3.470E-01 1.000E+00
776.894 1.042E+00 3.666E-01 1.000E+00
776.897 1.031E+00 3.861E-01 1.000E+00
776.899 1.022E+00 4.048E-01 1.000E+00
776.902 1.013E+00 4.229E-01 1.000E+00
776.904 0.000E+00 0.000E+00 0.000E+00
776.906 0.000E+00 0.000E+00 0.000E+00
776.909 0.000E+00 0.000E+00 0.000E+00
776.911 0.000E+00 0.000E+00 0.000E+00
776.965 0.000E+00 0.000E+00 0.000E+00
776.967 0.000E+00 0.000E+00 0.000E+00
776.969 0.000E+00 0.000E+00 0.000E+00
776.972 1.015E+00 7.170E-01 1.000E+00
776.974 1.012E+00 7.236E-01 1.000E+00
776.976 1.010E+00 7.280E-01 1.000E+00
776.979 1.003E+00 7.318E-01 1.000E+00
776.981 9.949E-01 7.338E-01 1.000E+00
776.984 9.835E-01 7.322E-01 1.000E+00
776.986 9.668E-01 7.300E-01 1.000E+00
776.988 9.554E-01 7.314E-01 1.000E+00
776.991 9.617E-01 7.374E-01 1.000E+00
776.993 9.780E-01 7.471E-01 1.000E+00
776.996 9.876E-01 7.584E-01 1.000E+00
776.998 9.904E-01 7.669E-01 1.000E+00
777.000 9.901E-01 7.726E-01 1.000E+00
777.003 9.871E-01 7.779E-01 1.000E+00
777.005 9.869E-01 7.827E-01 1.000E+00
777.008 9.918E-01 7.862E-01 1.000E+00
777.010 9.970E-01 7.896E-01 1.000E+00
777.012 1.002E+00 7.938E-01 1.000E+00
777.015 1.007E+00 7.972E-01 1.000E+00
777.017 1.010E+00 7.994E-01 1.000E+00
777.019 1.011E+00 8.021E-01 1.000E+00
777.022 1.012E+00 8.052E-01 1.000E+00
777.024 1.012E+00 8.076E-01 1.000E+00
777.027 1.012E+00 8.091E-01 1.000E+00
777.029 1.012E+00 8.100E-01 1.000E+00
777.031 1.013E+00 8.116E-01 1.000E+00
777.034 1.014E+00 8.141E-01 1.000E+00
777.036 1.015E+00 8.170E-01 1.000E+00
777.039 1.017E+00 8.196E-01 1.000E+00
777.041 1.020E+00 8.217E-01 1.000E+00
777.043 1.020E+00 8.243E-01 1.000E+00
777.046 1.022E+00 8.262E-01 1.000E+00
777.048 1.023E+00 8.274E-01 1.000E+00
777.051 1.020E+00 8.292E-01 1.000E+00
777.053 1.017E+00 8.310E-01 1.000E+00
777.055 1.015E+00 8.321E-01 1.000E+00
777.058 1.010E+00 8.335E-01 1.000E+00
777.060 1.005E+00 8.352E-01 1.000E+00
777.062 1.001E+00 8.362E-01 1.000E+00
777.065 9.951E-01 8.376E-01 1.000E+00
777.067 9.887E-01 8.390E-01 1.000E+00
777.070 9.847E-01 8.395E-01 1.001E+00
777.072 9.834E-01 8.404E-01 1.001E+00
777.074 9.874E-01 8.415E-01 1.001E+00
777.077 9.986E-01 8.425E-01 1.001E+00
777.079 1.016E+00 8.435E-01 1.001E+00
777.082 1.035E+00 8.440E-01 1.002E+00
777.084 1.050E+00 8.446E-01 1.002E+00
777.086 1.058E+00 8.455E-01 1.003E+00
777.089 1.061E+00 8.465E-01 1.003E+00
777.091 1.058E+00 8.470E-01 1.004E+00
777.093 1.054E+00 8.471E-01 1.005E+00
777.096 1.048E+00 8.477E-01 1.006E+00
777.098 1.037E+00 8.486E-01 1.007E+00
777.101 1.023E+00 8.491E-01 1.008E+00
777.103 1.010E+00 8.493E-01 1.010E+00
777.105 9.942E-01 8.498E-01 1.011E+00
777.108 9.768E-01 8.506E-01 1.014E+00
777.110 9.596E-01 8.508E-01 1.017E+00
777.113 9.418E-01 8.506E-01 1.023E+00
777.115 9.220E-01 8.506E-01 1.027E+00
777.117 9.027E-01 8.504E-01 1.032E+00
777.120 8.877E-01 8.502E-01 1.039E+00
777.122 8.839E-01 8.501E-01 1.044E+00
777.125 8.994E-01 8.495E-01 1.049E+00
777.127 9.311E-01 8.482E-01 1.053E+00
777.129 9.652E-01 8.460E-01 1.055E+00
777.132 9.860E-01 8.409E-01 1.056E+00
777.134 9.839E-01 8.296E-01 1.054E+00
777.136 9.671E-01 8.143E-01 1.051E+00
777.139 9.615E-01 8.064E-01 1.041E+00
777.141 9.815E-01 8.130E-01 1.032E+00
777.144 1.007E+00 8.274E-01 1.014E+00
777.146 1.017E+00 8.387E-01 1.000E+00
777.148 1.015E+00 8.436E-01 9.859E-01
777.151 1.007E+00 8.446E-01 9.632E-01
777.153 9.951E-01 8.444E-01 9.479E-01
777.156 9.807E-01 8.443E-01 9.259E-01
777.158 9.686E-01 8.441E-01 9.128E-01
777.160 9.566E-01 8.447E-01 9.019E-01
777.163 9.418E-01 8.460E-01 8.921E-01
777.165 9.270E-01 8.461E-01 8.919E-01
777.167 9.181E-01 8.452E-01 8.983E-01
777.170 9.197E-01 8.449E-01 9.203E-01
777.172 9.335E-01 8.443E-01 9.402E-01
777.175 9.551E-01 8.440E-01 9.690E-01
777.177 9.760E-01 8.444E-01 9.830E-01
777.179 9.921E-01 8.444E-01 9.919E-01
777.182 1.006E+00 8.437E-01 9.978E-01
777.184 1.020E+00 8.428E-01 9.990E-01
777.187 1.033E+00 8.421E-01 9.993E-01
777.189 1.045E+00 8.414E-01 9.992E-01
777.191 1.057E+00 8.404E-01 9.992E-01
777.194 1.067E+00 8.396E-01 9.991E-01
777.196 1.071E+00 8.389E-01 9.991E-01
777.199 1.071E+00 8.378E-01 9.991E-01
777.201 1.068E+00 8.363E-01 9.991E-01
777.203 1.062E+00 8.349E-01 9.991E-01
777.206 1.057E+00 8.329E-01 9.992E-01
777.208 1.050E+00 8.305E-01 9.993E-01
777.211 1.039E+00 8.283E-01 9.994E-01
777.213 1.029E+00 8.260E-01 9.994E-01
777.215 1.019E+00 8.233E-01 9.995E-01
777.218 1.010E+00 8.200E-01 9.996E-01
777.220 9.998E-01 8.160E-01 9.996E-01
777.222 9.905E-01 8.101E-01 9.997E-01
777.225 9.815E-01 8.020E-01 9.997E-01
777.227 9.765E-01 7.939E-01 9.998E-01
777.230 9.797E-01 7.897E-01 9.998E-01
777.232 9.882E-01 7.895E-01 9.998E-01
777.234 9.948E-01 7.894E-01 9.999E-01
777.237 9.959E-01 7.873E-01 9.999E-01
777.239 9.934E-01 7.835E-01 9.999E-01
777.242 9.895E-01 7.793E-01 9.999E-01
777.244 9.847E-01 7.752E-01 9.999E-01
777.246 9.803E-01 7.704E-01 9.999E-01
777.249 9.756E-01 7.658E-01 1.000E+00
777.251 9.687E-01 7.609E-01 1.000E+00
777.253 9.604E-01 7.537E-01 1.000E+00
777.256 9.534E-01 7.453E-01 1.000E+00
777.258 9.542E-01 7.407E-01 1.000E+00
777.261 9.655E-01 7.441E-01 1.000E+00
777.263 9.788E-01 7.529E-01 1.000E+00
777.265 9.867E-01 7.610E-01 1.000E+00
777.268 9.898E-01 7.667E-01 1.000E+00
777.270 9.910E-01 7.715E-01 1.000E+00
777.273 9.918E-01 7.757E-01 1.000E+00
777.275 9.909E-01 7.796E-01 1.000E+00
777.277 9.893E-01 7.843E-01 1.000E+00
777.280 9.909E-01 7.898E-01 1.000E+00
777.282 9.957E-01 7.957E-01 1.000E+00
777.284 1.003E+00 8.016E-01 1.000E+00
777.287 1.013E+00 8.070E-01 1.000E+00
777.289 1.024E+00 8.118E-01 1.000E+00
777.292 1.034E+00 8.161E-01 1.000E+00
777.294 1.039E+00 8.204E-01 1.000E+00
777.296 1.040E+00 8.245E-01 1.000E+00
777.299 1.039E+00 8.281E-01 1.000E+00
777.301 1.035E+00 8.318E-01 1.000E+00
777.304 1.030E+00 8.355E-01 1.000E+00
777.306 1.023E+00 8.387E-01 1.000E+00
777.308 1.015E+00 8.418E-01 1.000E+00
777.311 1.006E+00 8.450E-01 1.000E+00
777.313 9.954E-01 8.478E-01 1.000E+00
777.316 9.875E-01 8.501E-01 1.000E+00
777.318 9.829E-01 8.521E-01 1.000E+00
777.320 9.840E-01 8.536E-01 1.000E+00
777.323 9.915E-01 8.552E-01 1.000E+00
777.325 1.004E+00 8.576E-01 1.000E+00
777.328 1.020E+00 8.601E-01 1.000E+00
777.330 1.039E+00 8.618E-01 1.000E+00
777.332 1.060E+00 8.630E-01 1.000E+00
777.335 1.079E+00 8.647E-01 1.000E+00
777.337 1.097E+00 8.667E-01 1.000E+00
777.339 1.111E+00 8.680E-01 1.000E+00
777.342 1.120E+00 8.690E-01 1.000E+00
777.344 1.123E+00 8.700E-01 1.000E+00
777.347 1.122E+00 8.712E-01 1.000E+00
777.349 1.118E+00 8.723E-01 1.000E+00
777.351 1.111E+00 8.730E-01 1.000E+00
777.354 1.101E+00 8.737E-01 1.000E+00
777.356 1.090E+00 8.744E-01 1.000E+00
777.359 1.075E+00 8.753E-01 1.000E+00
777.361 1.056E+00 8.762E-01 1.000E+00
777.363 1.035E+00 8.764E-01 1.000E+00
777.366 1.013E+00 8.758E-01 1.000E+00
777.368 9.862E-01 8.756E-01 1.000E+00
777.370 9.527E-01 8.765E-01 1.000E+00
777.373 9.150E-01 8.779E-01 1.000E+00
777.375 8.786E-01 8.791E-01 1.000E+00
777.378 8.539E-01 8.800E-01 1.000E+00
777.380 8.524E-01 8.806E-01 1.000E+00
777.382 8.736E-01 8.809E-01 1.000E+00
777.385 9.052E-01 8.813E-01 1.000E+00
777.387 9.319E-01 8.817E-01 1.000E+00
777.390 9.459E-01 8.816E-01 1.000E+00
777.392 9.488E-01 8.809E-01 1.000E+00
777.394 9.451E-01 8.801E-01 1.000E+00
777.397 9.374E-01 8.799E-01 1.000E+00
777.399 9.247E-01 8.809E-01 1.000E+00
777.402 9.078E-01 8.825E-01 1.000E+00
777.404 8.945E-01 8.838E-01 1.000E+00
777.406 8.926E-01 8.844E-01 1.000E+00
777.409 9.053E-01 8.846E-01 1.000E+00
777.411 9.292E-01 8.851E-01 1.000E+00
777.414 9.582E-01 8.856E-01 1.000E+00
777.416 9.844E-01 8.858E-01 1.000E+00
777.418 1.002E+00 8.857E-01 1.000E+00
777.421 1.012E+00 8.858E-01 1.000E+00
777.423 1.018E+00 8.862E-01 1.000E+00
777.425 1.023E+00 8.864E-01 1.000E+00
777.428 1.026E+00 8.865E-01 1.000E+00
777.430 1.029E+00 8.869E-01 1.000E+00
777.433 1.031E+00 8.871E-01 1.000E+00
777.435 1.032E+00 8.868E-01 1.000E+00
777.437 1.030E+00 8.871E-01 1.000E+00
777.440 1.026E+00 8.876E-01 1.000E+00
777.442 1.021E+00 8.877E-01 1.000E+00
777.445 1.017E+00 8.875E-01 1.000E+00
777.447 1.010E+00 8.872E-01 1.000E+00
777.449 1.003E+00 8.871E-01 1.000E+00
777.452 9.965E-01 8.871E-01 1.000E+00
777.454 9.899E-01 8.873E-01 1.000E+00
777.456 9.845E-01 8.875E-01 1.000E+00
777.459 9.817E-01 8.875E-01 1.000E+00
777.461 9.803E-01 8.873E-01 1.000E+00
777.464 9.783E-01 8.876E-01 1.000E+00
777.466 9.791E-01 8.877E-01 1.001E+00
777.468 9.846E-01 8.874E-01 1.001E+00
777.471 9.914E-01 8.871E-01 1.001E+00
777.473 9.954E-01 8.872E-01 1.001E+00
777.476 9.965E-01 8.873E-01 1.002E+00
777.478 9.967E-01 8.871E-01 1.004E+00
777.480 9.969E-01 8.870E-01 1.006E+00
777.483 9.975E-01 8.870E-01 1.010E+00
777.485 9.987E-01 8.870E-01 1.012E+00
777.488 1.002E+00 8.867E-01 1.017E+00
777.490 1.006E+00 8.868E-01 1.019E+00
777.492 1.010E+00 8.873E-01 1.022E+00
777.495 1.015E+00 8.872E-01 1.026E+00
777.497 1.020E+00 8.867E-01 1.029E+00
777.500 1.025E+00 8.865E-01 1.033E+00
777.502 1.028E+00 8.862E-01 1.035E+00
777.504 1.030E+00 8.853E-01 1.037E+00
777.507 1.029E+00 8.838E-01 1.038E+00
777.509 1.027E+00 8.827E-01 1.038E+00
777.511 1.026E+00 8.827E-01 1.037E+00
777.514 1.025E+00 8.834E-01 1.034E+00
777.516 1.021E+00 8.840E-01 1.032E+00
777.519 1.015E+00 8.844E-01 1.026E+00
777.521 1.009E+00 8.842E-01 1.020E+00
777.523 1.001E+00 8.835E-01 1.014E+00
777.526 9.922E-01 8.830E-01 1.003E+00
777.528 9.807E-01 8.826E-01 9.947E-01
777.531 9.694E-01 8.822E-01 9.822E-01
777.533 9.594E-01 8.817E-01 9.747E-01
777.535 9.504E-01 8.811E-01 9.693E-01
777.538 9.429E-01 8.808E-01 9.681E-01
777.540 9.401E-01 8.806E-01 9.722E-01
777.542 9.447E-01 8.801E-01 9.788E-01
777.545 9.555E-01 8.793E-01 9.886E-01
777.547 9.709E-01 8.783E-01 9.933E-01
777.550 9.900E-01 8.774E-01 9.974E-01
777.552 1.007E+00 8.768E-01 9.988E-01
777.554 1.019E+00 8.759E-01 9.996E-01
777.557 1.027E+00 8.746E-01 1.000E+00
777.559 1.032E+00 8.731E-01 1.000E+00
777.562 1.033E+00 8.718E-01 1.000E+00
777.564 1.033E+00 8.705E-01 1.000E+00
777.566 0.000E+00 0.000E+00 0.000E+00
777.569 0.000E+00 0.000E+00 0.000E+00
777.571 0.000E+00 0.000E+00 0.000E+00
777.574 0.000E+00 0.000E+00 0.000E+00
777.626 0.000E+00 0.000E+00 0.000E+00
777.629 0.000E+00 0.000E+00 0.000E+00
777.631 0.000E+00 0.000E+00 0.000E+00
777.634 9.333E-01 8.551E-01 1.001E+00
777.636 9.467E-01 8.566E-01 1.002E+00
777.638 9.590E-01 8.586E-01 1.002E+00
777.641 9.725E-01 8.600E-01 1.004E+00
777.643 9.883E-01 8.607E-01 1.006E+00
777.646 1.003E+00 8.620E-01 1.010E+00
777.648 1.019E+00 8.631E-01 1.015E+00
777.650 1.037E+00 8.638E-01 1.021E+00
777.653 1.053E+00 8.638E-01 1.035E+00
777.655 1.062E+00 8.647E-01 1.047E+00
777.657 1.068E+00 8.665E-01 1.061E+00
777.660 1.072E+00 8.677E-01 1.082E+00
777.662 1.072E+00 8.694E-01 1.095E+00
777.665 1.068E+00 8.715E-01 1.111E+00
777.667 1.062E+00 8.732E-01 1.119E+00
777.669 1.051E+00 8.746E-01 1.126E+00
777.672 1.033E+00 8.760E-01 1.131E+00
777.674 1.010E+00 8.766E-01 1.132E+00
777.677 9.770E-01 8.772E-01 1.128E+00
777.679 9.332E-01 8.782E-01 1.121E+00
777.681 8.823E-01 8.792E-01 1.110E+00
777.684 8.302E-01 8.796E-01 1.089E+00
777.686 7.837E-01 8.799E-01 1.071E+00
777.689 7.558E-01 8.806E-01 1.037E+00
777.691 7.527E-01 8.818E-01 1.010E+00
777.693 7.641E-01 8.827E-01 9.784E-01
777.696 7.744E-01 8.835E-01 9.242E-01
777.698 7.728E-01 8.841E-01 8.845E-01
777.701 7.558E-01 8.847E-01 8.227E-01
777.703 7.276E-01 8.855E-01 7.835E-01
777.705 6.957E-01 8.858E-01 7.510E-01
777.708 6.635E-01 8.857E-01 7.247E-01
777.710 6.399E-01 8.858E-01 7.243E-01
777.712 6.363E-01 8.858E-01 7.334E-01
777.715 6.513E-01 8.853E-01 7.544E-01
777.717 6.748E-01 8.852E-01 7.734E-01
777.720 7.031E-01 8.845E-01 8.209E-01
777.722 7.425E-01 8.827E-01 8.659E-01
777.724 7.997E-01 8.814E-01 9.128E-01
777.727 8.637E-01 8.811E-01 9.663E-01
777.729 9.119E-01 8.793E-01 9.859E-01
777.732 9.313E-01 8.728E-01 9.977E-01
777.734 9.298E-01 8.628E-01 9.999E-01
777.736 9.313E-01 8.564E-01 1.000E+00
777.739 9.494E-01 8.600E-01 1.000E+00
777.741 9.728E-01 8.708E-01 1.000E+00
777.744 9.889E-01 8.802E-01 1.000E+00
777.746 9.990E-01 8.845E-01 1.000E+00
777.748 1.006E+00 8.865E-01 1.000E+00
777.751 1.010E+00 8.881E-01 1.000E+00
777.753 1.014E+00 8.891E-01 1.000E+00
777.755 1.017E+00 8.899E-01 1.000E+00
777.758 1.019E+00 8.909E-01 1.000E+00
777.760 1.021E+00 8.918E-01 1.000E+00
777.763 1.022E+00 8.921E-01 1.000E+00
777.765 1.021E+00 8.923E-01 1.000E+00
777.767 1.018E+00 8.927E-01 1.000E+00
777.770 1.016E+00 8.929E-01 1.000E+00
777.772 1.014E+00 8.930E-01 1.000E+00
777.775 1.009E+00 8.933E-01 1.000E+00
777.777 1.004E+00 8.936E-01 1.000E+00
777.779 9.995E-01 8.938E-01 1.000E+00
777.782 9.940E-01 8.942E-01 1.000E+00
777.784 9.878E-01 8.946E-01 1.000E+00
777.787 9.837E-01 8.944E-01 1.000E+00
777.789 9.784E-01 8.945E-01 1.000E+00
777.791 9.730E-01 8.950E-01 1.000E+00
777.794 9.701E-01 8.952E-01 1.000E+00
777.796 9.695E-01 8.952E-01 1.000E+00
777.799 9.721E-01 8.954E-01 1.000E+00
777.801 9.791E-01 8.955E-01 1.000E+00
777.803 9.907E-01 8.949E-01 1.000E+00
777.806 1.002E+00 8.948E-01 1.000E+00
777.808 1.011E+00 8.951E-01 1.000E+00
777.810 1.018E+00 8.951E-01 1.000E+00
777.813 1.023E+00 8.950E-01 1.000E+00
777.815 1.025E+00 8.950E-01 1.000E+00
777.818 1.027E+00 8.949E-01 1.000E+00
777.820 1.029E+00 8.941E-01 1.000E+00
777.822 1.029E+00 8.923E-01 1.000E+00
777.825 1.028E+00 8.904E-01 1.000E+00
777.827 1.029E+00 8.897E-01 1.000E+00
777.830 1.029E+00 8.910E-01 1.000E+00
777.832 1.028E+00 8.931E-01 1.000E+00
777.834 1.024E+00 8.940E-01 1.000E+00
777.837 1.019E+00 8.941E-01 1.000E+00
777.839 1.011E+00 8.943E-01 1.000E+00
777.842 1.004E+00 8.945E-01 1.000E+00
777.844 9.989E-01 8.942E-01 1.000E+00
777.846 9.925E-01 8.941E-01 1.000E+00
777.849 9.857E-01 8.940E-01 1.000E+00
777.851 9.806E-01 8.937E-01 1.000E+00
777.854 9.789E-01 8.934E-01 1.000E+00
777.856 9.794E-01 8.935E-01 1.000E+00
777.858 9.828E-01 8.935E-01 1.000E+00
777.861 9.900E-01 8.930E-01 1.000E+00
777.863 9.975E-01 8.934E-01 1.000E+00
777.865 1.005E+00 8.934E-01 1.000E+00
777.868 1.010E+00 8.927E-01 1.000E+00
777.870 1.010E+00 8.923E-01 1.000E+00
777.873 1.009E+00 8.920E-01 1.000E+00
777.875 1.008E+00 8.917E-01 1.000E+00
777.877 1.009E+00 8.913E-01 1.000E+00
777.880 1.010E+00 8.911E-01 1.000E+00
777.882 1.011E+00 8.908E-01 1.000E+00
777.885 1.014E+00 8.902E-01 1.000E+00
777.887 1.016E+00 8.897E-01 1.000E+00
777.889 1.019E+00 8.892E-01 1.000E+00
777.892 1.024E+00 8.887E-01 1.000E+00
777.894 1.027E+00 8.878E-01 1.000E+00
777.896 1.029E+00 8.866E-01 1.000E+00
777.899 1.031E+00 8.853E-01 1.000E+00
777.901 1.029E+00 8.839E-01 1.000E+00
777.904 1.024E+00 8.828E-01 1.000E+00
777.906 1.018E+00 8.816E-01 1.000E+00
777.908 1.012E+00 8.798E-01 1.000E+00
777.911 1.003E+00 8.775E-01 1.000E+00
777.913 9.885E-01 8.735E-01 1.000E+00
777.916 9.677E-01 8.646E-01 1.000E+00
777.918 9.361E-01 8.489E-01 1.000E+00
777.920 9.021E-01 8.314E-01 1.000E+00
777.923 8.879E-01 8.225E-01 1.001E+00
777.925 8.991E-01 8.292E-01 1.001E+00
777.928 9.207E-01 8.459E-01 1.001E+00
777.930 9.415E-01 8.615E-01 1.001E+00
777.932 9.588E-01 8.709E-01 1.002E+00
777.935 9.711E-01 8.753E-01 1.002E+00
777.937 9.774E-01 8.777E-01 1.003E+00
777.940 9.797E-01 8.798E-01 1.005E+00
777.942 9.798E-01 8.813E-01 1.007E+00
777.944 9.790E-01 8.824E-01 1.010E+00
777.947 9.778E-01 8.836E-01 1.018E+00
777.949 9.787E-01 8.844E-01 1.025E+00
777.952 9.825E-01 8.850E-01 1.040E+00
777.954 9.887E-01 8.860E-01 1.053E+00
777.956 1.002E+00 8.865E-01 1.068E+00
777.959 1.020E+00 8.867E-01 1.092E+00
777.961 1.040E+00 8.873E-01 1.107E+00
777.964 1.061E+00 8.881E-01 1.126E+00
777.966 1.085E+00 8.887E-01 1.136E+00
777.968 1.106E+00 8.889E-01 1.144E+00
777.971 1.122E+00 8.894E-01 1.152E+00
777.973 1.134E+00 8.897E-01 1.154E+00
777.975 1.140E+00 8.897E-01 1.152E+00
777.978 1.139E+00 8.898E-01 1.141E+00
777.980 1.132E+00 8.902E-01 1.129E+00
777.983 1.122E+00 8.906E-01 1.104E+00
777.985 1.109E+00 8.906E-01 1.082E+00
777.987 1.089E+00 8.910E-01 1.057E+00
777.990 1.063E+00 8.912E-01 1.011E+00
777.992 1.033E+00 8.911E-01 9.748E-01
777.995 9.988E-01 8.911E-01 9.142E-01
777.997 9.563E-01 8.912E-01 8.707E-01
777.999 9.043E-01 8.912E-01 8.261E-01
778.002 8.428E-01 8.911E-01 7.621E-01
778.004 7.757E-01 8.915E-01 7.272E-01
778.007 7.146E-01 8.918E-01 6.981E-01
778.009 6.733E-01 8.917E-01 6.965E-01
778.011 6.590E-01 8.914E-01 7.050E-01
778.014 6.708E-01 8.902E-01 7.267E-01
778.016 6.999E-01 8.882E-01 7.475E-01
778.018 7.362E-01 8.865E-01 7.792E-01
778.021 7.791E-01 8.869E-01 8.502E-01
778.023 8.340E-01 8.890E-01 9.023E-01
778.026 8.963E-01 8.908E-01 9.622E-01
778.028 9.467E-01 8.915E-01 9.842E-01
778.030 9.731E-01 8.917E-01 9.950E-01
778.033 9.820E-01 8.916E-01 1.000E+00
778.035 9.835E-01 8.915E-01 1.001E+00
778.038 9.818E-01 8.919E-01 1.001E+00
778.040 9.802E-01 8.920E-01 1.001E+00
778.042 9.793E-01 8.915E-01 1.000E+00
778.045 9.759E-01 8.914E-01 1.000E+00
778.047 9.708E-01 8.919E-01 1.000E+00
778.050 9.694E-01 8.920E-01 1.000E+00
778.052 9.710E-01 8.917E-01 1.000E+00
778.054 9.735E-01 8.916E-01 1.000E+00
778.057 9.796E-01 8.914E-01 1.000E+00
778.059 9.899E-01 8.910E-01 1.000E+00
778.061 1.001E+00 8.906E-01 1.000E+00
778.064 1.009E+00 8.905E-01 1.000E+00
778.066 1.013E+00 8.906E-01 1.000E+00
778.069 1.015E+00 8.906E-01 1.000E+00
778.071 1.015E+00 8.905E-01 1.000E+00
778.073 1.014E+00 8.901E-01 1.000E+00
778.076 1.013E+00 8.898E-01 1.000E+00
778.078 1.012E+00 8.894E-01 1.000E+00
778.081 1.011E+00 8.888E-01 1.000E+00
778.083 1.010E+00 8.879E-01 1.000E+00
778.085 1.008E+00 8.868E-01 1.000E+00
778.088 1.007E+00 8.866E-01 1.000E+00
778.090 1.007E+00 8.873E-01 1.000E+00
778.092 1.008E+00 8.878E-01 1.000E+00
778.095 1.010E+00 8.877E-01 1.000E+00
778.097 1.010E+00 8.871E-01 1.000E+00
778.100 1.007E+00 8.866E-01 1.000E+00
778.102 1.001E+00 8.857E-01 1.000E+00
778.104 9.919E-01 8.839E-01 1.000E+00
778.107 9.802E-01 8.815E-01 1.000E+00
778.109 9.721E-01 8.797E-01 1.000E+00
778.112 9.699E-01 8.800E-01 1.000E+00
778.114 9.701E-01 8.823E-01 1.000E+00
778.116 9.723E-01 8.845E-01 1.000E+00
778.119 9.788E-01 8.855E-01 1.000E+00
778.121 9.900E-01 8.857E-01 1.000E+00
778.124 1.006E+00 8.858E-01 1.000E+00
778.126 1.025E+00 8.857E-01 1.000E+00
778.128 1.044E+00 8.855E-01 1.000E+00
778.131 1.062E+00 8.852E-01 1.000E+00
778.133 1.081E+00 8.851E-01 1.000E+00
778.136 1.103E+00 8.852E-01 1.000E+00
778.138 1.128E+00 8.852E-01 1.000E+00
778.140 1.155E+00 8.851E-01 1.000E+00
778.143 1.178E+00 8.851E-01 1.000E+00
778.145 1.193E+00 8.849E-01 1.000E+00
778.148 1.200E+00 8.846E-01 1.000E+00
778.150 1.197E+00 8.846E-01 1.000E+00
778.152 1.187E+00 8.847E-01 1.000E+00
778.155 1.173E+00 8.844E-01 1.000E+00
778.157 1.153E+00 8.841E-01 1.000E+00
778.159 1.126E+00 8.836E-01 1.000E+00
778.162 1.092E+00 8.831E-01 1.000E+00
778.164 1.051E+00 8.829E-01 1.000E+00
778.167 1.003E+00 8.827E-01 1.000E+00
778.169 9.465E-01 8.827E-01 1.000E+00
778.171 8.801E-01 8.824E-01 1.000E+00
778.174 8.054E-01 8.815E-01 1.000E+00
778.176 7.273E-01 8.807E-01 1.000E+00
778.179 6.557E-01 8.802E-01 1.000E+00
778.181 6.038E-01 8.797E-01 1.000E+00
778.183 5.796E-01 8.789E-01 1.000E+00
778.186 5.833E-01 8.779E-01 1.000E+00
778.188 6.093E-01 8.765E-01 1.000E+00
778.191 6.504E-01 8.743E-01 1.000E+00
778.193 7.049E-01 8.716E-01 1.000E+00
778.195 7.741E-01 8.690E-01 1.000E+00
778.198 8.514E-01 8.677E-01 1.000E+00
778.200 9.197E-01 8.676E-01 1.000E+00
778.203 9.619E-01 8.679E-01 1.000E+00
778.205 9.768E-01 8.681E-01 1.000E+00
778.207 9.774E-01 8.677E-01 1.000E+00
778.210 9.779E-01 8.663E-01 1.000E+00
778.212 9.824E-01 8.645E-01 1.000E+00
778.214 9.898E-01 8.630E-01 1.000E+00
778.217 9.987E-01 8.618E-01 1.000E+00
778.219 1.009E+00 8.599E-01 1.000E+00
778.222 1.020E+00 8.575E-01 1.000E+00
778.224 1.030E+00 8.552E-01 1.000E+00
778.226 1.039E+00 8.533E-01 1.000E+00
778.229 0.000E+00 0.000E+00 0.000E+00
778.231 0.000E+00 0.000E+00 0.000E+00
778.234 0.000E+00 0.000E+00 0.000E+00
778.236 0.000E+00 0.000E+00 0.000E+00
778.288 0.000E+00 0.000E+00 0.000E+00
778.291 0.000E+00 0.000E+00 0.000E+00
778.293 0.000E+00 0.000E+00 0.000E+00
778.295 9.453E-01 8.598E-01 1.001E+00
778.298 9.391E-01 8.613E-01 1.002E+00
778.300 9.326E-01 8.630E-01 1.002E+00
778.303 9.322E-01 8.649E-01 1.002E+00
778.305 9.381E-01 8.665E-01 1.003E+00
778.307 9.485E-01 8.675E-01 1.004E+00
778.310 9.625E-01 8.678E-01 1.005E+00
778.312 9.739E-01 8.681E-01 1.007E+00
778.315 9.820E-01 8.688E-01 1.010E+00
778.317 9.927E-01 8.693E-01 1.013E+00
778.319 1.005E+00 8.698E-01 1.017E+00
778.322 1.014E+00 8.709E-01 1.025E+00
778.324 1.022E+00 8.721E-01 1.031E+00
778.327 1.032E+00 8.732E-01 1.039E+00
778.329 1.042E+00 8.746E-01 1.044E+00
778.331 1.052E+00 8.763E-01 1.047E+00
778.334 1.064E+00 8.776E-01 1.050E+00
778.336 1.077E+00 8.781E-01 1.050E+00
778.339 1.087E+00 8.787E-01 1.049E+00
778.341 1.098E+00 8.796E-01 1.046E+00
778.343 1.108E+00 8.800E-01 1.041E+00
778.346 1.115E+00 8.804E-01 1.031E+00
778.348 1.118E+00 8.807E-01 1.021E+00
778.350 1.119E+00 8.803E-01 1.009E+00
778.353 1.117E+00 8.788E-01 9.888E-01
778.355 1.109E+00 8.769E-01 9.731E-01
778.358 1.100E+00 8.762E-01 9.470E-01
778.360 1.092E+00 8.776E-01 9.282E-01
778.362 1.083E+00 8.801E-01 9.087E-01
778.365 1.071E+00 8.820E-01 8.795E-01
778.367 1.052E+00 8.830E-01 8.615E-01
778.370 1.026E+00 8.833E-01 8.412E-01
778.372 9.964E-01 8.835E-01 8.366E-01
778.374 9.738E-01 8.837E-01 8.436E-01
778.377 9.638E-01 8.839E-01 8.789E-01
778.379 9.665E-01 8.842E-01 9.151E-01
778.382 9.775E-01 8.842E-01 9.751E-01
778.384 9.839E-01 8.839E-01 1.013E+00
778.386 9.763E-01 8.838E-01 1.049E+00
778.389 9.587E-01 8.839E-01 1.101E+00
778.391 9.397E-01 8.837E-01 1.136E+00
778.394 9.214E-01 8.834E-01 1.184E+00
778.396 9.048E-01 8.833E-01 1.213E+00
778.398 8.904E-01 8.828E-01 1.238E+00
778.401 8.798E-01 8.820E-01 1.270E+00
778.403 8.819E-01 8.818E-01 1.288E+00
778.406 9.091E-01 8.814E-01 1.307E+00
778.408 9.599E-01 8.806E-01 1.312E+00
778.410 1.019E+00 8.802E-01 1.310E+00
778.413 1.070E+00 8.796E-01 1.291E+00
778.415 1.108E+00 8.781E-01 1.269E+00
778.417 1.129E+00 8.769E-01 1.241E+00
778.420 1.134E+00 8.760E-01 1.188E+00
778.422 1.121E+00 8.750E-01 1.145E+00
778.425 1.087E+00 8.737E-01 1.069E+00
778.427 1.036E+00 8.718E-01 1.012E+00
778.429 9.724E-01 8.686E-01 9.504E-01
778.432 8.972E-01 8.648E-01 8.514E-01
778.434 8.099E-01 8.630E-01 7.809E-01
778.437 7.127E-01 8.638E-01 6.707E-01
778.439 6.125E-01 8.649E-01 5.982E-01
778.441 5.192E-01 8.650E-01 5.315E-01
778.444 4.424E-01 8.645E-01 4.507E-01
778.446 3.857E-01 8.635E-01 4.116E-01
778.449 3.452E-01 8.623E-01 3.827E-01
778.451 3.178E-01 8.613E-01 3.972E-01
778.453 3.078E-01 8.598E-01 4.523E-01
778.456 3.348E-01 8.576E-01 6.094E-01
778.458 4.325E-01 8.564E-01 7.353E-01
778.461 6.064E-01 8.566E-01 8.899E-01
778.463 7.970E-01 8.579E-01 9.518E-01
778.465 9.304E-01 8.591E-01 9.845E-01
778.468 9.901E-01 8.591E-01 1.002E+00
778.470 1.007E+00 8.583E-01 1.006E+00
778.472 1.008E+00 8.558E-01 1.007E+00
778.475 9.966E-01 8.495E-01 1.010E+00
778.477 9.808E-01 8.405E-01 1.012E+00
778.480 9.759E-01 8.360E-01 1.018E+00
778.482 9.864E-01 8.419E-01 1.022E+00
778.484 1.002E+00 8.533E-01 1.026E+00
778.487 1.013E+00 8.617E-01 1.033E+00
778.489 1.018E+00 8.655E-01 1.036E+00
778.492 1.019E+00 8.674E-01 1.039E+00
778.494 1.020E+00 8.687E-01 1.040E+00
778.496 1.016E+00 8.693E-01 1.039E+00
778.499 1.008E+00 8.696E-01 1.036E+00
778.501 1.002E+00 8.688E-01 1.033E+00
778.504 1.003E+00 8.669E-01 1.024E+00
778.506 1.014E+00 8.669E-01 1.016E+00
778.508 1.026E+00 8.695E-01 1.006E+00
778.511 1.035E+00 8.727E-01 9.871E-01
778.513 1.039E+00 8.748E-01 9.727E-01
778.516 1.039E+00 8.758E-01 9.480E-01
778.518 1.035E+00 8.764E-01 9.295E-01
778.520 1.026E+00 8.770E-01 9.096E-01
778.523 1.010E+00 8.777E-01 8.778E-01
778.525 9.892E-01 8.779E-01 8.566E-01
778.527 9.639E-01 8.780E-01 8.367E-01
778.530 9.334E-01 8.783E-01 8.144E-01
778.532 9.040E-01 8.790E-01 8.097E-01
778.535 8.857E-01 8.794E-01 8.252E-01
778.537 8.850E-01 8.793E-01 8.499E-01
778.539 9.003E-01 8.789E-01 8.803E-01
778.542 9.248E-01 8.783E-01 9.229E-01
778.544 9.473E-01 8.781E-01 9.444E-01
778.547 9.590E-01 8.786E-01 9.677E-01
778.549 9.597E-01 8.794E-01 9.793E-01
778.551 9.569E-01 8.798E-01 9.882E-01
778.554 9.602E-01 8.796E-01 9.963E-01
778.556 9.754E-01 8.795E-01 9.987E-01
778.559 1.002E+00 8.796E-01 9.999E-01
778.561 1.029E+00 8.796E-01 1.000E+00
778.563 1.048E+00 8.796E-01 1.000E+00
778.566 1.058E+00 8.789E-01 1.000E+00
778.568 1.063E+00 8.772E-01 1.000E+00
778.571 1.063E+00 8.745E-01 1.000E+00
778.573 1.063E+00 8.727E-01 1.000E+00
778.575 1.065E+00 8.732E-01 1.000E+00
778.578 1.066E+00 8.756E-01 1.000E+00
778.580 1.063E+00 8.777E-01 1.000E+00
778.583 1.055E+00 8.785E-01 1.000E+00
778.585 1.039E+00 8.783E-01 1.000E+00
778.587 1.013E+00 8.783E-01 1.000E+00
778.590 9.756E-01 8.785E-01 1.000E+00
778.592 9.300E-01 8.784E-01 1.000E+00
778.595 8.820E-01 8.782E-01 1.000E+00
778.597 8.435E-01 8.782E-01 1.000E+00
778.599 8.280E-01 8.780E-01 1.000E+00
778.602 8.349E-01 8.777E-01 1.000E+00
778.604 8.489E-01 8.771E-01 1.000E+00
778.607 8.599E-01 8.765E-01 1.000E+00
778.609 8.748E-01 8.758E-01 1.000E+00
778.611 9.039E-01 8.743E-01 1.000E+00
778.614 9.416E-01 8.712E-01 1.000E+00
778.616 9.693E-01 8.670E-01 1.000E+00
778.618 9.780E-01 8.639E-01 1.000E+00
778.621 9.706E-01 8.645E-01 1.000E+00
778.623 9.505E-01 8.679E-01 1.000E+00
778.626 9.225E-01 8.701E-01 1.000E+00
778.628 8.900E-01 8.703E-01 1.000E+00
778.630 8.589E-01 8.696E-01 1.000E+00
778.633 8.411E-01 8.680E-01 1.000E+00
778.635 8.457E-01 8.652E-01 1.000E+00
778.638 8.698E-01 8.633E-01 1.000E+00
778.640 9.029E-01 8.642E-01 1.000E+00
778.642 9.346E-01 8.664E-01 1.000E+00
778.645 9.601E-01 8.680E-01 1.000E+00
778.647 9.816E-01 8.685E-01 1.000E+00
778.650 1.002E+00 8.685E-01 1.000E+00
778.652 1.019E+00 8.685E-01 1.000E+00
778.654 1.032E+00 8.684E-01 1.000E+00
778.657 1.039E+00 8.688E-01 1.000E+00
778.659 1.042E+00 8.695E-01 1.000E+00
778.661 1.044E+00 8.697E-01 1.000E+00
778.664 1.045E+00 8.698E-01 1.000E+00
778.666 1.045E+00 8.700E-01 1.000E+00
778.669 1.046E+00 8.702E-01 1.000E+00
778.671 1.045E+00 8.703E-01 1.000E+00
778.673 1.042E+00 8.703E-01 1.000E+00
778.676 1.041E+00 8.699E-01 1.000E+00
778.678 1.040E+00 8.693E-01 1.000E+00
778.681 1.038E+00 8.692E-01 1.000E+00
778.683 1.038E+00 8.689E-01 1.000E+00
778.685 1.040E+00 8.683E-01 1.000E+00
778.688 1.040E+00 8.675E-01 1.000E+00
778.690 1.036E+00 8.660E-01 1.000E+00
778.693 1.029E+00 8.617E-01 1.000E+00
778.695 1.013E+00 8.520E-01 1.000E+00
778.697 9.858E-01 8.373E-01 1.000E+00
778.700 9.663E-01 8.252E-01 1.000E+00
778.702 9.735E-01 8.257E-01 1.000E+00
778.705 9.980E-01 8.380E-01 1.000E+00
778.707 1.017E+00 8.516E-01 1.000E+00
778.709 1.023E+00 8.594E-01 1.000E+00
778.712 1.025E+00 8.619E-01 1.000E+00
778.714 1.024E+00 8.626E-01 1.000E+00
778.716 1.022E+00 8.633E-01 1.000E+00
778.719 1.020E+00 8.636E-01 1.000E+00
778.721 1.018E+00 8.637E-01 1.000E+00
778.724 1.015E+00 8.636E-01 1.000E+00
778.726 1.011E+00 8.633E-01 1.000E+00
778.728 1.010E+00 8.627E-01 1.000E+00
778.731 1.010E+00 8.620E-01 1.000E+00
778.733 1.010E+00 8.618E-01 1.000E+00
778.736 1.012E+00 8.620E-01 1.000E+00
778.738 1.017E+00 8.616E-01 1.000E+00
778.740 1.023E+00 8.607E-01 1.000E+00
778.743 1.028E+00 8.597E-01 1.000E+00
778.745 1.031E+00 8.583E-01 1.000E+00
778.748 1.031E+00 8.568E-01 1.000E+00
778.750 1.028E+00 8.549E-01 1.000E+00
778.752 1.024E+00 8.520E-01 1.000E+00
778.755 1.020E+00 8.486E-01 1.000E+00
778.757 1.018E+00 8.467E-01 1.000E+00
778.760 1.015E+00 8.467E-01 1.000E+00
778.762 1.014E+00 8.468E-01 1.000E+00
778.764 1.012E+00 8.457E-01 1.000E+00
778.767 1.008E+00 8.438E-01 1.000E+00
778.769 1.002E+00 8.419E-01 1.000E+00
778.772 9.978E-01 8.397E-01 1.000E+00
778.774 9.951E-01 8.371E-01 1.000E+00
778.776 9.928E-01 8.344E-01 1.000E+00
778.779 9.903E-01 8.314E-01 1.000E+00
778.781 9.873E-01 8.283E-01 1.000E+00
778.784 9.845E-01 8.256E-01 1.000E+00
778.786 9.843E-01 8.226E-01 1.000E+00
778.788 9.867E-01 8.187E-01 1.000E+00
778.791 9.887E-01 8.145E-01 1.000E+00
778.793 9.887E-01 8.102E-01 1.000E+00
778.795 9.881E-01 8.059E-01 1.000E+00
778.798 9.886E-01 8.012E-01 1.000E+00
778.800 9.885E-01 7.964E-01 1.000E+00
778.803 9.871E-01 7.914E-01 1.000E+00
778.805 9.847E-01 7.856E-01 1.000E+00
778.807 9.813E-01 7.795E-01 1.000E+00
778.810 9.774E-01 7.739E-01 1.000E+00
778.812 9.730E-01 7.698E-01 1.000E+00
778.815 9.690E-01 7.664E-01 1.000E+00
778.817 9.636E-01 7.617E-01 1.000E+00
778.819 9.513E-01 7.550E-01 1.000E+00
778.822 9.359E-01 7.478E-01 1.000E+00
778.824 9.295E-01 7.441E-01 1.000E+00
778.827 9.341E-01 7.473E-01 1.000E+00
778.829 9.405E-01 7.555E-01 1.000E+00
778.831 9.446E-01 7.634E-01 1.000E+00
778.834 9.461E-01 7.688E-01 1.000E+00
778.836 9.464E-01 7.727E-01 1.000E+00
778.839 9.464E-01 7.767E-01 1.000E+00
778.841 9.478E-01 7.811E-01 1.000E+00
778.843 9.507E-01 7.855E-01 1.000E+00
778.846 9.575E-01 7.904E-01 1.000E+00
778.848 9.696E-01 7.951E-01 1.000E+00
778.850 9.865E-01 7.990E-01 1.000E+00
778.853 1.005E+00 8.021E-01 1.000E+00
778.855 1.021E+00 8.050E-01 1.000E+00
778.858 1.034E+00 8.077E-01 1.000E+00
778.860 1.050E+00 8.106E-01 1.000E+00
778.862 1.068E+00 8.139E-01 1.000E+00
778.865 1.083E+00 8.174E-01 1.000E+00
778.867 1.091E+00 8.208E-01 1.000E+00
778.870 1.095E+00 8.235E-01 1.000E+00
778.872 1.095E+00 8.254E-01 1.000E+00
778.874 1.089E+00 8.272E-01 1.000E+00
778.877 1.078E+00 8.290E-01 1.000E+00
778.879 1.063E+00 8.302E-01 1.000E+00
778.882 1.042E+00 8.311E-01 1.000E+00
778.884 1.017E+00 8.319E-01 1.000E+00
778.886 9.870E-01 8.323E-01 1.000E+00
778.889 9.534E-01 8.322E-01 1.000E+00
778.891 0.000E+00 0.000E+00 0.000E+00
778.893 0.000E+00 0.000E+00 0.000E+00
778.896 0.000E+00 0.000E+00 0.000E+00
778.898 0.000E+00 0.000E+00 0.000E+00
778.950 0.000E+00 0.000E+00 0.000E+00
778.953 0.000E+00 0.000E+00 0.000E+00
778.955 0.000E+00 0.000E+00 0.000E+00
778.957 9.681E-01 8.503E-01 1.000E+00
778.960 9.378E-01 8.521E-01 1.000E+00
778.962 9.065E-01 8.536E-01 1.000E+00
778.965 8.760E-01 8.548E-01 1.000E+00
778.967 8.533E-01 8.563E-01 1.000E+00
778.969 8.479E-01 8.575E-01 1.000E+00
778.972 8.596E-01 8.581E-01 1.000E+00
778.974 8.837E-01 8.582E-01 1.000E+00
778.977 9.140E-01 8.584E-01 1.000E+00
778.979 9.445E-01 8.586E-01 1.000E+00
778.981 9.681E-01 8.588E-01 1.000E+00
778.984 9.844E-01 8.592E-01 1.000E+00
778.986 9.984E-01 8.593E-01 1.000E+00
778.989 1.009E+00 8.597E-01 1.000E+00
778.991 1.015E+00 8.610E-01 1.000E+00
778.993 1.020E+00 8.620E-01 1.000E+00
778.996 1.024E+00 8.623E-01 1.000E+00
778.998 1.027E+00 8.628E-01 1.000E+00
779.000 1.030E+00 8.634E-01 1.000E+00
779.003 1.032E+00 8.640E-01 1.000E+00
779.005 1.032E+00 8.644E-01 1.000E+00
779.008 1.030E+00 8.647E-01 1.000E+00
779.010 1.031E+00 8.648E-01 1.000E+00
779.012 1.033E+00 8.645E-01 1.000E+00
779.015 1.032E+00 8.646E-01 1.000E+00
779.017 1.030E+00 8.650E-01 1.000E+00
779.020 1.028E+00 8.649E-01 1.000E+00
779.022 1.024E+00 8.651E-01 1.000E+00
779.024 1.022E+00 8.652E-01 1.000E+00
779.027 1.022E+00 8.646E-01 1.000E+00
779.029 1.019E+00 8.643E-01 1.000E+00
779.032 1.016E+00 8.643E-01 1.000E+00
779.034 1.015E+00 8.637E-01 1.000E+00
779.036 1.014E+00 8.631E-01 1.000E+00
779.039 1.013E+00 8.625E-01 1.000E+00
779.041 1.013E+00 8.622E-01 1.000E+00
779.044 1.014E+00 8.616E-01 1.000E+00
779.046 1.013E+00 8.611E-01 1.000E+00
779.048 1.011E+00 8.604E-01 1.000E+00
779.051 1.011E+00 8.593E-01 1.000E+00
779.053 1.011E+00 8.583E-01 1.000E+00
779.056 1.008E+00 8.577E-01 1.000E+00
779.058 1.005E+00 8.569E-01 1.000E+00
779.060 1.004E+00 8.557E-01 1.000E+00
779.063 1.002E+00 8.542E-01 1.000E+00
779.065 1.001E+00 8.529E-01 1.000E+00
779.068 1.000E+00 8.516E-01 1.000E+00
779.070 9.996E-01 8.505E-01 1.000E+00
779.072 1.000E+00 8.494E-01 1.000E+00
779.075 1.003E+00 8.479E-01 1.000E+00
779.077 1.007E+00 8.461E-01 1.000E+00
779.079 1.011E+00 8.444E-01 1.000E+00
779.082 1.016E+00 8.424E-01 1.000E+00
779.084 1.023E+00 8.401E-01 1.000E+00
779.087 1.030E+00 8.381E-01 1.000E+00
779.089 1.038E+00 8.359E-01 1.000E+00
779.091 1.045E+00 8.336E-01 1.000E+00
779.094 1.047E+00 8.314E-01 1.000E+00
779.096 1.049E+00 8.290E-01 1.000E+00
779.099 1.049E+00 8.260E-01 1.000E+00
779.101 1.044E+00 8.226E-01 1.000E+00
779.103 1.035E+00 8.192E-01 1.000E+00
779.106 1.025E+00 8.157E-01 1.000E+00
779.108 1.014E+00 8.115E-01 1.000E+00
779.111 9.989E-01 8.073E-01 1.000E+00
779.113 9.821E-01 8.031E-01 1.000E+00
779.115 9.647E-01 7.982E-01 1.000E+00
779.118 9.452E-01 7.931E-01 1.000E+00
779.120 9.257E-01 7.878E-01 1.000E+00
779.123 9.081E-01 7.820E-01 1.000E+00
779.125 8.938E-01 7.754E-01 1.000E+00
779.127 8.885E-01 7.685E-01 1.000E+00
779.130 8.973E-01 7.612E-01 1.000E+00
779.132 9.185E-01 7.530E-01 1.000E+00
779.135 9.454E-01 7.440E-01 1.000E+00
779.137 9.684E-01 7.347E-01 1.000E+00
779.139 9.821E-01 7.251E-01 1.000E+00
779.142 9.866E-01 7.149E-01 1.000E+00
779.144 9.868E-01 7.038E-01 1.000E+00
779.147 9.849E-01 6.923E-01 1.000E+00
779.149 9.812E-01 6.801E-01 1.000E+00
779.151 9.785E-01 6.668E-01 1.000E+00
779.154 9.780E-01 6.526E-01 1.000E+00
779.156 9.781E-01 6.379E-01 1.000E+00
779.159 9.758E-01 6.233E-01 1.000E+00
779.161 9.731E-01 6.091E-01 1.000E+00
779.163 9.730E-01 5.951E-01 1.000E+00
779.166 9.741E-01 5.813E-01 1.000E+00
779.168 9.757E-01 5.675E-01 1.000E+00
779.170 9.797E-01 5.539E-01 1.000E+00
779.173 9.822E-01 5.422E-01 1.000E+00
779.175 9.801E-01 5.333E-01 1.000E+00
779.178 9.776E-01 5.259E-01 1.000E+00
779.180 9.743E-01 5.206E-01 1.000E+00
779.182 9.679E-01 5.189E-01 1.000E+00
779.185 9.615E-01 5.197E-01 1.000E+00
779.187 9.550E-01 5.234E-01 1.000E+00
779.190 9.482E-01 5.302E-01 1.000E+00
779.192 9.431E-01 5.388E-01 1.000E+00
779.194 9.400E-01 5.487E-01 1.000E+00
779.197 9.371E-01 5.601E-01 1.000E+00
779.199 9.313E-01 5.739E-01 1.000E+00
779.202 9.302E-01 5.880E-01 1.000E+00
779.204 9.374E-01 6.016E-01 1.000E+00
779.206 9.472E-01 6.161E-01 1.000E+00
779.209 9.594E-01 6.300E-01 1.000E+00
779.211 9.691E-01 6.417E-01 1.000E+00
779.214 9.696E-01 6.502E-01 1.000E+00
779.216 9.654E-01 6.562E-01 1.000E+00
779.218 9.698E-01 6.654E-01 1.000E+00
779.221 9.863E-01 6.810E-01 1.000E+00
779.223 1.004E+00 6.995E-01 1.000E+00
779.226 1.012E+00 7.159E-01 1.000E+00
779.228 1.016E+00 7.281E-01 1.000E+00
779.230 1.019E+00 7.380E-01 1.000E+00
779.233 1.020E+00 7.474E-01 1.000E+00
779.235 1.020E+00 7.564E-01 1.000E+00
779.237 1.023E+00 7.641E-01 1.000E+00
779.240 1.025E+00 7.713E-01 1.000E+00
779.242 1.025E+00 7.786E-01 1.000E+00
779.245 1.027E+00 7.853E-01 1.000E+00
779.247 1.028E+00 7.912E-01 1.000E+00
779.250 1.031E+00 7.965E-01 1.000E+00
779.252 1.035E+00 8.015E-01 1.000E+00
779.254 1.038E+00 8.064E-01 1.000E+00
779.257 1.039E+00 8.114E-01 1.000E+00
779.259 1.040E+00 8.161E-01 1.000E+00
779.261 1.043E+00 8.196E-01 1.000E+00
779.264 1.044E+00 8.229E-01 1.000E+00
779.266 1.041E+00 8.264E-01 1.000E+00
779.269 1.038E+00 8.290E-01 1.000E+00
779.271 1.032E+00 8.318E-01 1.000E+00
779.273 1.023E+00 8.348E-01 1.000E+00
779.276 1.013E+00 8.373E-01 1.000E+00
779.278 1.006E+00 8.395E-01 1.000E+00
779.281 9.985E-01 8.418E-01 1.000E+00
779.283 9.924E-01 8.438E-01 1.000E+00
779.285 9.881E-01 8.457E-01 1.000E+00
779.288 9.847E-01 8.475E-01 1.000E+00
779.290 9.835E-01 8.493E-01 1.000E+00
779.293 9.858E-01 8.511E-01 1.000E+00
779.295 9.931E-01 8.522E-01 1.000E+00
779.297 1.001E+00 8.527E-01 1.000E+00
779.300 1.004E+00 8.524E-01 1.000E+00
779.302 1.000E+00 8.504E-01 1.000E+00
779.305 9.969E-01 8.489E-01 1.000E+00
779.307 9.980E-01 8.504E-01 1.000E+00
779.309 1.004E+00 8.544E-01 1.000E+00
779.312 1.011E+00 8.580E-01 1.000E+00
779.314 1.015E+00 8.605E-01 1.000E+00
779.317 1.015E+00 8.623E-01 1.000E+00
779.319 1.013E+00 8.637E-01 1.000E+00
779.321 1.010E+00 8.649E-01 1.000E+00
779.324 1.007E+00 8.661E-01 1.000E+00
779.326 1.005E+00 8.671E-01 1.000E+00
779.328 1.008E+00 8.677E-01 1.000E+00
779.331 1.014E+00 8.684E-01 1.000E+00
779.333 1.021E+00 8.695E-01 1.000E+00
779.336 1.029E+00 8.708E-01 1.000E+00
779.338 1.037E+00 8.716E-01 1.000E+00
779.341 1.044E+00 8.720E-01 1.000E+00
779.343 1.051E+00 8.727E-01 1.000E+00
779.345 1.060E+00 8.730E-01 1.000E+00
779.348 1.071E+00 8.731E-01 1.000E+00
779.350 1.082E+00 8.734E-01 1.000E+00
779.352 1.094E+00 8.738E-01 1.000E+00
779.355 1.105E+00 8.742E-01 1.000E+00
779.357 1.112E+00 8.744E-01 1.000E+00
779.360 1.115E+00 8.745E-01 1.000E+00
779.362 1.115E+00 8.744E-01 1.000E+00
779.364 1.111E+00 8.742E-01 1.000E+00
779.367 1.102E+00 8.743E-01 1.000E+00
779.369 1.090E+00 8.744E-01 1.000E+00
779.372 1.077E+00 8.740E-01 1.000E+00
779.374 1.059E+00 8.741E-01 1.000E+00
779.376 1.038E+00 8.744E-01 1.000E+00
779.379 1.017E+00 8.741E-01 1.000E+00
779.381 9.954E-01 8.737E-01 1.000E+00
779.384 9.713E-01 8.738E-01 1.000E+00
779.386 9.462E-01 8.738E-01 1.000E+00
779.388 9.232E-01 8.736E-01 1.000E+00
779.391 9.060E-01 8.732E-01 1.000E+00
779.393 9.007E-01 8.730E-01 1.000E+00
779.396 9.132E-01 8.732E-01 1.000E+00
779.398 9.425E-01 8.738E-01 1.000E+00
779.400 9.768E-01 8.745E-01 1.000E+00
779.403 1.004E+00 8.750E-01 1.000E+00
779.405 1.021E+00 8.751E-01 1.000E+00
779.407 1.025E+00 8.754E-01 1.000E+00
779.410 1.023E+00 8.760E-01 1.000E+00
779.412 1.019E+00 8.765E-01 1.000E+00
779.415 1.012E+00 8.769E-01 1.000E+00
779.417 1.005E+00 8.772E-01 1.000E+00
779.419 9.955E-01 8.776E-01 1.000E+00
779.422 9.846E-01 8.780E-01 1.000E+00
779.424 9.727E-01 8.783E-01 1.000E+00
779.427 9.606E-01 8.788E-01 1.000E+00
779.429 9.514E-01 8.793E-01 1.000E+00
779.431 9.481E-01 8.795E-01 1.000E+00
779.434 9.518E-01 8.796E-01 1.000E+00
779.436 9.619E-01 8.800E-01 1.000E+00
779.439 9.774E-01 8.803E-01 1.000E+00
779.441 9.936E-01 8.804E-01 1.000E+00
779.443 1.005E+00 8.808E-01 1.000E+00
779.446 1.011E+00 8.813E-01 1.000E+00
779.448 1.012E+00 8.813E-01 1.000E+00
779.451 1.010E+00 8.810E-01 1.000E+00
779.453 1.004E+00 8.806E-01 1.000E+00
779.455 9.977E-01 8.803E-01 1.000E+00
779.458 9.905E-01 8.799E-01 1.000E+00
779.460 9.828E-01 8.796E-01 1.000E+00
779.463 9.743E-01 8.791E-01 1.000E+00
779.465 9.628E-01 8.781E-01 1.000E+00
779.467 9.479E-01 8.758E-01 1.000E+00
779.470 9.276E-01 8.701E-01 1.000E+00
779.472 8.993E-01 8.591E-01 1.000E+00
779.475 8.721E-01 8.463E-01 1.000E+00
779.477 8.646E-01 8.405E-01 1.000E+00
779.479 8.811E-01 8.470E-01 1.000E+00
779.482 9.057E-01 8.602E-01 1.000E+00
779.484 9.252E-01 8.701E-01 1.000E+00
779.487 9.367E-01 8.744E-01 1.000E+00
779.489 9.427E-01 8.759E-01 1.000E+00
779.491 9.482E-01 8.771E-01 1.000E+00
779.494 9.562E-01 8.780E-01 1.000E+00
779.496 9.654E-01 8.785E-01 1.000E+00
779.499 9.735E-01 8.791E-01 1.000E+00
779.501 9.809E-01 8.795E-01 1.000E+00
779.503 9.898E-01 8.791E-01 1.000E+00
779.506 1.000E+00 8.784E-01 1.000E+00
779.508 1.011E+00 8.779E-01 1.000E+00
779.510 1.022E+00 8.777E-01 1.000E+00
779.513 1.036E+00 8.773E-01 1.000E+00
779.515 1.051E+00 8.768E-01 1.000E+00
779.518 1.064E+00 8.761E-01 1.000E+00
779.520 1.075E+00 8.751E-01 1.000E+00
779.522 1.083E+00 8.742E-01 1.000E+00
779.525 1.089E+00 8.730E-01 1.000E+00
779.527 1.090E+00 8.719E-01 1.000E+00
779.530 1.085E+00 8.710E-01 1.000E+00
779.532 1.078E+00 8.700E-01 1.000E+00
779.534 1.065E+00 8.687E-01 1.000E+00
779.537 1.049E+00 8.677E-01 1.000E+00
779.539 1.031E+00 8.667E-01 1.000E+00
779.542 1.011E+00 8.656E-01 1.000E+00
779.544 9.895E-01 8.643E-01 1.000E+00
779.546 9.673E-01 8.629E-01 1.000E+00
779.549 9.456E-01 8.609E-01 1.000E+00
779.551 0.000E+00 0.000E+00 0.000E+00
779.554 0.000E+00 0.000E+00 0.000E+00
779.556 0.000E+00 0.000E+00 0.000E+00
779.558 0.000E+00 0.000E+00 0.000E+00
779.561 0.000E+00 0.000E+00 0.000E+00
779.612 0.000E+00 0.000E+00 0.000E+00
779.615 0.000E+00 0.000E+00 0.000E+00
779.617 0.000E+00 0.000E+00 0.000E+00
779.619 1.017E+00 8.547E-01 1.000E+00
779.622 1.018E+00 8.567E-01 1.000E+00
779.624 1.018E+00 8.581E-01 1.000E+00
779.626 1.013E+00 8.599E-01 1.000E+00
779.629 1.010E+00 8.608E-01 1.000E+00
779.631 1.007E+00 8.614E-01 1.000E+00
779.634 1.001E+00 8.627E-01 1.000E+00
779.636 9.978E-01 8.640E-01 1.000E+00
779.638 1.001E+00 8.646E-01 1.000E+00
779.641 1.005E+00 8.656E-01 1.001E+00
779.643 1.008E+00 8.662E-01 1.001E+00
779.646 1.012E+00 8.661E-01 1.001E+00
779.648 1.016E+00 8.664E-01 1.001E+00
779.650 1.016E+00 8.678E-01 1.001E+00
779.653 1.015E+00 8.692E-01 1.002E+00
779.655 1.011E+00 8.699E-01 1.002E+00
779.658 1.004E+00 8.706E-01 1.003E+00
779.660 9.953E-01 8.712E-01 1.004E+00
779.662 9.836E-01 8.717E-01 1.005E+00
779.665 9.681E-01 8.728E-01 1.006E+00
779.667 9.497E-01 8.744E-01 1.007E+00
779.670 9.322E-01 8.756E-01 1.009E+00
779.672 9.161E-01 8.761E-01 1.011E+00
779.674 9.022E-01 8.772E-01 1.013E+00
779.677 8.945E-01 8.784E-01 1.017E+00
779.679 8.956E-01 8.787E-01 1.019E+00
779.682 9.028E-01 8.794E-01 1.024E+00
779.684 9.104E-01 8.802E-01 1.028E+00
779.686 9.179E-01 8.808E-01 1.032E+00
779.689 9.283E-01 8.810E-01 1.039E+00
779.691 9.437E-01 8.816E-01 1.047E+00
779.694 9.667E-01 8.822E-01 1.064E+00
779.696 9.954E-01 8.823E-01 1.081E+00
779.698 1.024E+00 8.824E-01 1.102E+00
779.701 1.051E+00 8.827E-01 1.138E+00
779.703 1.077E+00 8.829E-01 1.163E+00
779.706 1.102E+00 8.836E-01 1.199E+00
779.708 1.126E+00 8.848E-01 1.221E+00
779.710 1.154E+00 8.854E-01 1.241E+00
779.713 1.180E+00 8.858E-01 1.265E+00
779.715 1.200E+00 8.866E-01 1.275E+00
779.718 1.213E+00 8.867E-01 1.280E+00
779.720 1.217E+00 8.864E-01 1.273E+00
779.722 1.213E+00 8.867E-01 1.259E+00
779.725 1.201E+00 8.873E-01 1.225E+00
779.727 1.185E+00 8.875E-01 1.194E+00
779.730 1.161E+00 8.874E-01 1.138E+00
779.732 1.128E+00 8.878E-01 1.092E+00
779.734 1.089E+00 8.883E-01 1.041E+00
779.737 1.045E+00 8.884E-01 9.573E-01
779.739 9.905E-01 8.888E-01 8.973E-01
779.742 9.277E-01 8.892E-01 8.027E-01
779.744 8.564E-01 8.891E-01 7.387E-01
779.746 7.763E-01 8.894E-01 6.787E-01
779.749 6.963E-01 8.899E-01 6.125E-01
779.751 6.308E-01 8.901E-01 5.962E-01
779.753 5.927E-01 8.905E-01 6.068E-01
779.756 5.920E-01 8.909E-01 6.631E-01
779.758 6.318E-01 8.910E-01 7.138E-01
779.761 7.048E-01 8.914E-01 7.966E-01
779.763 7.944E-01 8.918E-01 8.576E-01
779.766 8.812E-01 8.918E-01 9.556E-01
779.768 9.524E-01 8.918E-01 1.015E+00
779.770 1.004E+00 8.921E-01 1.060E+00
779.773 1.037E+00 8.924E-01 1.098E+00
779.775 1.059E+00 8.923E-01 1.110E+00
779.777 1.072E+00 8.926E-01 1.114E+00
779.780 1.078E+00 8.934E-01 1.114E+00
779.782 1.080E+00 8.937E-01 1.110E+00
779.785 1.079E+00 8.939E-01 1.100E+00
779.787 1.075E+00 8.940E-01 1.091E+00
779.789 1.068E+00 8.941E-01 1.080E+00
779.792 1.058E+00 8.941E-01 1.062E+00
779.794 1.043E+00 8.941E-01 1.049E+00
779.797 1.026E+00 8.944E-01 1.030E+00
779.799 1.007E+00 8.947E-01 1.018E+00
779.801 9.895E-01 8.949E-01 1.007E+00
779.804 9.721E-01 8.948E-01 9.926E-01
779.806 9.570E-01 8.947E-01 9.848E-01
779.809 9.472E-01 8.949E-01 9.775E-01
779.811 9.446E-01 8.953E-01 9.769E-01
779.813 9.500E-01 8.955E-01 9.800E-01
779.816 9.595E-01 8.954E-01 9.885E-01
779.818 9.677E-01 8.954E-01 9.941E-01
779.821 9.739E-01 8.957E-01 9.992E-01
779.823 9.783E-01 8.958E-01 1.001E+00
779.825 9.805E-01 8.960E-01 1.001E+00
779.828 9.823E-01 8.961E-01 1.001E+00
779.830 9.866E-01 8.962E-01 1.000E+00
779.833 9.918E-01 8.962E-01 1.000E+00
779.835 9.955E-01 8.963E-01 1.000E+00
779.837 9.986E-01 8.963E-01 9.998E-01
779.840 1.002E+00 8.962E-01 9.997E-01
779.842 1.004E+00 8.964E-01 9.996E-01
779.845 1.005E+00 8.964E-01 9.996E-01
779.847 1.006E+00 8.964E-01 9.996E-01
779.849 1.005E+00 8.965E-01 9.996E-01
779.852 1.003E+00 8.967E-01 9.996E-01
779.854 1.001E+00 8.967E-01 9.997E-01
779.857 9.985E-01 8.965E-01 9.997E-01
779.859 9.952E-01 8.964E-01 9.997E-01
779.861 9.931E-01 8.963E-01 9.997E-01
779.864 9.915E-01 8.962E-01 9.998E-01
779.866 9.891E-01 8.964E-01 9.998E-01
779.869 9.866E-01 8.965E-01 9.998E-01
779.871 9.858E-01 8.965E-01 9.999E-01
779.873 9.862E-01 8.963E-01 9.999E-01
779.876 9.874E-01 8.961E-01 9.999E-01
779.878 9.895E-01 8.962E-01 9.999E-01
779.880 9.928E-01 8.958E-01 9.999E-01
779.883 9.960E-01 8.954E-01 9.999E-01
779.885 9.993E-01 8.953E-01 1.000E+00
779.888 1.003E+00 8.952E-01 1.000E+00
779.890 1.007E+00 8.950E-01 1.000E+00
779.893 1.010E+00 8.947E-01 1.000E+00
779.895 1.012E+00 8.945E-01 1.000E+00
779.897 1.015E+00 8.945E-01 1.000E+00
779.900 1.016E+00 8.944E-01 1.000E+00
779.902 1.016E+00 8.943E-01 1.000E+00
779.904 1.016E+00 8.937E-01 1.000E+00
779.907 1.017E+00 8.929E-01 1.000E+00
779.909 1.015E+00 8.926E-01 1.000E+00
779.912 1.013E+00 8.923E-01 1.000E+00
779.914 1.010E+00 8.919E-01 1.000E+00
779.916 1.008E+00 8.915E-01 1.000E+00
779.919 1.005E+00 8.911E-01 1.000E+00
779.921 1.003E+00 8.906E-01 1.000E+00
779.924 1.002E+00 8.898E-01 1.000E+00
779.926 9.999E-01 8.892E-01 1.000E+00
779.928 9.986E-01 8.882E-01 1.000E+00
779.931 9.996E-01 8.870E-01 1.000E+00
779.933 1.001E+00 8.861E-01 1.000E+00
779.936 1.002E+00 8.853E-01 1.000E+00
779.938 1.005E+00 8.840E-01 1.000E+00
779.940 1.009E+00 8.823E-01 1.000E+00
779.943 1.011E+00 8.802E-01 1.000E+00
779.945 1.010E+00 8.762E-01 1.000E+00
779.948 1.003E+00 8.684E-01 1.000E+00
779.950 9.916E-01 8.584E-01 1.000E+00
779.952 9.892E-01 8.523E-01 1.000E+00
779.955 9.992E-01 8.548E-01 1.000E+00
779.957 1.010E+00 8.629E-01 1.000E+00
779.960 1.016E+00 8.694E-01 1.000E+00
779.962 1.018E+00 8.716E-01 1.000E+00
779.964 1.019E+00 8.711E-01 1.000E+00
779.967 1.019E+00 8.704E-01 1.000E+00
779.969 1.020E+00 8.707E-01 1.000E+00
779.972 1.021E+00 8.719E-01 1.000E+00
779.974 1.021E+00 8.735E-01 1.000E+00
779.976 1.019E+00 8.748E-01 1.000E+00
779.979 1.016E+00 8.754E-01 1.000E+00
779.981 1.013E+00 8.748E-01 1.000E+00
779.984 1.008E+00 8.731E-01 1.000E+00
779.986 1.003E+00 8.714E-01 1.000E+00
779.988 1.003E+00 8.716E-01 1.000E+00
779.991 1.009E+00 8.749E-01 1.000E+00
779.993 1.014E+00 8.790E-01 1.000E+00
779.995 1.016E+00 8.817E-01 1.000E+00
779.998 1.016E+00 8.830E-01 1.000E+00
780.000 1.014E+00 8.839E-01 1.000E+00
780.003 1.010E+00 8.850E-01 1.000E+00
780.005 1.006E+00 8.858E-01 1.000E+00
780.008 1.001E+00 8.862E-01 1.000E+00
780.010 9.936E-01 8.868E-01 1.000E+00
780.012 9.833E-01 8.875E-01 1.000E+00
780.015 9.706E-01 8.879E-01 1.000E+00
780.017 9.550E-01 8.884E-01 1.000E+00
780.019 9.401E-01 8.889E-01 1.000E+00
780.022 9.320E-01 8.893E-01 1.000E+00
780.024 9.350E-01 8.897E-01 1.000E+00
780.027 9.480E-01 8.899E-01 1.000E+00
780.029 9.652E-01 8.900E-01 1.000E+00
780.031 9.799E-01 8.899E-01 1.000E+00
780.034 9.878E-01 8.899E-01 1.000E+00
780.036 9.906E-01 8.903E-01 1.000E+00
780.039 9.920E-01 8.905E-01 1.000E+00
780.041 9.905E-01 8.905E-01 1.000E+00
780.043 9.860E-01 8.906E-01 1.000E+00
780.046 9.810E-01 8.906E-01 1.000E+00
780.048 9.762E-01 8.903E-01 1.000E+00
780.051 9.708E-01 8.901E-01 1.000E+00
780.053 9.662E-01 8.902E-01 1.000E+00
780.055 9.654E-01 8.902E-01 1.000E+00
780.058 9.691E-01 8.901E-01 1.000E+00
780.060 9.765E-01 8.900E-01 1.000E+00
780.063 9.864E-01 8.899E-01 1.000E+00
780.065 9.974E-01 8.897E-01 1.000E+00
780.067 1.007E+00 8.893E-01 1.000E+00
780.070 1.011E+00 8.892E-01 1.001E+00
780.072 1.013E+00 8.892E-01 1.001E+00
780.075 1.013E+00 8.888E-01 1.003E+00
780.077 1.011E+00 8.885E-01 1.004E+00
780.079 1.008E+00 8.883E-01 1.005E+00
780.082 1.006E+00 8.876E-01 1.007E+00
780.084 1.002E+00 8.868E-01 1.007E+00
780.087 9.982E-01 8.866E-01 1.008E+00
780.089 9.952E-01 8.866E-01 1.008E+00
780.091 9.962E-01 8.861E-01 1.008E+00
780.094 9.993E-01 8.852E-01 1.009E+00
780.096 1.002E+00 8.845E-01 1.009E+00
780.099 1.006E+00 8.841E-01 1.010E+00
780.101 1.013E+00 8.836E-01 1.010E+00
780.103 1.019E+00 8.831E-01 1.010E+00
780.106 1.022E+00 8.827E-01 1.010E+00
780.108 1.023E+00 8.822E-01 1.011E+00
780.111 1.022E+00 8.815E-01 1.012E+00
780.113 1.018E+00 8.810E-01 1.013E+00
780.115 1.014E+00 8.807E-01 1.015E+00
780.118 1.010E+00 8.801E-01 1.020E+00
780.120 1.007E+00 8.800E-01 1.025E+00
780.123 1.003E+00 8.803E-01 1.035E+00
780.125 9.966E-01 8.805E-01 1.042E+00
780.127 9.867E-01 8.808E-01 1.051E+00
780.130 9.754E-01 8.814E-01 1.066E+00
780.132 9.706E-01 8.817E-01 1.080E+00
780.135 9.777E-01 8.817E-01 1.108E+00
780.137 9.959E-01 8.817E-01 1.128E+00
780.139 1.020E+00 8.819E-01 1.146E+00
780.142 1.041E+00 8.821E-01 1.162E+00
780.144 1.056E+00 8.819E-01 1.163E+00
780.146 1.064E+00 8.816E-01 1.157E+00
780.149 1.065E+00 8.815E-01 1.134E+00
780.151 1.061E+00 8.819E-01 1.111E+00
780.154 1.057E+00 8.818E-01 1.068E+00
780.156 1.051E+00 8.813E-01 1.033E+00
780.159 1.039E+00 8.813E-01 9.740E-01
780.161 1.022E+00 8.811E-01 9.309E-01
780.163 1.000E+00 8.804E-01 8.859E-01
780.166 9.689E-01 8.797E-01 8.168E-01
780.168 9.251E-01 8.795E-01 7.709E-01
780.170 8.682E-01 8.795E-01 7.271E-01
780.173 8.017E-01 8.788E-01 6.728E-01
780.175 7.315E-01 8.780E-01 6.512E-01
780.178 6.673E-01 8.778E-01 6.487E-01
780.180 6.241E-01 8.775E-01 6.644E-01
780.182 6.105E-01 8.766E-01 6.878E-01
780.185 6.240E-01 8.756E-01 7.310E-01
780.187 6.584E-01 8.750E-01 7.685E-01
780.190 7.067E-01 8.746E-01 8.425E-01
780.192 7.643E-01 8.737E-01 8.960E-01
780.194 8.275E-01 8.725E-01 9.418E-01
780.197 8.892E-01 8.715E-01 9.843E-01
780.199 9.419E-01 8.706E-01 9.970E-01
780.202 9.797E-01 8.694E-01 1.003E+00
780.204 1.003E+00 8.685E-01 1.004E+00
780.206 1.019E+00 8.673E-01 1.004E+00
780.209 1.034E+00 8.657E-01 1.005E+00
780.211 0.000E+00 0.000E+00 0.000E+00
780.214 0.000E+00 0.000E+00 0.000E+00
780.216 0.000E+00 0.000E+00 0.000E+00
780.218 0.000E+00 0.000E+00 0.000E+00
780.221 0.000E+00 0.000E+00 0.000E+00
780.223 0.000E+00 0.000E+00 0.000E+00
780.274 0.000E+00 0.000E+00 0.000E+00
780.276 0.000E+00 0.000E+00 0.000E+00
780.279 0.000E+00 0.000E+00 0.000E+00
780.281 1.162E+00 8.464E-01 6.788E-01
780.284 1.046E+00 8.477E-01 6.241E-01
780.286 9.650E-01 8.494E-01 6.040E-01
780.288 9.282E-01 8.508E-01 5.965E-01
780.291 9.331E-01 8.515E-01 6.024E-01
780.293 9.662E-01 8.522E-01 6.186E-01
780.296 1.022E+00 8.531E-01 6.766E-01
780.298 1.103E+00 8.535E-01 7.418E-01
780.300 1.207E+00 8.533E-01 8.184E-01
780.303 1.313E+00 8.533E-01 9.196E-01
780.305 1.389E+00 8.530E-01 9.628E-01
780.308 1.416E+00 8.522E-01 9.935E-01
780.310 1.395E+00 8.517E-01 1.000E+00
780.312 1.349E+00 8.517E-01 1.003E+00
780.315 1.291E+00 8.514E-01 1.004E+00
780.317 1.222E+00 8.508E-01 1.005E+00
780.320 1.140E+00 8.502E-01 1.007E+00
780.322 1.047E+00 8.489E-01 1.008E+00
780.324 9.419E-01 8.473E-01 1.009E+00
780.327 8.288E-01 8.469E-01 1.011E+00
780.329 7.255E-01 8.461E-01 1.013E+00
780.332 6.453E-01 8.448E-01 1.016E+00
780.334 5.938E-01 8.433E-01 1.018E+00
780.336 5.735E-01 8.410E-01 1.019E+00
780.339 5.790E-01 8.392E-01 1.021E+00
780.341 6.042E-01 8.375E-01 1.022E+00
780.344 6.509E-01 8.351E-01 1.022E+00
780.346 7.257E-01 8.325E-01 1.022E+00
780.348 8.251E-01 8.297E-01 1.020E+00
780.351 9.236E-01 8.265E-01 1.018E+00
780.353 9.902E-01 8.232E-01 1.015E+00
780.356 1.018E+00 8.196E-01 1.010E+00
780.358 1.023E+00 8.159E-01 1.005E+00
780.360 1.021E+00 8.118E-01 1.000E+00
780.363 1.019E+00 8.074E-01 9.925E-01
780.365 1.015E+00 8.029E-01 9.873E-01
780.368 1.009E+00 7.987E-01 9.803E-01
780.370 1.004E+00 7.939E-01 9.772E-01
780.372 9.998E-01 7.896E-01 9.761E-01
780.375 9.949E-01 7.855E-01 9.795E-01
780.377 9.931E-01 7.803E-01 9.842E-01
780.380 9.896E-01 7.751E-01 9.920E-01
780.382 9.802E-01 7.688E-01 9.958E-01
780.384 9.678E-01 7.601E-01 9.983E-01
780.387 9.608E-01 7.535E-01 9.999E-01
780.389 9.650E-01 7.549E-01 1.000E+00
780.392 9.767E-01 7.626E-01 1.000E+00
780.394 9.859E-01 7.704E-01 1.000E+00
780.396 9.898E-01 7.762E-01 1.000E+00
780.399 9.927E-01 7.808E-01 1.000E+00
780.401 9.961E-01 7.853E-01 1.000E+00
780.404 9.997E-01 7.902E-01 1.000E+00
780.406 1.002E+00 7.949E-01 1.000E+00
780.408 1.002E+00 7.997E-01 1.000E+00
780.411 1.001E+00 8.046E-01 1.000E+00
780.413 9.987E-01 8.096E-01 1.000E+00
780.416 9.947E-01 8.142E-01 1.000E+00
780.418 9.923E-01 8.185E-01 1.000E+00
780.420 9.893E-01 8.233E-01 1.000E+00
780.423 9.845E-01 8.279E-01 1.000E+00
780.425 9.798E-01 8.321E-01 1.001E+00
780.427 9.768E-01 8.359E-01 1.001E+00
780.430 9.746E-01 8.396E-01 1.001E+00
780.432 9.754E-01 8.431E-01 1.001E+00
780.435 9.802E-01 8.459E-01 1.001E+00
780.437 9.874E-01 8.486E-01 1.002E+00
780.440 9.960E-01 8.514E-01 1.002E+00
780.442 1.004E+00 8.542E-01 1.003E+00
780.444 1.010E+00 8.570E-01 1.004E+00
780.447 1.012E+00 8.596E-01 1.006E+00
780.449 1.015E+00 8.615E-01 1.009E+00
780.451 1.018E+00 8.632E-01 1.013E+00
780.454 1.022E+00 8.652E-01 1.022E+00
780.456 1.027E+00 8.669E-01 1.029E+00
780.459 1.032E+00 8.684E-01 1.041E+00
780.461 1.035E+00 8.700E-01 1.048E+00
780.464 1.039E+00 8.717E-01 1.058E+00
780.466 1.047E+00 8.729E-01 1.062E+00
780.468 1.057E+00 8.740E-01 1.066E+00
780.471 1.066E+00 8.755E-01 1.069E+00
780.473 1.077E+00 8.765E-01 1.069E+00
780.476 1.089E+00 8.774E-01 1.065E+00
780.478 1.098E+00 8.785E-01 1.060E+00
780.480 1.103E+00 8.795E-01 1.051E+00
780.483 1.105E+00 8.803E-01 1.034E+00
780.485 1.103E+00 8.809E-01 1.019E+00
780.487 1.094E+00 8.817E-01 1.002E+00
780.490 1.081E+00 8.825E-01 9.711E-01
780.492 1.065E+00 8.828E-01 9.460E-01
780.495 1.046E+00 8.833E-01 9.023E-01
780.497 1.021E+00 8.842E-01 8.699E-01
780.499 9.918E-01 8.851E-01 8.360E-01
780.502 9.527E-01 8.860E-01 7.863E-01
780.504 9.027E-01 8.869E-01 7.588E-01
780.507 8.489E-01 8.873E-01 7.376E-01
780.509 8.034E-01 8.875E-01 7.416E-01
780.511 7.785E-01 8.880E-01 7.589E-01
780.514 7.814E-01 8.885E-01 7.964E-01
780.516 8.054E-01 8.888E-01 8.217E-01
780.519 8.338E-01 8.888E-01 8.609E-01
780.521 8.560E-01 8.891E-01 8.916E-01
780.524 8.752E-01 8.894E-01 9.401E-01
780.526 8.962E-01 8.896E-01 9.666E-01
780.528 9.159E-01 8.901E-01 9.844E-01
780.531 9.310E-01 8.905E-01 9.968E-01
780.533 9.431E-01 8.905E-01 9.995E-01
780.535 9.566E-01 8.909E-01 1.000E+00
780.538 9.726E-01 8.914E-01 1.000E+00
780.540 9.878E-01 8.917E-01 1.000E+00
780.543 9.995E-01 8.921E-01 1.000E+00
780.545 1.012E+00 8.924E-01 1.000E+00
780.547 1.026E+00 8.925E-01 1.000E+00
780.550 1.039E+00 8.924E-01 1.000E+00
780.552 1.048E+00 8.927E-01 1.000E+00
780.555 1.054E+00 8.931E-01 1.000E+00
780.557 1.058E+00 8.932E-01 1.000E+00
780.559 1.057E+00 8.932E-01 1.000E+00
780.562 1.049E+00 8.934E-01 1.000E+00
780.564 1.036E+00 8.935E-01 1.000E+00
780.567 1.021E+00 8.938E-01 1.000E+00
780.569 1.008E+00 8.940E-01 1.000E+00
780.571 9.990E-01 8.938E-01 1.000E+00
780.574 9.907E-01 8.932E-01 1.000E+00
780.576 9.771E-01 8.929E-01 1.000E+00
780.579 9.553E-01 8.935E-01 1.000E+00
780.581 9.300E-01 8.941E-01 1.000E+00
780.583 9.095E-01 8.941E-01 1.000E+00
780.586 8.978E-01 8.941E-01 1.000E+00
780.588 8.958E-01 8.942E-01 1.000E+00
780.591 8.984E-01 8.940E-01 1.000E+00
780.593 8.961E-01 8.940E-01 1.000E+00
780.595 8.877E-01 8.941E-01 1.000E+00
780.598 8.807E-01 8.943E-01 1.000E+00
780.600 8.834E-01 8.941E-01 1.000E+00
780.603 8.999E-01 8.939E-01 1.000E+00
780.605 9.265E-01 8.936E-01 1.000E+00
780.607 9.554E-01 8.933E-01 1.000E+00
780.610 9.780E-01 8.935E-01 1.000E+00
780.612 9.925E-01 8.939E-01 1.000E+00
780.615 1.002E+00 8.937E-01 1.000E+00
780.617 1.009E+00 8.932E-01 1.000E+00
780.619 1.013E+00 8.931E-01 1.000E+00
780.622 1.019E+00 8.928E-01 1.000E+00
780.624 1.023E+00 8.927E-01 1.000E+00
780.627 1.025E+00 8.929E-01 1.000E+00
780.629 1.026E+00 8.929E-01 1.000E+00
780.631 1.026E+00 8.926E-01 1.000E+00
780.634 1.026E+00 8.925E-01 1.000E+00
780.636 1.024E+00 8.924E-01 1.000E+00
780.639 1.022E+00 8.923E-01 1.000E+00
780.641 1.020E+00 8.923E-01 1.000E+00
780.643 1.019E+00 8.923E-01 1.000E+00
780.646 1.017E+00 8.922E-01 1.000E+00
780.648 1.016E+00 8.920E-01 1.000E+00
780.651 1.016E+00 8.920E-01 1.000E+00
780.653 1.016E+00 8.919E-01 1.000E+00
780.655 1.015E+00 8.910E-01 1.000E+00
780.658 1.012E+00 8.890E-01 1.000E+00
780.660 1.008E+00 8.863E-01 1.000E+00
780.663 1.008E+00 8.843E-01 1.000E+00
780.665 1.015E+00 8.842E-01 1.000E+00
780.667 1.025E+00 8.860E-01 1.000E+00
780.670 1.030E+00 8.880E-01 1.000E+00
780.672 1.030E+00 8.887E-01 1.001E+00
780.675 1.025E+00 8.872E-01 1.001E+00
780.677 1.013E+00 8.825E-01 1.001E+00
780.679 9.927E-01 8.751E-01 1.001E+00
780.682 9.746E-01 8.688E-01 1.002E+00
780.684 9.683E-01 8.690E-01 1.002E+00
780.687 9.688E-01 8.757E-01 1.003E+00
780.689 9.669E-01 8.829E-01 1.003E+00
780.691 9.592E-01 8.868E-01 1.004E+00
780.694 9.465E-01 8.881E-01 1.005E+00
780.696 9.295E-01 8.884E-01 1.006E+00
780.699 9.082E-01 8.884E-01 1.008E+00
780.701 8.825E-01 8.884E-01 1.009E+00
780.703 8.562E-01 8.887E-01 1.011E+00
780.706 8.362E-01 8.892E-01 1.015E+00
780.708 8.300E-01 8.895E-01 1.019E+00
780.711 8.407E-01 8.894E-01 1.029E+00
780.713 8.636E-01 8.890E-01 1.039E+00
780.715 8.925E-01 8.888E-01 1.053E+00
780.718 9.229E-01 8.885E-01 1.080E+00
780.720 9.521E-01 8.883E-01 1.103E+00
780.722 9.779E-01 8.885E-01 1.129E+00
780.725 9.997E-01 8.886E-01 1.171E+00
780.727 1.017E+00 8.886E-01 1.200E+00
780.730 1.030E+00 8.886E-01 1.240E+00
780.732 1.042E+00 8.886E-01 1.264E+00
780.735 1.058E+00 8.882E-01 1.293E+00
780.737 1.080E+00 8.876E-01 1.307E+00
780.739 1.103E+00 8.873E-01 1.318E+00
780.742 1.120E+00 8.872E-01 1.324E+00
780.744 1.131E+00 8.870E-01 1.318E+00
780.747 1.135E+00 8.870E-01 1.293E+00
780.749 1.133E+00 8.866E-01 1.267E+00
780.751 1.127E+00 8.860E-01 1.235E+00
780.754 1.114E+00 8.855E-01 1.178E+00
780.756 1.093E+00 8.856E-01 1.135E+00
780.758 1.063E+00 8.856E-01 1.088E+00
780.761 1.025E+00 8.851E-01 1.009E+00
780.763 9.787E-01 8.845E-01 9.507E-01
780.766 9.185E-01 8.841E-01 8.558E-01
780.768 8.453E-01 8.838E-01 7.868E-01
780.771 7.610E-01 8.834E-01 6.742E-01
780.773 6.663E-01 8.829E-01 5.945E-01
780.775 5.648E-01 8.827E-01 5.150E-01
780.778 4.692E-01 8.825E-01 4.058E-01
780.780 3.901E-01 8.820E-01 3.457E-01
780.783 3.282E-01 8.817E-01 2.863E-01
780.785 2.793E-01 8.815E-01 2.793E-01
780.787 2.420E-01 8.810E-01 3.124E-01
780.790 2.178E-01 8.801E-01 4.508E-01
780.792 2.139E-01 8.798E-01 5.874E-01
780.794 2.474E-01 8.795E-01 7.289E-01
780.797 3.321E-01 8.788E-01 8.931E-01
780.799 4.533E-01 8.779E-01 9.559E-01
780.802 5.683E-01 8.773E-01 9.960E-01
780.804 6.453E-01 8.768E-01 1.003E+00
780.806 6.871E-01 8.759E-01 1.005E+00
780.809 7.102E-01 8.749E-01 1.005E+00
780.811 7.222E-01 8.742E-01 1.004E+00
780.814 7.252E-01 8.733E-01 1.003E+00
780.816 7.216E-01 8.723E-01 1.003E+00
780.818 7.133E-01 8.716E-01 1.002E+00
780.821 7.069E-01 8.707E-01 1.002E+00
780.823 7.132E-01 8.697E-01 1.001E+00
780.826 7.405E-01 8.690E-01 1.001E+00
780.828 7.913E-01 8.682E-01 1.001E+00
780.830 8.590E-01 8.670E-01 1.001E+00
780.833 9.273E-01 8.656E-01 1.000E+00
780.835 9.815E-01 8.642E-01 1.000E+00
780.838 1.018E+00 8.632E-01 1.000E+00
780.840 1.040E+00 8.622E-01 1.000E+00
780.842 1.050E+00 8.608E-01 1.000E+00
780.845 1.054E+00 8.596E-01 1.000E+00
780.847 1.050E+00 8.586E-01 1.000E+00
780.850 1.044E+00 8.572E-01 1.000E+00
780.852 1.034E+00 8.555E-01 1.000E+00
780.854 1.018E+00 8.540E-01 1.000E+00
780.857 9.956E-01 8.534E-01 1.000E+00
780.859 9.680E-01 8.529E-01 1.000E+00
780.862 9.364E-01 8.515E-01 1.000E+00
780.864 8.987E-01 8.501E-01 1.000E+00
780.866 8.531E-01 8.495E-01 1.000E+00
780.869 8.046E-01 8.487E-01 1.000E+00
780.871 0.000E+00 0.000E+00 0.000E+00
780.874 0.000E+00 0.000E+00 0.000E+00
780.876 0.000E+00 0.000E+00 0.000E+00
780.878 0.000E+00 0.000E+00 0.000E+00
780.881 0.000E+00 0.000E+00 0.000E+00
780.883 0.000E+00 0.000E+00 0.000E+00
780.886 0.000E+00 0.000E+00 0.000E+00
780.936 0.000E+00 0.000E+00 0.000E+00
780.938 0.000E+00 0.000E+00 0.000E+00
780.941 0.000E+00 0.000E+00 0.000E+00
780.943 9.586E-01 8.599E-01 1.000E+00
780.945 9.642E-01 8.617E-01 1.000E+00
780.948 9.707E-01 8.641E-01 1.000E+00
780.950 9.802E-01 8.657E-01 1.000E+00
780.953 9.915E-01 8.673E-01 1.000E+00
780.955 1.004E+00 8.692E-01 1.000E+00
780.957 1.020E+00 8.703E-01 1.000E+00
780.960 1.035E+00 8.711E-01 1.000E+00
780.962 1.047E+00 8.721E-01 1.000E+00
780.965 1.056E+00 8.726E-01 1.000E+00
780.967 1.063E+00 8.728E-01 1.000E+00
780.969 1.064E+00 8.738E-01 1.000E+00
780.972 1.063E+00 8.750E-01 1.000E+00
780.974 1.060E+00 8.754E-01 1.000E+00
780.977 1.054E+00 8.760E-01 1.000E+00
780.979 1.040E+00 8.772E-01 1.000E+00
780.981 1.021E+00 8.778E-01 1.000E+00
780.984 1.000E+00 8.779E-01 1.000E+00
780.986 9.748E-01 8.782E-01 1.000E+00
780.989 9.444E-01 8.787E-01 1.000E+00
780.991 9.080E-01 8.791E-01 1.000E+00
780.993 8.682E-01 8.792E-01 1.000E+00
780.996 8.320E-01 8.789E-01 1.000E+00
780.998 8.037E-01 8.785E-01 1.000E+00
781.001 7.911E-01 8.784E-01 1.000E+00
781.003 8.000E-01 8.781E-01 1.000E+00
781.005 8.259E-01 8.760E-01 1.000E+00
781.008 8.554E-01 8.700E-01 1.000E+00
781.010 8.754E-01 8.601E-01 1.000E+00
781.013 8.918E-01 8.507E-01 1.000E+00
781.015 9.191E-01 8.498E-01 1.000E+00
781.018 9.534E-01 8.595E-01 1.000E+00
781.020 9.803E-01 8.710E-01 1.000E+00
781.022 9.945E-01 8.778E-01 1.000E+00
781.025 1.000E+00 8.807E-01 1.000E+00
781.027 1.003E+00 8.820E-01 1.000E+00
781.029 1.006E+00 8.827E-01 1.000E+00
781.032 1.007E+00 8.838E-01 1.000E+00
781.034 1.007E+00 8.849E-01 1.000E+00
781.037 1.007E+00 8.857E-01 1.000E+00
781.039 1.008E+00 8.860E-01 1.000E+00
781.042 1.010E+00 8.859E-01 1.000E+00
781.044 1.013E+00 8.857E-01 1.000E+00
781.046 1.018E+00 8.856E-01 1.000E+00
781.049 1.022E+00 8.856E-01 1.000E+00
781.051 1.026E+00 8.853E-01 1.000E+00
781.054 1.029E+00 8.841E-01 1.000E+00
781.056 1.029E+00 8.813E-01 1.000E+00
781.058 1.020E+00 8.750E-01 1.000E+00
781.061 1.001E+00 8.627E-01 1.000E+00
781.063 9.818E-01 8.493E-01 1.000E+00
781.065 9.797E-01 8.461E-01 1.000E+00
781.068 9.970E-01 8.568E-01 1.000E+00
781.070 1.012E+00 8.713E-01 1.000E+00
781.073 1.014E+00 8.799E-01 1.000E+00
781.075 1.008E+00 8.833E-01 1.000E+00
781.078 9.968E-01 8.850E-01 1.000E+00
781.080 9.834E-01 8.859E-01 1.000E+00
781.082 9.684E-01 8.865E-01 1.000E+00
781.085 9.500E-01 8.873E-01 1.000E+00
781.087 9.302E-01 8.881E-01 1.000E+00
781.089 9.151E-01 8.887E-01 1.000E+00
781.092 9.115E-01 8.892E-01 1.000E+00
781.094 9.210E-01 8.894E-01 1.000E+00
781.097 9.395E-01 8.898E-01 1.000E+00
781.099 9.606E-01 8.902E-01 1.000E+00
781.102 9.785E-01 8.902E-01 1.000E+00
781.104 9.912E-01 8.902E-01 1.000E+00
781.106 9.985E-01 8.901E-01 1.000E+00
781.109 1.003E+00 8.901E-01 1.000E+00
781.111 1.006E+00 8.901E-01 1.000E+00
781.113 1.009E+00 8.903E-01 1.000E+00
781.116 1.010E+00 8.910E-01 1.000E+00
781.118 1.013E+00 8.910E-01 1.000E+00
781.121 1.017E+00 8.904E-01 1.000E+00
781.123 1.019E+00 8.904E-01 1.000E+00
781.125 1.021E+00 8.904E-01 1.000E+00
781.128 1.025E+00 8.898E-01 1.000E+00
781.130 1.026E+00 8.897E-01 1.000E+00
781.133 1.026E+00 8.901E-01 1.000E+00
781.135 1.028E+00 8.902E-01 1.000E+00
781.138 1.028E+00 8.902E-01 1.000E+00
781.140 1.027E+00 8.903E-01 1.000E+00
781.142 1.027E+00 8.902E-01 1.000E+00
781.145 1.027E+00 8.900E-01 1.000E+00
781.147 1.026E+00 8.901E-01 1.000E+00
781.149 1.023E+00 8.901E-01 1.000E+00
781.152 1.021E+00 8.899E-01 1.000E+00
781.154 1.017E+00 8.897E-01 1.000E+00
781.157 1.012E+00 8.900E-01 1.000E+00
781.159 1.009E+00 8.902E-01 1.000E+00
781.162 1.005E+00 8.904E-01 1.000E+00
781.164 1.002E+00 8.909E-01 1.000E+00
781.166 1.001E+00 8.910E-01 1.000E+00
781.169 9.997E-01 8.910E-01 1.000E+00
781.171 9.957E-01 8.914E-01 1.000E+00
781.174 9.916E-01 8.917E-01 1.000E+00
781.176 9.876E-01 8.916E-01 1.000E+00
781.178 9.833E-01 8.918E-01 1.000E+00
781.181 9.813E-01 8.923E-01 1.000E+00
781.183 9.834E-01 8.923E-01 1.000E+00
781.186 9.885E-01 8.918E-01 1.000E+00
781.188 9.931E-01 8.918E-01 1.000E+00
781.190 9.974E-01 8.921E-01 1.000E+00
781.193 1.003E+00 8.920E-01 1.000E+00
781.195 1.010E+00 8.920E-01 1.000E+00
781.198 1.018E+00 8.921E-01 1.000E+00
781.200 1.025E+00 8.918E-01 1.000E+00
781.202 1.029E+00 8.917E-01 1.000E+00
781.205 1.027E+00 8.923E-01 1.000E+00
781.207 1.020E+00 8.927E-01 1.000E+00
781.210 1.012E+00 8.927E-01 1.000E+00
781.212 1.002E+00 8.928E-01 1.000E+00
781.214 9.901E-01 8.933E-01 1.000E+00
781.217 9.784E-01 8.935E-01 1.000E+00
781.219 9.671E-01 8.936E-01 1.000E+00
781.222 9.554E-01 8.937E-01 1.000E+00
781.224 9.466E-01 8.935E-01 1.000E+00
781.226 9.428E-01 8.934E-01 1.000E+00
781.229 9.434E-01 8.936E-01 1.000E+00
781.231 9.503E-01 8.938E-01 1.000E+00
781.234 9.633E-01 8.935E-01 1.000E+00
781.236 9.777E-01 8.935E-01 1.000E+00
781.238 9.916E-01 8.938E-01 1.000E+00
781.241 1.005E+00 8.937E-01 1.000E+00
781.243 1.017E+00 8.936E-01 1.000E+00
781.246 1.027E+00 8.937E-01 1.000E+00
781.248 1.037E+00 8.938E-01 1.000E+00
781.250 1.045E+00 8.937E-01 1.000E+00
781.253 1.050E+00 8.937E-01 1.000E+00
781.255 1.052E+00 8.936E-01 1.000E+00
781.258 1.050E+00 8.934E-01 1.000E+00
781.260 1.047E+00 8.932E-01 1.000E+00
781.262 1.040E+00 8.934E-01 1.000E+00
781.265 1.030E+00 8.937E-01 1.000E+00
781.267 1.019E+00 8.935E-01 1.000E+00
781.270 1.006E+00 8.935E-01 1.000E+00
781.272 9.912E-01 8.936E-01 1.000E+00
781.274 9.771E-01 8.933E-01 1.000E+00
781.277 9.627E-01 8.927E-01 1.001E+00
781.279 9.470E-01 8.924E-01 1.001E+00
781.281 9.321E-01 8.921E-01 1.001E+00
781.284 9.207E-01 8.918E-01 1.001E+00
781.286 9.148E-01 8.918E-01 1.001E+00
781.289 9.183E-01 8.922E-01 1.001E+00
781.291 9.321E-01 8.926E-01 1.001E+00
781.294 9.513E-01 8.928E-01 1.001E+00
781.296 9.693E-01 8.932E-01 1.000E+00
781.298 9.838E-01 8.936E-01 1.000E+00
781.301 9.945E-01 8.934E-01 9.996E-01
781.303 1.001E+00 8.932E-01 9.991E-01
781.306 1.005E+00 8.932E-01 9.981E-01
781.308 1.007E+00 8.934E-01 9.973E-01
781.310 1.008E+00 8.935E-01 9.963E-01
781.313 1.008E+00 8.933E-01 9.945E-01
781.315 1.008E+00 8.931E-01 9.931E-01
781.318 1.007E+00 8.931E-01 9.903E-01
781.320 1.006E+00 8.929E-01 9.879E-01
781.322 1.006E+00 8.929E-01 9.853E-01
781.325 1.005E+00 8.926E-01 9.810E-01
781.327 1.004E+00 8.917E-01 9.782E-01
781.330 1.001E+00 8.900E-01 9.751E-01
781.332 9.987E-01 8.882E-01 9.744E-01
781.334 1.002E+00 8.871E-01 9.756E-01
781.337 1.011E+00 8.878E-01 9.811E-01
781.339 1.023E+00 8.897E-01 9.863E-01
781.341 1.036E+00 8.912E-01 9.913E-01
781.344 1.046E+00 8.914E-01 9.966E-01
781.346 1.052E+00 8.913E-01 9.985E-01
781.349 1.055E+00 8.913E-01 9.996E-01
781.351 1.057E+00 8.913E-01 9.999E-01
781.354 1.058E+00 8.914E-01 1.000E+00
781.356 1.058E+00 8.914E-01 1.000E+00
781.358 1.055E+00 8.913E-01 1.000E+00
781.361 1.049E+00 8.912E-01 1.000E+00
781.363 1.039E+00 8.910E-01 1.000E+00
781.366 1.025E+00 8.912E-01 1.000E+00
781.368 1.008E+00 8.913E-01 1.000E+00
781.370 9.883E-01 8.910E-01 1.000E+00
781.373 9.631E-01 8.908E-01 1.000E+00
781.375 9.363E-01 8.906E-01 1.000E+00
781.378 9.119E-01 8.904E-01 1.000E+00
781.380 8.922E-01 8.903E-01 1.000E+00
781.382 8.780E-01 8.903E-01 1.000E+00
781.385 8.691E-01 8.902E-01 1.000E+00
781.387 8.613E-01 8.898E-01 1.000E+00
781.390 8.482E-01 8.891E-01 1.000E+00
781.392 8.310E-01 8.885E-01 1.000E+00
781.394 8.204E-01 8.879E-01 1.000E+00
781.397 8.247E-01 8.871E-01 1.000E+00
781.399 8.435E-01 8.859E-01 1.000E+00
781.402 8.681E-01 8.833E-01 1.000E+00
781.404 8.883E-01 8.775E-01 1.000E+00
781.406 9.008E-01 8.706E-01 1.000E+00
781.409 9.148E-01 8.673E-01 1.000E+00
781.411 9.379E-01 8.701E-01 1.000E+00
781.414 9.612E-01 8.761E-01 1.000E+00
781.416 9.755E-01 8.806E-01 1.000E+00
781.418 9.826E-01 8.826E-01 1.000E+00
781.421 9.875E-01 8.829E-01 1.000E+00
781.423 9.913E-01 8.826E-01 1.000E+00
781.426 9.930E-01 8.827E-01 1.000E+00
781.428 9.937E-01 8.827E-01 1.000E+00
781.430 9.961E-01 8.823E-01 1.000E+00
781.433 9.981E-01 8.820E-01 1.000E+00
781.435 9.976E-01 8.819E-01 1.000E+00
781.438 9.969E-01 8.818E-01 1.000E+00
781.440 9.970E-01 8.812E-01 1.000E+00
781.442 9.975E-01 8.806E-01 1.000E+00
781.445 9.982E-01 8.804E-01 1.000E+00
781.447 9.986E-01 8.799E-01 1.000E+00
781.450 9.987E-01 8.789E-01 1.000E+00
781.452 9.987E-01 8.780E-01 1.000E+00
781.454 9.989E-01 8.775E-01 1.000E+00
781.457 1.000E+00 8.768E-01 1.000E+00
781.459 1.002E+00 8.758E-01 1.000E+00
781.462 1.003E+00 8.752E-01 1.000E+00
781.464 1.005E+00 8.747E-01 1.000E+00
781.466 1.008E+00 8.738E-01 1.000E+00
781.469 1.012E+00 8.732E-01 1.000E+00
781.471 1.016E+00 8.728E-01 1.000E+00
781.474 1.023E+00 8.717E-01 1.000E+00
781.476 1.030E+00 8.705E-01 1.000E+00
781.478 1.039E+00 8.701E-01 1.000E+00
781.481 1.047E+00 8.704E-01 1.000E+00
781.483 1.055E+00 8.709E-01 1.000E+00
781.486 1.063E+00 8.712E-01 1.000E+00
781.488 1.067E+00 8.718E-01 1.000E+00
781.490 1.068E+00 8.724E-01 1.000E+00
781.493 1.067E+00 8.726E-01 1.000E+00
781.495 1.063E+00 8.723E-01 1.000E+00
781.498 1.056E+00 8.722E-01 1.000E+00
781.500 1.046E+00 8.725E-01 1.000E+00
781.502 1.034E+00 8.726E-01 1.000E+00
781.505 1.022E+00 8.726E-01 1.000E+00
781.507 1.008E+00 8.728E-01 1.000E+00
781.510 9.926E-01 8.732E-01 1.000E+00
781.512 9.773E-01 8.729E-01 1.000E+00
781.514 9.602E-01 8.723E-01 1.000E+00
781.517 9.405E-01 8.720E-01 1.000E+00
781.519 9.229E-01 8.718E-01 1.000E+00
781.522 9.127E-01 8.711E-01 1.000E+00
781.524 9.135E-01 8.702E-01 1.000E+00
781.526 9.274E-01 8.698E-01 1.000E+00
781.529 9.514E-01 8.697E-01 1.000E+00
781.531 0.000E+00 0.000E+00 0.000E+00
781.534 0.000E+00 0.000E+00 0.000E+00
781.536 0.000E+00 0.000E+00 0.000E+00
781.538 0.000E+00 0.000E+00 0.000E+00
781.541 0.000E+00 0.000E+00 0.000E+00
781.543 0.000E+00 0.000E+00 0.000E+00
781.546 0.000E+00 0.000E+00 0.000E+00
781.548 0.000E+00 0.000E+00 0.000E+00
781.598 0.000E+00 0.000E+00 0.000E+00
781.600 0.000E+00 0.000E+00 0.000E+00
781.603 0.000E+00 0.000E+00 0.000E+00
781.605 1.012E+00 8.690E-01 1.000E+00
781.607 1.008E+00 8.704E-01 1.000E+00
781.610 1.006E+00 8.716E-01 1.000E+00
781.612 1.002E+00 8.729E-01 1.000E+00
781.615 9.982E-01 8.742E-01 1.000E+00
781.617 9.955E-01 8.754E-01 1.000E+00
781.619 9.939E-01 8.762E-01 1.000E+00
781.622 9.927E-01 8.768E-01 1.000E+00
781.624 9.931E-01 8.777E-01 1.000E+00
781.627 9.961E-01 8.781E-01 1.000E+00
781.629 1.000E+00 8.785E-01 1.000E+00
781.631 1.008E+00 8.791E-01 1.000E+00
781.634 1.017E+00 8.794E-01 1.000E+00
781.636 1.025E+00 8.797E-01 1.000E+00
781.639 1.030E+00 8.804E-01 1.000E+00
781.641 1.035E+00 8.809E-01 1.000E+00
781.643 1.034E+00 8.812E-01 1.000E+00
781.646 1.029E+00 8.819E-01 1.000E+00
781.648 1.024E+00 8.820E-01 1.000E+00
781.651 1.017E+00 8.819E-01 1.000E+00
781.653 1.006E+00 8.824E-01 1.000E+00
781.655 9.954E-01 8.832E-01 1.000E+00
781.658 9.840E-01 8.837E-01 1.000E+00
781.660 9.714E-01 8.840E-01 1.000E+00
781.663 9.583E-01 8.842E-01 1.000E+00
781.665 9.460E-01 8.844E-01 1.000E+00
781.667 9.353E-01 8.847E-01 1.000E+00
781.670 9.290E-01 8.851E-01 1.000E+00
781.672 9.288E-01 8.856E-01 1.000E+00
781.675 9.366E-01 8.855E-01 1.000E+00
781.677 9.487E-01 8.855E-01 1.000E+00
781.680 9.595E-01 8.859E-01 1.000E+00
781.682 9.684E-01 8.862E-01 1.000E+00
781.684 9.757E-01 8.863E-01 1.000E+00
781.687 9.818E-01 8.865E-01 1.000E+00
781.689 9.894E-01 8.868E-01 1.000E+00
781.691 9.969E-01 8.868E-01 1.000E+00
781.694 1.001E+00 8.867E-01 1.000E+00
781.696 1.005E+00 8.869E-01 1.000E+00
781.699 1.008E+00 8.871E-01 1.000E+00
781.701 1.010E+00 8.870E-01 1.000E+00
781.703 1.011E+00 8.873E-01 1.000E+00
781.706 1.012E+00 8.876E-01 1.000E+00
781.708 1.012E+00 8.876E-01 1.000E+00
781.711 1.011E+00 8.874E-01 1.000E+00
781.713 1.010E+00 8.871E-01 1.000E+00
781.716 1.008E+00 8.871E-01 1.000E+00
781.718 1.006E+00 8.870E-01 1.000E+00
781.720 1.006E+00 8.868E-01 1.000E+00
781.723 1.006E+00 8.866E-01 1.000E+00
781.725 1.006E+00 8.867E-01 1.000E+00
781.727 1.005E+00 8.869E-01 1.000E+00
781.730 1.006E+00 8.868E-01 1.000E+00
781.732 1.007E+00 8.866E-01 1.000E+00
781.735 1.008E+00 8.868E-01 1.000E+00
781.737 1.009E+00 8.868E-01 1.000E+00
781.740 1.011E+00 8.865E-01 1.000E+00
781.742 1.013E+00 8.864E-01 1.000E+00
781.744 1.013E+00 8.865E-01 1.000E+00
781.747 1.012E+00 8.864E-01 1.000E+00
781.749 1.013E+00 8.859E-01 1.000E+00
781.752 1.012E+00 8.856E-01 1.000E+00
781.754 1.011E+00 8.857E-01 1.000E+00
781.756 1.010E+00 8.857E-01 1.000E+00
781.759 1.007E+00 8.855E-01 1.000E+00
781.761 1.004E+00 8.855E-01 1.000E+00
781.764 1.002E+00 8.848E-01 1.000E+00
781.766 9.989E-01 8.836E-01 1.000E+00
781.768 9.950E-01 8.819E-01 1.000E+00
781.771 9.899E-01 8.776E-01 1.000E+00
781.773 9.774E-01 8.683E-01 1.000E+00
781.776 9.618E-01 8.568E-01 1.000E+00
781.778 9.627E-01 8.512E-01 1.000E+00
781.780 9.840E-01 8.568E-01 1.000E+00
781.783 1.010E+00 8.687E-01 1.000E+00
781.785 1.031E+00 8.772E-01 1.000E+00
781.788 1.047E+00 8.801E-01 1.000E+00
781.790 1.058E+00 8.812E-01 1.000E+00
781.792 1.066E+00 8.823E-01 1.000E+00
781.795 1.072E+00 8.830E-01 1.000E+00
781.797 1.074E+00 8.835E-01 1.000E+00
781.800 1.075E+00 8.838E-01 1.000E+00
781.802 1.073E+00 8.837E-01 1.000E+00
781.804 1.068E+00 8.837E-01 1.000E+00
781.807 1.056E+00 8.841E-01 1.000E+00
781.809 1.042E+00 8.843E-01 1.000E+00
781.812 1.027E+00 8.841E-01 1.000E+00
781.814 1.009E+00 8.840E-01 1.000E+00
781.816 9.895E-01 8.840E-01 1.000E+00
781.819 9.699E-01 8.837E-01 1.000E+00
781.821 9.469E-01 8.837E-01 1.000E+00
781.824 9.234E-01 8.839E-01 1.000E+00
781.826 9.059E-01 8.834E-01 1.000E+00
781.828 8.978E-01 8.828E-01 1.000E+00
781.831 9.028E-01 8.825E-01 1.000E+00
781.833 9.193E-01 8.820E-01 1.000E+00
781.836 9.390E-01 8.813E-01 1.000E+00
781.838 9.521E-01 8.809E-01 1.000E+00
781.840 9.558E-01 8.804E-01 1.000E+00
781.843 9.565E-01 8.794E-01 1.000E+00
781.845 9.594E-01 8.782E-01 1.000E+00
781.848 9.658E-01 8.771E-01 1.000E+00
781.850 9.768E-01 8.757E-01 1.000E+00
781.852 9.900E-01 8.734E-01 1.000E+00
781.855 9.957E-01 8.691E-01 1.000E+00
781.857 9.859E-01 8.600E-01 1.000E+00
781.860 9.641E-01 8.457E-01 1.000E+00
781.862 9.492E-01 8.355E-01 1.000E+00
781.864 9.567E-01 8.383E-01 1.000E+00
781.867 9.781E-01 8.500E-01 1.000E+00
781.869 9.958E-01 8.605E-01 1.000E+00
781.872 1.005E+00 8.654E-01 1.000E+00
781.874 1.010E+00 8.667E-01 1.000E+00
781.876 1.013E+00 8.668E-01 1.000E+00
781.879 1.016E+00 8.661E-01 1.000E+00
781.881 1.016E+00 8.657E-01 1.000E+00
781.884 1.015E+00 8.653E-01 1.000E+00
781.886 1.014E+00 8.645E-01 1.000E+00
781.888 1.014E+00 8.632E-01 1.000E+00
781.891 1.015E+00 8.615E-01 1.000E+00
781.893 1.017E+00 8.598E-01 1.000E+00
781.896 1.022E+00 8.580E-01 1.000E+00
781.898 1.027E+00 8.559E-01 1.000E+00
781.900 1.032E+00 8.539E-01 1.000E+00
781.903 1.038E+00 8.514E-01 1.000E+00
781.905 1.046E+00 8.487E-01 1.000E+00
781.908 1.054E+00 8.462E-01 1.000E+00
781.910 1.062E+00 8.431E-01 1.000E+00
781.912 1.068E+00 8.400E-01 1.000E+00
781.915 1.072E+00 8.369E-01 1.000E+00
781.917 1.076E+00 8.333E-01 1.000E+00
781.920 1.079E+00 8.292E-01 1.000E+00
781.922 1.074E+00 8.254E-01 1.000E+00
781.925 1.064E+00 8.215E-01 1.000E+00
781.927 1.049E+00 8.171E-01 1.000E+00
781.929 1.032E+00 8.125E-01 1.000E+00
781.932 1.012E+00 8.076E-01 1.000E+00
781.934 9.889E-01 8.034E-01 1.000E+00
781.937 9.660E-01 7.990E-01 1.000E+00
781.939 9.443E-01 7.940E-01 1.000E+00
781.941 9.230E-01 7.891E-01 1.000E+00
781.944 8.989E-01 7.843E-01 1.000E+00
781.946 8.703E-01 7.790E-01 1.000E+00
781.949 8.424E-01 7.717E-01 1.000E+00
781.951 8.245E-01 7.637E-01 1.000E+00
781.953 8.265E-01 7.608E-01 1.000E+00
781.956 8.490E-01 7.658E-01 1.000E+00
781.958 8.822E-01 7.744E-01 1.000E+00
781.961 9.163E-01 7.816E-01 1.000E+00
781.963 9.442E-01 7.865E-01 1.000E+00
781.965 9.624E-01 7.904E-01 1.000E+00
781.968 9.721E-01 7.945E-01 1.000E+00
781.970 9.761E-01 7.991E-01 1.000E+00
781.973 9.766E-01 8.038E-01 1.000E+00
781.975 9.750E-01 8.087E-01 1.000E+00
781.977 9.743E-01 8.132E-01 1.000E+00
781.980 9.748E-01 8.174E-01 1.000E+00
781.982 9.759E-01 8.215E-01 1.000E+00
781.985 9.793E-01 8.254E-01 1.000E+00
781.987 9.844E-01 8.292E-01 1.000E+00
781.989 9.907E-01 8.322E-01 1.000E+00
781.992 9.982E-01 8.345E-01 1.000E+00
781.994 1.005E+00 8.364E-01 1.000E+00
781.997 1.010E+00 8.382E-01 1.000E+00
781.999 1.015E+00 8.413E-01 1.000E+00
782.001 1.020E+00 8.458E-01 1.000E+00
782.004 1.025E+00 8.496E-01 1.000E+00
782.006 1.028E+00 8.526E-01 1.000E+00
782.009 1.025E+00 8.554E-01 1.000E+00
782.011 1.021E+00 8.576E-01 1.000E+00
782.013 1.019E+00 8.594E-01 1.000E+00
782.016 1.015E+00 8.612E-01 1.000E+00
782.018 1.012E+00 8.631E-01 1.000E+00
782.021 1.008E+00 8.648E-01 1.000E+00
782.023 1.007E+00 8.664E-01 1.000E+00
782.025 1.006E+00 8.679E-01 1.000E+00
782.028 1.002E+00 8.692E-01 1.000E+00
782.030 9.957E-01 8.702E-01 1.000E+00
782.033 9.859E-01 8.713E-01 1.000E+00
782.035 9.758E-01 8.726E-01 1.000E+00
782.037 9.701E-01 8.735E-01 1.000E+00
782.040 9.688E-01 8.740E-01 1.000E+00
782.042 9.702E-01 8.748E-01 1.000E+00
782.045 9.738E-01 8.760E-01 1.000E+00
782.047 9.796E-01 8.766E-01 1.000E+00
782.049 9.840E-01 8.770E-01 1.000E+00
782.052 9.862E-01 8.777E-01 1.000E+00
782.054 9.899E-01 8.785E-01 1.000E+00
782.057 9.959E-01 8.790E-01 1.000E+00
782.059 1.003E+00 8.795E-01 1.000E+00
782.061 1.010E+00 8.799E-01 1.000E+00
782.064 1.016E+00 8.801E-01 1.000E+00
782.066 1.019E+00 8.800E-01 1.000E+00
782.069 1.022E+00 8.798E-01 1.000E+00
782.071 1.024E+00 8.800E-01 1.000E+00
782.073 1.025E+00 8.804E-01 1.000E+00
782.076 1.025E+00 8.810E-01 1.000E+00
782.078 1.025E+00 8.817E-01 1.000E+00
782.081 1.025E+00 8.820E-01 1.000E+00
782.083 1.025E+00 8.818E-01 1.000E+00
782.086 1.024E+00 8.822E-01 1.000E+00
782.088 1.021E+00 8.828E-01 1.000E+00
782.090 1.019E+00 8.829E-01 1.000E+00
782.093 1.017E+00 8.827E-01 1.000E+00
782.095 1.013E+00 8.829E-01 1.000E+00
782.097 1.009E+00 8.833E-01 1.000E+00
782.100 1.008E+00 8.830E-01 1.000E+00
782.102 1.007E+00 8.826E-01 1.000E+00
782.105 1.005E+00 8.827E-01 1.000E+00
782.107 1.001E+00 8.829E-01 1.000E+00
782.110 9.982E-01 8.826E-01 1.000E+00
782.112 9.978E-01 8.821E-01 1.000E+00
782.114 1.000E+00 8.818E-01 1.000E+00
782.117 1.004E+00 8.812E-01 1.000E+00
782.119 1.007E+00 8.806E-01 1.000E+00
782.122 1.009E+00 8.794E-01 1.000E+00
782.124 1.007E+00 8.764E-01 1.000E+00
782.126 9.998E-01 8.707E-01 1.000E+00
782.129 9.922E-01 8.653E-01 1.000E+00
782.131 9.913E-01 8.643E-01 1.000E+00
782.134 9.969E-01 8.682E-01 1.000E+00
782.136 1.002E+00 8.737E-01 1.000E+00
782.138 1.002E+00 8.773E-01 1.000E+00
782.141 9.983E-01 8.787E-01 1.000E+00
782.143 9.928E-01 8.789E-01 1.000E+00
782.146 9.869E-01 8.790E-01 1.000E+00
782.148 9.799E-01 8.794E-01 1.000E+00
782.150 9.712E-01 8.801E-01 1.000E+00
782.153 9.632E-01 8.806E-01 1.000E+00
782.155 9.585E-01 8.806E-01 1.000E+00
782.158 9.579E-01 8.805E-01 1.000E+00
782.160 9.627E-01 8.806E-01 1.000E+00
782.162 9.731E-01 8.808E-01 1.000E+00
782.165 9.846E-01 8.809E-01 1.000E+00
782.167 9.941E-01 8.808E-01 1.000E+00
782.170 1.001E+00 8.808E-01 1.000E+00
782.172 1.006E+00 8.807E-01 1.000E+00
782.174 1.010E+00 8.805E-01 1.000E+00
782.177 1.012E+00 8.804E-01 1.000E+00
782.179 1.014E+00 8.802E-01 1.000E+00
782.182 1.016E+00 8.799E-01 1.000E+00
782.184 1.017E+00 8.793E-01 1.000E+00
782.186 1.017E+00 8.790E-01 1.000E+00
782.189 1.018E+00 8.783E-01 1.000E+00
782.191 0.000E+00 0.000E+00 0.000E+00
782.194 0.000E+00 0.000E+00 0.000E+00
782.196 0.000E+00 0.000E+00 0.000E+00
782.198 0.000E+00 0.000E+00 0.000E+00
782.201 0.000E+00 0.000E+00 0.000E+00
782.203 0.000E+00 0.000E+00 0.000E+00
782.206 0.000E+00 0.000E+00 0.000E+00
782.208 0.000E+00 0.000E+00 0.000E+00
782.210 0.000E+00 0.000E+00 0.000E+00
782.260 0.000E+00 0.000E+00 0.000E+00
782.262 0.000E+00 0.000E+00 0.000E+00
782.264 0.000E+00 0.000E+00 0.000E+00
782.267 1.008E+00 8.645E-01 1.000E+00
782.269 1.005E+00 8.655E-01 1.000E+00
782.272 1.003E+00 8.663E-01 1.000E+00
782.274 1.000E+00 8.675E-01 1.000E+00
782.277 9.990E-01 8.683E-01 1.000E+00
782.279 9.989E-01 8.687E-01 1.000E+00
782.281 9.963E-01 8.698E-01 1.000E+00
782.284 9.961E-01 8.705E-01 1.000E+00
782.286 9.984E-01 8.704E-01 1.000E+00
782.289 1.000E+00 8.704E-01 1.000E+00
782.291 1.004E+00 8.711E-01 1.000E+00
782.293 1.006E+00 8.716E-01 1.000E+00
782.296 1.006E+00 8.721E-01 1.000E+00
782.298 1.006E+00 8.727E-01 1.000E+00
782.301 1.007E+00 8.732E-01 1.000E+00
782.303 1.008E+00 8.733E-01 1.000E+00
782.305 1.007E+00 8.739E-01 1.000E+00
782.308 1.007E+00 8.745E-01 1.000E+00
782.310 1.007E+00 8.745E-01 1.000E+00
782.313 1.007E+00 8.747E-01 1.000E+00
782.315 1.008E+00 8.750E-01 1.000E+00
782.317 1.010E+00 8.750E-01 1.000E+00
782.320 1.007E+00 8.756E-01 1.000E+00
782.322 1.005E+00 8.762E-01 1.000E+00
782.325 1.006E+00 8.765E-01 1.000E+00
782.327 1.005E+00 8.769E-01 1.000E+00
782.329 1.002E+00 8.777E-01 1.000E+00
782.332 9.984E-01 8.785E-01 1.000E+00
782.334 9.960E-01 8.788E-01 1.000E+00
782.337 9.924E-01 8.790E-01 1.000E+00
782.339 9.876E-01 8.797E-01 1.000E+00
782.341 9.843E-01 8.803E-01 1.000E+00
782.344 9.819E-01 8.808E-01 1.000E+00
782.346 9.795E-01 8.813E-01 1.000E+00
782.349 9.796E-01 8.816E-01 1.000E+00
782.351 9.806E-01 8.819E-01 1.000E+00
782.353 9.799E-01 8.826E-01 1.000E+00
782.356 9.801E-01 8.830E-01 1.000E+00
782.358 9.808E-01 8.832E-01 1.000E+00
782.361 9.804E-01 8.838E-01 1.000E+00
782.363 9.818E-01 8.844E-01 1.000E+00
782.365 9.859E-01 8.846E-01 1.000E+00
782.368 9.895E-01 8.845E-01 1.000E+00
782.370 9.914E-01 8.848E-01 1.000E+00
782.373 9.932E-01 8.855E-01 1.000E+00
782.375 9.962E-01 8.858E-01 1.000E+00
782.378 9.987E-01 8.861E-01 1.000E+00
782.380 1.003E+00 8.863E-01 1.000E+00
782.382 1.008E+00 8.865E-01 1.000E+00
782.385 1.012E+00 8.869E-01 1.001E+00
782.387 1.017E+00 8.872E-01 1.001E+00
782.390 1.023E+00 8.875E-01 1.001E+00
782.392 1.028E+00 8.877E-01 1.001E+00
782.394 1.031E+00 8.881E-01 1.001E+00
782.397 1.034E+00 8.886E-01 1.002E+00
782.399 1.038E+00 8.888E-01 1.002E+00
782.402 1.038E+00 8.894E-01 1.003E+00
782.404 1.037E+00 8.899E-01 1.003E+00
782.406 1.035E+00 8.898E-01 1.004E+00
782.409 1.030E+00 8.900E-01 1.005E+00
782.411 1.026E+00 8.905E-01 1.005E+00
782.414 1.021E+00 8.906E-01 1.007E+00
782.416 1.013E+00 8.906E-01 1.008E+00
782.418 1.003E+00 8.913E-01 1.009E+00
782.421 9.930E-01 8.919E-01 1.011E+00
782.423 9.846E-01 8.919E-01 1.013E+00
782.426 9.740E-01 8.922E-01 1.017E+00
782.428 9.645E-01 8.927E-01 1.020E+00
782.430 9.625E-01 8.925E-01 1.024E+00
782.433 9.657E-01 8.926E-01 1.030E+00
782.435 9.713E-01 8.928E-01 1.034E+00
782.438 9.789E-01 8.930E-01 1.040E+00
782.440 9.869E-01 8.931E-01 1.044E+00
782.442 9.951E-01 8.931E-01 1.047E+00
782.445 1.005E+00 8.931E-01 1.050E+00
782.447 1.015E+00 8.932E-01 1.051E+00
782.450 1.024E+00 8.936E-01 1.050E+00
782.452 1.034E+00 8.939E-01 1.047E+00
782.454 1.041E+00 8.941E-01 1.041E+00
782.457 1.045E+00 8.944E-01 1.030E+00
782.459 1.048E+00 8.946E-01 1.019E+00
782.462 1.048E+00 8.948E-01 1.002E+00
782.464 1.043E+00 8.951E-01 9.887E-01
782.466 1.033E+00 8.952E-01 9.753E-01
782.469 1.018E+00 8.952E-01 9.553E-01
782.471 1.000E+00 8.953E-01 9.425E-01
782.474 9.803E-01 8.955E-01 9.257E-01
782.476 9.597E-01 8.957E-01 9.170E-01
782.478 9.395E-01 8.959E-01 9.112E-01
782.481 9.211E-01 8.958E-01 9.098E-01
782.483 9.079E-01 8.957E-01 9.154E-01
782.486 9.033E-01 8.959E-01 9.339E-01
782.488 9.096E-01 8.962E-01 9.505E-01
782.491 9.250E-01 8.961E-01 9.744E-01
782.493 9.441E-01 8.960E-01 9.863E-01
782.495 9.627E-01 8.957E-01 9.940E-01
782.498 9.788E-01 8.954E-01 1.000E+00
782.500 9.927E-01 8.953E-01 1.002E+00
782.503 1.004E+00 8.956E-01 1.004E+00
782.505 1.013E+00 8.961E-01 1.005E+00
782.507 1.019E+00 8.964E-01 1.005E+00
782.510 1.023E+00 8.967E-01 1.005E+00
782.512 1.025E+00 8.968E-01 1.005E+00
782.515 1.026E+00 8.965E-01 1.005E+00
782.517 1.026E+00 8.962E-01 1.005E+00
782.519 1.025E+00 8.959E-01 1.005E+00
782.522 1.023E+00 8.955E-01 1.005E+00
782.524 1.018E+00 8.950E-01 1.004E+00
782.527 1.012E+00 8.938E-01 1.003E+00
782.529 1.006E+00 8.915E-01 1.002E+00
782.531 9.937E-01 8.866E-01 1.001E+00
782.534 9.737E-01 8.769E-01 9.991E-01
782.536 9.561E-01 8.657E-01 9.972E-01
782.539 9.544E-01 8.620E-01 9.932E-01
782.541 9.678E-01 8.695E-01 9.898E-01
782.543 9.832E-01 8.812E-01 9.858E-01
782.546 9.915E-01 8.890E-01 9.787E-01
782.548 9.924E-01 8.923E-01 9.736E-01
782.551 9.890E-01 8.938E-01 9.664E-01
782.553 9.849E-01 8.943E-01 9.636E-01
782.555 9.814E-01 8.948E-01 9.636E-01
782.558 9.806E-01 8.958E-01 9.699E-01
782.560 9.860E-01 8.962E-01 9.767E-01
782.563 9.938E-01 8.961E-01 9.868E-01
782.565 9.992E-01 8.965E-01 9.917E-01
782.568 1.002E+00 8.969E-01 9.961E-01
782.570 1.004E+00 8.971E-01 9.978E-01
782.572 1.004E+00 8.974E-01 9.989E-01
782.575 1.003E+00 8.978E-01 9.997E-01
782.577 1.000E+00 8.981E-01 9.999E-01
782.580 9.978E-01 8.980E-01 1.000E+00
782.582 9.958E-01 8.978E-01 1.000E+00
782.584 9.931E-01 8.979E-01 1.000E+00
782.587 9.914E-01 8.981E-01 1.000E+00
782.589 9.918E-01 8.981E-01 1.000E+00
782.591 9.948E-01 8.983E-01 1.000E+00
782.594 1.002E+00 8.983E-01 1.000E+00
782.596 1.013E+00 8.982E-01 1.000E+00
782.599 1.027E+00 8.980E-01 1.000E+00
782.601 1.044E+00 8.979E-01 1.000E+00
782.604 1.061E+00 8.977E-01 1.000E+00
782.606 1.075E+00 8.973E-01 1.000E+00
782.608 1.085E+00 8.974E-01 1.000E+00
782.611 1.097E+00 8.973E-01 1.000E+00
782.613 1.110E+00 8.971E-01 1.000E+00
782.616 1.122E+00 8.972E-01 1.000E+00
782.618 1.133E+00 8.971E-01 1.000E+00
782.620 1.143E+00 8.969E-01 1.000E+00
782.623 1.152E+00 8.966E-01 1.000E+00
782.625 1.158E+00 8.963E-01 1.000E+00
782.628 1.160E+00 8.961E-01 1.000E+00
782.630 1.159E+00 8.958E-01 1.000E+00
782.632 1.153E+00 8.951E-01 1.000E+00
782.635 1.144E+00 8.946E-01 1.000E+00
782.637 1.129E+00 8.942E-01 1.000E+00
782.640 1.108E+00 8.937E-01 1.000E+00
782.642 1.080E+00 8.931E-01 1.000E+00
782.644 1.043E+00 8.920E-01 1.000E+00
782.647 9.966E-01 8.896E-01 1.000E+00
782.649 9.350E-01 8.853E-01 1.000E+00
782.652 8.582E-01 8.764E-01 1.000E+00
782.654 7.765E-01 8.622E-01 1.000E+00
782.656 7.105E-01 8.506E-01 1.000E+00
782.659 6.754E-01 8.513E-01 1.000E+00
782.661 6.655E-01 8.636E-01 1.000E+00
782.664 6.631E-01 8.768E-01 1.000E+00
782.666 6.595E-01 8.838E-01 1.000E+00
782.668 6.600E-01 8.862E-01 1.000E+00
782.671 6.692E-01 8.870E-01 1.000E+00
782.673 6.783E-01 8.877E-01 1.000E+00
782.676 6.712E-01 8.888E-01 1.000E+00
782.678 6.447E-01 8.900E-01 1.000E+00
782.680 6.127E-01 8.908E-01 1.000E+00
782.683 5.930E-01 8.912E-01 1.000E+00
782.685 5.951E-01 8.916E-01 1.000E+00
782.688 6.196E-01 8.920E-01 1.000E+00
782.690 6.628E-01 8.921E-01 1.000E+00
782.693 7.173E-01 8.921E-01 1.000E+00
782.695 7.762E-01 8.924E-01 1.000E+00
782.697 8.338E-01 8.929E-01 1.000E+00
782.700 8.819E-01 8.931E-01 1.000E+00
782.702 9.144E-01 8.931E-01 1.000E+00
782.705 9.347E-01 8.933E-01 1.000E+00
782.707 9.504E-01 8.932E-01 1.000E+00
782.709 9.630E-01 8.931E-01 1.000E+00
782.712 9.706E-01 8.935E-01 1.000E+00
782.714 9.753E-01 8.938E-01 1.000E+00
782.717 9.791E-01 8.937E-01 1.000E+00
782.719 9.809E-01 8.936E-01 1.000E+00
782.721 9.809E-01 8.938E-01 1.000E+00
782.724 9.815E-01 8.940E-01 1.000E+00
782.726 9.825E-01 8.940E-01 1.000E+00
782.729 9.825E-01 8.937E-01 1.000E+00
782.731 9.823E-01 8.935E-01 1.000E+00
782.733 9.819E-01 8.933E-01 1.000E+00
782.736 9.798E-01 8.933E-01 1.000E+00
782.738 9.765E-01 8.935E-01 1.000E+00
782.741 9.749E-01 8.935E-01 1.000E+00
782.743 9.750E-01 8.933E-01 1.001E+00
782.745 9.753E-01 8.931E-01 1.001E+00
782.748 9.759E-01 8.932E-01 1.001E+00
782.750 9.773E-01 8.933E-01 1.001E+00
782.753 9.799E-01 8.930E-01 1.001E+00
782.755 9.827E-01 8.928E-01 1.002E+00
782.757 9.853E-01 8.927E-01 1.002E+00
782.760 9.876E-01 8.927E-01 1.003E+00
782.762 9.901E-01 8.923E-01 1.003E+00
782.765 9.936E-01 8.919E-01 1.004E+00
782.767 9.971E-01 8.918E-01 1.005E+00
782.769 1.001E+00 8.917E-01 1.007E+00
782.772 1.005E+00 8.916E-01 1.010E+00
782.774 1.011E+00 8.915E-01 1.013E+00
782.777 1.019E+00 8.912E-01 1.020E+00
782.779 1.027E+00 8.910E-01 1.026E+00
782.781 1.035E+00 8.910E-01 1.034E+00
782.784 1.044E+00 8.907E-01 1.050E+00
782.786 1.053E+00 8.903E-01 1.062E+00
782.789 1.058E+00 8.903E-01 1.079E+00
782.791 1.062E+00 8.903E-01 1.090E+00
782.792 1.066E+00 8.900E-01 1.100E+00
782.795 1.069E+00 8.897E-01 1.111E+00
782.797 1.073E+00 8.893E-01 1.116E+00
782.800 1.075E+00 8.892E-01 1.118E+00
782.802 1.073E+00 8.891E-01 1.115E+00
782.804 1.067E+00 8.886E-01 1.107E+00
782.807 1.055E+00 8.883E-01 1.085E+00
782.809 1.040E+00 8.883E-01 1.065E+00
782.812 1.029E+00 8.882E-01 1.027E+00
782.814 1.022E+00 8.876E-01 9.969E-01
782.817 1.014E+00 8.870E-01 9.440E-01
782.819 9.993E-01 8.863E-01 9.044E-01
782.821 9.757E-01 8.857E-01 8.622E-01
782.824 9.423E-01 8.854E-01 7.960E-01
782.826 9.001E-01 8.849E-01 7.514E-01
782.829 8.497E-01 8.842E-01 6.882E-01
782.831 7.922E-01 8.833E-01 6.532E-01
782.833 7.302E-01 8.824E-01 6.295E-01
782.836 6.701E-01 8.813E-01 6.224E-01
782.838 6.219E-01 8.794E-01 6.353E-01
782.841 5.961E-01 8.758E-01 6.685E-01
782.843 5.980E-01 8.707E-01 6.958E-01
782.845 6.273E-01 8.665E-01 7.309E-01
782.848 6.776E-01 8.657E-01 8.056E-01
782.850 0.000E+00 0.000E+00 0.000E+00
782.853 0.000E+00 0.000E+00 0.000E+00
782.855 0.000E+00 0.000E+00 0.000E+00
782.857 0.000E+00 0.000E+00 0.000E+00
782.860 0.000E+00 0.000E+00 0.000E+00
782.862 0.000E+00 0.000E+00 0.000E+00
782.865 0.000E+00 0.000E+00 0.000E+00
782.867 0.000E+00 0.000E+00 0.000E+00
782.869 0.000E+00 0.000E+00 0.000E+00
782.872 0.000E+00 0.000E+00 0.000E+00
782.921 0.000E+00 0.000E+00 0.000E+00
782.923 0.000E+00 0.000E+00 0.000E+00
782.925 0.000E+00 0.000E+00 0.000E+00
782.928 9.295E-01 8.649E-01 1.000E+00
782.930 9.387E-01 8.657E-01 1.000E+00
782.933 9.448E-01 8.662E-01 1.000E+00
782.935 9.526E-01 8.662E-01 1.000E+00
782.937 9.586E-01 8.666E-01 1.000E+00
782.940 1.004E+00 8.666E-01 1.000E+00
782.942 1.006E+00 8.668E-01 1.000E+00
782.945 1.007E+00 8.670E-01 1.000E+00
782.947 1.007E+00 8.675E-01 1.000E+00
782.950 1.006E+00 8.679E-01 1.000E+00
782.952 1.009E+00 8.680E-01 1.000E+00
782.954 1.011E+00 8.677E-01 1.000E+00
782.957 1.012E+00 8.676E-01 1.000E+00
782.959 1.017E+00 8.679E-01 1.000E+00
782.962 1.024E+00 8.684E-01 1.000E+00
782.964 1.033E+00 8.686E-01 1.000E+00
782.966 1.047E+00 8.684E-01 1.000E+00
782.969 1.060E+00 8.683E-01 1.000E+00
782.971 1.069E+00 8.686E-01 1.000E+00
782.974 1.074E+00 8.688E-01 1.000E+00
782.976 1.076E+00 8.686E-01 1.000E+00
782.978 1.075E+00 8.686E-01 1.000E+00
782.981 1.068E+00 8.693E-01 1.000E+00
782.983 1.060E+00 8.699E-01 1.000E+00
782.986 1.049E+00 8.704E-01 1.000E+00
782.988 1.032E+00 8.712E-01 1.000E+00
782.990 1.011E+00 8.720E-01 1.000E+00
782.993 9.873E-01 8.725E-01 1.000E+00
782.995 9.604E-01 8.729E-01 1.000E+00
782.998 9.263E-01 8.737E-01 1.000E+00
783.000 8.845E-01 8.744E-01 1.000E+00
783.002 8.383E-01 8.750E-01 1.000E+00
783.005 7.946E-01 8.758E-01 1.000E+00
783.007 7.670E-01 8.766E-01 1.000E+00
783.010 7.644E-01 8.771E-01 1.000E+00
783.012 7.864E-01 8.778E-01 1.000E+00
783.014 8.258E-01 8.783E-01 1.001E+00
783.017 8.697E-01 8.782E-01 1.001E+00
783.019 9.028E-01 8.786E-01 1.001E+00
783.022 9.254E-01 8.794E-01 1.001E+00
783.024 9.430E-01 8.795E-01 1.001E+00
783.026 9.521E-01 8.794E-01 1.002E+00
783.029 9.500E-01 8.797E-01 1.002E+00
783.031 9.429E-01 8.800E-01 1.003E+00
783.034 9.379E-01 8.803E-01 1.003E+00
783.036 9.399E-01 8.810E-01 1.004E+00
783.039 9.526E-01 8.817E-01 1.006E+00
783.041 9.725E-01 8.820E-01 1.008E+00
783.043 9.915E-01 8.827E-01 1.011E+00
783.046 1.009E+00 8.833E-01 1.020E+00
783.048 1.029E+00 8.836E-01 1.029E+00
783.051 1.051E+00 8.842E-01 1.047E+00
783.053 1.072E+00 8.850E-01 1.064E+00
783.055 1.096E+00 8.852E-01 1.083E+00
783.058 1.121E+00 8.854E-01 1.119E+00
783.060 1.143E+00 8.862E-01 1.145E+00
783.063 1.164E+00 8.869E-01 1.185E+00
783.065 1.183E+00 8.874E-01 1.210E+00
783.067 1.202E+00 8.880E-01 1.232E+00
783.070 1.222E+00 8.884E-01 1.261E+00
783.072 1.240E+00 8.886E-01 1.277E+00
783.075 1.252E+00 8.889E-01 1.293E+00
783.077 1.258E+00 8.893E-01 1.297E+00
783.079 1.263E+00 8.895E-01 1.292E+00
783.082 1.263E+00 8.892E-01 1.271E+00
783.084 1.255E+00 8.894E-01 1.249E+00
783.087 1.240E+00 8.900E-01 1.204E+00
783.089 1.218E+00 8.901E-01 1.167E+00
783.091 1.185E+00 8.902E-01 1.124E+00
783.094 1.143E+00 8.905E-01 1.050E+00
783.096 1.091E+00 8.908E-01 9.948E-01
783.099 1.030E+00 8.911E-01 9.049E-01
783.101 9.586E-01 8.914E-01 8.411E-01
783.103 8.756E-01 8.915E-01 7.747E-01
783.106 7.798E-01 8.918E-01 6.732E-01
783.108 6.774E-01 8.921E-01 6.092E-01
783.111 5.823E-01 8.924E-01 5.297E-01
783.113 5.069E-01 8.924E-01 4.916E-01
783.116 4.528E-01 8.924E-01 4.575E-01
783.118 4.169E-01 8.928E-01 4.543E-01
783.120 3.980E-01 8.934E-01 4.773E-01
783.123 3.979E-01 8.938E-01 5.780E-01
783.125 4.323E-01 8.939E-01 6.816E-01
783.128 5.268E-01 8.938E-01 8.397E-01
783.130 6.785E-01 8.937E-01 9.175E-01
783.132 8.331E-01 8.936E-01 9.657E-01
783.135 9.291E-01 8.939E-01 9.966E-01
783.137 9.553E-01 8.943E-01 1.003E+00
783.140 9.390E-01 8.943E-01 1.006E+00
783.142 9.047E-01 8.944E-01 1.007E+00
783.144 8.652E-01 8.943E-01 1.008E+00
783.147 8.295E-01 8.944E-01 1.011E+00
783.149 8.076E-01 8.945E-01 1.014E+00
783.152 8.062E-01 8.947E-01 1.019E+00
783.154 8.228E-01 8.949E-01 1.024E+00
783.156 8.473E-01 8.949E-01 1.028E+00
783.159 8.733E-01 8.949E-01 1.033E+00
783.161 9.082E-01 8.950E-01 1.035E+00
783.164 9.599E-01 8.949E-01 1.037E+00
783.166 1.019E+00 8.949E-01 1.036E+00
783.168 1.066E+00 8.949E-01 1.035E+00
783.171 1.093E+00 8.950E-01 1.032E+00
783.173 1.105E+00 8.949E-01 1.027E+00
783.176 1.110E+00 8.948E-01 1.018E+00
783.178 1.110E+00 8.947E-01 1.010E+00
783.181 1.106E+00 8.945E-01 9.940E-01
783.183 1.097E+00 8.947E-01 9.817E-01
783.185 1.087E+00 8.949E-01 9.680E-01
783.188 1.074E+00 8.946E-01 9.450E-01
783.190 1.058E+00 8.945E-01 9.281E-01
783.193 1.037E+00 8.946E-01 9.015E-01
783.195 1.015E+00 8.946E-01 8.838E-01
783.197 9.922E-01 8.944E-01 8.673E-01
783.200 9.669E-01 8.942E-01 8.486E-01
783.202 9.397E-01 8.941E-01 8.444E-01
783.205 9.178E-01 8.940E-01 8.585E-01
783.207 9.086E-01 8.939E-01 8.826E-01
783.209 9.175E-01 8.938E-01 9.146E-01
783.212 9.450E-01 8.935E-01 9.633E-01
783.214 9.805E-01 8.928E-01 9.890E-01
783.217 1.010E+00 8.926E-01 1.015E+00
783.219 1.029E+00 8.927E-01 1.026E+00
783.221 1.038E+00 8.927E-01 1.032E+00
783.224 1.040E+00 8.928E-01 1.036E+00
783.226 1.040E+00 8.928E-01 1.035E+00
783.229 1.045E+00 8.927E-01 1.029E+00
783.231 1.053E+00 8.926E-01 1.022E+00
783.233 1.062E+00 8.924E-01 1.012E+00
783.236 1.068E+00 8.921E-01 9.949E-01
783.238 1.068E+00 8.917E-01 9.814E-01
783.241 1.062E+00 8.914E-01 9.587E-01
783.243 1.051E+00 8.913E-01 9.421E-01
783.245 1.037E+00 8.913E-01 9.247E-01
783.248 1.019E+00 8.913E-01 8.979E-01
783.250 9.976E-01 8.915E-01 8.805E-01
783.253 9.740E-01 8.915E-01 8.578E-01
783.255 9.491E-01 8.908E-01 8.478E-01
783.258 9.225E-01 8.904E-01 8.473E-01
783.260 8.993E-01 8.904E-01 8.599E-01
783.262 8.873E-01 8.902E-01 8.818E-01
783.265 8.886E-01 8.896E-01 9.224E-01
783.267 8.981E-01 8.891E-01 9.469E-01
783.270 9.113E-01 8.891E-01 9.726E-01
783.272 9.256E-01 8.887E-01 9.831E-01
783.274 9.381E-01 8.882E-01 9.901E-01
783.277 9.499E-01 8.879E-01 9.964E-01
783.279 9.613E-01 8.874E-01 9.986E-01
783.282 9.698E-01 8.864E-01 1.000E+00
783.284 9.754E-01 8.845E-01 1.000E+00
783.286 9.760E-01 8.805E-01 1.000E+00
783.289 9.686E-01 8.723E-01 1.000E+00
783.291 9.596E-01 8.618E-01 1.000E+00
783.294 9.610E-01 8.570E-01 1.000E+00
783.296 9.755E-01 8.627E-01 1.000E+00
783.298 9.928E-01 8.727E-01 1.000E+00
783.301 1.004E+00 8.792E-01 1.000E+00
783.303 1.010E+00 8.810E-01 1.000E+00
783.306 1.015E+00 8.807E-01 1.000E+00
783.308 1.020E+00 8.806E-01 1.000E+00
783.310 1.024E+00 8.818E-01 1.000E+00
783.313 1.025E+00 8.834E-01 1.000E+00
783.315 1.025E+00 8.842E-01 1.000E+00
783.318 1.023E+00 8.845E-01 1.000E+00
783.320 1.020E+00 8.844E-01 1.000E+00
783.322 1.016E+00 8.845E-01 1.000E+00
783.325 1.011E+00 8.846E-01 1.000E+00
783.327 1.008E+00 8.849E-01 1.000E+00
783.330 1.009E+00 8.850E-01 1.000E+00
783.332 1.012E+00 8.847E-01 1.000E+00
783.335 1.016E+00 8.847E-01 1.000E+00
783.337 1.021E+00 8.846E-01 1.000E+00
783.339 1.026E+00 8.842E-01 1.000E+00
783.342 1.030E+00 8.840E-01 1.000E+00
783.344 1.030E+00 8.841E-01 1.000E+00
783.347 1.027E+00 8.838E-01 1.000E+00
783.349 1.024E+00 8.834E-01 1.000E+00
783.351 1.019E+00 8.830E-01 1.000E+00
783.354 1.012E+00 8.828E-01 1.000E+00
783.356 1.005E+00 8.826E-01 1.000E+00
783.359 9.983E-01 8.820E-01 1.000E+00
783.361 9.922E-01 8.813E-01 1.000E+00
783.363 9.859E-01 8.810E-01 1.000E+00
783.366 9.818E-01 8.805E-01 1.000E+00
783.368 9.799E-01 8.800E-01 1.000E+00
783.371 9.797E-01 8.800E-01 1.000E+00
783.373 9.815E-01 8.803E-01 1.000E+00
783.375 9.860E-01 8.801E-01 1.000E+00
783.378 9.913E-01 8.799E-01 1.000E+00
783.380 9.954E-01 8.796E-01 1.000E+00
783.383 9.998E-01 8.788E-01 1.000E+00
783.385 1.005E+00 8.776E-01 1.000E+00
783.387 1.008E+00 8.769E-01 1.000E+00
783.390 1.006E+00 8.767E-01 1.000E+00
783.392 1.006E+00 8.761E-01 1.000E+00
783.395 1.006E+00 8.753E-01 1.000E+00
783.397 1.003E+00 8.747E-01 1.000E+00
783.400 1.002E+00 8.741E-01 1.000E+00
783.402 1.004E+00 8.734E-01 1.000E+00
783.404 1.006E+00 8.721E-01 1.000E+00
783.407 1.008E+00 8.712E-01 1.000E+00
783.409 1.008E+00 8.709E-01 1.000E+00
783.411 1.008E+00 8.702E-01 1.000E+00
783.414 1.007E+00 8.691E-01 1.000E+00
783.416 1.005E+00 8.680E-01 1.000E+00
783.419 1.004E+00 8.669E-01 1.000E+00
783.421 1.004E+00 8.655E-01 1.000E+00
783.424 1.003E+00 8.644E-01 1.000E+00
783.426 1.005E+00 8.633E-01 1.000E+00
783.428 1.008E+00 8.620E-01 1.000E+00
783.431 1.012E+00 8.607E-01 1.000E+00
783.433 1.015E+00 8.594E-01 1.000E+00
783.436 1.018E+00 8.573E-01 1.000E+00
783.438 1.019E+00 8.544E-01 1.000E+00
783.440 1.014E+00 8.494E-01 1.000E+00
783.443 9.995E-01 8.401E-01 1.000E+00
783.445 9.822E-01 8.281E-01 1.000E+00
783.448 9.752E-01 8.208E-01 1.000E+00
783.450 9.831E-01 8.239E-01 1.000E+00
783.452 9.954E-01 8.333E-01 1.000E+00
783.455 1.001E+00 8.404E-01 1.000E+00
783.457 9.987E-01 8.426E-01 1.000E+00
783.460 9.921E-01 8.424E-01 1.000E+00
783.462 9.840E-01 8.417E-01 1.000E+00
783.464 9.768E-01 8.406E-01 1.000E+00
783.467 9.694E-01 8.394E-01 1.000E+00
783.469 9.630E-01 8.375E-01 1.000E+00
783.472 9.584E-01 8.350E-01 1.000E+00
783.474 9.555E-01 8.325E-01 1.000E+00
783.476 9.558E-01 8.299E-01 1.000E+00
783.479 9.609E-01 8.269E-01 1.000E+00
783.481 9.704E-01 8.237E-01 1.000E+00
783.484 9.816E-01 8.203E-01 1.000E+00
783.486 9.920E-01 8.170E-01 1.000E+00
783.489 9.996E-01 8.138E-01 1.000E+00
783.491 1.006E+00 8.104E-01 1.000E+00
783.493 1.013E+00 8.066E-01 1.000E+00
783.496 1.019E+00 8.026E-01 1.000E+00
783.498 1.023E+00 7.988E-01 1.000E+00
783.501 1.027E+00 7.949E-01 1.000E+00
783.503 1.033E+00 7.903E-01 1.000E+00
783.505 1.039E+00 7.857E-01 1.000E+00
783.508 1.042E+00 7.817E-01 1.000E+00
783.510 0.000E+00 0.000E+00 0.000E+00
783.513 0.000E+00 0.000E+00 0.000E+00
783.515 0.000E+00 0.000E+00 0.000E+00
783.517 0.000E+00 0.000E+00 0.000E+00
783.520 0.000E+00 0.000E+00 0.000E+00
783.522 0.000E+00 0.000E+00 0.000E+00
783.525 0.000E+00 0.000E+00 0.000E+00
783.527 0.000E+00 0.000E+00 0.000E+00
783.529 0.000E+00 0.000E+00 0.000E+00
783.532 0.000E+00 0.000E+00 0.000E+00
783.534 0.000E+00 0.000E+00 0.000E+00
783.582 0.000E+00 0.000E+00 0.000E+00
783.585 0.000E+00 0.000E+00 0.000E+00
783.587 0.000E+00 0.000E+00 0.000E+00
783.590 1.019E+00 8.473E-01 1.022E+00
783.592 1.019E+00 8.492E-01 1.019E+00
783.595 1.080E+00 8.502E-01 1.014E+00
783.597 1.077E+00 8.514E-01 1.009E+00
783.599 1.071E+00 8.528E-01 1.002E+00
783.602 1.063E+00 8.541E-01 9.912E-01
783.604 1.053E+00 8.554E-01 9.824E-01
783.607 1.041E+00 8.570E-01 9.671E-01
783.609 1.028E+00 8.581E-01 9.554E-01
783.611 1.015E+00 8.586E-01 9.427E-01
783.614 9.991E-01 8.594E-01 9.223E-01
783.616 9.812E-01 8.606E-01 9.086E-01
783.619 9.664E-01 8.609E-01 8.904E-01
783.621 9.535E-01 8.607E-01 8.824E-01
783.623 9.430E-01 8.614E-01 8.806E-01
783.626 9.414E-01 8.624E-01 8.938E-01
783.628 9.506E-01 8.630E-01 9.119E-01
783.631 9.651E-01 8.641E-01 9.435E-01
783.633 9.796E-01 8.651E-01 9.616E-01
783.635 9.905E-01 8.656E-01 9.749E-01
783.638 1.017E+00 8.645E-01 9.875E-01
783.640 1.015E+00 8.652E-01 9.926E-01
783.643 1.012E+00 8.655E-01 9.973E-01
783.645 1.005E+00 8.659E-01 9.989E-01
783.648 9.950E-01 8.667E-01 9.999E-01
783.650 9.859E-01 8.672E-01 1.000E+00
783.652 9.776E-01 8.672E-01 1.000E+00
783.655 9.704E-01 8.674E-01 1.000E+00
783.657 9.647E-01 8.681E-01 1.000E+00
783.660 9.408E-01 8.700E-01 1.000E+00
783.662 9.404E-01 8.709E-01 1.000E+00
783.664 9.631E-01 8.710E-01 1.000E+00
783.667 9.694E-01 8.714E-01 1.000E+00
783.669 9.781E-01 8.717E-01 1.000E+00
783.672 9.834E-01 8.725E-01 1.000E+00
783.674 9.857E-01 8.729E-01 1.000E+00
783.676 9.852E-01 8.734E-01 1.000E+00
783.679 9.812E-01 8.739E-01 1.000E+00
783.681 9.770E-01 8.744E-01 1.000E+00
783.684 9.762E-01 8.748E-01 1.000E+00
783.686 9.792E-01 8.751E-01 1.000E+00
783.688 9.861E-01 8.756E-01 1.000E+00
783.691 9.965E-01 8.758E-01 1.000E+00
783.693 1.007E+00 8.757E-01 1.000E+00
783.696 1.014E+00 8.759E-01 1.000E+00
783.698 1.015E+00 8.762E-01 1.000E+00
783.700 1.015E+00 8.766E-01 1.000E+00
783.703 1.013E+00 8.770E-01 1.000E+00
783.705 1.010E+00 8.771E-01 1.000E+00
783.708 1.008E+00 8.772E-01 1.000E+00
783.710 1.005E+00 8.772E-01 1.000E+00
783.713 1.001E+00 8.778E-01 1.000E+00
783.715 1.000E+00 8.781E-01 1.000E+00
783.717 1.003E+00 8.777E-01 1.000E+00
783.720 1.004E+00 8.778E-01 1.000E+00
783.722 1.004E+00 8.781E-01 1.000E+00
783.725 1.005E+00 8.781E-01 1.000E+00
783.727 1.007E+00 8.783E-01 1.000E+00
783.729 1.008E+00 8.788E-01 1.000E+00
783.732 1.008E+00 8.789E-01 1.000E+00
783.734 1.010E+00 8.789E-01 1.000E+00
783.737 1.011E+00 8.789E-01 1.000E+00
783.739 1.011E+00 8.785E-01 1.000E+00
783.741 1.011E+00 8.778E-01 1.000E+00
783.744 1.010E+00 8.777E-01 1.000E+00
783.746 1.010E+00 8.780E-01 1.000E+00
783.749 1.011E+00 8.781E-01 1.000E+00
783.751 1.010E+00 8.781E-01 1.000E+00
783.753 1.009E+00 8.783E-01 1.000E+00
783.756 1.009E+00 8.782E-01 1.000E+00
783.758 1.009E+00 8.778E-01 1.000E+00
783.761 1.009E+00 8.776E-01 1.000E+00
783.763 1.009E+00 8.773E-01 1.000E+00
783.765 1.010E+00 8.772E-01 1.000E+00
783.768 1.010E+00 8.772E-01 1.000E+00
783.770 1.011E+00 8.772E-01 1.000E+00
783.773 1.012E+00 8.768E-01 1.000E+00
783.775 1.012E+00 8.764E-01 1.000E+00
783.778 1.011E+00 8.765E-01 1.000E+00
783.780 1.010E+00 8.771E-01 1.000E+00
783.782 1.009E+00 8.775E-01 1.000E+00
783.785 1.008E+00 8.774E-01 1.000E+00
783.787 1.004E+00 8.774E-01 1.000E+00
783.790 1.001E+00 8.774E-01 1.000E+00
783.792 9.972E-01 8.775E-01 1.000E+00
783.794 9.938E-01 8.777E-01 1.000E+00
783.797 9.911E-01 8.777E-01 1.000E+00
783.799 9.900E-01 8.777E-01 1.000E+00
783.802 9.893E-01 8.783E-01 1.000E+00
783.804 9.881E-01 8.792E-01 1.000E+00
783.806 9.879E-01 8.795E-01 1.000E+00
783.809 9.890E-01 8.792E-01 1.000E+00
783.811 9.897E-01 8.792E-01 1.000E+00
783.814 9.903E-01 8.795E-01 1.000E+00
783.816 9.916E-01 8.796E-01 1.000E+00
783.818 9.922E-01 8.796E-01 1.000E+00
783.821 9.925E-01 8.798E-01 1.000E+00
783.823 9.937E-01 8.798E-01 1.000E+00
783.826 9.954E-01 8.795E-01 1.000E+00
783.828 9.975E-01 8.797E-01 1.000E+00
783.831 9.994E-01 8.799E-01 1.000E+00
783.833 1.000E+00 8.799E-01 1.000E+00
783.835 1.003E+00 8.799E-01 1.000E+00
783.838 1.008E+00 8.797E-01 1.000E+00
783.840 1.014E+00 8.793E-01 1.000E+00
783.843 1.020E+00 8.791E-01 1.000E+00
783.845 1.026E+00 8.792E-01 1.000E+00
783.847 1.033E+00 8.792E-01 1.000E+00
783.850 1.040E+00 8.793E-01 1.000E+00
783.852 1.047E+00 8.794E-01 1.000E+00
783.855 1.057E+00 8.790E-01 1.000E+00
783.857 1.070E+00 8.784E-01 1.000E+00
783.859 1.082E+00 8.783E-01 1.000E+00
783.862 1.092E+00 8.785E-01 1.000E+00
783.864 1.099E+00 8.785E-01 1.000E+00
783.867 1.104E+00 8.782E-01 1.000E+00
783.869 1.104E+00 8.781E-01 1.000E+00
783.872 1.102E+00 8.780E-01 1.000E+00
783.874 1.097E+00 8.779E-01 1.000E+00
783.876 1.087E+00 8.776E-01 1.000E+00
783.879 1.073E+00 8.774E-01 1.000E+00
783.881 1.054E+00 8.770E-01 1.000E+00
783.884 1.030E+00 8.766E-01 1.000E+00
783.886 1.002E+00 8.768E-01 1.000E+00
783.888 9.684E-01 8.768E-01 1.000E+00
783.891 9.288E-01 8.764E-01 1.000E+00
783.893 8.807E-01 8.763E-01 1.000E+00
783.896 8.268E-01 8.761E-01 1.000E+00
783.898 7.768E-01 8.757E-01 1.000E+00
783.900 7.426E-01 8.754E-01 1.000E+00
783.903 7.325E-01 8.752E-01 1.000E+00
783.905 7.436E-01 8.750E-01 1.000E+00
783.908 7.655E-01 8.746E-01 1.000E+00
783.910 7.867E-01 8.743E-01 1.000E+00
783.912 8.036E-01 8.745E-01 1.000E+00
783.915 8.208E-01 8.741E-01 1.000E+00
783.917 8.381E-01 8.735E-01 1.000E+00
783.920 8.532E-01 8.734E-01 1.000E+00
783.922 8.681E-01 8.730E-01 1.000E+00
783.925 8.837E-01 8.723E-01 1.000E+00
783.927 8.990E-01 8.717E-01 1.000E+00
783.929 9.120E-01 8.715E-01 1.000E+00
783.932 9.224E-01 8.712E-01 1.000E+00
783.934 9.291E-01 8.709E-01 1.000E+00
783.937 9.322E-01 8.711E-01 1.000E+00
783.939 9.356E-01 8.712E-01 1.000E+00
783.941 9.404E-01 8.713E-01 1.000E+00
783.944 9.479E-01 8.715E-01 1.000E+00
783.946 9.589E-01 8.713E-01 1.000E+00
783.949 9.704E-01 8.706E-01 1.000E+00
783.951 9.790E-01 8.698E-01 1.000E+00
783.953 9.845E-01 8.685E-01 1.000E+00
783.956 9.889E-01 8.671E-01 1.000E+00
783.958 9.922E-01 8.672E-01 1.000E+00
783.961 9.952E-01 8.679E-01 1.000E+00
783.963 9.979E-01 8.686E-01 1.000E+00
783.965 1.000E+00 8.687E-01 1.000E+00
783.968 1.002E+00 8.681E-01 1.000E+00
783.970 1.003E+00 8.677E-01 1.000E+00
783.973 1.003E+00 8.675E-01 1.000E+00
783.975 1.003E+00 8.670E-01 1.000E+00
783.978 1.005E+00 8.663E-01 1.000E+00
783.980 1.007E+00 8.658E-01 1.000E+00
783.982 1.008E+00 8.655E-01 1.000E+00
783.985 1.010E+00 8.653E-01 1.000E+00
783.987 1.010E+00 8.652E-01 1.000E+00
783.989 1.010E+00 8.652E-01 1.000E+00
783.992 1.011E+00 8.648E-01 1.000E+00
783.994 1.011E+00 8.640E-01 1.000E+00
783.997 1.010E+00 8.636E-01 1.000E+00
783.999 1.009E+00 8.631E-01 1.000E+00
784.002 1.010E+00 8.623E-01 1.000E+00
784.004 1.009E+00 8.621E-01 1.000E+00
784.006 1.006E+00 8.622E-01 1.000E+00
784.009 1.005E+00 8.617E-01 1.000E+00
784.011 1.005E+00 8.611E-01 1.000E+00
784.014 1.003E+00 8.606E-01 1.000E+00
784.016 1.001E+00 8.597E-01 1.000E+00
784.018 9.976E-01 8.587E-01 1.000E+00
784.021 9.934E-01 8.580E-01 1.000E+00
784.023 9.884E-01 8.576E-01 1.000E+00
784.026 9.843E-01 8.568E-01 1.000E+00
784.028 9.831E-01 8.558E-01 1.000E+00
784.030 9.834E-01 8.549E-01 1.000E+00
784.033 9.830E-01 8.540E-01 1.000E+00
784.035 9.820E-01 8.525E-01 1.000E+00
784.038 9.780E-01 8.495E-01 1.000E+00
784.040 9.663E-01 8.436E-01 1.000E+00
784.042 9.504E-01 8.346E-01 1.000E+00
784.045 9.427E-01 8.271E-01 1.000E+00
784.047 9.502E-01 8.271E-01 1.000E+00
784.050 9.673E-01 8.339E-01 1.000E+00
784.052 9.840E-01 8.407E-01 1.000E+00
784.055 9.948E-01 8.439E-01 1.000E+00
784.057 1.000E+00 8.448E-01 1.000E+00
784.059 1.004E+00 8.447E-01 1.000E+00
784.062 1.005E+00 8.442E-01 1.000E+00
784.064 1.006E+00 8.434E-01 1.000E+00
784.067 1.008E+00 8.424E-01 1.000E+00
784.069 1.009E+00 8.421E-01 1.000E+00
784.071 1.011E+00 8.420E-01 1.000E+00
784.074 1.013E+00 8.412E-01 1.000E+00
784.076 1.014E+00 8.402E-01 1.000E+00
784.079 1.014E+00 8.397E-01 1.000E+00
784.081 1.012E+00 8.390E-01 1.000E+00
784.083 1.009E+00 8.381E-01 1.000E+00
784.086 1.007E+00 8.374E-01 1.000E+00
784.088 1.005E+00 8.364E-01 1.000E+00
784.091 1.004E+00 8.352E-01 1.000E+00
784.093 1.002E+00 8.341E-01 1.000E+00
784.095 1.002E+00 8.329E-01 1.000E+00
784.098 1.005E+00 8.317E-01 1.000E+00
784.100 1.011E+00 8.305E-01 1.000E+00
784.103 1.015E+00 8.295E-01 1.000E+00
784.105 1.021E+00 8.284E-01 1.000E+00
784.108 1.033E+00 8.267E-01 1.000E+00
784.110 1.045E+00 8.252E-01 1.000E+00
784.112 1.056E+00 8.241E-01 1.000E+00
784.115 1.066E+00 8.227E-01 1.000E+00
784.117 1.075E+00 8.209E-01 1.000E+00
784.120 1.080E+00 8.192E-01 1.000E+00
784.122 1.083E+00 8.175E-01 1.000E+00
784.124 1.084E+00 8.158E-01 1.000E+00
784.127 1.081E+00 8.142E-01 1.000E+00
784.129 1.075E+00 8.125E-01 1.000E+00
784.132 1.067E+00 8.107E-01 1.000E+00
784.134 1.057E+00 8.091E-01 1.000E+00
784.136 1.044E+00 8.070E-01 1.000E+00
784.139 1.029E+00 8.047E-01 1.000E+00
784.141 1.011E+00 8.028E-01 1.000E+00
784.144 9.906E-01 8.012E-01 1.000E+00
784.146 9.662E-01 7.993E-01 1.000E+00
784.148 9.394E-01 7.968E-01 1.000E+00
784.151 9.130E-01 7.945E-01 1.000E+00
784.153 8.931E-01 7.921E-01 1.000E+00
784.156 8.850E-01 7.896E-01 1.000E+00
784.158 8.898E-01 7.871E-01 1.000E+00
784.161 9.045E-01 7.845E-01 1.000E+00
784.163 9.232E-01 7.816E-01 1.000E+00
784.165 9.381E-01 7.790E-01 1.000E+00
784.168 9.483E-01 7.766E-01 1.000E+00
784.170 0.000E+00 0.000E+00 0.000E+00
784.173 0.000E+00 0.000E+00 0.000E+00
784.175 0.000E+00 0.000E+00 0.000E+00
784.177 0.000E+00 0.000E+00 0.000E+00
784.180 0.000E+00 0.000E+00 0.000E+00
784.182 0.000E+00 0.000E+00 0.000E+00
784.185 0.000E+00 0.000E+00 0.000E+00
784.187 0.000E+00 0.000E+00 0.000E+00
784.189 0.000E+00 0.000E+00 0.000E+00
784.192 0.000E+00 0.000E+00 0.000E+00
784.194 0.000E+00 0.000E+00 0.000E+00
784.197 0.000E+00 0.000E+00 0.000E+00
784.234 0.000E+00 0.000E+00 0.000E+00
784.236 0.000E+00 0.000E+00 0.000E+00
784.239 0.000E+00 0.000E+00 0.000E+00
784.241 0.000E+00 0.000E+00 0.000E+00
784.244 0.000E+00 0.000E+00 0.000E+00
784.246 0.000E+00 0.000E+00 0.000E+00
784.248 0.000E+00 0.000E+00 0.000E+00
784.251 0.000E+00 0.000E+00 0.000E+00
784.253 0.000E+00 0.000E+00 0.000E+00
784.256 0.000E+00 0.000E+00 0.000E+00
784.258 0.000E+00 0.000E+00 0.000E+00
784.260 0.000E+00 0.000E+00 0.000E+00
784.263 0.000E+00 0.000E+00 0.000E+00
784.265 0.000E+00 0.000E+00 0.000E+00
784.268 0.000E+00 0.000E+00 0.000E+00
784.270 0.000E+00 0.000E+00 0.000E+00
784.272 1.227E+00 5.006E-01 1.000E+00
784.275 1.198E+00 4.890E-01 1.000E+00
784.277 1.173E+00 4.763E-01 1.000E+00
784.280 1.144E+00 4.637E-01 1.000E+00
784.282 1.111E+00 4.504E-01 1.000E+00
784.285 0.000E+00 0.000E+00 0.000E+00
784.287 0.000E+00 0.000E+00 0.000E+00
784.289 0.000E+00 0.000E+00 0.000E+00
784.292 9.881E-01 3.926E-01 1.000E+00
784.294 9.613E-01 3.794E-01 1.000E+00
784.297 9.455E-01 3.662E-01 1.000E+00
784.299 9.476E-01 3.498E-01 1.000E+00
784.301 9.568E-01 3.351E-01 1.000E+00
784.304 9.655E-01 3.221E-01 1.000E+00
784.306 9.675E-01 3.095E-01 1.000E+00
784.309 9.743E-01 2.958E-01 1.000E+00
784.311 1.024E+00 2.894E-01 1.000E+00
784.314 1.062E+00 2.840E-01 1.000E+00
784.316 1.045E+00 2.739E-01 1.000E+00
784.318 1.030E+00 2.640E-01 1.000E+00
784.321 1.020E+00 2.550E-01 1.000E+00
784.323 1.007E+00 2.463E-01 1.000E+00
784.326 9.855E-01 2.388E-01 1.000E+00
784.328 9.729E-01 2.330E-01 1.000E+00
784.330 9.609E-01 2.293E-01 1.000E+00
784.333 9.502E-01 2.261E-01 1.000E+00
784.335 9.477E-01 2.234E-01 1.000E+00
784.338 9.519E-01 2.222E-01 1.000E+00
784.340 9.590E-01 2.228E-01 1.000E+00
784.342 9.627E-01 2.260E-01 1.000E+00
784.345 9.631E-01 2.314E-01 1.000E+00
784.347 9.633E-01 2.369E-01 1.000E+00
784.350 9.710E-01 2.426E-01 1.000E+00
784.352 9.820E-01 2.499E-01 1.000E+00
784.355 9.871E-01 2.587E-01 1.000E+00
784.357 9.942E-01 2.680E-01 1.000E+00
784.359 1.005E+00 2.779E-01 1.000E+00
784.362 1.019E+00 2.886E-01 1.000E+00
784.364 1.023E+00 3.014E-01 1.000E+00
784.367 1.024E+00 3.144E-01 1.000E+00
784.369 1.028E+00 3.277E-01 1.000E+00
784.371 1.033E+00 3.414E-01 1.000E+00
784.374 1.040E+00 3.544E-01 1.000E+00
784.376 1.040E+00 3.684E-01 1.000E+00
784.379 1.034E+00 3.836E-01 1.000E+00
784.381 1.026E+00 3.980E-01 1.000E+00
784.383 1.023E+00 4.114E-01 1.000E+00
784.386 1.019E+00 4.250E-01 1.000E+00
784.388 1.010E+00 4.388E-01 1.000E+00
784.391 1.004E+00 4.520E-01 1.000E+00
784.393 9.995E-01 4.655E-01 1.000E+00
784.396 9.961E-01 4.789E-01 1.000E+00
784.398 9.950E-01 4.917E-01 1.000E+00
784.400 9.962E-01 5.037E-01 1.000E+00
784.403 9.990E-01 5.154E-01 1.000E+00
784.405 1.003E+00 5.274E-01 1.000E+00
784.408 1.012E+00 5.386E-01 1.000E+00
784.410 1.018E+00 5.498E-01 1.000E+00
784.412 1.019E+00 5.604E-01 1.000E+00
784.415 1.017E+00 5.706E-01 1.000E+00
784.417 1.015E+00 5.807E-01 1.000E+00
784.420 1.013E+00 5.898E-01 1.000E+00
784.422 1.010E+00 5.989E-01 1.000E+00
784.425 1.010E+00 6.078E-01 1.000E+00
784.427 1.011E+00 6.159E-01 1.000E+00
784.429 1.012E+00 6.237E-01 1.000E+00
784.432 1.015E+00 6.317E-01 1.000E+00
784.434 1.018E+00 6.399E-01 1.000E+00
784.437 1.017E+00 6.476E-01 1.000E+00
784.439 1.015E+00 6.541E-01 1.000E+00
784.441 1.010E+00 6.606E-01 1.000E+00
784.444 1.000E+00 6.677E-01 1.000E+00
784.446 9.910E-01 6.739E-01 1.000E+00
784.449 9.853E-01 6.795E-01 1.000E+00
784.451 9.814E-01 6.850E-01 1.000E+00
784.453 9.775E-01 6.906E-01 1.000E+00
784.456 9.763E-01 6.960E-01 1.000E+00
784.458 9.805E-01 7.007E-01 1.000E+00
784.461 9.851E-01 7.057E-01 1.000E+00
784.463 9.886E-01 7.102E-01 1.000E+00
784.466 9.929E-01 7.138E-01 1.000E+00
784.468 9.957E-01 7.178E-01 1.000E+00
784.470 9.959E-01 7.223E-01 1.000E+00
784.473 9.951E-01 7.267E-01 1.000E+00
784.475 9.958E-01 7.305E-01 1.000E+00
784.478 9.971E-01 7.339E-01 1.000E+00
784.480 9.979E-01 7.374E-01 1.000E+00
784.482 9.993E-01 7.412E-01 1.000E+00
784.485 1.003E+00 7.450E-01 1.000E+00
784.487 1.005E+00 7.487E-01 1.000E+00
784.490 1.006E+00 7.521E-01 1.000E+00
784.492 1.007E+00 7.554E-01 1.000E+00
784.494 1.006E+00 7.586E-01 1.000E+00
784.497 1.002E+00 7.622E-01 1.000E+00
784.499 1.001E+00 7.651E-01 1.000E+00
784.502 9.993E-01 7.680E-01 1.000E+00
784.504 9.956E-01 7.709E-01 1.000E+00
784.507 9.924E-01 7.735E-01 1.000E+00
784.509 9.904E-01 7.761E-01 1.000E+00
784.511 9.889E-01 7.789E-01 1.000E+00
784.514 9.878E-01 7.814E-01 1.000E+00
784.516 9.881E-01 7.838E-01 1.000E+00
784.519 9.888E-01 7.864E-01 1.000E+00
784.521 9.910E-01 7.884E-01 1.000E+00
784.523 9.948E-01 7.900E-01 1.000E+00
784.526 9.975E-01 7.922E-01 1.000E+00
784.528 9.994E-01 7.943E-01 1.000E+00
784.531 1.001E+00 7.960E-01 1.000E+00
784.533 1.003E+00 7.976E-01 1.000E+00
784.536 1.005E+00 7.994E-01 1.000E+00
784.538 1.005E+00 8.006E-01 1.000E+00
784.540 1.007E+00 8.015E-01 1.000E+00
784.543 1.009E+00 8.026E-01 1.000E+00
784.545 1.010E+00 8.041E-01 1.000E+00
784.548 1.013E+00 8.054E-01 1.000E+00
784.550 1.015E+00 8.071E-01 1.000E+00
784.552 1.016E+00 8.092E-01 1.000E+00
784.555 1.014E+00 8.105E-01 1.000E+00
784.557 1.012E+00 8.116E-01 1.000E+00
784.560 1.008E+00 8.130E-01 1.000E+00
784.562 1.004E+00 8.140E-01 1.000E+00
784.564 9.990E-01 8.151E-01 1.000E+00
784.567 9.943E-01 8.165E-01 1.000E+00
784.569 9.907E-01 8.178E-01 1.000E+00
784.572 9.843E-01 8.192E-01 1.000E+00
784.574 9.780E-01 8.200E-01 1.000E+00
784.577 9.746E-01 8.203E-01 1.000E+00
784.579 9.726E-01 8.205E-01 1.000E+00
784.581 9.707E-01 8.210E-01 1.000E+00
784.584 9.706E-01 8.223E-01 1.000E+00
784.586 9.722E-01 8.242E-01 1.000E+00
784.589 9.747E-01 8.259E-01 1.000E+00
784.591 9.794E-01 8.269E-01 1.000E+00
784.593 9.854E-01 8.277E-01 1.000E+00
784.596 9.895E-01 8.286E-01 1.000E+00
784.598 9.909E-01 8.293E-01 1.000E+00
784.601 9.925E-01 8.296E-01 1.000E+00
784.603 9.931E-01 8.303E-01 1.000E+00
784.606 9.908E-01 8.316E-01 1.000E+00
784.608 9.886E-01 8.324E-01 1.000E+00
784.610 9.873E-01 8.330E-01 1.000E+00
784.613 9.853E-01 8.338E-01 1.000E+00
784.615 9.830E-01 8.346E-01 1.000E+00
784.618 9.812E-01 8.354E-01 1.000E+00
784.620 9.801E-01 8.359E-01 1.000E+00
784.622 9.803E-01 8.365E-01 1.000E+00
784.625 9.844E-01 8.370E-01 1.000E+00
784.627 9.920E-01 8.371E-01 1.000E+00
784.630 9.989E-01 8.377E-01 1.000E+00
784.632 1.005E+00 8.388E-01 1.000E+00
784.635 1.011E+00 8.393E-01 1.000E+00
784.637 1.017E+00 8.396E-01 1.000E+00
784.639 1.021E+00 8.399E-01 1.000E+00
784.642 1.023E+00 8.399E-01 1.000E+00
784.644 1.023E+00 8.403E-01 1.000E+00
784.647 1.022E+00 8.411E-01 1.000E+00
784.649 1.020E+00 8.416E-01 1.000E+00
784.651 1.018E+00 8.412E-01 1.000E+00
784.654 1.017E+00 8.404E-01 1.000E+00
784.656 1.014E+00 8.406E-01 1.000E+00
784.659 1.012E+00 8.411E-01 1.000E+00
784.661 1.013E+00 8.414E-01 1.000E+00
784.663 1.016E+00 8.417E-01 1.000E+00
784.666 1.020E+00 8.420E-01 1.000E+00
784.668 1.024E+00 8.425E-01 1.000E+00
784.671 1.031E+00 8.428E-01 1.000E+00
784.673 1.037E+00 8.429E-01 1.000E+00
784.676 1.041E+00 8.430E-01 1.000E+00
784.678 1.045E+00 8.434E-01 1.000E+00
784.680 1.049E+00 8.438E-01 1.000E+00
784.683 1.050E+00 8.440E-01 1.000E+00
784.685 1.048E+00 8.442E-01 1.000E+00
784.688 1.044E+00 8.444E-01 1.000E+00
784.690 1.036E+00 8.448E-01 1.000E+00
784.692 1.027E+00 8.452E-01 1.000E+00
784.695 1.017E+00 8.451E-01 1.000E+00
784.697 1.007E+00 8.452E-01 1.000E+00
784.700 9.959E-01 8.455E-01 1.000E+00
784.702 9.861E-01 8.455E-01 1.000E+00
784.705 9.778E-01 8.459E-01 1.000E+00
784.707 9.705E-01 8.465E-01 1.000E+00
784.709 9.650E-01 8.473E-01 1.000E+00
784.712 9.642E-01 8.476E-01 1.000E+00
784.714 9.697E-01 8.477E-01 1.000E+00
784.717 9.803E-01 8.479E-01 1.000E+00
784.719 9.922E-01 8.480E-01 1.000E+00
784.721 1.003E+00 8.481E-01 1.000E+00
784.724 1.011E+00 8.484E-01 1.000E+00
784.726 1.015E+00 8.483E-01 1.000E+00
784.729 1.012E+00 8.482E-01 1.000E+00
784.731 1.006E+00 8.484E-01 1.000E+00
784.733 9.984E-01 8.487E-01 1.000E+00
784.736 9.885E-01 8.487E-01 1.000E+00
784.738 9.780E-01 8.483E-01 1.000E+00
784.741 9.678E-01 8.480E-01 1.000E+00
784.743 9.591E-01 8.483E-01 1.000E+00
784.746 9.532E-01 8.485E-01 1.000E+00
784.748 9.514E-01 8.485E-01 1.000E+00
784.750 9.552E-01 8.480E-01 1.000E+00
784.753 9.629E-01 8.479E-01 1.000E+00
784.755 9.731E-01 8.476E-01 1.000E+00
784.758 9.841E-01 8.467E-01 1.000E+00
784.760 9.934E-01 8.456E-01 1.000E+00
784.762 9.995E-01 8.448E-01 1.000E+00
784.765 1.003E+00 8.439E-01 1.000E+00
784.767 1.006E+00 8.428E-01 1.000E+00
784.770 1.008E+00 8.417E-01 1.000E+00
784.772 1.008E+00 8.408E-01 1.000E+00
784.775 1.006E+00 8.386E-01 1.000E+00
784.777 1.002E+00 8.341E-01 1.000E+00
784.779 9.938E-01 8.283E-01 1.000E+00
784.782 9.869E-01 8.240E-01 1.000E+00
784.784 9.888E-01 8.240E-01 1.000E+00
784.787 9.983E-01 8.281E-01 1.000E+00
784.789 1.008E+00 8.329E-01 1.000E+00
784.791 1.012E+00 8.358E-01 1.000E+00
784.794 1.013E+00 8.368E-01 1.000E+00
784.796 1.015E+00 8.365E-01 1.000E+00
784.799 1.014E+00 8.360E-01 1.000E+00
784.801 1.011E+00 8.356E-01 1.000E+00
784.804 1.007E+00 8.346E-01 1.000E+00
784.806 1.006E+00 8.332E-01 1.000E+00
784.808 1.004E+00 8.323E-01 1.000E+00
784.811 1.002E+00 8.313E-01 1.000E+00
784.813 1.002E+00 8.296E-01 1.000E+00
784.816 1.003E+00 8.278E-01 1.000E+00
784.818 1.003E+00 8.262E-01 1.000E+00
784.820 1.002E+00 8.241E-01 1.000E+00
784.823 1.002E+00 8.216E-01 1.000E+00
784.825 1.000E+00 8.196E-01 1.000E+00
784.828 9.986E-01 8.181E-01 1.000E+00
784.830 9.986E-01 8.163E-01 1.000E+00
784.832 1.001E+00 8.136E-01 1.000E+00
784.835 1.002E+00 8.109E-01 1.000E+00
784.837 9.981E-01 8.085E-01 1.000E+00
784.840 9.933E-01 8.058E-01 1.000E+00
784.842 0.000E+00 0.000E+00 0.000E+00
784.845 0.000E+00 0.000E+00 0.000E+00
784.847 0.000E+00 0.000E+00 0.000E+00
784.849 0.000E+00 0.000E+00 0.000E+00
784.896 0.000E+00 0.000E+00 0.000E+00
784.898 0.000E+00 0.000E+00 0.000E+00
784.901 0.000E+00 0.000E+00 0.000E+00
784.903 0.000E+00 0.000E+00 0.000E+00
784.905 0.000E+00 0.000E+00 0.000E+00
784.908 0.000E+00 0.000E+00 0.000E+00
784.910 0.000E+00 0.000E+00 0.000E+00
784.913 0.000E+00 0.000E+00 0.000E+00
784.915 0.000E+00 0.000E+00 0.000E+00
784.917 0.000E+00 0.000E+00 0.000E+00
784.920 9.709E-01 8.654E-01 1.087E+00
784.922 9.851E-01 8.652E-01 1.105E+00
784.925 9.976E-01 8.656E-01 1.133E+00
784.927 1.010E+00 8.656E-01 1.150E+00
784.929 1.018E+00 8.647E-01 1.165E+00
784.932 1.102E+00 8.597E-01 1.183E+00
784.934 1.096E+00 8.604E-01 1.192E+00
784.937 1.087E+00 8.598E-01 1.198E+00
784.939 1.073E+00 8.591E-01 1.196E+00
784.942 1.051E+00 8.589E-01 1.182E+00
784.944 1.023E+00 8.581E-01 1.165E+00
784.946 9.877E-01 8.571E-01 1.142E+00
784.949 1.002E+00 8.514E-01 1.099E+00
784.951 9.490E-01 8.498E-01 1.064E+00
784.954 8.361E-01 8.518E-01 1.004E+00
784.956 8.256E-01 8.461E-01 9.598E-01
784.958 7.584E-01 8.468E-01 9.128E-01
784.961 6.899E-01 8.483E-01 8.390E-01
784.963 6.280E-01 8.500E-01 7.886E-01
784.966 5.801E-01 8.507E-01 7.142E-01
784.968 5.531E-01 8.503E-01 6.695E-01
784.971 5.505E-01 8.494E-01 6.205E-01
784.973 5.673E-01 8.492E-01 6.052E-01
784.975 5.982E-01 8.498E-01 6.036E-01
784.978 6.462E-01 8.505E-01 6.191E-01
784.980 7.133E-01 8.512E-01 6.397E-01
784.983 7.911E-01 8.516E-01 6.967E-01
784.985 8.659E-01 8.515E-01 7.566E-01
784.988 9.222E-01 8.511E-01 8.617E-01
784.990 9.530E-01 8.507E-01 9.218E-01
784.992 9.694E-01 8.500E-01 9.634E-01
784.995 9.821E-01 8.480E-01 9.934E-01
784.997 9.907E-01 8.451E-01 9.999E-01
785.000 9.914E-01 8.395E-01 1.002E+00
785.002 9.863E-01 8.302E-01 1.002E+00
785.004 9.810E-01 8.221E-01 1.002E+00
785.007 9.851E-01 8.214E-01 1.001E+00
785.009 9.984E-01 8.280E-01 1.001E+00
785.012 1.013E+00 8.353E-01 1.001E+00
785.014 1.020E+00 8.397E-01 1.001E+00
785.016 1.019E+00 8.409E-01 1.001E+00
785.019 1.019E+00 8.404E-01 1.000E+00
785.021 1.017E+00 8.396E-01 1.000E+00
785.024 1.012E+00 8.390E-01 1.000E+00
785.026 1.007E+00 8.381E-01 1.000E+00
785.029 1.003E+00 8.368E-01 1.000E+00
785.031 9.982E-01 8.354E-01 1.000E+00
785.033 9.922E-01 8.337E-01 1.000E+00
785.036 9.872E-01 8.315E-01 1.000E+00
785.038 9.846E-01 8.295E-01 1.000E+00
785.041 9.849E-01 8.275E-01 1.000E+00
785.043 9.921E-01 8.251E-01 1.000E+00
785.045 1.004E+00 8.227E-01 1.000E+00
785.048 1.011E+00 8.205E-01 1.000E+00
785.050 1.016E+00 8.176E-01 1.000E+00
785.053 1.019E+00 8.143E-01 1.000E+00
785.055 1.015E+00 8.115E-01 1.000E+00
785.058 1.007E+00 8.091E-01 1.000E+00
785.060 9.964E-01 8.063E-01 1.000E+00
785.062 9.854E-01 8.030E-01 1.000E+00
785.065 9.740E-01 7.984E-01 1.000E+00
785.067 9.626E-01 7.920E-01 1.000E+00
785.070 9.527E-01 7.861E-01 1.000E+00
785.072 9.506E-01 7.850E-01 1.000E+00
785.074 9.581E-01 7.896E-01 1.000E+00
785.077 9.702E-01 7.961E-01 1.000E+00
785.079 9.835E-01 8.018E-01 1.000E+00
785.082 1.001E+00 8.060E-01 1.000E+00
785.084 1.025E+00 8.093E-01 1.000E+00
785.087 1.053E+00 8.125E-01 1.000E+00
785.089 1.078E+00 8.156E-01 1.000E+00
785.091 1.103E+00 8.186E-01 1.000E+00
785.094 1.129E+00 8.216E-01 1.000E+00
785.096 1.156E+00 8.249E-01 1.000E+00
785.099 1.180E+00 8.280E-01 1.000E+00
785.101 1.201E+00 8.311E-01 1.000E+00
785.103 1.216E+00 8.342E-01 1.000E+00
785.106 1.225E+00 8.370E-01 1.000E+00
785.108 1.226E+00 8.394E-01 1.000E+00
785.111 1.222E+00 8.418E-01 1.000E+00
785.113 1.212E+00 8.442E-01 1.000E+00
785.116 1.195E+00 8.466E-01 1.000E+00
785.118 1.173E+00 8.488E-01 1.000E+00
785.120 1.143E+00 8.507E-01 1.000E+00
785.123 1.105E+00 8.523E-01 1.000E+00
785.125 1.060E+00 8.541E-01 1.000E+00
785.128 1.009E+00 8.560E-01 1.000E+00
785.130 9.506E-01 8.574E-01 1.000E+00
785.132 8.869E-01 8.584E-01 1.000E+00
785.135 8.192E-01 8.596E-01 1.000E+00
785.137 7.553E-01 8.611E-01 1.000E+00
785.140 7.084E-01 8.624E-01 1.000E+00
785.142 6.865E-01 8.635E-01 1.000E+00
785.145 6.856E-01 8.643E-01 1.000E+00
785.147 6.939E-01 8.652E-01 1.000E+00
785.149 7.015E-01 8.658E-01 1.000E+00
785.152 7.069E-01 8.665E-01 1.000E+00
785.154 7.190E-01 8.672E-01 1.000E+00
785.157 7.464E-01 8.673E-01 1.000E+00
785.159 7.874E-01 8.670E-01 1.000E+00
785.161 8.326E-01 8.667E-01 1.000E+00
785.164 8.733E-01 8.665E-01 1.000E+00
785.166 9.079E-01 8.665E-01 1.000E+00
785.169 9.399E-01 8.677E-01 1.000E+00
785.171 9.719E-01 8.697E-01 1.000E+00
785.174 1.002E+00 8.708E-01 1.000E+00
785.176 1.026E+00 8.710E-01 1.000E+00
785.178 1.043E+00 8.716E-01 1.000E+00
785.181 1.055E+00 8.725E-01 1.000E+00
785.183 1.066E+00 8.727E-01 1.000E+00
785.186 1.078E+00 8.728E-01 1.000E+00
785.188 1.088E+00 8.732E-01 1.000E+00
785.190 1.100E+00 8.732E-01 1.000E+00
785.193 1.112E+00 8.733E-01 1.000E+00
785.195 1.120E+00 8.736E-01 1.000E+00
785.198 1.125E+00 8.736E-01 1.000E+00
785.200 1.127E+00 8.734E-01 1.000E+00
785.202 1.125E+00 8.734E-01 1.000E+00
785.205 1.119E+00 8.739E-01 1.000E+00
785.207 1.111E+00 8.742E-01 1.000E+00
785.210 1.101E+00 8.742E-01 1.000E+00
785.212 1.090E+00 8.742E-01 1.000E+00
785.215 1.074E+00 8.738E-01 1.000E+00
785.217 1.055E+00 8.732E-01 1.000E+00
785.219 1.035E+00 8.731E-01 1.000E+00
785.222 1.011E+00 8.736E-01 1.000E+00
785.224 9.860E-01 8.742E-01 1.000E+00
785.227 9.624E-01 8.748E-01 1.000E+00
785.229 9.416E-01 8.752E-01 1.000E+00
785.231 9.294E-01 8.756E-01 1.000E+00
785.234 9.304E-01 8.759E-01 1.000E+00
785.236 9.411E-01 8.762E-01 1.000E+00
785.239 9.531E-01 8.763E-01 1.000E+00
785.241 9.580E-01 8.764E-01 1.000E+00
785.244 9.549E-01 8.767E-01 1.000E+00
785.246 9.455E-01 8.769E-01 1.000E+00
785.248 9.285E-01 8.769E-01 1.000E+00
785.251 9.080E-01 8.764E-01 1.000E+00
785.253 8.924E-01 8.757E-01 1.000E+00
785.256 8.899E-01 8.757E-01 1.000E+00
785.258 9.071E-01 8.764E-01 1.000E+00
785.260 9.401E-01 8.777E-01 1.000E+00
785.263 9.761E-01 8.787E-01 1.000E+00
785.265 1.005E+00 8.793E-01 1.000E+00
785.268 1.026E+00 8.794E-01 1.000E+00
785.270 1.040E+00 8.793E-01 1.000E+00
785.273 1.046E+00 8.798E-01 1.000E+00
785.275 1.046E+00 8.801E-01 1.000E+00
785.277 1.044E+00 8.800E-01 1.000E+00
785.280 1.038E+00 8.802E-01 1.000E+00
785.282 1.027E+00 8.806E-01 1.000E+00
785.285 1.014E+00 8.806E-01 1.000E+00
785.287 9.987E-01 8.805E-01 1.000E+00
785.289 9.801E-01 8.808E-01 1.000E+00
785.292 9.579E-01 8.811E-01 1.000E+00
785.294 9.346E-01 8.808E-01 1.000E+00
785.297 9.097E-01 8.809E-01 1.000E+00
785.299 8.855E-01 8.811E-01 1.000E+00
785.302 8.697E-01 8.809E-01 1.000E+00
785.304 8.676E-01 8.809E-01 1.000E+00
785.306 8.805E-01 8.812E-01 1.000E+00
785.309 9.025E-01 8.814E-01 1.001E+00
785.311 9.253E-01 8.817E-01 1.001E+00
785.314 9.443E-01 8.816E-01 1.001E+00
785.316 9.598E-01 8.817E-01 1.001E+00
785.318 9.742E-01 8.817E-01 1.001E+00
785.321 9.876E-01 8.816E-01 1.002E+00
785.323 9.985E-01 8.818E-01 1.002E+00
785.326 1.006E+00 8.820E-01 1.002E+00
785.328 1.011E+00 8.818E-01 1.003E+00
785.331 1.016E+00 8.814E-01 1.004E+00
785.333 1.019E+00 8.812E-01 1.004E+00
785.335 1.019E+00 8.807E-01 1.005E+00
785.338 1.015E+00 8.796E-01 1.006E+00
785.340 1.011E+00 8.785E-01 1.007E+00
785.343 1.006E+00 8.786E-01 1.009E+00
785.345 1.001E+00 8.796E-01 1.010E+00
785.347 9.973E-01 8.809E-01 1.012E+00
785.350 9.930E-01 8.819E-01 1.015E+00
785.352 9.887E-01 8.823E-01 1.018E+00
785.355 9.860E-01 8.821E-01 1.023E+00
785.357 9.843E-01 8.818E-01 1.027E+00
785.359 9.834E-01 8.819E-01 1.031E+00
785.362 9.835E-01 8.822E-01 1.037E+00
785.364 9.842E-01 8.822E-01 1.041E+00
785.367 9.852E-01 8.822E-01 1.046E+00
785.369 9.910E-01 8.819E-01 1.049E+00
785.372 1.006E+00 8.816E-01 1.052E+00
785.374 1.030E+00 8.817E-01 1.053E+00
785.376 1.057E+00 8.818E-01 1.054E+00
785.379 1.082E+00 8.817E-01 1.053E+00
785.381 1.100E+00 8.814E-01 1.053E+00
785.384 1.111E+00 8.813E-01 1.053E+00
785.386 1.117E+00 8.813E-01 1.054E+00
785.389 1.118E+00 8.814E-01 1.057E+00
785.391 1.116E+00 8.813E-01 1.061E+00
785.393 1.112E+00 8.812E-01 1.065E+00
785.396 1.104E+00 8.812E-01 1.073E+00
785.398 1.094E+00 8.809E-01 1.078E+00
785.401 1.082E+00 8.804E-01 1.086E+00
785.403 1.070E+00 8.800E-01 1.093E+00
785.405 1.055E+00 8.798E-01 1.101E+00
785.408 1.036E+00 8.795E-01 1.117E+00
785.410 1.011E+00 8.790E-01 1.131E+00
785.413 9.781E-01 8.787E-01 1.154E+00
785.415 9.428E-01 8.784E-01 1.164E+00
785.418 9.104E-01 8.776E-01 1.161E+00
785.420 8.770E-01 8.761E-01 1.143E+00
785.422 8.364E-01 8.750E-01 1.113E+00
785.425 7.862E-01 8.742E-01 1.051E+00
785.427 7.284E-01 8.740E-01 1.000E+00
785.430 6.651E-01 8.743E-01 9.154E-01
785.432 5.947E-01 8.745E-01 8.534E-01
785.434 5.197E-01 8.746E-01 7.870E-01
785.437 4.505E-01 8.747E-01 6.797E-01
785.439 3.955E-01 8.746E-01 6.052E-01
785.442 3.564E-01 8.744E-01 4.984E-01
785.444 3.342E-01 8.740E-01 4.374E-01
785.446 3.322E-01 8.735E-01 3.891E-01
785.449 3.612E-01 8.729E-01 3.503E-01
785.451 4.430E-01 8.722E-01 3.582E-01
785.454 5.898E-01 8.711E-01 4.472E-01
785.456 7.744E-01 8.701E-01 5.624E-01
785.459 9.379E-01 8.690E-01 7.777E-01
785.461 1.038E+00 8.681E-01 9.053E-01
785.463 1.076E+00 8.676E-01 9.926E-01
785.466 1.076E+00 8.668E-01 1.040E+00
785.468 1.053E+00 8.658E-01 1.030E+00
785.471 1.013E+00 8.647E-01 9.817E-01
785.473 9.628E-01 8.634E-01 9.394E-01
785.476 9.045E-01 8.624E-01 8.698E-01
785.478 8.442E-01 8.616E-01 8.216E-01
785.480 7.954E-01 8.607E-01 7.736E-01
785.483 7.700E-01 8.594E-01 7.076E-01
785.485 7.741E-01 8.582E-01 6.736E-01
785.488 8.064E-01 8.571E-01 6.475E-01
785.490 8.610E-01 8.554E-01 6.474E-01
785.492 9.341E-01 8.537E-01 6.568E-01
785.495 1.024E+00 8.517E-01 6.821E-01
785.497 1.124E+00 8.491E-01 7.100E-01
785.500 1.218E+00 8.463E-01 7.797E-01
785.502 1.297E+00 8.438E-01 8.404E-01
785.504 0.000E+00 0.000E+00 0.000E+00
785.507 0.000E+00 0.000E+00 0.000E+00
785.509 0.000E+00 0.000E+00 0.000E+00
785.512 0.000E+00 0.000E+00 0.000E+00
785.558 0.000E+00 0.000E+00 0.000E+00
785.560 0.000E+00 0.000E+00 0.000E+00
785.562 0.000E+00 0.000E+00 0.000E+00
785.565 0.000E+00 0.000E+00 0.000E+00
785.567 0.000E+00 0.000E+00 0.000E+00
785.570 0.000E+00 0.000E+00 0.000E+00
785.572 0.000E+00 0.000E+00 0.000E+00
785.575 0.000E+00 0.000E+00 0.000E+00
785.577 0.000E+00 0.000E+00 0.000E+00
785.579 1.013E+00 8.718E-01 1.000E+00
785.582 9.725E-01 8.722E-01 1.000E+00
785.584 9.859E-01 8.699E-01 1.000E+00
785.587 9.311E-01 8.705E-01 1.000E+00
785.589 8.720E-01 8.702E-01 1.000E+00
785.591 8.113E-01 8.696E-01 1.000E+00
785.594 7.551E-01 8.702E-01 1.001E+00
785.596 7.178E-01 8.709E-01 1.001E+00
785.599 7.116E-01 8.711E-01 1.001E+00
785.601 7.351E-01 8.716E-01 1.001E+00
785.604 7.820E-01 8.719E-01 1.002E+00
785.606 8.420E-01 8.713E-01 1.002E+00
785.608 8.981E-01 8.715E-01 1.002E+00
785.611 9.409E-01 8.723E-01 1.003E+00
785.613 9.715E-01 8.727E-01 1.003E+00
785.616 9.946E-01 8.728E-01 1.004E+00
785.618 1.007E+00 8.740E-01 1.005E+00
785.620 1.012E+00 8.751E-01 1.006E+00
785.623 1.019E+00 8.753E-01 1.007E+00
785.625 1.027E+00 8.760E-01 1.008E+00
785.628 1.031E+00 8.768E-01 1.011E+00
785.630 1.037E+00 8.766E-01 1.013E+00
785.633 1.044E+00 8.766E-01 1.017E+00
785.635 1.048E+00 8.776E-01 1.021E+00
785.637 1.054E+00 8.781E-01 1.026E+00
785.640 1.064E+00 8.777E-01 1.036E+00
785.642 1.073E+00 8.772E-01 1.043E+00
785.645 1.081E+00 8.763E-01 1.056E+00
785.647 1.091E+00 8.743E-01 1.064E+00
785.650 1.099E+00 8.719E-01 1.073E+00
785.652 1.103E+00 8.700E-01 1.076E+00
785.654 1.107E+00 8.695E-01 1.077E+00
785.657 1.110E+00 8.719E-01 1.075E+00
785.659 1.108E+00 8.757E-01 1.071E+00
785.662 1.099E+00 8.780E-01 1.060E+00
785.664 1.086E+00 8.785E-01 1.049E+00
785.666 1.067E+00 8.794E-01 1.034E+00
785.669 1.041E+00 8.805E-01 1.008E+00
785.671 1.013E+00 8.806E-01 9.877E-01
785.674 9.840E-01 8.812E-01 9.544E-01
785.676 9.516E-01 8.819E-01 9.307E-01
785.679 9.196E-01 8.820E-01 8.936E-01
785.681 8.873E-01 8.825E-01 8.683E-01
785.683 8.519E-01 8.835E-01 8.432E-01
785.686 8.213E-01 8.841E-01 8.075E-01
785.688 8.067E-01 8.843E-01 7.874E-01
785.691 8.135E-01 8.849E-01 7.698E-01
785.693 8.415E-01 8.855E-01 7.719E-01
785.695 8.830E-01 8.856E-01 7.879E-01
785.698 9.247E-01 8.856E-01 8.343E-01
785.700 9.537E-01 8.862E-01 8.712E-01
785.703 9.692E-01 8.863E-01 9.197E-01
785.705 9.767E-01 8.863E-01 9.435E-01
785.708 9.787E-01 8.863E-01 9.688E-01
785.710 9.778E-01 8.859E-01 9.809E-01
785.712 9.758E-01 8.855E-01 9.898E-01
785.715 9.739E-01 8.846E-01 9.974E-01
785.717 9.739E-01 8.836E-01 9.995E-01
785.720 9.789E-01 8.833E-01 1.000E+00
785.722 9.895E-01 8.843E-01 1.000E+00
785.724 9.989E-01 8.861E-01 1.000E+00
785.727 1.004E+00 8.869E-01 1.000E+00
785.729 1.007E+00 8.872E-01 1.000E+00
785.732 1.008E+00 8.876E-01 1.000E+00
785.734 1.005E+00 8.877E-01 1.000E+00
785.737 1.004E+00 8.875E-01 1.000E+00
785.739 1.004E+00 8.874E-01 1.000E+00
785.741 1.003E+00 8.878E-01 1.000E+00
785.744 1.003E+00 8.880E-01 1.000E+00
785.746 1.003E+00 8.880E-01 1.000E+00
785.749 1.003E+00 8.883E-01 1.000E+00
785.751 1.001E+00 8.887E-01 1.000E+00
785.753 9.995E-01 8.887E-01 1.000E+00
785.756 9.972E-01 8.888E-01 1.000E+00
785.758 9.955E-01 8.888E-01 1.000E+00
785.761 9.948E-01 8.883E-01 1.001E+00
785.763 9.938E-01 8.878E-01 1.002E+00
785.766 9.933E-01 8.877E-01 1.003E+00
785.768 9.930E-01 8.877E-01 1.003E+00
785.770 9.930E-01 8.873E-01 1.004E+00
785.773 9.937E-01 8.863E-01 1.004E+00
785.775 9.939E-01 8.846E-01 1.004E+00
785.778 9.919E-01 8.804E-01 1.003E+00
785.780 9.839E-01 8.719E-01 1.003E+00
785.782 9.690E-01 8.612E-01 1.003E+00
785.785 9.627E-01 8.560E-01 1.003E+00
785.787 9.752E-01 8.616E-01 1.002E+00
785.790 9.928E-01 8.727E-01 1.002E+00
785.792 1.003E+00 8.807E-01 1.001E+00
785.795 1.008E+00 8.843E-01 9.995E-01
785.797 1.009E+00 8.862E-01 9.983E-01
785.799 1.010E+00 8.873E-01 9.969E-01
785.802 1.012E+00 8.879E-01 9.939E-01
785.804 1.012E+00 8.886E-01 9.914E-01
785.807 1.008E+00 8.893E-01 9.864E-01
785.809 1.003E+00 8.898E-01 9.824E-01
785.812 9.996E-01 8.900E-01 9.754E-01
785.814 9.973E-01 8.902E-01 9.704E-01
785.816 9.980E-01 8.904E-01 9.661E-01
785.819 1.002E+00 8.902E-01 9.634E-01
785.821 1.008E+00 8.903E-01 9.654E-01
785.824 1.011E+00 8.906E-01 9.734E-01
785.826 1.011E+00 8.908E-01 9.800E-01
785.828 1.013E+00 8.909E-01 9.860E-01
785.831 1.017E+00 8.908E-01 9.922E-01
785.833 1.019E+00 8.902E-01 9.950E-01
785.836 1.019E+00 8.894E-01 9.977E-01
785.838 1.019E+00 8.885E-01 9.989E-01
785.840 1.019E+00 8.878E-01 9.995E-01
785.843 1.019E+00 8.874E-01 9.999E-01
785.845 1.019E+00 8.880E-01 1.000E+00
785.848 1.019E+00 8.892E-01 1.000E+00
785.850 1.018E+00 8.901E-01 1.000E+00
785.853 1.014E+00 8.905E-01 1.000E+00
785.855 1.006E+00 8.906E-01 1.000E+00
785.857 9.953E-01 8.909E-01 1.000E+00
785.860 9.853E-01 8.907E-01 1.000E+00
785.862 9.753E-01 8.907E-01 1.000E+00
785.865 9.633E-01 8.909E-01 1.000E+00
785.867 9.480E-01 8.908E-01 1.000E+00
785.870 9.298E-01 8.909E-01 1.000E+00
785.872 9.107E-01 8.911E-01 1.000E+00
785.874 8.944E-01 8.912E-01 1.000E+00
785.877 8.891E-01 8.913E-01 1.000E+00
785.879 8.983E-01 8.918E-01 1.000E+00
785.882 9.176E-01 8.940E-01 1.000E+00
785.884 9.415E-01 8.952E-01 1.000E+00
785.886 9.633E-01 8.930E-01 1.000E+00
785.889 9.778E-01 8.906E-01 1.000E+00
785.891 9.879E-01 8.897E-01 1.000E+00
785.894 9.978E-01 8.891E-01 1.000E+00
785.896 1.007E+00 8.885E-01 1.000E+00
785.898 1.011E+00 8.878E-01 1.000E+00
785.901 1.013E+00 8.875E-01 1.000E+00
785.903 1.018E+00 8.876E-01 1.000E+00
785.906 1.023E+00 8.882E-01 1.000E+00
785.908 1.025E+00 8.892E-01 1.000E+00
785.911 1.025E+00 8.899E-01 1.000E+00
785.913 1.025E+00 8.900E-01 1.000E+00
785.915 1.024E+00 8.901E-01 1.000E+00
785.918 1.022E+00 8.903E-01 1.000E+00
785.920 1.018E+00 8.902E-01 1.000E+00
785.923 1.014E+00 8.904E-01 1.000E+00
785.925 1.009E+00 8.904E-01 1.000E+00
785.928 1.005E+00 8.901E-01 1.000E+00
785.930 1.003E+00 8.899E-01 1.000E+00
785.932 1.001E+00 8.901E-01 1.000E+00
785.935 1.002E+00 8.906E-01 1.000E+00
785.937 1.007E+00 8.908E-01 1.000E+00
785.940 1.016E+00 8.909E-01 1.000E+00
785.942 1.030E+00 8.909E-01 1.000E+00
785.944 1.049E+00 8.907E-01 1.000E+00
785.947 1.069E+00 8.901E-01 1.000E+00
785.949 1.085E+00 8.898E-01 1.000E+00
785.952 1.096E+00 8.892E-01 1.000E+00
785.954 1.105E+00 8.884E-01 1.000E+00
785.957 1.111E+00 8.885E-01 1.000E+00
785.959 1.113E+00 8.894E-01 1.000E+00
785.961 1.111E+00 8.900E-01 1.000E+00
785.964 1.107E+00 8.900E-01 1.000E+00
785.966 1.099E+00 8.900E-01 1.000E+00
785.969 1.087E+00 8.903E-01 1.000E+00
785.971 1.073E+00 8.901E-01 1.000E+00
785.973 1.056E+00 8.899E-01 1.000E+00
785.976 1.038E+00 8.900E-01 1.000E+00
785.978 1.020E+00 8.900E-01 1.000E+00
785.981 1.003E+00 8.900E-01 1.000E+00
785.983 9.885E-01 8.898E-01 1.000E+00
785.986 9.772E-01 8.898E-01 1.000E+00
785.988 9.704E-01 8.899E-01 1.000E+00
785.990 9.669E-01 8.902E-01 1.000E+00
785.993 9.639E-01 8.904E-01 1.000E+00
785.995 9.626E-01 8.905E-01 1.000E+00
785.998 9.658E-01 8.906E-01 1.000E+00
786.000 9.720E-01 8.907E-01 1.000E+00
786.002 9.763E-01 8.905E-01 1.000E+00
786.005 9.759E-01 8.904E-01 1.000E+00
786.007 9.714E-01 8.909E-01 1.000E+00
786.010 9.648E-01 8.920E-01 1.000E+00
786.012 9.569E-01 8.927E-01 1.000E+00
786.015 9.510E-01 8.926E-01 1.000E+00
786.017 9.504E-01 8.925E-01 1.000E+00
786.019 9.536E-01 8.927E-01 1.000E+00
786.022 9.573E-01 8.929E-01 1.000E+00
786.024 9.606E-01 8.930E-01 1.000E+00
786.027 9.640E-01 8.930E-01 1.000E+00
786.029 9.676E-01 8.932E-01 1.000E+00
786.032 9.722E-01 8.936E-01 1.000E+00
786.034 9.785E-01 8.937E-01 1.000E+00
786.036 9.847E-01 8.938E-01 1.000E+00
786.039 9.904E-01 8.940E-01 1.000E+00
786.041 9.966E-01 8.941E-01 1.000E+00
786.044 1.003E+00 8.938E-01 1.000E+00
786.046 1.007E+00 8.938E-01 1.000E+00
786.048 1.008E+00 8.937E-01 1.000E+00
786.051 1.008E+00 8.934E-01 1.000E+00
786.053 1.008E+00 8.933E-01 1.000E+00
786.056 1.007E+00 8.934E-01 1.000E+00
786.058 1.006E+00 8.933E-01 1.000E+00
786.060 1.006E+00 8.932E-01 1.000E+00
786.063 1.006E+00 8.931E-01 1.000E+00
786.065 1.005E+00 8.928E-01 1.000E+00
786.068 1.005E+00 8.926E-01 1.000E+00
786.070 1.006E+00 8.922E-01 1.000E+00
786.073 1.006E+00 8.923E-01 1.000E+00
786.075 1.007E+00 8.923E-01 1.000E+00
786.077 1.009E+00 8.919E-01 1.000E+00
786.080 1.011E+00 8.914E-01 1.000E+00
786.082 1.011E+00 8.914E-01 1.000E+00
786.085 1.012E+00 8.914E-01 1.000E+00
786.087 1.013E+00 8.912E-01 1.000E+00
786.090 1.014E+00 8.909E-01 1.000E+00
786.092 1.013E+00 8.907E-01 1.000E+00
786.094 1.011E+00 8.899E-01 1.000E+00
786.097 1.011E+00 8.892E-01 1.000E+00
786.099 1.011E+00 8.890E-01 1.000E+00
786.102 1.008E+00 8.889E-01 1.000E+00
786.104 1.006E+00 8.885E-01 1.000E+00
786.106 1.004E+00 8.882E-01 1.000E+00
786.109 1.002E+00 8.882E-01 1.000E+00
786.111 9.979E-01 8.879E-01 1.000E+00
786.114 9.940E-01 8.872E-01 1.000E+00
786.116 9.916E-01 8.865E-01 1.000E+00
786.119 9.902E-01 8.858E-01 1.000E+00
786.121 9.892E-01 8.852E-01 1.000E+00
786.123 9.898E-01 8.847E-01 1.000E+00
786.126 9.917E-01 8.840E-01 1.000E+00
786.128 9.935E-01 8.831E-01 1.000E+00
786.131 9.952E-01 8.826E-01 1.000E+00
786.133 9.979E-01 8.823E-01 1.000E+00
786.135 1.001E+00 8.816E-01 1.000E+00
786.138 1.002E+00 8.808E-01 1.000E+00
786.140 1.001E+00 8.797E-01 1.000E+00
786.143 1.004E+00 8.785E-01 1.000E+00
786.145 1.005E+00 8.775E-01 1.000E+00
786.148 1.003E+00 8.767E-01 1.000E+00
786.150 1.001E+00 8.756E-01 1.000E+00
786.152 1.002E+00 8.744E-01 1.000E+00
786.155 1.002E+00 8.734E-01 1.000E+00
786.157 1.001E+00 8.726E-01 1.000E+00
786.160 1.000E+00 8.713E-01 1.000E+00
786.162 1.001E+00 8.699E-01 1.000E+00
786.164 1.001E+00 8.687E-01 1.000E+00
786.167 0.000E+00 0.000E+00 0.000E+00
786.169 0.000E+00 0.000E+00 0.000E+00
786.172 0.000E+00 0.000E+00 0.000E+00
786.174 0.000E+00 0.000E+00 0.000E+00
786.219 0.000E+00 0.000E+00 0.000E+00
786.222 0.000E+00 0.000E+00 0.000E+00
786.224 0.000E+00 0.000E+00 0.000E+00
786.227 0.000E+00 0.000E+00 0.000E+00
786.229 0.000E+00 0.000E+00 0.000E+00
786.232 0.000E+00 0.000E+00 0.000E+00
786.234 0.000E+00 0.000E+00 0.000E+00
786.236 0.000E+00 0.000E+00 0.000E+00
786.239 1.212E+00 8.652E-01 1.035E+00
786.241 1.194E+00 8.652E-01 1.027E+00
786.244 1.175E+00 8.659E-01 1.010E+00
786.246 1.150E+00 8.666E-01 9.959E-01
786.249 1.123E+00 8.662E-01 9.716E-01
786.251 1.096E+00 8.662E-01 9.533E-01
786.253 1.065E+00 8.670E-01 9.336E-01
786.256 1.027E+00 8.671E-01 9.019E-01
786.258 9.880E-01 8.649E-01 8.799E-01
786.261 9.516E-01 8.614E-01 8.472E-01
786.263 9.229E-01 8.580E-01 8.273E-01
786.265 9.129E-01 8.566E-01 8.112E-01
786.268 9.258E-01 8.594E-01 8.010E-01
786.270 9.494E-01 8.650E-01 8.084E-01
786.273 9.694E-01 8.695E-01 8.422E-01
786.275 9.798E-01 8.717E-01 8.738E-01
786.278 9.783E-01 8.731E-01 9.196E-01
786.280 9.680E-01 8.741E-01 9.430E-01
786.282 9.548E-01 8.751E-01 9.605E-01
786.285 9.419E-01 8.762E-01 9.791E-01
786.287 9.311E-01 8.774E-01 9.879E-01
786.290 9.291E-01 8.784E-01 9.960E-01
786.292 9.404E-01 8.785E-01 9.986E-01
786.295 9.600E-01 8.791E-01 1.000E+00
786.297 9.827E-01 8.801E-01 1.000E+00
786.299 1.002E+00 8.810E-01 1.000E+00
786.302 1.011E+00 8.822E-01 1.000E+00
786.304 1.013E+00 8.828E-01 1.000E+00
786.307 1.014E+00 8.829E-01 1.000E+00
786.309 1.013E+00 8.834E-01 1.000E+00
786.312 1.009E+00 8.842E-01 1.000E+00
786.314 1.006E+00 8.846E-01 1.000E+00
786.316 1.007E+00 8.847E-01 1.000E+00
786.319 1.008E+00 8.850E-01 1.000E+00
786.321 1.008E+00 8.852E-01 1.000E+00
786.324 1.008E+00 8.853E-01 1.000E+00
786.326 1.009E+00 8.859E-01 1.000E+00
786.328 1.010E+00 8.864E-01 1.000E+00
786.331 1.011E+00 8.864E-01 1.000E+00
786.333 1.013E+00 8.864E-01 1.000E+00
786.336 1.015E+00 8.867E-01 1.000E+00
786.338 1.015E+00 8.866E-01 1.000E+00
786.340 1.015E+00 8.856E-01 1.000E+00
786.343 1.012E+00 8.842E-01 1.000E+00
786.345 1.007E+00 8.822E-01 1.000E+00
786.348 1.008E+00 8.814E-01 1.000E+00
786.350 1.012E+00 8.832E-01 1.000E+00
786.353 1.015E+00 8.861E-01 1.000E+00
786.355 1.018E+00 8.878E-01 1.000E+00
786.357 1.024E+00 8.883E-01 1.000E+00
786.360 1.030E+00 8.888E-01 1.000E+00
786.362 1.037E+00 8.893E-01 1.000E+00
786.365 1.045E+00 8.894E-01 1.000E+00
786.367 1.054E+00 8.895E-01 1.000E+00
786.370 1.063E+00 8.900E-01 1.000E+00
786.372 1.072E+00 8.904E-01 1.000E+00
786.374 1.080E+00 8.909E-01 1.000E+00
786.377 1.082E+00 8.912E-01 1.000E+00
786.379 1.083E+00 8.910E-01 1.000E+00
786.382 1.083E+00 8.910E-01 1.000E+00
786.384 1.077E+00 8.915E-01 1.000E+00
786.387 1.068E+00 8.918E-01 1.000E+00
786.389 1.057E+00 8.916E-01 1.000E+00
786.391 1.044E+00 8.918E-01 1.000E+00
786.394 1.029E+00 8.921E-01 1.000E+00
786.396 1.012E+00 8.921E-01 1.000E+00
786.399 9.941E-01 8.921E-01 1.000E+00
786.401 9.732E-01 8.922E-01 1.000E+00
786.403 9.528E-01 8.920E-01 1.000E+00
786.406 9.314E-01 8.920E-01 1.000E+00
786.408 9.095E-01 8.923E-01 1.000E+00
786.411 8.953E-01 8.926E-01 1.000E+00
786.413 8.960E-01 8.926E-01 1.000E+00
786.416 9.143E-01 8.926E-01 1.000E+00
786.418 9.418E-01 8.928E-01 1.000E+00
786.420 9.685E-01 8.930E-01 1.000E+00
786.423 9.904E-01 8.930E-01 1.000E+00
786.425 1.003E+00 8.936E-01 1.000E+00
786.428 1.011E+00 8.938E-01 1.000E+00
786.430 1.014E+00 8.936E-01 1.000E+00
786.432 1.013E+00 8.934E-01 1.000E+00
786.435 1.006E+00 8.935E-01 1.000E+00
786.437 9.951E-01 8.934E-01 1.000E+00
786.440 9.830E-01 8.933E-01 1.000E+00
786.442 9.676E-01 8.936E-01 1.000E+00
786.445 9.533E-01 8.937E-01 1.000E+00
786.447 9.451E-01 8.936E-01 1.000E+00
786.449 9.442E-01 8.936E-01 1.000E+00
786.452 9.537E-01 8.936E-01 1.000E+00
786.454 9.727E-01 8.934E-01 1.000E+00
786.457 9.930E-01 8.933E-01 1.000E+00
786.459 1.007E+00 8.936E-01 1.000E+00
786.461 1.015E+00 8.933E-01 1.000E+00
786.464 1.018E+00 8.929E-01 1.000E+00
786.466 1.016E+00 8.929E-01 1.000E+00
786.469 1.011E+00 8.926E-01 1.000E+00
786.471 1.002E+00 8.922E-01 1.000E+00
786.474 9.906E-01 8.923E-01 1.000E+00
786.476 9.794E-01 8.924E-01 1.000E+00
786.478 9.690E-01 8.925E-01 1.000E+00
786.481 9.590E-01 8.925E-01 1.000E+00
786.483 9.504E-01 8.928E-01 1.000E+00
786.486 9.476E-01 8.928E-01 1.000E+00
786.488 9.562E-01 8.925E-01 1.000E+00
786.491 9.747E-01 8.928E-01 1.000E+00
786.493 9.969E-01 8.929E-01 1.000E+00
786.495 1.016E+00 8.923E-01 1.000E+00
786.498 1.028E+00 8.916E-01 1.000E+00
786.500 1.030E+00 8.916E-01 1.000E+00
786.503 1.024E+00 8.915E-01 1.000E+00
786.505 1.013E+00 8.914E-01 1.000E+00
786.507 9.974E-01 8.914E-01 1.000E+00
786.510 9.809E-01 8.911E-01 1.000E+00
786.512 9.641E-01 8.909E-01 1.000E+00
786.515 9.469E-01 8.910E-01 1.000E+00
786.517 9.300E-01 8.909E-01 1.000E+00
786.520 9.157E-01 8.905E-01 1.000E+00
786.522 9.089E-01 8.900E-01 1.000E+00
786.524 9.132E-01 8.897E-01 1.000E+00
786.527 9.299E-01 8.894E-01 1.000E+00
786.529 9.547E-01 8.889E-01 1.000E+00
786.532 9.791E-01 8.886E-01 1.000E+00
786.534 9.973E-01 8.883E-01 1.000E+00
786.536 1.008E+00 8.875E-01 1.000E+00
786.539 1.014E+00 8.866E-01 1.000E+00
786.541 1.017E+00 8.869E-01 1.000E+00
786.544 1.020E+00 8.871E-01 1.000E+00
786.546 1.021E+00 8.852E-01 1.000E+00
786.549 1.020E+00 8.823E-01 1.000E+00
786.551 1.017E+00 8.794E-01 1.000E+00
786.553 1.012E+00 8.738E-01 1.000E+00
786.556 1.003E+00 8.639E-01 1.000E+00
786.558 9.897E-01 8.537E-01 1.000E+00
786.561 9.856E-01 8.511E-01 1.000E+00
786.563 9.978E-01 8.577E-01 1.000E+00
786.566 1.015E+00 8.667E-01 1.000E+00
786.568 1.024E+00 8.720E-01 1.000E+00
786.570 1.028E+00 8.736E-01 1.000E+00
786.573 1.030E+00 8.738E-01 1.000E+00
786.575 1.031E+00 8.736E-01 1.000E+00
786.578 1.031E+00 8.731E-01 1.000E+00
786.580 1.031E+00 8.722E-01 1.000E+00
786.583 1.028E+00 8.714E-01 1.000E+00
786.585 1.026E+00 8.705E-01 1.000E+00
786.587 1.025E+00 8.692E-01 1.000E+00
786.590 1.026E+00 8.675E-01 1.000E+00
786.592 1.025E+00 8.659E-01 1.000E+00
786.595 1.024E+00 8.643E-01 1.000E+00
786.597 1.024E+00 8.625E-01 1.000E+00
786.599 1.024E+00 8.605E-01 1.000E+00
786.602 1.023E+00 8.585E-01 1.000E+00
786.604 1.020E+00 8.564E-01 1.000E+00
786.607 1.018E+00 8.540E-01 1.000E+00
786.609 1.016E+00 8.515E-01 1.000E+00
786.611 1.012E+00 8.487E-01 1.000E+00
786.614 1.008E+00 8.460E-01 1.000E+00
786.616 1.003E+00 8.437E-01 1.000E+00
786.619 9.978E-01 8.413E-01 1.000E+00
786.621 9.921E-01 8.387E-01 1.000E+00
786.624 9.852E-01 8.361E-01 1.000E+00
786.626 9.787E-01 8.332E-01 1.000E+00
786.628 9.725E-01 8.294E-01 1.000E+00
786.631 9.665E-01 8.241E-01 1.000E+00
786.633 9.627E-01 8.196E-01 1.000E+00
786.636 9.630E-01 8.198E-01 1.000E+00
786.638 9.680E-01 8.242E-01 1.000E+00
786.641 9.753E-01 8.289E-01 1.000E+00
786.643 9.801E-01 8.325E-01 1.000E+00
786.645 9.830E-01 8.351E-01 1.000E+00
786.648 9.874E-01 8.373E-01 1.000E+00
786.650 9.935E-01 8.394E-01 1.000E+00
786.653 9.987E-01 8.417E-01 1.000E+00
786.655 1.001E+00 8.442E-01 1.000E+00
786.658 1.004E+00 8.464E-01 1.000E+00
786.660 1.008E+00 8.487E-01 1.000E+00
786.662 1.010E+00 8.511E-01 1.000E+00
786.665 1.010E+00 8.535E-01 1.000E+00
786.667 1.011E+00 8.555E-01 1.000E+00
786.670 1.014E+00 8.577E-01 1.000E+00
786.672 1.015E+00 8.599E-01 1.000E+00
786.674 1.016E+00 8.621E-01 1.000E+00
786.677 1.018E+00 8.643E-01 1.000E+00
786.679 1.020E+00 8.658E-01 1.000E+00
786.682 1.020E+00 8.669E-01 1.000E+00
786.684 1.020E+00 8.683E-01 1.000E+00
786.687 1.020E+00 8.702E-01 1.000E+00
786.689 1.019E+00 8.715E-01 1.000E+00
786.691 1.021E+00 8.724E-01 1.000E+00
786.694 1.023E+00 8.737E-01 1.000E+00
786.696 1.026E+00 8.750E-01 1.000E+00
786.699 1.026E+00 8.763E-01 1.000E+00
786.701 1.026E+00 8.773E-01 1.000E+00
786.704 1.027E+00 8.779E-01 1.000E+00
786.706 1.026E+00 8.788E-01 1.000E+00
786.708 1.023E+00 8.797E-01 1.000E+00
786.711 1.021E+00 8.803E-01 1.000E+00
786.713 1.018E+00 8.809E-01 1.000E+00
786.716 1.014E+00 8.815E-01 1.000E+00
786.718 1.010E+00 8.822E-01 1.000E+00
786.720 1.003E+00 8.827E-01 1.000E+00
786.723 9.963E-01 8.832E-01 1.000E+00
786.725 9.881E-01 8.838E-01 1.000E+00
786.728 9.789E-01 8.840E-01 1.000E+00
786.730 9.724E-01 8.840E-01 1.000E+00
786.732 9.713E-01 8.842E-01 1.000E+00
786.735 9.750E-01 8.848E-01 1.000E+00
786.737 9.819E-01 8.850E-01 1.000E+00
786.740 9.878E-01 8.851E-01 1.000E+00
786.742 9.885E-01 8.857E-01 1.000E+00
786.745 9.860E-01 8.859E-01 1.000E+00
786.747 9.819E-01 8.856E-01 1.000E+00
786.749 9.756E-01 8.858E-01 1.000E+00
786.752 9.674E-01 8.861E-01 1.000E+00
786.754 9.594E-01 8.860E-01 1.000E+00
786.757 9.527E-01 8.857E-01 1.000E+00
786.759 9.449E-01 8.858E-01 1.000E+00
786.762 9.375E-01 8.858E-01 1.000E+00
786.764 9.360E-01 8.856E-01 1.000E+00
786.766 9.435E-01 8.854E-01 1.000E+00
786.769 9.575E-01 8.855E-01 1.000E+00
786.771 9.747E-01 8.855E-01 1.000E+00
786.774 9.916E-01 8.852E-01 1.000E+00
786.776 1.005E+00 8.849E-01 1.000E+00
786.779 1.014E+00 8.845E-01 1.000E+00
786.781 1.019E+00 8.842E-01 1.000E+00
786.783 1.022E+00 8.835E-01 1.000E+00
786.786 1.021E+00 8.828E-01 1.000E+00
786.788 1.018E+00 8.824E-01 1.000E+00
786.791 1.014E+00 8.818E-01 1.000E+00
786.793 1.011E+00 8.812E-01 1.000E+00
786.795 1.007E+00 8.812E-01 1.000E+00
786.798 1.000E+00 8.810E-01 1.000E+00
786.800 9.943E-01 8.804E-01 1.000E+00
786.803 9.912E-01 8.795E-01 1.000E+00
786.805 9.892E-01 8.787E-01 1.000E+00
786.807 9.878E-01 8.780E-01 1.000E+00
786.810 9.879E-01 8.774E-01 1.000E+00
786.812 9.920E-01 8.765E-01 1.000E+00
786.815 9.999E-01 8.756E-01 1.000E+00
786.817 1.009E+00 8.750E-01 1.000E+00
786.820 1.019E+00 8.740E-01 1.000E+00
786.822 1.030E+00 8.726E-01 1.000E+00
786.825 1.039E+00 8.714E-01 1.000E+00
786.827 1.046E+00 8.703E-01 1.000E+00
786.829 0.000E+00 0.000E+00 0.000E+00
786.832 0.000E+00 0.000E+00 0.000E+00
786.834 0.000E+00 0.000E+00 0.000E+00
786.837 0.000E+00 0.000E+00 0.000E+00
786.881 0.000E+00 0.000E+00 0.000E+00
786.884 0.000E+00 0.000E+00 0.000E+00
786.886 0.000E+00 0.000E+00 0.000E+00
786.889 0.000E+00 0.000E+00 0.000E+00
786.891 0.000E+00 0.000E+00 0.000E+00
786.894 0.000E+00 0.000E+00 0.000E+00
786.896 0.000E+00 0.000E+00 0.000E+00
786.898 9.725E-01 8.689E-01 1.000E+00
786.901 9.754E-01 8.701E-01 1.000E+00
786.903 9.798E-01 8.715E-01 1.000E+00
786.906 9.844E-01 8.734E-01 1.000E+00
786.908 9.871E-01 8.750E-01 1.000E+00
786.911 9.927E-01 8.758E-01 1.000E+00
786.913 1.000E+00 8.760E-01 1.000E+00
786.915 1.004E+00 8.768E-01 1.000E+00
786.918 1.008E+00 8.777E-01 1.000E+00
786.920 1.014E+00 8.788E-01 1.000E+00
786.923 1.016E+00 8.802E-01 1.000E+00
786.925 1.017E+00 8.811E-01 1.000E+00
786.927 1.019E+00 8.816E-01 1.000E+00
786.930 1.021E+00 8.822E-01 1.000E+00
786.932 1.021E+00 8.830E-01 1.000E+00
786.935 1.019E+00 8.837E-01 1.000E+00
786.937 1.017E+00 8.844E-01 1.000E+00
786.940 1.012E+00 8.854E-01 1.000E+00
786.942 1.010E+00 8.856E-01 1.000E+00
786.944 1.009E+00 8.859E-01 1.000E+00
786.947 1.005E+00 8.868E-01 1.000E+00
786.949 9.977E-01 8.878E-01 1.000E+00
786.952 9.937E-01 8.884E-01 1.000E+00
786.954 9.914E-01 8.892E-01 1.000E+00
786.956 9.892E-01 8.900E-01 1.000E+00
786.959 9.866E-01 8.904E-01 1.000E+00
786.961 9.857E-01 8.907E-01 1.000E+00
786.964 9.872E-01 8.910E-01 1.000E+00
786.966 9.901E-01 8.914E-01 1.000E+00
786.969 9.946E-01 8.918E-01 1.000E+00
786.971 9.987E-01 8.920E-01 1.000E+00
786.973 1.002E+00 8.924E-01 1.000E+00
786.976 1.003E+00 8.928E-01 1.000E+00
786.978 1.003E+00 8.933E-01 1.000E+00
786.981 1.002E+00 8.936E-01 1.000E+00
786.983 1.001E+00 8.933E-01 1.000E+00
786.986 1.002E+00 8.930E-01 1.000E+00
786.988 1.003E+00 8.930E-01 1.000E+00
786.990 1.001E+00 8.923E-01 1.000E+00
786.993 9.979E-01 8.908E-01 1.000E+00
786.995 9.931E-01 8.880E-01 1.000E+00
786.998 9.850E-01 8.827E-01 1.000E+00
787.000 9.778E-01 8.773E-01 1.000E+00
787.003 9.788E-01 8.772E-01 1.000E+00
787.005 9.882E-01 8.826E-01 1.000E+00
787.007 9.985E-01 8.886E-01 1.000E+00
787.010 1.004E+00 8.921E-01 1.000E+00
787.012 1.008E+00 8.938E-01 1.000E+00
787.015 1.012E+00 8.945E-01 1.000E+00
787.017 1.017E+00 8.948E-01 1.000E+00
787.019 1.020E+00 8.952E-01 1.000E+00
787.022 1.022E+00 8.957E-01 1.000E+00
787.024 1.023E+00 8.959E-01 1.000E+00
787.027 1.021E+00 8.957E-01 1.000E+00
787.029 1.017E+00 8.950E-01 1.000E+00
787.032 1.011E+00 8.932E-01 1.000E+00
787.034 1.005E+00 8.914E-01 1.000E+00
787.036 1.001E+00 8.916E-01 1.000E+00
787.039 9.992E-01 8.938E-01 1.000E+00
787.041 9.980E-01 8.959E-01 1.000E+00
787.044 9.961E-01 8.969E-01 1.000E+00
787.046 9.918E-01 8.974E-01 1.000E+00
787.049 9.892E-01 8.978E-01 1.000E+00
787.051 9.889E-01 8.981E-01 1.000E+00
787.053 9.890E-01 8.983E-01 1.000E+00
787.056 9.907E-01 8.984E-01 1.000E+00
787.058 9.918E-01 8.988E-01 1.000E+00
787.061 9.902E-01 8.988E-01 1.000E+00
787.063 9.881E-01 8.983E-01 1.000E+00
787.065 9.877E-01 8.977E-01 1.000E+00
787.068 9.883E-01 8.979E-01 1.000E+00
787.070 9.899E-01 8.984E-01 1.000E+00
787.073 9.923E-01 8.988E-01 1.000E+00
787.075 9.945E-01 8.991E-01 1.000E+00
787.078 9.953E-01 8.993E-01 1.000E+00
787.080 9.955E-01 8.994E-01 1.000E+00
787.082 9.960E-01 8.996E-01 1.000E+00
787.085 9.964E-01 8.998E-01 1.000E+00
787.087 9.965E-01 8.997E-01 1.000E+00
787.090 9.952E-01 8.994E-01 1.000E+00
787.092 9.944E-01 8.995E-01 1.000E+00
787.095 9.952E-01 8.996E-01 1.000E+00
787.097 9.968E-01 8.995E-01 1.000E+00
787.099 9.978E-01 8.995E-01 1.000E+00
787.102 9.966E-01 8.997E-01 1.000E+00
787.104 9.932E-01 8.999E-01 1.000E+00
787.107 9.904E-01 8.995E-01 1.000E+00
787.109 9.876E-01 8.992E-01 1.000E+00
787.111 9.829E-01 8.990E-01 1.000E+00
787.114 9.783E-01 8.991E-01 1.000E+00
787.116 9.727E-01 8.995E-01 1.000E+00
787.119 9.681E-01 8.996E-01 1.000E+00
787.121 9.657E-01 8.995E-01 1.000E+00
787.124 9.680E-01 8.991E-01 1.000E+00
787.126 9.761E-01 8.989E-01 1.000E+00
787.128 9.867E-01 8.988E-01 1.000E+00
787.131 9.978E-01 8.985E-01 1.000E+00
787.133 1.007E+00 8.984E-01 1.000E+00
787.136 1.015E+00 8.983E-01 1.000E+00
787.138 1.021E+00 8.982E-01 1.000E+00
787.141 1.027E+00 8.981E-01 1.000E+00
787.143 1.030E+00 8.979E-01 1.000E+00
787.145 1.030E+00 8.976E-01 1.000E+00
787.148 1.029E+00 8.976E-01 1.000E+00
787.150 1.026E+00 8.979E-01 1.000E+00
787.153 1.022E+00 8.979E-01 1.000E+00
787.155 1.015E+00 8.975E-01 1.000E+00
787.158 1.008E+00 8.969E-01 1.000E+00
787.160 9.984E-01 8.969E-01 1.000E+00
787.162 9.889E-01 8.972E-01 1.000E+00
787.165 9.797E-01 8.973E-01 1.000E+00
787.167 9.711E-01 8.975E-01 1.000E+00
787.170 9.644E-01 8.976E-01 1.000E+00
787.172 9.615E-01 8.974E-01 1.000E+00
787.174 9.627E-01 8.976E-01 1.000E+00
787.177 9.680E-01 8.980E-01 1.000E+00
787.179 9.775E-01 8.980E-01 1.000E+00
787.182 9.888E-01 8.980E-01 1.000E+00
787.184 9.980E-01 8.979E-01 1.000E+00
787.187 1.003E+00 8.980E-01 1.000E+00
787.189 1.005E+00 8.981E-01 1.000E+00
787.191 1.005E+00 8.979E-01 1.000E+00
787.194 1.004E+00 8.977E-01 1.000E+00
787.196 1.003E+00 8.977E-01 1.000E+00
787.199 1.001E+00 8.979E-01 1.000E+00
787.201 9.991E-01 8.987E-01 1.000E+00
787.204 9.982E-01 8.991E-01 1.001E+00
787.206 9.986E-01 8.985E-01 1.001E+00
787.208 9.994E-01 8.979E-01 1.001E+00
787.211 1.001E+00 8.979E-01 1.001E+00
787.213 1.005E+00 8.979E-01 1.001E+00
787.216 1.013E+00 8.977E-01 1.002E+00
787.218 1.020E+00 8.976E-01 1.002E+00
787.220 1.026E+00 8.979E-01 1.003E+00
787.223 1.034E+00 8.980E-01 1.004E+00
787.225 1.045E+00 8.977E-01 1.006E+00
787.228 1.055E+00 8.977E-01 1.010E+00
787.230 1.065E+00 8.977E-01 1.014E+00
787.233 1.076E+00 8.977E-01 1.023E+00
787.235 1.087E+00 8.979E-01 1.032E+00
787.237 1.099E+00 8.980E-01 1.042E+00
787.240 1.112E+00 8.979E-01 1.060E+00
787.242 1.125E+00 8.981E-01 1.071E+00
787.245 1.138E+00 8.983E-01 1.088E+00
787.247 1.148E+00 8.982E-01 1.096E+00
787.250 1.155E+00 8.980E-01 1.107E+00
787.252 1.155E+00 8.981E-01 1.111E+00
787.254 1.150E+00 8.983E-01 1.114E+00
787.257 1.143E+00 8.982E-01 1.114E+00
787.259 1.134E+00 8.981E-01 1.109E+00
787.262 1.119E+00 8.983E-01 1.097E+00
787.264 1.100E+00 8.982E-01 1.084E+00
787.267 1.077E+00 8.981E-01 1.060E+00
787.269 1.052E+00 8.980E-01 1.040E+00
787.271 1.021E+00 8.978E-01 1.016E+00
787.274 9.843E-01 8.979E-01 9.745E-01
787.276 9.409E-01 8.981E-01 9.425E-01
787.279 8.910E-01 8.981E-01 8.902E-01
787.281 8.409E-01 8.981E-01 8.537E-01
787.283 8.020E-01 8.979E-01 8.178E-01
787.286 7.857E-01 8.978E-01 7.715E-01
787.288 7.946E-01 8.978E-01 7.526E-01
787.291 8.209E-01 8.977E-01 7.530E-01
787.293 8.517E-01 8.975E-01 7.725E-01
787.296 8.798E-01 8.972E-01 8.166E-01
787.298 9.084E-01 8.968E-01 8.472E-01
787.300 9.413E-01 8.964E-01 8.777E-01
787.303 9.710E-01 8.965E-01 9.284E-01
787.305 9.891E-01 8.965E-01 9.647E-01
787.308 9.956E-01 8.962E-01 1.010E+00
787.310 9.948E-01 8.956E-01 1.028E+00
787.313 9.916E-01 8.950E-01 1.035E+00
787.315 9.873E-01 8.947E-01 1.030E+00
787.317 9.812E-01 8.942E-01 1.022E+00
787.320 9.707E-01 8.930E-01 1.005E+00
787.322 9.536E-01 8.911E-01 9.928E-01
787.325 9.321E-01 8.868E-01 9.732E-01
787.327 9.097E-01 8.783E-01 9.599E-01
787.330 8.905E-01 8.693E-01 9.410E-01
787.332 8.821E-01 8.665E-01 9.296E-01
787.334 8.891E-01 8.723E-01 9.201E-01
787.337 9.060E-01 8.815E-01 9.107E-01
787.339 9.258E-01 8.879E-01 9.091E-01
787.342 9.486E-01 8.906E-01 9.160E-01
787.344 9.728E-01 8.916E-01 9.275E-01
787.346 9.925E-01 8.922E-01 9.430E-01
787.349 1.005E+00 8.927E-01 9.678E-01
787.351 1.012E+00 8.931E-01 9.812E-01
787.354 1.015E+00 8.936E-01 9.935E-01
787.356 1.018E+00 8.941E-01 9.972E-01
787.359 1.018E+00 8.946E-01 9.991E-01
787.361 1.016E+00 8.947E-01 9.994E-01
787.363 1.014E+00 8.947E-01 9.993E-01
787.366 1.011E+00 8.949E-01 9.992E-01
787.368 1.007E+00 8.949E-01 9.992E-01
787.371 1.002E+00 8.948E-01 9.992E-01
787.373 9.957E-01 8.948E-01 9.992E-01
787.375 9.873E-01 8.950E-01 9.992E-01
787.378 9.794E-01 8.950E-01 9.993E-01
787.380 9.741E-01 8.947E-01 9.994E-01
787.383 9.707E-01 8.947E-01 9.995E-01
787.385 9.702E-01 8.949E-01 9.997E-01
787.388 9.737E-01 8.947E-01 9.998E-01
787.390 9.790E-01 8.945E-01 1.000E+00
787.392 9.831E-01 8.945E-01 1.000E+00
787.395 9.840E-01 8.946E-01 1.000E+00
787.397 9.839E-01 8.944E-01 1.001E+00
787.400 9.855E-01 8.940E-01 1.001E+00
787.402 9.862E-01 8.939E-01 1.001E+00
787.405 9.865E-01 8.935E-01 1.002E+00
787.407 9.895E-01 8.931E-01 1.002E+00
787.409 9.936E-01 8.931E-01 1.003E+00
787.412 9.970E-01 8.931E-01 1.004E+00
787.414 1.002E+00 8.927E-01 1.004E+00
787.417 1.009E+00 8.922E-01 1.006E+00
787.419 1.018E+00 8.919E-01 1.008E+00
787.421 1.027E+00 8.918E-01 1.010E+00
787.424 1.036E+00 8.918E-01 1.015E+00
787.426 1.046E+00 8.916E-01 1.020E+00
787.429 1.056E+00 8.913E-01 1.030E+00
787.431 1.063E+00 8.911E-01 1.039E+00
787.434 1.070E+00 8.907E-01 1.054E+00
787.436 1.079E+00 8.903E-01 1.065E+00
787.438 1.088E+00 8.899E-01 1.076E+00
787.441 1.094E+00 8.893E-01 1.090E+00
787.443 1.096E+00 8.886E-01 1.097E+00
787.446 1.093E+00 8.879E-01 1.105E+00
787.448 1.084E+00 8.872E-01 1.107E+00
787.451 1.070E+00 8.866E-01 1.105E+00
787.453 1.053E+00 8.860E-01 1.098E+00
787.455 1.034E+00 8.857E-01 1.087E+00
787.458 1.010E+00 8.854E-01 1.062E+00
787.460 9.805E-01 8.848E-01 1.041E+00
787.463 9.461E-01 8.842E-01 1.002E+00
787.465 9.061E-01 8.836E-01 9.708E-01
787.468 8.603E-01 8.826E-01 9.182E-01
787.470 8.087E-01 8.812E-01 8.797E-01
787.472 7.538E-01 8.801E-01 8.395E-01
787.475 7.005E-01 8.794E-01 7.782E-01
787.477 6.561E-01 8.787E-01 7.386E-01
787.480 6.290E-01 8.777E-01 6.882E-01
787.482 6.241E-01 8.765E-01 6.667E-01
787.484 6.397E-01 8.754E-01 6.603E-01
787.487 6.672E-01 8.743E-01 6.800E-01
787.489 7.014E-01 8.727E-01 7.063E-01
787.492 0.000E+00 0.000E+00 0.000E+00
787.494 0.000E+00 0.000E+00 0.000E+00
787.497 0.000E+00 0.000E+00 0.000E+00
787.499 0.000E+00 0.000E+00 0.000E+00
787.543 0.000E+00 0.000E+00 0.000E+00
787.546 0.000E+00 0.000E+00 0.000E+00
787.548 0.000E+00 0.000E+00 0.000E+00
787.551 0.000E+00 0.000E+00 0.000E+00
787.553 0.000E+00 0.000E+00 0.000E+00
787.555 0.000E+00 0.000E+00 0.000E+00
787.558 9.262E-01 8.747E-01 1.000E+00
787.560 9.502E-01 8.757E-01 1.000E+00
787.563 9.752E-01 8.765E-01 1.000E+00
787.565 9.991E-01 8.775E-01 1.000E+00
787.567 1.020E+00 8.783E-01 1.000E+00
787.570 1.034E+00 8.784E-01 1.000E+00
787.572 1.045E+00 8.787E-01 1.000E+00
787.575 1.051E+00 8.797E-01 1.000E+00
787.577 1.051E+00 8.808E-01 1.000E+00
787.580 1.049E+00 8.816E-01 1.000E+00
787.582 1.042E+00 8.825E-01 1.000E+00
787.585 1.029E+00 8.833E-01 1.000E+00
787.587 1.012E+00 8.838E-01 1.000E+00
787.589 9.900E-01 8.845E-01 1.000E+00
787.592 9.609E-01 8.854E-01 1.000E+00
787.594 9.260E-01 8.861E-01 1.000E+00
787.597 8.879E-01 8.867E-01 1.000E+00
787.599 8.445E-01 8.876E-01 1.000E+00
787.601 7.981E-01 8.884E-01 1.000E+00
787.604 7.569E-01 8.888E-01 1.000E+00
787.606 7.274E-01 8.895E-01 1.000E+00
787.609 7.116E-01 8.902E-01 1.000E+00
787.611 7.056E-01 8.905E-01 1.000E+00
787.614 7.033E-01 8.910E-01 1.000E+00
787.616 7.022E-01 8.915E-01 1.000E+00
787.618 7.094E-01 8.918E-01 1.000E+00
787.621 7.334E-01 8.923E-01 1.000E+00
787.623 7.747E-01 8.931E-01 1.000E+00
787.626 8.221E-01 8.934E-01 1.000E+00
787.628 8.645E-01 8.933E-01 1.000E+00
787.631 8.997E-01 8.936E-01 1.000E+00
787.633 9.298E-01 8.939E-01 1.000E+00
787.635 9.581E-01 8.937E-01 1.000E+00
787.638 9.814E-01 8.942E-01 1.000E+00
787.640 9.987E-01 8.948E-01 1.000E+00
787.643 1.012E+00 8.950E-01 1.000E+00
787.645 1.022E+00 8.952E-01 1.000E+00
787.648 1.031E+00 8.953E-01 1.000E+00
787.650 1.037E+00 8.956E-01 1.000E+00
787.652 1.040E+00 8.957E-01 1.000E+00
787.655 1.041E+00 8.959E-01 1.000E+00
787.657 1.039E+00 8.959E-01 1.000E+00
787.660 1.036E+00 8.957E-01 1.000E+00
787.662 1.030E+00 8.960E-01 1.000E+00
787.664 1.021E+00 8.964E-01 1.000E+00
787.667 1.011E+00 8.965E-01 1.000E+00
787.669 9.983E-01 8.966E-01 1.000E+00
787.672 9.818E-01 8.969E-01 1.000E+00
787.674 9.629E-01 8.968E-01 1.000E+00
787.677 9.405E-01 8.966E-01 1.000E+00
787.679 9.118E-01 8.968E-01 1.001E+00
787.681 8.780E-01 8.968E-01 1.001E+00
787.684 8.457E-01 8.969E-01 1.001E+00
787.686 8.237E-01 8.968E-01 1.001E+00
787.689 8.185E-01 8.966E-01 1.002E+00
787.691 8.301E-01 8.963E-01 1.002E+00
787.694 8.497E-01 8.963E-01 1.002E+00
787.696 8.689E-01 8.966E-01 1.003E+00
787.698 8.877E-01 8.967E-01 1.003E+00
787.701 9.135E-01 8.967E-01 1.005E+00
787.703 9.469E-01 8.969E-01 1.006E+00
787.706 9.818E-01 8.969E-01 1.009E+00
787.708 1.011E+00 8.964E-01 1.013E+00
787.711 1.033E+00 8.958E-01 1.022E+00
787.713 1.052E+00 8.944E-01 1.031E+00
787.715 1.068E+00 8.923E-01 1.043E+00
787.718 1.084E+00 8.908E-01 1.066E+00
787.720 1.103E+00 8.911E-01 1.085E+00
787.723 1.122E+00 8.922E-01 1.120E+00
787.725 1.140E+00 8.916E-01 1.145E+00
787.728 1.155E+00 8.879E-01 1.182E+00
787.730 1.162E+00 8.826E-01 1.205E+00
787.732 1.167E+00 8.795E-01 1.226E+00
787.735 1.176E+00 8.819E-01 1.252E+00
787.737 1.183E+00 8.881E-01 1.265E+00
787.740 1.181E+00 8.928E-01 1.277E+00
787.742 1.171E+00 8.947E-01 1.278E+00
787.744 1.153E+00 8.953E-01 1.271E+00
787.747 1.125E+00 8.960E-01 1.247E+00
787.749 1.088E+00 8.966E-01 1.223E+00
787.752 1.043E+00 8.969E-01 1.177E+00
787.754 9.895E-01 8.973E-01 1.140E+00
787.757 9.277E-01 8.975E-01 1.074E+00
787.759 8.589E-01 8.973E-01 1.024E+00
787.761 7.809E-01 8.975E-01 9.702E-01
787.764 6.946E-01 8.979E-01 8.842E-01
787.766 6.094E-01 8.981E-01 8.240E-01
787.769 5.368E-01 8.983E-01 7.317E-01
787.771 4.842E-01 8.987E-01 6.726E-01
787.774 4.541E-01 8.986E-01 5.985E-01
787.776 4.421E-01 8.985E-01 5.641E-01
787.778 4.433E-01 8.987E-01 5.423E-01
787.781 4.647E-01 8.986E-01 5.304E-01
787.783 5.244E-01 8.983E-01 5.402E-01
787.786 6.273E-01 8.984E-01 6.005E-01
787.788 7.463E-01 8.986E-01 6.757E-01
787.791 8.409E-01 8.985E-01 8.130E-01
787.793 8.956E-01 8.984E-01 8.929E-01
787.795 9.232E-01 8.984E-01 9.490E-01
787.798 9.428E-01 8.985E-01 9.905E-01
787.800 9.619E-01 8.984E-01 1.000E+00
787.803 9.783E-01 8.984E-01 1.005E+00
787.805 9.915E-01 8.983E-01 1.006E+00
787.807 1.001E+00 8.982E-01 1.006E+00
787.810 1.008E+00 8.986E-01 1.008E+00
787.812 1.012E+00 8.989E-01 1.010E+00
787.815 1.017E+00 8.987E-01 1.014E+00
787.817 1.022E+00 8.986E-01 1.017E+00
787.820 1.027E+00 8.988E-01 1.022E+00
787.822 1.032E+00 8.986E-01 1.025E+00
787.824 1.038E+00 8.984E-01 1.027E+00
787.827 1.043E+00 8.985E-01 1.030E+00
787.829 1.046E+00 8.984E-01 1.030E+00
787.832 1.046E+00 8.983E-01 1.029E+00
787.834 1.043E+00 8.984E-01 1.027E+00
787.837 1.036E+00 8.988E-01 1.023E+00
787.839 1.026E+00 8.987E-01 1.018E+00
787.841 1.016E+00 8.986E-01 1.012E+00
787.844 1.003E+00 8.989E-01 9.996E-01
787.846 9.898E-01 8.989E-01 9.897E-01
787.849 9.771E-01 8.986E-01 9.724E-01
787.851 9.637E-01 8.987E-01 9.594E-01
787.854 9.490E-01 8.989E-01 9.378E-01
787.856 9.323E-01 8.988E-01 9.223E-01
787.858 9.154E-01 8.985E-01 9.063E-01
787.861 9.017E-01 8.988E-01 8.830E-01
787.863 8.965E-01 8.995E-01 8.693E-01
787.866 9.066E-01 8.993E-01 8.562E-01
787.868 9.285E-01 8.987E-01 8.562E-01
787.870 9.517E-01 8.986E-01 8.659E-01
787.873 9.698E-01 8.987E-01 8.966E-01
787.875 9.818E-01 8.987E-01 9.222E-01
787.878 9.878E-01 8.987E-01 9.560E-01
787.880 9.905E-01 8.989E-01 9.718E-01
787.883 9.920E-01 8.988E-01 9.864E-01
787.885 9.920E-01 8.988E-01 9.921E-01
787.887 9.920E-01 8.988E-01 9.959E-01
787.890 9.931E-01 8.987E-01 9.989E-01
787.892 9.958E-01 8.986E-01 9.998E-01
787.895 9.989E-01 8.987E-01 1.000E+00
787.897 1.002E+00 8.988E-01 1.000E+00
787.900 1.006E+00 8.984E-01 1.000E+00
787.902 1.008E+00 8.985E-01 1.000E+00
787.904 1.009E+00 8.988E-01 1.000E+00
787.907 1.009E+00 8.988E-01 1.000E+00
787.909 1.010E+00 8.985E-01 1.000E+00
787.912 1.010E+00 8.987E-01 1.000E+00
787.914 1.010E+00 8.990E-01 1.000E+00
787.917 1.011E+00 8.986E-01 1.000E+00
787.919 1.013E+00 8.983E-01 1.000E+00
787.921 1.015E+00 8.985E-01 1.000E+00
787.924 1.016E+00 8.988E-01 1.000E+00
787.926 1.019E+00 8.986E-01 1.000E+00
787.929 1.021E+00 8.984E-01 1.000E+00
787.931 1.020E+00 8.986E-01 1.000E+00
787.934 1.021E+00 8.988E-01 1.000E+00
787.936 1.021E+00 8.987E-01 1.000E+00
787.938 1.020E+00 8.988E-01 1.000E+00
787.941 1.017E+00 8.986E-01 1.000E+00
787.943 1.015E+00 8.983E-01 1.000E+00
787.946 1.013E+00 8.983E-01 1.000E+00
787.948 1.010E+00 8.984E-01 1.000E+00
787.950 1.005E+00 8.986E-01 1.000E+00
787.953 1.002E+00 8.987E-01 1.000E+00
787.955 9.997E-01 8.988E-01 1.000E+00
787.958 9.972E-01 8.986E-01 1.000E+00
787.960 9.947E-01 8.982E-01 1.000E+00
787.963 9.924E-01 8.982E-01 1.000E+00
787.965 9.917E-01 8.984E-01 1.000E+00
787.968 9.922E-01 8.982E-01 1.000E+00
787.970 9.933E-01 8.981E-01 1.000E+00
787.972 9.934E-01 8.983E-01 1.000E+00
787.975 9.909E-01 8.985E-01 1.000E+00
787.977 9.885E-01 8.985E-01 1.000E+00
787.980 9.871E-01 8.985E-01 1.000E+00
787.982 9.849E-01 8.984E-01 1.000E+00
787.984 9.829E-01 8.981E-01 1.000E+00
787.987 9.827E-01 8.977E-01 1.000E+00
787.989 9.834E-01 8.978E-01 1.000E+00
787.992 9.839E-01 8.979E-01 1.000E+00
787.994 9.865E-01 8.979E-01 1.000E+00
787.997 9.900E-01 8.979E-01 1.000E+00
787.999 9.913E-01 8.981E-01 1.000E+00
788.001 9.921E-01 8.979E-01 1.000E+00
788.004 9.929E-01 8.975E-01 1.000E+00
788.006 9.921E-01 8.976E-01 1.000E+00
788.009 9.911E-01 8.977E-01 1.000E+00
788.011 9.911E-01 8.975E-01 1.000E+00
788.014 9.911E-01 8.970E-01 1.000E+00
788.016 9.913E-01 8.968E-01 1.000E+00
788.018 9.912E-01 8.970E-01 1.000E+00
788.021 9.916E-01 8.970E-01 1.000E+00
788.023 9.939E-01 8.967E-01 1.000E+00
788.026 9.971E-01 8.966E-01 1.000E+00
788.028 9.996E-01 8.963E-01 1.000E+00
788.030 1.003E+00 8.960E-01 1.000E+00
788.033 1.007E+00 8.957E-01 1.001E+00
788.035 1.011E+00 8.957E-01 1.001E+00
788.038 1.015E+00 8.955E-01 1.001E+00
788.040 1.019E+00 8.953E-01 1.001E+00
788.043 1.025E+00 8.953E-01 1.001E+00
788.045 1.030E+00 8.953E-01 1.002E+00
788.047 1.035E+00 8.949E-01 1.003E+00
788.050 1.041E+00 8.943E-01 1.004E+00
788.052 1.047E+00 8.941E-01 1.006E+00
788.055 1.050E+00 8.940E-01 1.011E+00
788.057 1.050E+00 8.934E-01 1.016E+00
788.060 1.051E+00 8.928E-01 1.027E+00
788.062 1.048E+00 8.925E-01 1.036E+00
788.064 1.044E+00 8.921E-01 1.046E+00
788.067 1.041E+00 8.916E-01 1.060E+00
788.069 1.036E+00 8.914E-01 1.069E+00
788.072 1.028E+00 8.911E-01 1.079E+00
788.074 1.018E+00 8.904E-01 1.084E+00
788.077 1.005E+00 8.897E-01 1.089E+00
788.079 9.867E-01 8.892E-01 1.090E+00
788.081 9.632E-01 8.886E-01 1.090E+00
788.084 9.404E-01 8.875E-01 1.086E+00
788.086 9.248E-01 8.864E-01 1.080E+00
788.089 9.189E-01 8.850E-01 1.067E+00
788.091 9.183E-01 8.821E-01 1.055E+00
788.094 9.133E-01 8.767E-01 1.033E+00
788.096 8.974E-01 8.687E-01 1.015E+00
788.098 8.722E-01 8.620E-01 9.937E-01
788.101 8.448E-01 8.617E-01 9.559E-01
788.103 8.186E-01 8.675E-01 9.273E-01
788.106 7.890E-01 8.745E-01 8.808E-01
788.108 7.566E-01 8.790E-01 8.492E-01
788.110 7.311E-01 8.807E-01 8.201E-01
788.113 7.213E-01 8.812E-01 7.901E-01
788.115 7.276E-01 8.815E-01 7.855E-01
788.118 7.461E-01 8.815E-01 8.031E-01
788.120 7.750E-01 8.812E-01 8.246E-01
788.123 8.150E-01 8.807E-01 8.582E-01
788.125 8.643E-01 8.801E-01 8.797E-01
788.127 9.152E-01 8.792E-01 9.030E-01
788.130 9.588E-01 8.778E-01 9.414E-01
788.132 9.889E-01 8.765E-01 9.646E-01
788.135 1.007E+00 8.757E-01 9.880E-01
788.137 1.018E+00 8.748E-01 9.956E-01
788.140 1.026E+00 8.736E-01 9.997E-01
788.142 1.029E+00 8.722E-01 1.000E+00
788.144 1.027E+00 8.713E-01 1.000E+00
788.147 1.023E+00 8.701E-01 1.000E+00
788.149 1.018E+00 8.684E-01 1.000E+00
788.152 1.013E+00 8.667E-01 1.000E+00
788.154 0.000E+00 0.000E+00 0.000E+00
788.157 0.000E+00 0.000E+00 0.000E+00
788.159 0.000E+00 0.000E+00 0.000E+00
788.161 0.000E+00 0.000E+00 0.000E+00
788.205 0.000E+00 0.000E+00 0.000E+00
788.208 0.000E+00 0.000E+00 0.000E+00
788.210 0.000E+00 0.000E+00 0.000E+00
788.212 0.000E+00 0.000E+00 0.000E+00
788.215 0.000E+00 0.000E+00 0.000E+00
788.217 0.000E+00 0.000E+00 0.000E+00
788.220 9.763E-01 8.509E-01 1.000E+00
788.222 9.789E-01 8.529E-01 1.000E+00
788.225 9.832E-01 8.549E-01 1.000E+00
788.227 9.883E-01 8.572E-01 1.000E+00
788.229 9.905E-01 8.590E-01 1.000E+00
788.232 9.925E-01 8.604E-01 1.000E+00
788.234 9.943E-01 8.622E-01 1.001E+00
788.237 9.967E-01 8.636E-01 1.001E+00
788.239 9.992E-01 8.648E-01 1.001E+00
788.242 9.994E-01 8.666E-01 1.001E+00
788.244 9.991E-01 8.682E-01 1.001E+00
788.246 9.997E-01 8.695E-01 1.002E+00
788.249 1.002E+00 8.705E-01 1.002E+00
788.251 1.003E+00 8.718E-01 1.002E+00
788.254 1.002E+00 8.732E-01 1.003E+00
788.256 1.003E+00 8.740E-01 1.004E+00
788.259 1.003E+00 8.747E-01 1.005E+00
788.261 1.002E+00 8.754E-01 1.005E+00
788.263 1.002E+00 8.761E-01 1.006E+00
788.266 1.004E+00 8.772E-01 1.007E+00
788.268 1.003E+00 8.783E-01 1.009E+00
788.271 1.003E+00 8.789E-01 1.011E+00
788.273 1.005E+00 8.794E-01 1.013E+00
788.276 1.008E+00 8.805E-01 1.016E+00
788.278 1.011E+00 8.816E-01 1.019E+00
788.280 1.017E+00 8.820E-01 1.023E+00
788.283 1.022E+00 8.827E-01 1.029E+00
788.285 1.028E+00 8.833E-01 1.033E+00
788.288 1.035E+00 8.837E-01 1.039E+00
788.290 1.040E+00 8.843E-01 1.042E+00
788.293 1.044E+00 8.850E-01 1.047E+00
788.295 1.046E+00 8.849E-01 1.049E+00
788.297 1.047E+00 8.852E-01 1.050E+00
788.300 1.043E+00 8.861E-01 1.050E+00
788.302 1.038E+00 8.860E-01 1.047E+00
788.305 1.028E+00 8.861E-01 1.040E+00
788.307 1.015E+00 8.869E-01 1.033E+00
788.309 1.002E+00 8.873E-01 1.024E+00
788.312 9.885E-01 8.875E-01 1.008E+00
788.314 9.739E-01 8.879E-01 9.964E-01
788.317 9.583E-01 8.883E-01 9.785E-01
788.319 9.427E-01 8.885E-01 9.667E-01
788.322 9.293E-01 8.890E-01 9.502E-01
788.324 9.184E-01 8.897E-01 9.407E-01
788.326 9.146E-01 8.900E-01 9.331E-01
788.329 9.227E-01 8.902E-01 9.263E-01
788.331 9.415E-01 8.904E-01 9.258E-01
788.334 9.635E-01 8.905E-01 9.331E-01
788.336 9.826E-01 8.906E-01 9.435E-01
788.339 9.963E-01 8.907E-01 9.638E-01
788.341 1.005E+00 8.911E-01 9.769E-01
788.343 1.009E+00 8.916E-01 9.871E-01
788.346 1.013E+00 8.919E-01 9.958E-01
788.348 1.015E+00 8.922E-01 9.982E-01
788.351 1.015E+00 8.925E-01 9.993E-01
788.353 1.017E+00 8.927E-01 9.993E-01
788.356 1.018E+00 8.931E-01 9.992E-01
788.358 1.018E+00 8.933E-01 9.992E-01
788.360 1.019E+00 8.932E-01 9.991E-01
788.363 1.020E+00 8.933E-01 9.991E-01
788.365 1.018E+00 8.937E-01 9.991E-01
788.368 1.015E+00 8.938E-01 9.992E-01
788.370 1.011E+00 8.936E-01 9.992E-01
788.373 1.004E+00 8.936E-01 9.993E-01
788.375 9.939E-01 8.939E-01 9.993E-01
788.377 9.841E-01 8.941E-01 9.994E-01
788.380 9.759E-01 8.941E-01 9.995E-01
788.382 9.688E-01 8.942E-01 9.995E-01
788.385 9.630E-01 8.944E-01 9.996E-01
788.387 9.605E-01 8.943E-01 9.997E-01
788.390 9.599E-01 8.939E-01 9.997E-01
788.392 9.585E-01 8.927E-01 9.998E-01
788.394 9.576E-01 8.914E-01 9.998E-01
788.397 9.592E-01 8.912E-01 9.999E-01
788.399 9.670E-01 8.924E-01 9.999E-01
788.402 9.821E-01 8.940E-01 1.000E+00
788.404 1.001E+00 8.953E-01 1.000E+00
788.407 1.021E+00 8.956E-01 1.000E+00
788.409 1.039E+00 8.955E-01 1.000E+00
788.411 1.051E+00 8.959E-01 1.000E+00
788.414 1.058E+00 8.963E-01 1.000E+00
788.416 1.061E+00 8.964E-01 1.001E+00
788.419 1.060E+00 8.963E-01 1.001E+00
788.421 1.055E+00 8.965E-01 1.001E+00
788.424 1.046E+00 8.969E-01 1.001E+00
788.426 1.036E+00 8.973E-01 1.002E+00
788.428 1.023E+00 8.972E-01 1.002E+00
788.431 1.007E+00 8.974E-01 1.003E+00
788.433 9.895E-01 8.973E-01 1.003E+00
788.436 9.719E-01 8.968E-01 1.004E+00
788.438 9.518E-01 8.968E-01 1.005E+00
788.441 9.298E-01 8.967E-01 1.007E+00
788.443 9.070E-01 8.966E-01 1.008E+00
788.445 8.877E-01 8.964E-01 1.009E+00
788.448 8.789E-01 8.962E-01 1.012E+00
788.450 8.845E-01 8.955E-01 1.014E+00
788.453 9.034E-01 8.935E-01 1.017E+00
788.455 9.256E-01 8.899E-01 1.020E+00
788.458 9.431E-01 8.848E-01 1.025E+00
788.460 9.584E-01 8.822E-01 1.029E+00
788.462 9.786E-01 8.852E-01 1.033E+00
788.465 1.002E+00 8.907E-01 1.042E+00
788.467 1.021E+00 8.944E-01 1.049E+00
788.470 1.037E+00 8.960E-01 1.063E+00
788.472 1.051E+00 8.968E-01 1.073E+00
788.474 1.066E+00 8.971E-01 1.085E+00
788.477 1.083E+00 8.972E-01 1.103E+00
788.479 1.104E+00 8.975E-01 1.114E+00
788.482 1.129E+00 8.978E-01 1.130E+00
788.484 1.152E+00 8.980E-01 1.139E+00
788.487 1.167E+00 8.984E-01 1.149E+00
788.489 1.172E+00 8.989E-01 1.152E+00
788.491 1.169E+00 8.991E-01 1.152E+00
788.494 1.160E+00 8.992E-01 1.142E+00
788.496 1.147E+00 8.993E-01 1.128E+00
788.499 1.128E+00 8.993E-01 1.098E+00
788.501 1.101E+00 8.991E-01 1.072E+00
788.504 1.068E+00 8.991E-01 1.027E+00
788.506 1.029E+00 8.994E-01 9.922E-01
788.508 9.846E-01 8.993E-01 9.554E-01
788.511 9.338E-01 8.991E-01 8.970E-01
788.513 8.767E-01 8.991E-01 8.569E-01
788.516 8.182E-01 8.990E-01 7.974E-01
788.518 7.675E-01 8.987E-01 7.607E-01
788.521 7.372E-01 8.990E-01 7.177E-01
788.523 7.377E-01 8.998E-01 7.047E-01
788.525 7.705E-01 9.000E-01 7.106E-01
788.528 8.245E-01 8.997E-01 7.596E-01
788.530 8.789E-01 8.998E-01 8.121E-01
788.533 9.196E-01 8.997E-01 8.940E-01
788.535 9.445E-01 8.993E-01 9.376E-01
788.538 9.568E-01 8.993E-01 9.797E-01
788.540 9.598E-01 8.996E-01 9.954E-01
788.542 9.576E-01 8.996E-01 1.005E+00
788.545 9.546E-01 8.997E-01 1.012E+00
788.547 9.535E-01 9.000E-01 1.013E+00
788.550 9.572E-01 8.999E-01 1.012E+00
788.552 9.666E-01 8.997E-01 1.010E+00
788.555 9.771E-01 9.001E-01 1.008E+00
788.557 9.860E-01 9.002E-01 1.007E+00
788.559 9.947E-01 8.998E-01 1.006E+00
788.562 1.002E+00 8.997E-01 1.005E+00
788.564 1.007E+00 9.000E-01 1.004E+00
788.567 1.012E+00 9.000E-01 1.003E+00
788.569 1.018E+00 8.998E-01 1.003E+00
788.571 1.022E+00 8.998E-01 1.002E+00
788.574 1.026E+00 8.999E-01 1.002E+00
788.576 1.028E+00 8.998E-01 1.001E+00
788.579 1.028E+00 8.998E-01 1.001E+00
788.581 1.028E+00 8.999E-01 1.001E+00
788.584 1.026E+00 9.000E-01 1.001E+00
788.586 1.023E+00 8.997E-01 1.000E+00
788.588 1.019E+00 8.997E-01 1.000E+00
788.591 1.014E+00 8.999E-01 1.000E+00
788.593 1.008E+00 8.999E-01 1.000E+00
788.596 1.003E+00 8.997E-01 1.000E+00
788.598 9.970E-01 8.994E-01 1.000E+00
788.601 9.895E-01 8.994E-01 1.000E+00
788.603 9.827E-01 8.994E-01 1.000E+00
788.606 9.795E-01 8.993E-01 1.000E+00
788.608 9.803E-01 8.991E-01 1.000E+00
788.610 9.847E-01 8.989E-01 1.000E+00
788.613 9.919E-01 8.988E-01 1.000E+00
788.615 9.996E-01 8.988E-01 1.000E+00
788.618 1.005E+00 8.986E-01 1.000E+00
788.620 1.009E+00 8.985E-01 1.000E+00
788.622 1.012E+00 8.985E-01 1.000E+00
788.625 1.015E+00 8.985E-01 1.000E+00
788.627 1.018E+00 8.982E-01 1.000E+00
788.630 1.022E+00 8.976E-01 1.000E+00
788.632 1.025E+00 8.976E-01 1.000E+00
788.635 1.026E+00 8.979E-01 1.000E+00
788.637 1.028E+00 8.978E-01 1.000E+00
788.639 1.030E+00 8.976E-01 1.000E+00
788.642 1.030E+00 8.972E-01 1.000E+00
788.644 1.028E+00 8.967E-01 1.000E+00
788.647 1.026E+00 8.963E-01 1.000E+00
788.649 1.022E+00 8.965E-01 1.000E+00
788.652 1.017E+00 8.966E-01 1.000E+00
788.654 1.011E+00 8.966E-01 1.000E+00
788.656 1.005E+00 8.969E-01 1.000E+00
788.659 9.992E-01 8.973E-01 1.000E+00
788.661 9.933E-01 8.972E-01 1.000E+00
788.664 9.877E-01 8.970E-01 1.000E+00
788.666 9.827E-01 8.970E-01 1.000E+00
788.669 9.780E-01 8.973E-01 1.000E+00
788.671 9.751E-01 8.973E-01 1.000E+00
788.673 9.763E-01 8.969E-01 1.000E+00
788.676 9.820E-01 8.969E-01 1.000E+00
788.678 9.919E-01 8.970E-01 1.000E+00
788.681 1.004E+00 8.970E-01 1.000E+00
788.683 1.015E+00 8.972E-01 1.000E+00
788.686 1.020E+00 8.975E-01 1.000E+00
788.688 1.022E+00 8.976E-01 1.000E+00
788.690 1.022E+00 8.975E-01 1.000E+00
788.693 1.022E+00 8.974E-01 1.000E+00
788.695 1.021E+00 8.973E-01 1.000E+00
788.698 1.017E+00 8.973E-01 1.000E+00
788.700 1.014E+00 8.970E-01 1.000E+00
788.703 1.011E+00 8.968E-01 1.000E+00
788.705 1.007E+00 8.968E-01 1.000E+00
788.707 1.002E+00 8.967E-01 1.000E+00
788.710 9.962E-01 8.966E-01 1.000E+00
788.712 9.907E-01 8.968E-01 1.000E+00
788.715 9.864E-01 8.966E-01 1.000E+00
788.717 9.838E-01 8.963E-01 1.000E+00
788.719 9.837E-01 8.962E-01 1.000E+00
788.722 9.868E-01 8.961E-01 1.000E+00
788.724 9.922E-01 8.958E-01 1.000E+00
788.727 9.984E-01 8.954E-01 1.000E+00
788.729 1.003E+00 8.950E-01 1.000E+00
788.732 1.003E+00 8.952E-01 1.000E+00
788.734 1.000E+00 8.953E-01 1.000E+00
788.736 9.980E-01 8.948E-01 1.000E+00
788.739 9.952E-01 8.945E-01 1.000E+00
788.741 9.922E-01 8.945E-01 1.000E+00
788.744 9.912E-01 8.945E-01 1.000E+00
788.746 9.924E-01 8.942E-01 1.000E+00
788.749 9.923E-01 8.938E-01 1.000E+00
788.751 9.882E-01 8.936E-01 1.000E+00
788.753 9.820E-01 8.934E-01 1.000E+00
788.756 9.764E-01 8.934E-01 1.000E+00
788.758 9.706E-01 8.934E-01 1.000E+00
788.761 9.665E-01 8.930E-01 1.000E+00
788.763 9.663E-01 8.923E-01 1.000E+00
788.766 9.704E-01 8.919E-01 1.000E+00
788.768 9.760E-01 8.919E-01 1.000E+00
788.770 9.788E-01 8.920E-01 1.000E+00
788.773 9.799E-01 8.915E-01 1.000E+00
788.775 9.825E-01 8.912E-01 1.000E+00
788.778 9.864E-01 8.910E-01 1.000E+00
788.780 9.903E-01 8.907E-01 1.000E+00
788.783 9.950E-01 8.902E-01 1.000E+00
788.785 9.995E-01 8.898E-01 1.000E+00
788.787 1.002E+00 8.896E-01 1.000E+00
788.790 1.005E+00 8.892E-01 1.000E+00
788.792 1.009E+00 8.886E-01 1.000E+00
788.795 1.012E+00 8.879E-01 1.000E+00
788.797 1.013E+00 8.874E-01 1.000E+00
788.800 1.014E+00 8.866E-01 1.000E+00
788.802 1.016E+00 8.857E-01 1.000E+00
788.804 1.018E+00 8.851E-01 1.000E+00
788.807 1.019E+00 8.844E-01 1.000E+00
788.809 1.022E+00 8.835E-01 1.000E+00
788.812 1.025E+00 8.829E-01 1.000E+00
788.814 1.024E+00 8.822E-01 1.000E+00
788.817 0.000E+00 0.000E+00 0.000E+00
788.819 0.000E+00 0.000E+00 0.000E+00
788.821 0.000E+00 0.000E+00 0.000E+00
788.824 0.000E+00 0.000E+00 0.000E+00
788.867 0.000E+00 0.000E+00 0.000E+00
788.870 0.000E+00 0.000E+00 0.000E+00
788.872 0.000E+00 0.000E+00 0.000E+00
788.874 0.000E+00 0.000E+00 0.000E+00
788.877 0.000E+00 0.000E+00 0.000E+00
788.879 9.498E-01 8.689E-01 1.000E+00
788.882 9.648E-01 8.710E-01 1.000E+00
788.884 9.804E-01 8.727E-01 1.000E+00
788.887 9.934E-01 8.745E-01 1.000E+00
788.889 1.004E+00 8.757E-01 1.000E+00
788.891 1.015E+00 8.763E-01 1.000E+00
788.894 1.024E+00 8.780E-01 1.000E+00
788.896 1.032E+00 8.791E-01 1.000E+00
788.899 1.038E+00 8.794E-01 1.000E+00
788.901 1.043E+00 8.800E-01 1.000E+00
788.904 1.047E+00 8.807E-01 1.000E+00
788.906 1.053E+00 8.814E-01 1.000E+00
788.908 1.057E+00 8.821E-01 1.000E+00
788.911 1.057E+00 8.834E-01 1.000E+00
788.913 1.053E+00 8.844E-01 1.000E+00
788.916 1.046E+00 8.845E-01 1.000E+00
788.918 1.039E+00 8.849E-01 1.000E+00
788.921 1.025E+00 8.859E-01 1.000E+00
788.923 1.006E+00 8.870E-01 1.000E+00
788.925 9.869E-01 8.875E-01 1.000E+00
788.928 9.674E-01 8.877E-01 1.000E+00
788.930 9.483E-01 8.879E-01 1.000E+00
788.933 9.314E-01 8.882E-01 1.000E+00
788.935 9.136E-01 8.890E-01 1.000E+00
788.937 8.920E-01 8.896E-01 1.000E+00
788.940 8.647E-01 8.900E-01 1.000E+00
788.942 8.312E-01 8.906E-01 1.000E+00
788.945 7.981E-01 8.911E-01 1.000E+00
788.947 7.775E-01 8.910E-01 1.000E+00
788.950 7.784E-01 8.912E-01 1.000E+00
788.952 8.012E-01 8.917E-01 1.000E+00
788.955 8.397E-01 8.915E-01 1.000E+00
788.957 8.811E-01 8.912E-01 1.000E+00
788.959 9.155E-01 8.915E-01 1.000E+00
788.962 9.424E-01 8.918E-01 1.000E+00
788.964 9.661E-01 8.916E-01 1.000E+00
788.967 9.854E-01 8.913E-01 1.000E+00
788.969 9.954E-01 8.910E-01 1.000E+00
788.972 9.987E-01 8.899E-01 1.000E+00
788.974 9.953E-01 8.865E-01 1.000E+00
788.976 9.839E-01 8.791E-01 1.000E+00
788.979 9.676E-01 8.696E-01 1.000E+00
788.981 9.557E-01 8.653E-01 1.000E+00
788.984 9.582E-01 8.706E-01 1.000E+00
788.986 9.665E-01 8.807E-01 1.000E+00
788.989 9.686E-01 8.880E-01 1.000E+00
788.991 9.668E-01 8.911E-01 1.000E+00
788.993 9.651E-01 8.923E-01 1.000E+00
788.996 9.662E-01 8.929E-01 1.000E+00
788.998 9.731E-01 8.934E-01 1.000E+00
789.001 9.816E-01 8.942E-01 1.000E+00
789.003 9.890E-01 8.950E-01 1.000E+00
789.005 9.954E-01 8.956E-01 1.000E+00
789.008 1.000E+00 8.962E-01 1.000E+00
789.010 1.006E+00 8.964E-01 1.000E+00
789.013 1.011E+00 8.965E-01 1.000E+00
789.015 1.018E+00 8.969E-01 1.000E+00
789.018 1.026E+00 8.974E-01 1.000E+00
789.020 1.035E+00 8.976E-01 1.000E+00
789.022 1.046E+00 8.977E-01 1.000E+00
789.025 1.056E+00 8.982E-01 1.000E+00
789.027 1.066E+00 8.988E-01 1.000E+00
789.030 1.077E+00 8.988E-01 1.000E+00
789.032 1.085E+00 8.990E-01 1.000E+00
789.035 1.088E+00 8.994E-01 1.000E+00
789.037 1.090E+00 8.995E-01 1.000E+00
789.039 1.089E+00 8.996E-01 1.000E+00
789.042 1.084E+00 8.996E-01 1.000E+00
789.044 1.078E+00 8.995E-01 1.000E+00
789.047 1.070E+00 8.998E-01 1.000E+00
789.049 1.058E+00 9.002E-01 1.000E+00
789.052 1.045E+00 9.005E-01 1.000E+00
789.054 1.033E+00 9.003E-01 1.000E+00
789.056 1.020E+00 9.003E-01 1.000E+00
789.059 1.005E+00 9.006E-01 1.000E+00
789.061 9.955E-01 9.002E-01 1.000E+00
789.064 9.920E-01 8.991E-01 1.000E+00
789.066 9.926E-01 8.980E-01 1.000E+00
789.069 9.983E-01 8.973E-01 1.000E+00
789.071 1.008E+00 8.978E-01 1.000E+00
789.073 1.016E+00 8.993E-01 1.000E+00
789.076 1.019E+00 9.007E-01 1.000E+00
789.078 1.019E+00 9.012E-01 1.000E+00
789.081 1.019E+00 9.012E-01 1.000E+00
789.083 1.017E+00 9.015E-01 1.000E+00
789.086 1.013E+00 9.015E-01 1.000E+00
789.088 1.009E+00 9.014E-01 1.000E+00
789.090 1.001E+00 9.020E-01 1.000E+00
789.093 9.938E-01 9.023E-01 1.000E+00
789.095 9.887E-01 9.021E-01 1.000E+00
789.098 9.838E-01 9.022E-01 1.000E+00
789.100 9.807E-01 9.025E-01 1.000E+00
789.103 9.804E-01 9.023E-01 1.000E+00
789.105 9.812E-01 9.021E-01 1.000E+00
789.107 9.806E-01 9.022E-01 1.000E+00
789.110 9.780E-01 9.023E-01 1.000E+00
789.112 9.732E-01 9.025E-01 1.000E+00
789.115 9.670E-01 9.028E-01 1.000E+00
789.117 9.627E-01 9.029E-01 1.000E+00
789.120 9.625E-01 9.028E-01 1.000E+00
789.122 9.657E-01 9.027E-01 1.000E+00
789.124 9.722E-01 9.025E-01 1.000E+00
789.127 9.794E-01 9.025E-01 1.000E+00
789.129 9.858E-01 9.027E-01 1.000E+00
789.132 9.907E-01 9.028E-01 1.000E+00
789.134 9.937E-01 9.029E-01 1.000E+00
789.137 9.954E-01 9.027E-01 1.000E+00
789.139 9.970E-01 9.026E-01 1.000E+00
789.141 9.988E-01 9.026E-01 1.000E+00
789.144 1.000E+00 9.027E-01 1.000E+00
789.146 1.003E+00 9.026E-01 1.000E+00
789.149 1.004E+00 9.025E-01 1.000E+00
789.151 1.004E+00 9.025E-01 1.000E+00
789.154 1.004E+00 9.026E-01 1.000E+00
789.156 1.004E+00 9.026E-01 1.000E+00
789.158 1.004E+00 9.026E-01 1.000E+00
789.161 1.004E+00 9.024E-01 1.000E+00
789.163 1.004E+00 9.019E-01 1.000E+00
789.166 1.004E+00 9.017E-01 1.000E+00
789.168 1.004E+00 9.015E-01 1.000E+00
789.171 1.002E+00 9.010E-01 1.000E+00
789.173 9.998E-01 9.005E-01 1.000E+00
789.175 9.960E-01 8.990E-01 1.000E+00
789.178 9.915E-01 8.953E-01 1.000E+00
789.180 9.868E-01 8.906E-01 1.000E+00
789.183 9.846E-01 8.885E-01 1.000E+00
789.185 9.892E-01 8.910E-01 1.000E+00
789.188 9.988E-01 8.955E-01 1.000E+00
789.190 1.007E+00 8.989E-01 1.000E+00
789.192 1.013E+00 9.001E-01 1.000E+00
789.195 1.021E+00 9.002E-01 1.000E+00
789.197 1.029E+00 9.002E-01 1.000E+00
789.200 1.036E+00 9.009E-01 1.000E+00
789.202 1.043E+00 9.015E-01 1.000E+00
789.205 1.050E+00 9.016E-01 1.000E+00
789.207 1.055E+00 9.016E-01 1.000E+00
789.209 1.056E+00 9.017E-01 1.000E+00
789.212 1.054E+00 9.017E-01 1.000E+00
789.214 1.051E+00 9.018E-01 1.000E+00
789.217 1.044E+00 9.019E-01 1.000E+00
789.219 1.035E+00 9.018E-01 1.000E+00
789.222 1.025E+00 9.016E-01 1.000E+00
789.224 1.013E+00 9.018E-01 1.000E+00
789.226 9.989E-01 9.020E-01 1.000E+00
789.229 9.843E-01 9.018E-01 1.000E+00
789.231 9.692E-01 9.016E-01 1.000E+00
789.234 9.533E-01 9.016E-01 1.000E+00
789.236 9.373E-01 9.015E-01 1.000E+00
789.239 9.233E-01 9.014E-01 1.000E+00
789.241 9.141E-01 9.014E-01 1.000E+00
789.244 9.123E-01 9.015E-01 1.000E+00
789.246 9.214E-01 9.013E-01 1.000E+00
789.248 9.400E-01 9.013E-01 1.000E+00
789.251 9.608E-01 9.016E-01 1.000E+00
789.253 9.773E-01 9.016E-01 1.000E+00
789.256 9.874E-01 9.016E-01 1.000E+00
789.258 9.928E-01 9.016E-01 1.000E+00
789.260 9.961E-01 9.015E-01 1.000E+00
789.263 9.979E-01 9.014E-01 1.000E+00
789.265 9.983E-01 9.015E-01 1.000E+00
789.268 9.983E-01 9.015E-01 1.000E+00
789.270 9.994E-01 9.012E-01 1.000E+00
789.273 1.003E+00 9.010E-01 1.000E+00
789.275 1.008E+00 9.013E-01 1.000E+00
789.277 1.014E+00 9.016E-01 1.000E+00
789.280 1.021E+00 9.015E-01 1.000E+00
789.282 1.026E+00 9.012E-01 1.000E+00
789.285 1.028E+00 9.012E-01 1.000E+00
789.287 1.029E+00 9.011E-01 1.000E+00
789.290 1.029E+00 9.007E-01 1.000E+00
789.292 1.028E+00 9.005E-01 1.000E+00
789.294 1.026E+00 9.005E-01 1.000E+00
789.297 1.022E+00 9.004E-01 1.000E+00
789.299 1.015E+00 9.002E-01 1.000E+00
789.302 1.004E+00 9.002E-01 1.000E+00
789.304 9.901E-01 9.000E-01 1.000E+00
789.307 9.762E-01 8.995E-01 1.000E+00
789.309 9.606E-01 8.995E-01 1.000E+00
789.311 9.425E-01 8.999E-01 1.000E+00
789.314 9.260E-01 8.999E-01 1.000E+00
789.316 9.170E-01 8.998E-01 1.000E+00
789.319 9.201E-01 8.999E-01 1.000E+00
789.321 9.362E-01 9.000E-01 1.000E+00
789.324 9.604E-01 8.998E-01 1.000E+00
789.326 9.831E-01 8.998E-01 1.000E+00
789.328 9.973E-01 8.998E-01 1.000E+00
789.331 1.004E+00 8.995E-01 1.000E+00
789.333 1.006E+00 8.993E-01 1.000E+00
789.336 1.005E+00 8.994E-01 1.000E+00
789.338 1.001E+00 8.994E-01 1.000E+00
789.341 9.960E-01 8.992E-01 1.000E+00
789.343 9.899E-01 8.991E-01 1.000E+00
789.345 9.834E-01 8.993E-01 1.000E+00
789.348 9.772E-01 8.991E-01 1.000E+00
789.350 9.708E-01 8.989E-01 1.000E+00
789.353 9.662E-01 8.990E-01 1.000E+00
789.355 9.645E-01 8.989E-01 1.000E+00
789.358 9.650E-01 8.986E-01 1.000E+00
789.360 9.701E-01 8.985E-01 1.000E+00
789.362 9.807E-01 8.984E-01 1.000E+00
789.365 9.932E-01 8.983E-01 1.000E+00
789.367 1.005E+00 8.979E-01 1.000E+00
789.370 1.015E+00 8.975E-01 1.000E+00
789.372 1.022E+00 8.974E-01 1.000E+00
789.375 1.024E+00 8.976E-01 1.000E+00
789.377 1.026E+00 8.978E-01 1.000E+00
789.379 1.029E+00 8.976E-01 1.000E+00
789.382 1.030E+00 8.975E-01 1.000E+00
789.384 1.031E+00 8.974E-01 1.000E+00
789.387 1.030E+00 8.972E-01 1.000E+00
789.389 1.029E+00 8.969E-01 1.000E+00
789.392 1.027E+00 8.967E-01 1.000E+00
789.394 1.025E+00 8.965E-01 1.000E+00
789.396 1.023E+00 8.963E-01 1.000E+00
789.399 1.021E+00 8.961E-01 1.000E+00
789.401 1.018E+00 8.963E-01 1.000E+00
789.404 1.016E+00 8.964E-01 1.000E+00
789.406 1.015E+00 8.961E-01 1.000E+00
789.409 1.014E+00 8.960E-01 1.000E+00
789.411 1.014E+00 8.955E-01 1.000E+00
789.413 1.014E+00 8.949E-01 1.000E+00
789.416 1.015E+00 8.948E-01 1.000E+00
789.418 1.016E+00 8.950E-01 1.000E+00
789.421 1.016E+00 8.948E-01 1.000E+00
789.423 1.015E+00 8.946E-01 1.000E+00
789.426 1.014E+00 8.943E-01 1.000E+00
789.428 1.011E+00 8.939E-01 1.000E+00
789.430 1.008E+00 8.935E-01 1.000E+00
789.433 1.004E+00 8.932E-01 1.000E+00
789.435 1.000E+00 8.929E-01 1.000E+00
789.438 9.963E-01 8.925E-01 1.000E+00
789.440 9.920E-01 8.919E-01 1.000E+00
789.443 9.888E-01 8.912E-01 1.000E+00
789.445 9.868E-01 8.909E-01 1.000E+00
789.447 9.858E-01 8.909E-01 1.000E+00
789.450 9.875E-01 8.904E-01 1.000E+00
789.452 9.915E-01 8.897E-01 1.000E+00
789.454 9.945E-01 8.890E-01 1.000E+00
789.456 9.946E-01 8.883E-01 1.000E+00
789.459 9.946E-01 8.872E-01 1.000E+00
789.461 9.948E-01 8.861E-01 1.000E+00
789.463 9.935E-01 8.856E-01 1.000E+00
789.466 9.918E-01 8.851E-01 1.000E+00
789.468 9.912E-01 8.844E-01 1.000E+00
789.471 9.904E-01 8.837E-01 1.000E+00
789.473 9.880E-01 8.830E-01 1.000E+00
789.476 9.853E-01 8.820E-01 1.000E+00
789.478 0.000E+00 0.000E+00 0.000E+00
789.480 0.000E+00 0.000E+00 0.000E+00
789.483 0.000E+00 0.000E+00 0.000E+00
789.485 0.000E+00 0.000E+00 0.000E+00
789.528 0.000E+00 0.000E+00 0.000E+00
789.530 0.000E+00 0.000E+00 0.000E+00
789.533 0.000E+00 0.000E+00 0.000E+00
789.535 0.000E+00 0.000E+00 0.000E+00
789.538 9.269E-01 8.731E-01 1.010E+00
789.540 9.404E-01 8.747E-01 1.012E+00
789.543 9.573E-01 8.758E-01 1.016E+00
789.545 9.727E-01 8.774E-01 1.021E+00
789.547 9.869E-01 8.788E-01 1.028E+00
789.550 1.002E+00 8.799E-01 1.043E+00
789.552 1.020E+00 8.807E-01 1.056E+00
789.555 1.036E+00 8.812E-01 1.078E+00
789.557 1.051E+00 8.817E-01 1.093E+00
789.560 1.066E+00 8.824E-01 1.115E+00
789.562 1.075E+00 8.831E-01 1.127E+00
789.564 1.079E+00 8.836E-01 1.138E+00
789.567 1.081E+00 8.839E-01 1.149E+00
789.569 1.075E+00 8.845E-01 1.153E+00
789.572 1.062E+00 8.853E-01 1.149E+00
789.574 1.044E+00 8.857E-01 1.141E+00
789.577 1.021E+00 8.863E-01 1.117E+00
789.579 9.889E-01 8.869E-01 1.096E+00
789.582 9.497E-01 8.872E-01 1.056E+00
789.584 9.056E-01 8.879E-01 1.024E+00
789.586 8.560E-01 8.888E-01 9.892E-01
789.589 8.001E-01 8.897E-01 9.327E-01
789.591 7.414E-01 8.900E-01 8.939E-01
789.594 6.829E-01 8.903E-01 8.365E-01
789.596 6.278E-01 8.908E-01 8.005E-01
789.598 5.858E-01 8.907E-01 7.687E-01
789.601 5.639E-01 8.909E-01 7.372E-01
789.603 5.649E-01 8.915E-01 7.347E-01
789.606 5.879E-01 8.916E-01 7.683E-01
789.608 6.250E-01 8.914E-01 8.130E-01
789.611 6.693E-01 8.912E-01 8.927E-01
789.613 7.219E-01 8.898E-01 9.387E-01
789.615 7.838E-01 8.860E-01 9.716E-01
789.618 8.410E-01 8.795E-01 9.969E-01
789.620 8.803E-01 8.731E-01 1.003E+00
789.623 9.074E-01 8.721E-01 1.005E+00
789.625 9.325E-01 8.783E-01 1.005E+00
789.628 9.552E-01 8.856E-01 1.004E+00
789.630 9.726E-01 8.898E-01 1.003E+00
789.633 9.846E-01 8.917E-01 1.003E+00
789.635 9.940E-01 8.932E-01 1.002E+00
789.637 1.003E+00 8.938E-01 1.002E+00
789.640 1.013E+00 8.941E-01 1.001E+00
789.642 1.021E+00 8.947E-01 1.001E+00
789.645 1.028E+00 8.952E-01 1.001E+00
789.647 1.034E+00 8.952E-01 1.001E+00
789.649 1.038E+00 8.956E-01 1.001E+00
789.652 1.041E+00 8.961E-01 1.000E+00
789.654 1.042E+00 8.961E-01 1.000E+00
789.657 1.040E+00 8.961E-01 1.000E+00
789.659 1.036E+00 8.962E-01 1.000E+00
789.662 1.028E+00 8.963E-01 1.000E+00
789.664 1.021E+00 8.962E-01 1.000E+00
789.667 1.013E+00 8.960E-01 1.000E+00
789.669 1.004E+00 8.960E-01 1.000E+00
789.671 9.942E-01 8.958E-01 1.000E+00
789.674 9.830E-01 8.960E-01 1.000E+00
789.676 9.689E-01 8.964E-01 1.000E+00
789.679 9.536E-01 8.966E-01 1.000E+00
789.681 9.396E-01 8.961E-01 1.000E+00
789.683 9.257E-01 8.958E-01 1.000E+00
789.686 9.160E-01 8.957E-01 1.000E+00
789.688 9.187E-01 8.954E-01 1.000E+00
789.691 9.342E-01 8.954E-01 1.000E+00
789.693 9.578E-01 8.952E-01 1.000E+00
789.696 9.808E-01 8.945E-01 1.000E+00
789.698 9.952E-01 8.940E-01 1.000E+00
789.701 1.001E+00 8.938E-01 1.000E+00
789.703 1.003E+00 8.938E-01 1.000E+00
789.705 1.003E+00 8.936E-01 1.000E+00
789.708 1.000E+00 8.933E-01 1.000E+00
789.710 9.924E-01 8.931E-01 1.000E+00
789.713 9.839E-01 8.926E-01 1.000E+00
789.715 9.770E-01 8.925E-01 1.000E+00
789.718 9.709E-01 8.924E-01 1.000E+00
789.720 9.674E-01 8.916E-01 1.000E+00
789.722 9.681E-01 8.911E-01 1.001E+00
789.725 9.719E-01 8.912E-01 1.001E+00
789.727 9.782E-01 8.906E-01 1.001E+00
789.730 9.859E-01 8.893E-01 1.001E+00
789.732 9.927E-01 8.876E-01 1.001E+00
789.735 9.969E-01 8.863E-01 1.002E+00
789.737 1.002E+00 8.858E-01 1.002E+00
789.739 1.009E+00 8.863E-01 1.002E+00
789.742 1.018E+00 8.869E-01 1.004E+00
789.744 1.027E+00 8.867E-01 1.005E+00
789.747 1.036E+00 8.861E-01 1.009E+00
789.749 1.044E+00 8.854E-01 1.012E+00
789.752 1.050E+00 8.846E-01 1.019E+00
789.754 1.056E+00 8.834E-01 1.025E+00
789.756 1.064E+00 8.820E-01 1.030E+00
789.759 1.071E+00 8.807E-01 1.038E+00
789.761 1.078E+00 8.798E-01 1.042E+00
789.764 1.082E+00 8.796E-01 1.047E+00
789.766 1.079E+00 8.790E-01 1.049E+00
789.769 1.067E+00 8.743E-01 1.050E+00
789.771 1.048E+00 8.653E-01 1.050E+00
789.773 1.027E+00 8.579E-01 1.047E+00
789.776 1.017E+00 8.593E-01 1.040E+00
789.778 1.018E+00 8.684E-01 1.033E+00
789.781 1.015E+00 8.777E-01 1.018E+00
789.783 1.001E+00 8.830E-01 1.006E+00
789.786 9.819E-01 8.851E-01 9.850E-01
789.788 9.603E-01 8.858E-01 9.677E-01
789.790 9.334E-01 8.866E-01 9.481E-01
789.793 9.021E-01 8.875E-01 9.151E-01
789.795 8.696E-01 8.884E-01 8.918E-01
789.798 8.432E-01 8.893E-01 8.580E-01
789.800 8.318E-01 8.900E-01 8.396E-01
789.803 8.399E-01 8.905E-01 8.278E-01
789.805 8.642E-01 8.910E-01 8.358E-01
789.807 8.935E-01 8.914E-01 8.580E-01
789.810 9.194E-01 8.916E-01 9.080E-01
789.812 9.413E-01 8.917E-01 9.417E-01
789.815 9.616E-01 8.920E-01 9.782E-01
789.817 9.804E-01 8.924E-01 9.912E-01
789.820 9.973E-01 8.925E-01 9.992E-01
789.822 1.010E+00 8.924E-01 1.001E+00
789.824 1.019E+00 8.927E-01 1.001E+00
789.827 1.025E+00 8.928E-01 1.001E+00
789.829 1.032E+00 8.929E-01 1.001E+00
789.832 1.040E+00 8.932E-01 1.001E+00
789.834 1.048E+00 8.935E-01 1.001E+00
789.837 1.057E+00 8.932E-01 1.000E+00
789.839 1.065E+00 8.935E-01 1.000E+00
789.842 1.069E+00 8.940E-01 1.000E+00
789.844 1.069E+00 8.941E-01 1.000E+00
789.846 1.071E+00 8.939E-01 1.000E+00
789.849 1.071E+00 8.937E-01 1.000E+00
789.851 1.068E+00 8.938E-01 1.000E+00
789.854 1.063E+00 8.938E-01 1.000E+00
789.856 1.057E+00 8.939E-01 1.000E+00
789.858 1.048E+00 8.942E-01 1.000E+00
789.861 1.038E+00 8.943E-01 1.000E+00
789.863 1.029E+00 8.942E-01 1.000E+00
789.866 1.018E+00 8.941E-01 1.000E+00
789.868 1.006E+00 8.941E-01 1.000E+00
789.871 9.931E-01 8.942E-01 1.000E+00
789.873 9.799E-01 8.945E-01 1.000E+00
789.876 9.698E-01 8.948E-01 1.000E+00
789.878 9.684E-01 8.946E-01 1.000E+00
789.880 9.777E-01 8.945E-01 1.000E+00
789.883 9.934E-01 8.943E-01 1.000E+00
789.885 1.007E+00 8.939E-01 1.000E+00
789.888 1.012E+00 8.936E-01 1.000E+00
789.890 1.009E+00 8.933E-01 1.000E+00
789.893 1.000E+00 8.923E-01 1.000E+00
789.895 9.841E-01 8.898E-01 1.000E+00
789.897 9.660E-01 8.858E-01 1.000E+00
789.900 9.483E-01 8.831E-01 1.000E+00
789.902 9.315E-01 8.844E-01 1.000E+00
789.905 9.182E-01 8.882E-01 1.000E+00
789.907 9.105E-01 8.916E-01 1.000E+00
789.910 9.135E-01 8.934E-01 1.000E+00
789.912 9.304E-01 8.940E-01 1.000E+00
789.914 9.571E-01 8.941E-01 1.000E+00
789.917 9.830E-01 8.945E-01 1.000E+00
789.919 1.002E+00 8.950E-01 1.000E+00
789.922 1.015E+00 8.952E-01 1.000E+00
789.924 1.026E+00 8.954E-01 1.000E+00
789.927 1.033E+00 8.955E-01 1.000E+00
789.929 1.038E+00 8.953E-01 1.000E+00
789.931 1.040E+00 8.953E-01 1.000E+00
789.934 1.038E+00 8.956E-01 1.000E+00
789.936 1.032E+00 8.957E-01 1.000E+00
789.939 1.023E+00 8.955E-01 1.000E+00
789.941 1.010E+00 8.956E-01 1.000E+00
789.943 9.936E-01 8.958E-01 1.000E+00
789.946 9.732E-01 8.957E-01 1.000E+00
789.948 9.477E-01 8.954E-01 1.000E+00
789.951 9.167E-01 8.956E-01 1.000E+00
789.953 8.843E-01 8.958E-01 1.000E+00
789.956 8.585E-01 8.956E-01 1.000E+00
789.958 8.463E-01 8.958E-01 1.000E+00
789.961 8.500E-01 8.959E-01 1.000E+00
789.963 8.644E-01 8.959E-01 1.000E+00
789.965 8.812E-01 8.959E-01 1.000E+00
789.968 8.982E-01 8.958E-01 1.000E+00
789.970 9.176E-01 8.957E-01 1.000E+00
789.973 9.404E-01 8.956E-01 1.000E+00
789.975 9.630E-01 8.953E-01 1.000E+00
789.978 9.774E-01 8.954E-01 1.000E+00
789.980 9.835E-01 8.956E-01 1.000E+00
789.982 9.863E-01 8.954E-01 1.000E+00
789.985 9.872E-01 8.951E-01 1.000E+00
789.987 9.859E-01 8.952E-01 1.000E+00
789.990 9.839E-01 8.954E-01 1.000E+00
789.992 9.835E-01 8.952E-01 1.000E+00
789.995 9.847E-01 8.950E-01 1.000E+00
789.997 9.852E-01 8.952E-01 1.001E+00
789.999 9.865E-01 8.950E-01 1.001E+00
790.002 9.906E-01 8.945E-01 1.001E+00
790.004 9.968E-01 8.945E-01 1.001E+00
790.007 1.002E+00 8.948E-01 1.002E+00
790.009 1.005E+00 8.948E-01 1.002E+00
790.012 1.008E+00 8.946E-01 1.003E+00
790.014 1.008E+00 8.946E-01 1.003E+00
790.016 1.007E+00 8.945E-01 1.004E+00
790.019 1.005E+00 8.944E-01 1.005E+00
790.021 1.004E+00 8.943E-01 1.006E+00
790.024 1.003E+00 8.942E-01 1.007E+00
790.026 1.006E+00 8.942E-01 1.009E+00
790.029 1.012E+00 8.940E-01 1.011E+00
790.031 1.022E+00 8.939E-01 1.014E+00
790.033 1.036E+00 8.940E-01 1.017E+00
790.036 1.052E+00 8.939E-01 1.024E+00
790.038 1.071E+00 8.936E-01 1.032E+00
790.041 1.089E+00 8.934E-01 1.049E+00
790.043 1.105E+00 8.934E-01 1.064E+00
790.046 1.120E+00 8.930E-01 1.092E+00
790.048 1.136E+00 8.926E-01 1.115E+00
790.050 1.151E+00 8.927E-01 1.140E+00
790.053 1.164E+00 8.927E-01 1.179E+00
790.055 1.177E+00 8.925E-01 1.205E+00
790.058 1.190E+00 8.922E-01 1.240E+00
790.060 1.199E+00 8.922E-01 1.259E+00
790.063 1.204E+00 8.920E-01 1.282E+00
790.065 1.201E+00 8.919E-01 1.292E+00
790.068 1.190E+00 8.920E-01 1.298E+00
790.070 1.171E+00 8.918E-01 1.294E+00
790.072 1.143E+00 8.913E-01 1.281E+00
790.075 1.106E+00 8.909E-01 1.248E+00
790.077 1.059E+00 8.909E-01 1.218E+00
790.080 1.002E+00 8.909E-01 1.166E+00
790.082 9.361E-01 8.906E-01 1.126E+00
790.084 8.616E-01 8.901E-01 1.082E+00
790.087 7.788E-01 8.899E-01 1.009E+00
790.089 6.907E-01 8.898E-01 9.556E-01
790.092 6.048E-01 8.897E-01 8.689E-01
790.094 5.280E-01 8.895E-01 8.063E-01
790.097 4.621E-01 8.894E-01 7.057E-01
790.099 4.066E-01 8.889E-01 6.362E-01
790.102 3.625E-01 8.881E-01 5.369E-01
790.104 3.325E-01 8.876E-01 4.810E-01
790.106 3.181E-01 8.871E-01 4.376E-01
790.109 3.215E-01 8.864E-01 4.009E-01
790.111 3.528E-01 8.857E-01 4.014E-01
790.114 4.287E-01 8.852E-01 4.583E-01
790.116 5.521E-01 8.846E-01 5.406E-01
790.118 6.982E-01 8.837E-01 6.498E-01
790.121 8.261E-01 8.826E-01 8.184E-01
790.123 9.089E-01 8.819E-01 9.043E-01
790.126 9.516E-01 8.810E-01 9.768E-01
790.128 9.741E-01 8.801E-01 9.962E-01
790.131 9.884E-01 8.797E-01 1.005E+00
790.133 9.987E-01 8.795E-01 1.005E+00
790.136 1.008E+00 8.787E-01 1.004E+00
790.138 1.017E+00 8.778E-01 1.004E+00
790.140 0.000E+00 0.000E+00 0.000E+00
790.143 0.000E+00 0.000E+00 0.000E+00
790.145 0.000E+00 0.000E+00 0.000E+00
790.148 0.000E+00 0.000E+00 0.000E+00
790.190 0.000E+00 0.000E+00 0.000E+00
790.192 0.000E+00 0.000E+00 0.000E+00
790.195 0.000E+00 0.000E+00 0.000E+00
790.197 8.991E-01 8.752E-01 1.000E+00
790.200 9.234E-01 8.769E-01 1.000E+00
790.202 9.462E-01 8.777E-01 1.000E+00
790.204 9.628E-01 8.785E-01 1.000E+00
790.207 9.734E-01 8.798E-01 1.000E+00
790.209 9.839E-01 8.803E-01 1.000E+00
790.212 9.961E-01 8.808E-01 1.000E+00
790.214 1.009E+00 8.817E-01 1.000E+00
790.217 1.020E+00 8.821E-01 1.000E+00
790.219 1.029E+00 8.821E-01 1.000E+00
790.221 1.034E+00 8.827E-01 1.000E+00
790.224 1.035E+00 8.835E-01 1.000E+00
790.226 1.035E+00 8.839E-01 1.000E+00
790.229 1.033E+00 8.845E-01 1.000E+00
790.231 1.029E+00 8.853E-01 1.000E+00
790.234 1.025E+00 8.858E-01 1.000E+00
790.236 1.023E+00 8.862E-01 1.000E+00
790.239 1.019E+00 8.867E-01 1.000E+00
790.241 1.014E+00 8.871E-01 1.000E+00
790.243 1.010E+00 8.876E-01 1.000E+00
790.246 1.008E+00 8.882E-01 1.000E+00
790.248 1.005E+00 8.886E-01 1.000E+00
790.251 1.001E+00 8.888E-01 1.000E+00
790.253 9.989E-01 8.892E-01 1.000E+00
790.256 9.981E-01 8.902E-01 1.000E+00
790.258 9.990E-01 8.906E-01 1.000E+00
790.260 1.002E+00 8.903E-01 1.000E+00
790.263 1.003E+00 8.903E-01 1.000E+00
790.265 1.001E+00 8.905E-01 1.000E+00
790.268 1.000E+00 8.908E-01 1.000E+00
790.270 9.996E-01 8.912E-01 1.000E+00
790.273 9.989E-01 8.915E-01 1.000E+00
790.275 9.976E-01 8.916E-01 1.000E+00
790.277 9.964E-01 8.918E-01 1.000E+00
790.280 9.956E-01 8.922E-01 1.000E+00
790.282 9.963E-01 8.920E-01 1.000E+00
790.285 9.969E-01 8.922E-01 1.000E+00
790.287 9.968E-01 8.928E-01 1.000E+00
790.290 9.973E-01 8.929E-01 1.000E+00
790.292 9.983E-01 8.927E-01 1.000E+00
790.294 9.984E-01 8.930E-01 1.000E+00
790.297 9.979E-01 8.933E-01 1.000E+00
790.299 9.991E-01 8.932E-01 1.000E+00
790.302 9.999E-01 8.932E-01 1.000E+00
790.304 9.983E-01 8.933E-01 1.000E+00
790.307 9.962E-01 8.936E-01 1.000E+00
790.309 9.960E-01 8.936E-01 1.000E+00
790.311 9.953E-01 8.937E-01 1.000E+00
790.314 9.931E-01 8.938E-01 1.000E+00
790.316 9.926E-01 8.935E-01 1.000E+00
790.319 9.916E-01 8.938E-01 1.000E+00
790.321 9.906E-01 8.940E-01 1.000E+00
790.324 9.915E-01 8.939E-01 1.000E+00
790.326 9.927E-01 8.940E-01 1.000E+00
790.328 9.937E-01 8.941E-01 1.000E+00
790.331 9.975E-01 8.941E-01 1.000E+00
790.333 1.004E+00 8.939E-01 1.000E+00
790.336 1.009E+00 8.940E-01 1.000E+00
790.338 1.013E+00 8.941E-01 1.000E+00
790.341 1.017E+00 8.942E-01 1.000E+00
790.343 1.018E+00 8.945E-01 1.000E+00
790.345 1.018E+00 8.945E-01 1.000E+00
790.348 1.016E+00 8.946E-01 1.000E+00
790.350 1.012E+00 8.947E-01 1.000E+00
790.353 1.007E+00 8.945E-01 1.000E+00
790.355 1.000E+00 8.941E-01 1.000E+00
790.358 9.931E-01 8.936E-01 1.000E+00
790.360 9.841E-01 8.934E-01 1.000E+00
790.363 9.729E-01 8.934E-01 1.000E+00
790.365 9.620E-01 8.930E-01 1.000E+00
790.367 9.501E-01 8.923E-01 1.000E+00
790.370 9.358E-01 8.905E-01 1.000E+00
790.372 9.223E-01 8.857E-01 1.000E+00
790.375 9.130E-01 8.781E-01 1.000E+00
790.377 9.115E-01 8.727E-01 1.000E+00
790.380 9.247E-01 8.744E-01 1.000E+00
790.382 9.481E-01 8.812E-01 1.000E+00
790.384 9.680E-01 8.875E-01 1.000E+00
790.387 9.795E-01 8.908E-01 1.000E+00
790.389 9.861E-01 8.919E-01 1.000E+00
790.392 9.900E-01 8.923E-01 1.000E+00
790.394 9.914E-01 8.920E-01 1.000E+00
790.397 9.926E-01 8.915E-01 1.000E+00
790.399 9.944E-01 8.919E-01 1.000E+00
790.401 9.965E-01 8.931E-01 1.000E+00
790.404 9.988E-01 8.939E-01 1.000E+00
790.406 9.998E-01 8.940E-01 1.000E+00
790.409 1.000E+00 8.943E-01 1.000E+00
790.411 1.001E+00 8.948E-01 1.000E+00
790.414 1.002E+00 8.950E-01 1.000E+00
790.416 1.005E+00 8.950E-01 1.000E+00
790.418 1.008E+00 8.949E-01 1.000E+00
790.421 1.010E+00 8.947E-01 1.000E+00
790.423 1.014E+00 8.944E-01 1.000E+00
790.426 1.016E+00 8.946E-01 1.000E+00
790.428 1.016E+00 8.948E-01 1.000E+00
790.431 1.017E+00 8.947E-01 1.000E+00
790.433 1.016E+00 8.950E-01 1.000E+00
790.436 1.015E+00 8.953E-01 1.000E+00
790.438 1.015E+00 8.954E-01 1.000E+00
790.440 1.016E+00 8.950E-01 1.000E+00
790.443 1.016E+00 8.948E-01 1.000E+00
790.445 1.014E+00 8.949E-01 1.001E+00
790.448 1.013E+00 8.950E-01 1.001E+00
790.450 1.013E+00 8.953E-01 1.001E+00
790.453 1.014E+00 8.955E-01 1.001E+00
790.455 1.013E+00 8.956E-01 1.001E+00
790.457 1.012E+00 8.956E-01 1.002E+00
790.460 1.011E+00 8.953E-01 1.002E+00
790.462 1.011E+00 8.949E-01 1.002E+00
790.465 1.009E+00 8.948E-01 1.003E+00
790.467 1.007E+00 8.952E-01 1.004E+00
790.470 1.005E+00 8.953E-01 1.005E+00
790.472 1.004E+00 8.949E-01 1.005E+00
790.474 1.003E+00 8.948E-01 1.006E+00
790.477 1.002E+00 8.950E-01 1.008E+00
790.479 1.001E+00 8.952E-01 1.009E+00
790.482 1.002E+00 8.952E-01 1.011E+00
790.484 1.004E+00 8.951E-01 1.014E+00
790.487 1.008E+00 8.950E-01 1.018E+00
790.489 1.016E+00 8.949E-01 1.022E+00
790.491 1.026E+00 8.949E-01 1.028E+00
790.494 1.037E+00 8.948E-01 1.038E+00
790.496 1.050E+00 8.945E-01 1.046E+00
790.499 1.061E+00 8.943E-01 1.059E+00
790.501 1.071E+00 8.947E-01 1.066E+00
790.504 1.081E+00 8.949E-01 1.074E+00
790.506 1.087E+00 8.946E-01 1.077E+00
790.508 1.087E+00 8.947E-01 1.078E+00
790.511 1.083E+00 8.947E-01 1.075E+00
790.513 1.076E+00 8.946E-01 1.071E+00
790.516 1.065E+00 8.945E-01 1.060E+00
790.518 1.051E+00 8.945E-01 1.049E+00
790.521 1.034E+00 8.943E-01 1.028E+00
790.523 1.014E+00 8.942E-01 1.011E+00
790.526 9.909E-01 8.945E-01 9.829E-01
790.528 9.666E-01 8.948E-01 9.627E-01
790.530 9.408E-01 8.950E-01 9.417E-01
790.533 9.146E-01 8.950E-01 9.097E-01
790.535 8.870E-01 8.950E-01 8.885E-01
790.538 8.593E-01 8.948E-01 8.580E-01
790.540 8.375E-01 8.943E-01 8.398E-01
790.543 8.285E-01 8.939E-01 8.201E-01
790.545 8.379E-01 8.938E-01 8.160E-01
790.547 8.661E-01 8.935E-01 8.227E-01
790.550 9.028E-01 8.932E-01 8.539E-01
790.552 9.353E-01 8.930E-01 8.844E-01
790.555 9.572E-01 8.920E-01 9.306E-01
790.557 9.676E-01 8.890E-01 9.548E-01
790.560 9.675E-01 8.821E-01 9.783E-01
790.562 9.592E-01 8.731E-01 9.874E-01
790.564 9.551E-01 8.682E-01 9.934E-01
790.567 9.648E-01 8.717E-01 9.983E-01
790.569 9.812E-01 8.805E-01 9.998E-01
790.572 9.930E-01 8.879E-01 1.001E+00
790.574 9.993E-01 8.914E-01 1.001E+00
790.577 1.004E+00 8.926E-01 1.000E+00
790.579 1.006E+00 8.933E-01 1.000E+00
790.581 1.006E+00 8.941E-01 1.000E+00
790.584 1.006E+00 8.946E-01 1.000E+00
790.586 1.005E+00 8.949E-01 1.000E+00
790.589 1.004E+00 8.951E-01 1.000E+00
790.591 1.003E+00 8.950E-01 1.000E+00
790.594 1.002E+00 8.950E-01 9.999E-01
790.596 9.997E-01 8.954E-01 9.999E-01
790.598 9.981E-01 8.955E-01 9.999E-01
790.601 9.965E-01 8.954E-01 9.999E-01
790.603 9.942E-01 8.951E-01 9.999E-01
790.606 9.920E-01 8.943E-01 9.999E-01
790.608 9.905E-01 8.924E-01 9.999E-01
790.611 9.870E-01 8.894E-01 9.999E-01
790.613 9.831E-01 8.864E-01 9.999E-01
790.615 9.840E-01 8.859E-01 1.000E+00
790.618 9.894E-01 8.885E-01 1.000E+00
790.620 9.937E-01 8.919E-01 1.000E+00
790.623 9.953E-01 8.938E-01 1.000E+00
790.625 9.953E-01 8.944E-01 1.000E+00
790.628 9.954E-01 8.949E-01 1.000E+00
790.630 9.949E-01 8.952E-01 1.000E+00
790.632 9.939E-01 8.950E-01 1.000E+00
790.635 9.940E-01 8.946E-01 1.000E+00
790.637 9.945E-01 8.946E-01 1.000E+00
790.640 9.945E-01 8.949E-01 1.000E+00
790.642 9.947E-01 8.951E-01 1.000E+00
790.645 9.956E-01 8.950E-01 1.000E+00
790.647 9.978E-01 8.950E-01 1.000E+00
790.650 1.001E+00 8.951E-01 1.000E+00
790.652 1.004E+00 8.952E-01 1.000E+00
790.654 1.008E+00 8.948E-01 1.000E+00
790.657 1.010E+00 8.945E-01 1.000E+00
790.659 1.012E+00 8.942E-01 1.000E+00
790.662 1.013E+00 8.941E-01 1.000E+00
790.664 1.013E+00 8.942E-01 1.000E+00
790.667 1.011E+00 8.942E-01 1.001E+00
790.669 1.009E+00 8.937E-01 1.001E+00
790.671 1.007E+00 8.932E-01 1.001E+00
790.674 1.001E+00 8.932E-01 1.001E+00
790.676 9.937E-01 8.932E-01 1.001E+00
790.679 9.863E-01 8.930E-01 1.002E+00
790.681 9.788E-01 8.925E-01 1.002E+00
790.684 9.712E-01 8.921E-01 1.003E+00
790.686 9.655E-01 8.918E-01 1.003E+00
790.688 9.638E-01 8.915E-01 1.004E+00
790.691 9.677E-01 8.917E-01 1.006E+00
790.693 9.783E-01 8.918E-01 1.008E+00
790.696 9.945E-01 8.915E-01 1.013E+00
790.698 1.014E+00 8.914E-01 1.018E+00
790.701 1.035E+00 8.916E-01 1.028E+00
790.703 1.055E+00 8.915E-01 1.037E+00
790.705 1.073E+00 8.910E-01 1.049E+00
790.708 1.088E+00 8.908E-01 1.069E+00
790.710 1.099E+00 8.905E-01 1.084E+00
790.713 1.107E+00 8.902E-01 1.105E+00
790.715 1.114E+00 8.901E-01 1.118E+00
790.718 1.118E+00 8.902E-01 1.134E+00
790.720 1.117E+00 8.902E-01 1.142E+00
790.722 1.113E+00 8.901E-01 1.148E+00
790.725 1.105E+00 8.900E-01 1.151E+00
790.727 1.093E+00 8.901E-01 1.148E+00
790.730 1.078E+00 8.902E-01 1.134E+00
790.732 1.059E+00 8.900E-01 1.120E+00
790.735 1.037E+00 8.897E-01 1.090E+00
790.737 1.011E+00 8.895E-01 1.065E+00
790.740 9.824E-01 8.893E-01 1.021E+00
790.742 9.511E-01 8.890E-01 9.861E-01
790.744 9.142E-01 8.889E-01 9.481E-01
790.747 8.676E-01 8.890E-01 8.864E-01
790.749 8.129E-01 8.888E-01 8.435E-01
790.752 7.560E-01 8.882E-01 7.796E-01
790.754 7.067E-01 8.877E-01 7.404E-01
790.756 6.774E-01 8.874E-01 7.086E-01
790.759 6.771E-01 8.869E-01 6.845E-01
790.761 7.024E-01 8.863E-01 6.872E-01
790.764 7.407E-01 8.861E-01 7.120E-01
790.766 7.821E-01 8.859E-01 7.347E-01
790.769 8.261E-01 8.854E-01 7.748E-01
790.771 8.743E-01 8.847E-01 8.105E-01
790.774 9.197E-01 8.846E-01 8.782E-01
790.776 9.523E-01 8.844E-01 9.231E-01
790.778 9.705E-01 8.833E-01 9.588E-01
790.781 9.786E-01 8.823E-01 9.891E-01
790.783 9.810E-01 8.816E-01 9.973E-01
790.786 9.826E-01 8.807E-01 1.001E+00
790.788 9.888E-01 8.796E-01 1.001E+00
790.791 1.001E+00 8.788E-01 1.001E+00
790.793 1.015E+00 8.784E-01 1.001E+00
790.795 1.029E+00 8.780E-01 1.001E+00
790.798 1.041E+00 8.768E-01 1.001E+00
790.800 1.048E+00 8.755E-01 1.001E+00
790.803 0.000E+00 0.000E+00 0.000E+00
790.805 0.000E+00 0.000E+00 0.000E+00
790.808 0.000E+00 0.000E+00 0.000E+00
790.810 0.000E+00 0.000E+00 0.000E+00
790.852 0.000E+00 0.000E+00 0.000E+00
790.854 0.000E+00 0.000E+00 0.000E+00
790.857 0.000E+00 0.000E+00 0.000E+00
790.859 9.997E-01 8.596E-01 1.000E+00
790.862 1.007E+00 8.591E-01 1.000E+00
790.864 1.012E+00 8.589E-01 1.000E+00
790.866 1.013E+00 8.594E-01 1.000E+00
790.869 1.013E+00 8.597E-01 1.000E+00
790.871 1.011E+00 8.595E-01 1.000E+00
790.874 1.008E+00 8.597E-01 1.000E+00
790.876 1.002E+00 8.602E-01 1.000E+00
790.879 9.955E-01 8.601E-01 1.000E+00
790.881 9.907E-01 8.606E-01 1.000E+00
790.883 9.837E-01 8.614E-01 1.000E+00
790.886 9.769E-01 8.616E-01 1.000E+00
790.888 9.699E-01 8.621E-01 1.000E+00
790.891 9.606E-01 8.635E-01 1.000E+00
790.893 9.533E-01 8.643E-01 1.000E+00
790.896 9.515E-01 8.650E-01 1.000E+00
790.898 9.554E-01 8.662E-01 1.000E+00
790.900 9.647E-01 8.675E-01 1.000E+00
790.903 9.777E-01 8.684E-01 1.000E+00
790.905 9.895E-01 8.691E-01 1.000E+00
790.908 9.966E-01 8.697E-01 1.000E+00
790.910 1.002E+00 8.702E-01 1.000E+00
790.913 1.008E+00 8.708E-01 1.000E+00
790.915 1.013E+00 8.717E-01 1.000E+00
790.917 1.013E+00 8.723E-01 1.001E+00
790.920 1.014E+00 8.728E-01 1.001E+00
790.922 1.016E+00 8.734E-01 1.002E+00
790.925 1.017E+00 8.739E-01 1.003E+00
790.927 1.019E+00 8.739E-01 1.003E+00
790.930 1.019E+00 8.743E-01 1.003E+00
790.932 1.019E+00 8.747E-01 1.003E+00
790.935 1.019E+00 8.750E-01 1.003E+00
790.937 1.017E+00 8.755E-01 1.003E+00
790.939 1.016E+00 8.761E-01 1.003E+00
790.942 1.013E+00 8.765E-01 1.002E+00
790.944 1.011E+00 8.764E-01 1.002E+00
790.947 1.010E+00 8.768E-01 1.002E+00
790.949 1.007E+00 8.774E-01 1.001E+00
790.952 1.005E+00 8.777E-01 1.000E+00
790.954 1.005E+00 8.782E-01 9.990E-01
790.956 1.003E+00 8.786E-01 9.979E-01
790.959 1.002E+00 8.782E-01 9.957E-01
790.961 1.001E+00 8.784E-01 9.937E-01
790.964 9.979E-01 8.787E-01 9.899E-01
790.966 9.947E-01 8.786E-01 9.869E-01
790.969 9.913E-01 8.791E-01 9.816E-01
790.971 9.910E-01 8.797E-01 9.778E-01
790.973 9.937E-01 8.801E-01 9.746E-01
790.976 9.989E-01 8.801E-01 9.723E-01
790.978 1.004E+00 8.803E-01 9.737E-01
790.981 1.007E+00 8.806E-01 9.797E-01
790.983 1.009E+00 8.807E-01 9.848E-01
790.986 1.010E+00 8.809E-01 9.915E-01
790.988 1.013E+00 8.812E-01 9.945E-01
790.990 1.017E+00 8.812E-01 9.965E-01
790.993 1.021E+00 8.809E-01 9.985E-01
790.995 1.024E+00 8.811E-01 9.992E-01
790.998 1.027E+00 8.814E-01 9.998E-01
791.000 1.031E+00 8.813E-01 9.999E-01
791.003 1.037E+00 8.814E-01 1.000E+00
791.005 1.041E+00 8.813E-01 1.000E+00
791.008 1.044E+00 8.812E-01 1.000E+00
791.010 1.046E+00 8.815E-01 1.000E+00
791.012 1.048E+00 8.815E-01 1.000E+00
791.015 1.048E+00 8.813E-01 1.000E+00
791.017 1.043E+00 8.813E-01 1.000E+00
791.020 1.035E+00 8.817E-01 1.000E+00
791.022 1.023E+00 8.820E-01 1.000E+00
791.025 1.008E+00 8.819E-01 1.000E+00
791.027 9.924E-01 8.817E-01 1.000E+00
791.029 9.751E-01 8.819E-01 1.000E+00
791.032 9.554E-01 8.824E-01 1.000E+00
791.034 9.383E-01 8.826E-01 1.000E+00
791.037 9.257E-01 8.825E-01 1.000E+00
791.039 9.175E-01 8.826E-01 1.000E+00
791.042 9.160E-01 8.824E-01 1.000E+00
791.044 9.168E-01 8.822E-01 1.000E+00
791.046 9.131E-01 8.822E-01 1.000E+00
791.049 9.048E-01 8.815E-01 1.000E+00
791.051 8.977E-01 8.806E-01 1.000E+00
791.054 8.976E-01 8.800E-01 1.000E+00
791.056 9.090E-01 8.804E-01 1.000E+00
791.059 9.305E-01 8.816E-01 1.000E+00
791.061 9.558E-01 8.819E-01 1.000E+00
791.064 9.774E-01 8.817E-01 1.000E+00
791.066 9.906E-01 8.817E-01 1.000E+00
791.068 9.977E-01 8.819E-01 1.000E+00
791.071 1.001E+00 8.819E-01 1.000E+00
791.073 1.004E+00 8.814E-01 1.000E+00
791.076 1.007E+00 8.809E-01 1.000E+00
791.078 1.007E+00 8.809E-01 1.000E+00
791.081 1.006E+00 8.809E-01 1.000E+00
791.083 1.006E+00 8.804E-01 1.000E+00
791.085 1.006E+00 8.800E-01 1.000E+00
791.088 1.006E+00 8.801E-01 1.000E+00
791.090 1.007E+00 8.797E-01 1.000E+00
791.093 1.007E+00 8.792E-01 1.000E+00
791.095 1.006E+00 8.792E-01 1.000E+00
791.098 1.007E+00 8.786E-01 1.000E+00
791.100 1.010E+00 8.779E-01 1.000E+00
791.102 1.011E+00 8.776E-01 1.000E+00
791.105 1.010E+00 8.776E-01 1.000E+00
791.107 1.010E+00 8.775E-01 1.000E+00
791.110 1.009E+00 8.772E-01 1.000E+00
791.112 1.003E+00 8.771E-01 1.000E+00
791.115 9.966E-01 8.767E-01 1.000E+00
791.117 9.908E-01 8.756E-01 1.000E+00
791.120 9.826E-01 8.748E-01 1.000E+00
791.122 9.719E-01 8.731E-01 1.000E+00
791.124 9.593E-01 8.692E-01 1.000E+00
791.127 9.439E-01 8.627E-01 1.000E+00
791.129 9.299E-01 8.571E-01 1.000E+00
791.132 9.259E-01 8.571E-01 1.000E+00
791.134 9.338E-01 8.625E-01 1.000E+00
791.137 9.448E-01 8.683E-01 1.000E+00
791.139 9.547E-01 8.711E-01 1.000E+00
791.141 9.659E-01 8.718E-01 1.000E+00
791.144 9.762E-01 8.720E-01 1.000E+00
791.146 9.818E-01 8.720E-01 1.000E+00
791.149 9.854E-01 8.719E-01 1.000E+00
791.151 9.898E-01 8.717E-01 1.000E+00
791.154 9.926E-01 8.714E-01 1.000E+00
791.156 9.928E-01 8.711E-01 1.000E+00
791.158 9.941E-01 8.708E-01 1.000E+00
791.161 9.985E-01 8.706E-01 1.000E+00
791.163 1.004E+00 8.700E-01 1.000E+00
791.166 1.008E+00 8.690E-01 1.000E+00
791.168 1.012E+00 8.684E-01 1.000E+00
791.171 1.016E+00 8.680E-01 1.000E+00
791.173 1.022E+00 8.674E-01 1.000E+00
791.176 1.030E+00 8.664E-01 1.000E+00
791.178 1.037E+00 8.654E-01 1.000E+00
791.180 1.043E+00 8.645E-01 1.000E+00
791.183 1.050E+00 8.638E-01 1.000E+00
791.185 1.059E+00 8.629E-01 1.000E+00
791.188 1.064E+00 8.626E-01 1.000E+00
791.190 1.068E+00 8.622E-01 1.000E+00
791.193 1.072E+00 8.615E-01 1.000E+00
791.195 1.074E+00 8.609E-01 1.000E+00
791.197 1.070E+00 8.599E-01 1.000E+00
791.200 1.064E+00 8.585E-01 1.000E+00
791.202 1.057E+00 8.575E-01 1.000E+00
791.205 1.047E+00 8.567E-01 1.000E+00
791.207 1.036E+00 8.556E-01 1.000E+00
791.210 1.023E+00 8.545E-01 1.000E+00
791.212 1.008E+00 8.534E-01 1.000E+00
791.214 9.933E-01 8.520E-01 1.000E+00
791.217 9.790E-01 8.505E-01 1.000E+00
791.219 9.623E-01 8.492E-01 1.000E+00
791.222 9.432E-01 8.482E-01 1.000E+00
791.224 9.253E-01 8.467E-01 1.000E+00
791.227 9.104E-01 8.447E-01 1.000E+00
791.229 9.001E-01 8.425E-01 1.000E+00
791.231 8.957E-01 8.403E-01 1.000E+00
791.234 8.995E-01 8.384E-01 1.000E+00
791.236 9.114E-01 8.367E-01 1.000E+00
791.239 9.258E-01 8.351E-01 1.000E+00
791.241 9.365E-01 8.331E-01 1.000E+00
791.244 9.434E-01 8.304E-01 1.000E+00
791.246 9.498E-01 8.274E-01 1.000E+00
791.249 9.608E-01 8.246E-01 1.000E+00
791.251 9.773E-01 8.216E-01 1.000E+00
791.253 9.957E-01 8.188E-01 1.000E+00
791.256 1.011E+00 8.159E-01 1.000E+00
791.258 1.023E+00 8.123E-01 1.000E+00
791.261 1.031E+00 8.086E-01 1.000E+00
791.263 1.034E+00 8.049E-01 1.000E+00
791.266 1.034E+00 8.008E-01 1.000E+00
791.268 1.034E+00 7.965E-01 1.000E+00
791.270 1.035E+00 7.920E-01 1.000E+00
791.273 1.034E+00 7.869E-01 1.000E+00
791.275 1.033E+00 7.817E-01 1.000E+00
791.278 1.034E+00 7.762E-01 1.000E+00
791.280 1.038E+00 7.700E-01 1.000E+00
791.283 1.043E+00 7.636E-01 1.000E+00
791.285 1.045E+00 7.570E-01 1.000E+00
791.287 1.046E+00 7.502E-01 1.000E+00
791.290 1.047E+00 7.426E-01 1.000E+00
791.292 1.048E+00 7.341E-01 1.000E+00
791.295 1.049E+00 7.249E-01 1.000E+00
791.297 1.052E+00 7.152E-01 1.000E+00
791.300 1.055E+00 7.051E-01 1.000E+00
791.302 1.058E+00 6.941E-01 1.000E+00
791.305 1.059E+00 6.832E-01 1.000E+00
791.307 1.057E+00 6.722E-01 1.000E+00
791.309 1.054E+00 6.601E-01 1.000E+00
791.312 1.053E+00 6.469E-01 1.000E+00
791.314 1.051E+00 6.326E-01 1.000E+00
791.317 1.042E+00 6.182E-01 1.000E+00
791.319 1.030E+00 6.028E-01 1.000E+00
791.322 1.015E+00 5.856E-01 1.000E+00
791.324 9.987E-01 5.677E-01 1.000E+00
791.326 9.832E-01 5.514E-01 1.000E+00
791.329 9.739E-01 5.383E-01 1.000E+00
791.331 9.705E-01 5.271E-01 1.000E+00
791.334 9.664E-01 5.143E-01 1.000E+00
791.336 9.532E-01 4.991E-01 1.000E+00
791.339 9.369E-01 4.840E-01 1.000E+00
791.341 9.304E-01 4.722E-01 1.000E+00
791.343 9.332E-01 4.640E-01 1.000E+00
791.346 9.344E-01 4.555E-01 1.000E+00
791.348 9.267E-01 4.445E-01 1.000E+00
791.351 9.139E-01 4.334E-01 1.000E+00
791.353 9.048E-01 4.239E-01 1.000E+00
791.356 8.993E-01 4.158E-01 1.000E+00
791.358 8.959E-01 4.099E-01 1.000E+00
791.360 9.006E-01 4.064E-01 1.000E+00
791.363 9.142E-01 4.044E-01 1.000E+00
791.365 9.287E-01 4.025E-01 1.000E+00
791.368 9.366E-01 4.005E-01 1.000E+00
791.370 9.379E-01 3.981E-01 1.000E+00
791.373 9.375E-01 3.948E-01 1.000E+00
791.375 9.383E-01 3.913E-01 1.000E+00
791.378 9.358E-01 3.879E-01 1.000E+00
791.380 9.270E-01 3.832E-01 1.000E+00
791.382 9.189E-01 3.776E-01 1.000E+00
791.385 9.260E-01 3.751E-01 1.000E+00
791.387 9.573E-01 3.770E-01 1.000E+00
791.390 1.002E+00 3.799E-01 1.000E+00
791.392 1.042E+00 3.819E-01 1.000E+00
791.395 1.072E+00 3.834E-01 1.000E+00
791.397 1.098E+00 3.845E-01 1.000E+00
791.399 1.123E+00 3.850E-01 1.000E+00
791.402 1.147E+00 3.852E-01 1.000E+00
791.404 1.168E+00 3.851E-01 1.000E+00
791.407 1.179E+00 3.849E-01 1.000E+00
791.409 1.176E+00 3.842E-01 1.000E+00
791.412 1.157E+00 3.826E-01 1.000E+00
791.414 1.124E+00 3.802E-01 1.000E+00
791.417 1.091E+00 3.788E-01 1.000E+00
791.419 1.078E+00 3.804E-01 1.000E+00
791.421 1.082E+00 3.847E-01 1.000E+00
791.424 1.082E+00 3.902E-01 1.000E+00
791.426 1.061E+00 3.953E-01 1.000E+00
791.429 1.028E+00 3.985E-01 1.000E+00
791.431 9.884E-01 4.007E-01 1.000E+00
791.433 9.423E-01 4.034E-01 1.000E+00
791.436 8.925E-01 4.057E-01 1.000E+00
791.438 8.485E-01 4.070E-01 1.000E+00
791.441 8.237E-01 4.080E-01 1.000E+00
791.443 8.271E-01 4.092E-01 1.000E+00
791.446 8.579E-01 4.100E-01 1.000E+00
791.448 9.077E-01 4.094E-01 1.000E+00
791.451 9.575E-01 4.080E-01 1.000E+00
791.453 9.933E-01 4.060E-01 1.000E+00
791.455 1.018E+00 4.045E-01 1.000E+00
791.458 1.048E+00 4.056E-01 1.000E+00
791.460 1.086E+00 4.110E-01 1.000E+00
791.463 1.121E+00 4.181E-01 1.000E+00
791.465 0.000E+00 0.000E+00 0.000E+00
791.468 0.000E+00 0.000E+00 0.000E+00
791.470 0.000E+00 0.000E+00 0.000E+00
791.472 0.000E+00 0.000E+00 0.000E+00
791.514 0.000E+00 0.000E+00 0.000E+00
791.516 0.000E+00 0.000E+00 0.000E+00
791.519 0.000E+00 0.000E+00 0.000E+00
791.521 1.033E+00 4.847E-01 1.000E+00
791.523 1.035E+00 4.873E-01 1.000E+00
791.526 1.034E+00 4.901E-01 1.000E+00
791.528 1.028E+00 4.908E-01 1.000E+00
791.531 1.020E+00 4.900E-01 1.000E+00
791.533 1.008E+00 4.899E-01 1.000E+00
791.536 9.899E-01 4.891E-01 1.000E+00
791.538 9.730E-01 4.869E-01 1.000E+00
791.540 9.569E-01 4.851E-01 1.000E+00
791.543 9.393E-01 4.839E-01 1.000E+00
791.545 9.256E-01 4.825E-01 1.000E+00
791.548 9.208E-01 4.792E-01 1.000E+00
791.550 9.174E-01 4.741E-01 1.000E+00
791.553 9.076E-01 4.693E-01 1.000E+00
791.555 9.051E-01 4.669E-01 1.000E+00
791.558 9.226E-01 4.697E-01 1.000E+00
791.560 9.537E-01 4.763E-01 1.000E+00
791.562 9.846E-01 4.829E-01 1.000E+00
791.565 1.008E+00 4.885E-01 1.000E+00
791.567 1.025E+00 4.937E-01 1.000E+00
791.570 1.048E+00 4.972E-01 1.000E+00
791.572 1.075E+00 5.005E-01 1.000E+00
791.575 1.096E+00 5.044E-01 1.000E+00
791.577 1.109E+00 5.087E-01 1.000E+00
791.579 1.121E+00 5.116E-01 1.000E+00
791.582 1.129E+00 5.139E-01 1.000E+00
791.584 1.129E+00 5.156E-01 1.000E+00
791.587 1.124E+00 5.158E-01 1.000E+00
791.589 1.115E+00 5.158E-01 1.000E+00
791.592 1.098E+00 5.160E-01 1.000E+00
791.594 1.077E+00 5.154E-01 1.000E+00
791.597 1.055E+00 5.139E-01 1.000E+00
791.599 1.030E+00 5.119E-01 1.000E+00
791.601 1.000E+00 5.097E-01 1.000E+00
791.604 9.692E-01 5.072E-01 1.000E+00
791.606 9.382E-01 5.047E-01 1.000E+00
791.609 9.046E-01 5.013E-01 1.000E+00
791.611 8.708E-01 4.963E-01 1.000E+00
791.614 8.403E-01 4.904E-01 1.000E+00
791.616 8.218E-01 4.849E-01 1.000E+00
791.618 8.339E-01 4.849E-01 1.000E+00
791.621 8.795E-01 4.924E-01 1.000E+00
791.623 9.302E-01 5.027E-01 1.000E+00
791.626 9.649E-01 5.109E-01 1.000E+00
791.628 9.893E-01 5.168E-01 1.000E+00
791.631 1.007E+00 5.227E-01 1.000E+00
791.633 1.017E+00 5.281E-01 1.000E+00
791.636 1.022E+00 5.332E-01 1.000E+00
791.638 1.026E+00 5.384E-01 1.000E+00
791.640 1.025E+00 5.433E-01 1.000E+00
791.643 1.023E+00 5.478E-01 1.000E+00
791.645 1.020E+00 5.511E-01 1.000E+00
791.648 1.016E+00 5.540E-01 1.000E+00
791.650 1.011E+00 5.560E-01 1.000E+00
791.653 1.008E+00 5.566E-01 1.000E+00
791.655 1.003E+00 5.573E-01 1.000E+00
791.657 9.985E-01 5.572E-01 1.000E+00
791.660 9.972E-01 5.556E-01 1.000E+00
791.662 9.952E-01 5.540E-01 1.000E+00
791.665 9.914E-01 5.521E-01 1.001E+00
791.667 9.911E-01 5.490E-01 1.001E+00
791.670 9.930E-01 5.456E-01 1.001E+00
791.672 9.937E-01 5.427E-01 1.001E+00
791.674 9.937E-01 5.393E-01 1.001E+00
791.677 9.905E-01 5.356E-01 1.001E+00
791.679 9.830E-01 5.315E-01 1.001E+00
791.682 9.695E-01 5.249E-01 1.000E+00
791.684 9.535E-01 5.171E-01 1.000E+00
791.687 9.511E-01 5.150E-01 1.000E+00
791.689 9.701E-01 5.217E-01 9.999E-01
791.692 9.981E-01 5.326E-01 9.995E-01
791.694 1.018E+00 5.424E-01 9.991E-01
791.696 1.029E+00 5.497E-01 9.986E-01
791.699 1.035E+00 5.558E-01 9.977E-01
791.701 1.037E+00 5.620E-01 9.970E-01
791.704 1.035E+00 5.683E-01 9.956E-01
791.706 1.031E+00 5.749E-01 9.944E-01
791.709 1.030E+00 5.805E-01 9.924E-01
791.711 1.030E+00 5.853E-01 9.909E-01
791.713 1.026E+00 5.906E-01 9.893E-01
791.716 1.018E+00 5.953E-01 9.873E-01
791.718 1.010E+00 5.983E-01 9.864E-01
791.721 1.004E+00 6.007E-01 9.866E-01
791.723 9.958E-01 6.028E-01 9.880E-01
791.726 9.895E-01 6.038E-01 9.917E-01
791.728 9.866E-01 6.042E-01 9.945E-01
791.730 9.851E-01 6.045E-01 9.968E-01
791.733 9.894E-01 6.036E-01 9.989E-01
791.735 9.990E-01 6.017E-01 9.996E-01
791.738 1.005E+00 5.994E-01 9.999E-01
791.740 1.006E+00 5.969E-01 1.000E+00
791.743 1.003E+00 5.933E-01 1.000E+00
791.745 9.996E-01 5.892E-01 1.000E+00
791.748 9.952E-01 5.856E-01 1.000E+00
791.750 9.899E-01 5.815E-01 1.000E+00
791.752 9.823E-01 5.774E-01 1.000E+00
791.755 9.707E-01 5.734E-01 1.000E+00
791.757 9.543E-01 5.667E-01 1.000E+00
791.760 9.347E-01 5.581E-01 1.000E+00
791.762 9.188E-01 5.541E-01 1.000E+00
791.765 9.220E-01 5.589E-01 1.000E+00
791.767 9.429E-01 5.691E-01 1.000E+00
791.769 9.609E-01 5.795E-01 1.000E+00
791.772 9.693E-01 5.876E-01 1.000E+00
791.774 9.762E-01 5.937E-01 1.000E+00
791.777 9.842E-01 6.002E-01 1.000E+00
791.779 9.917E-01 6.072E-01 1.000E+00
791.782 9.960E-01 6.143E-01 1.000E+00
791.784 1.000E+00 6.208E-01 1.000E+00
791.787 1.006E+00 6.269E-01 1.000E+00
791.789 1.011E+00 6.333E-01 1.000E+00
791.791 1.016E+00 6.385E-01 1.000E+00
791.794 1.022E+00 6.422E-01 1.000E+00
791.796 1.027E+00 6.457E-01 1.000E+00
791.799 1.032E+00 6.487E-01 1.000E+00
791.801 1.037E+00 6.506E-01 1.000E+00
791.804 1.041E+00 6.525E-01 1.000E+00
791.806 1.043E+00 6.537E-01 1.000E+00
791.808 1.045E+00 6.536E-01 1.000E+00
791.811 1.047E+00 6.530E-01 1.000E+00
791.813 1.048E+00 6.516E-01 1.000E+00
791.816 1.045E+00 6.499E-01 1.000E+00
791.818 1.040E+00 6.477E-01 1.000E+00
791.821 1.034E+00 6.446E-01 1.000E+00
791.823 1.027E+00 6.408E-01 1.000E+00
791.826 1.020E+00 6.360E-01 1.000E+00
791.828 1.012E+00 6.312E-01 1.000E+00
791.830 9.986E-01 6.272E-01 1.001E+00
791.833 9.846E-01 6.234E-01 1.001E+00
791.835 9.713E-01 6.189E-01 1.001E+00
791.838 9.538E-01 6.145E-01 1.001E+00
791.840 9.313E-01 6.094E-01 1.001E+00
791.843 9.068E-01 6.012E-01 1.002E+00
791.845 8.867E-01 5.941E-01 1.002E+00
791.847 8.831E-01 5.946E-01 1.002E+00
791.850 9.023E-01 6.026E-01 1.003E+00
791.852 9.350E-01 6.129E-01 1.005E+00
791.855 9.666E-01 6.216E-01 1.007E+00
791.857 9.950E-01 6.276E-01 1.010E+00
791.860 1.021E+00 6.333E-01 1.016E+00
791.862 1.043E+00 6.395E-01 1.022E+00
791.865 1.061E+00 6.455E-01 1.033E+00
791.867 1.075E+00 6.514E-01 1.042E+00
791.869 1.082E+00 6.571E-01 1.051E+00
791.872 1.084E+00 6.613E-01 1.064E+00
791.874 1.079E+00 6.629E-01 1.071E+00
791.877 1.071E+00 6.632E-01 1.080E+00
791.879 1.066E+00 6.659E-01 1.084E+00
791.881 1.064E+00 6.725E-01 1.086E+00
791.884 1.062E+00 6.793E-01 1.087E+00
791.886 1.052E+00 6.839E-01 1.084E+00
791.889 1.034E+00 6.870E-01 1.074E+00
791.891 1.013E+00 6.880E-01 1.063E+00
791.894 9.899E-01 6.881E-01 1.043E+00
791.896 9.678E-01 6.888E-01 1.026E+00
791.899 9.498E-01 6.887E-01 9.952E-01
791.901 9.338E-01 6.872E-01 9.708E-01
791.904 9.131E-01 6.852E-01 9.286E-01
791.906 8.831E-01 6.833E-01 8.976E-01
791.908 8.466E-01 6.807E-01 8.652E-01
791.911 8.096E-01 6.772E-01 8.169E-01
791.913 7.819E-01 6.732E-01 7.885E-01
791.916 7.749E-01 6.691E-01 7.617E-01
791.918 7.902E-01 6.654E-01 7.604E-01
791.920 8.196E-01 6.620E-01 7.739E-01
791.923 8.518E-01 6.582E-01 8.133E-01
791.925 8.773E-01 6.542E-01 8.426E-01
791.928 9.000E-01 6.503E-01 8.820E-01
791.930 9.229E-01 6.462E-01 9.067E-01
791.933 9.373E-01 6.406E-01 9.438E-01
791.935 9.382E-01 6.334E-01 9.657E-01
791.938 9.359E-01 6.289E-01 9.883E-01
791.940 9.435E-01 6.320E-01 9.958E-01
791.942 9.597E-01 6.413E-01 9.993E-01
791.945 9.758E-01 6.509E-01 1.001E+00
791.947 9.890E-01 6.587E-01 1.001E+00
791.950 9.984E-01 6.654E-01 1.001E+00
791.952 1.004E+00 6.720E-01 1.001E+00
791.955 1.010E+00 6.783E-01 1.000E+00
791.957 1.016E+00 6.844E-01 1.000E+00
791.959 1.021E+00 6.909E-01 1.000E+00
791.962 1.025E+00 6.973E-01 1.000E+00
791.964 1.029E+00 7.035E-01 1.000E+00
791.967 1.033E+00 7.093E-01 1.000E+00
791.969 1.036E+00 7.144E-01 1.000E+00
791.972 1.040E+00 7.187E-01 1.000E+00
791.974 1.044E+00 7.226E-01 1.000E+00
791.977 1.045E+00 7.264E-01 1.000E+00
791.979 1.043E+00 7.296E-01 1.000E+00
791.981 1.041E+00 7.320E-01 1.000E+00
791.984 1.040E+00 7.339E-01 1.000E+00
791.986 1.037E+00 7.356E-01 1.000E+00
791.989 1.033E+00 7.368E-01 1.000E+00
791.991 1.030E+00 7.372E-01 1.000E+00
791.994 1.026E+00 7.375E-01 1.000E+00
791.996 1.021E+00 7.374E-01 1.000E+00
791.998 1.017E+00 7.361E-01 1.000E+00
792.001 1.015E+00 7.343E-01 1.000E+00
792.003 1.013E+00 7.326E-01 1.000E+00
792.006 1.010E+00 7.303E-01 1.000E+00
792.008 1.008E+00 7.274E-01 1.000E+00
792.011 1.004E+00 7.242E-01 1.000E+00
792.013 1.000E+00 7.207E-01 1.000E+00
792.016 9.991E-01 7.167E-01 1.000E+00
792.018 9.976E-01 7.123E-01 1.000E+00
792.020 9.925E-01 7.080E-01 1.000E+00
792.023 9.857E-01 7.032E-01 1.000E+00
792.025 9.790E-01 6.978E-01 1.000E+00
792.028 9.703E-01 6.925E-01 1.000E+00
792.030 9.610E-01 6.878E-01 1.001E+00
792.033 9.533E-01 6.826E-01 1.001E+00
792.035 9.463E-01 6.768E-01 1.001E+00
792.037 9.401E-01 6.732E-01 1.001E+00
792.040 9.410E-01 6.748E-01 1.001E+00
792.042 9.503E-01 6.813E-01 1.002E+00
792.045 9.597E-01 6.893E-01 1.002E+00
792.047 9.658E-01 6.960E-01 1.003E+00
792.050 9.699E-01 7.014E-01 1.003E+00
792.052 9.736E-01 7.064E-01 1.004E+00
792.055 9.779E-01 7.116E-01 1.005E+00
792.057 9.826E-01 7.175E-01 1.006E+00
792.059 9.887E-01 7.230E-01 1.008E+00
792.062 9.955E-01 7.279E-01 1.012E+00
792.064 1.003E+00 7.327E-01 1.015E+00
792.067 1.010E+00 7.375E-01 1.023E+00
792.069 1.018E+00 7.420E-01 1.030E+00
792.072 1.026E+00 7.459E-01 1.044E+00
792.074 1.035E+00 7.490E-01 1.053E+00
792.076 1.044E+00 7.519E-01 1.063E+00
792.079 1.054E+00 7.540E-01 1.077E+00
792.081 1.063E+00 7.554E-01 1.084E+00
792.084 1.067E+00 7.569E-01 1.093E+00
792.086 1.065E+00 7.579E-01 1.097E+00
792.089 1.059E+00 7.585E-01 1.098E+00
792.091 1.049E+00 7.589E-01 1.095E+00
792.093 1.034E+00 7.590E-01 1.088E+00
792.096 1.014E+00 7.589E-01 1.070E+00
792.098 9.895E-01 7.574E-01 1.054E+00
792.101 9.613E-01 7.549E-01 1.022E+00
792.103 9.290E-01 7.529E-01 9.971E-01
792.106 8.924E-01 7.518E-01 9.533E-01
792.108 8.526E-01 7.513E-01 9.203E-01
792.111 8.103E-01 7.504E-01 8.669E-01
792.113 7.635E-01 7.492E-01 8.299E-01
792.115 7.143E-01 7.472E-01 7.932E-01
792.118 6.695E-01 7.444E-01 7.428E-01
792.120 6.384E-01 7.414E-01 7.173E-01
792.123 6.265E-01 7.386E-01 7.025E-01
792.125 6.318E-01 7.354E-01 7.128E-01
792.128 0.000E+00 0.000E+00 0.000E+00
792.130 0.000E+00 0.000E+00 0.000E+00
792.132 0.000E+00 0.000E+00 0.000E+00
792.135 0.000E+00 0.000E+00 0.000E+00
792.175 0.000E+00 0.000E+00 0.000E+00
792.178 0.000E+00 0.000E+00 0.000E+00
792.180 0.000E+00 0.000E+00 0.000E+00
792.183 1.415E+00 7.832E-01 1.000E+00
792.185 1.386E+00 7.873E-01 1.000E+00
792.188 1.351E+00 7.904E-01 1.000E+00
792.190 1.309E+00 7.927E-01 1.000E+00
792.193 1.263E+00 7.951E-01 1.000E+00
792.195 1.214E+00 7.978E-01 1.000E+00
792.197 1.167E+00 7.997E-01 1.000E+00
792.200 1.124E+00 8.005E-01 1.000E+00
792.202 1.078E+00 8.016E-01 1.000E+00
792.205 1.029E+00 8.026E-01 1.000E+00
792.207 9.861E-01 8.031E-01 1.000E+00
792.210 9.535E-01 8.037E-01 1.000E+00
792.212 9.364E-01 8.039E-01 1.000E+00
792.215 9.373E-01 8.033E-01 1.000E+00
792.217 9.442E-01 8.033E-01 1.000E+00
792.219 9.455E-01 8.030E-01 1.000E+00
792.222 9.389E-01 8.017E-01 1.000E+00
792.224 9.307E-01 8.001E-01 1.000E+00
792.227 9.304E-01 7.981E-01 1.000E+00
792.229 9.407E-01 7.957E-01 1.000E+00
792.232 9.574E-01 7.926E-01 1.000E+00
792.234 9.706E-01 7.898E-01 1.000E+00
792.237 9.759E-01 7.873E-01 1.000E+00
792.239 9.834E-01 7.840E-01 1.000E+00
792.241 9.958E-01 7.803E-01 1.000E+00
792.244 1.009E+00 7.769E-01 1.000E+00
792.246 1.019E+00 7.734E-01 1.000E+00
792.249 1.023E+00 7.708E-01 1.000E+00
792.251 1.024E+00 7.681E-01 1.000E+00
792.254 1.021E+00 7.647E-01 1.000E+00
792.256 1.015E+00 7.603E-01 1.000E+00
792.258 1.007E+00 7.550E-01 1.000E+00
792.261 1.001E+00 7.521E-01 1.000E+00
792.263 1.003E+00 7.546E-01 1.000E+00
792.266 1.010E+00 7.605E-01 1.000E+00
792.268 1.015E+00 7.665E-01 1.000E+00
792.271 1.016E+00 7.711E-01 1.000E+00
792.273 1.017E+00 7.752E-01 1.000E+00
792.275 1.017E+00 7.796E-01 1.000E+00
792.278 1.015E+00 7.838E-01 1.000E+00
792.280 1.015E+00 7.878E-01 1.000E+00
792.283 1.014E+00 7.922E-01 1.000E+00
792.285 1.012E+00 7.967E-01 1.000E+00
792.288 1.011E+00 8.005E-01 1.000E+00
792.290 1.011E+00 8.042E-01 1.000E+00
792.293 1.010E+00 8.082E-01 1.000E+00
792.295 1.010E+00 8.118E-01 1.000E+00
792.297 1.012E+00 8.147E-01 1.000E+00
792.300 1.011E+00 8.175E-01 1.000E+00
792.302 1.009E+00 8.204E-01 1.000E+00
792.305 1.009E+00 8.223E-01 1.000E+00
792.307 1.008E+00 8.240E-01 1.000E+00
792.310 1.004E+00 8.256E-01 1.000E+00
792.312 1.002E+00 8.272E-01 1.000E+00
792.314 9.995E-01 8.287E-01 1.000E+00
792.317 9.975E-01 8.298E-01 1.000E+00
792.319 9.941E-01 8.308E-01 1.000E+00
792.322 9.916E-01 8.316E-01 1.000E+00
792.324 9.910E-01 8.321E-01 1.000E+00
792.327 9.912E-01 8.322E-01 1.000E+00
792.329 9.902E-01 8.322E-01 1.000E+00
792.332 9.884E-01 8.323E-01 1.000E+00
792.334 9.859E-01 8.316E-01 1.000E+00
792.336 9.828E-01 8.302E-01 1.001E+00
792.339 9.806E-01 8.289E-01 1.001E+00
792.341 9.781E-01 8.282E-01 1.001E+00
792.344 9.767E-01 8.277E-01 1.001E+00
792.346 9.777E-01 8.262E-01 1.001E+00
792.349 9.776E-01 8.241E-01 1.002E+00
792.351 9.745E-01 8.221E-01 1.002E+00
792.354 9.722E-01 8.203E-01 1.003E+00
792.356 9.727E-01 8.186E-01 1.004E+00
792.358 9.744E-01 8.165E-01 1.004E+00
792.361 9.797E-01 8.134E-01 1.006E+00
792.363 9.883E-01 8.104E-01 1.007E+00
792.366 9.988E-01 8.080E-01 1.011E+00
792.368 1.012E+00 8.053E-01 1.014E+00
792.371 1.027E+00 8.021E-01 1.022E+00
792.373 1.042E+00 7.993E-01 1.030E+00
792.375 1.054E+00 7.970E-01 1.040E+00
792.378 1.064E+00 7.941E-01 1.061E+00
792.380 1.071E+00 7.907E-01 1.077E+00
792.383 1.074E+00 7.866E-01 1.105E+00
792.385 1.080E+00 7.826E-01 1.124E+00
792.388 1.092E+00 7.825E-01 1.150E+00
792.390 1.106E+00 7.868E-01 1.165E+00
792.393 1.113E+00 7.923E-01 1.184E+00
792.395 1.112E+00 7.965E-01 1.193E+00
792.397 1.106E+00 7.997E-01 1.198E+00
792.400 1.094E+00 8.031E-01 1.195E+00
792.402 1.076E+00 8.065E-01 1.185E+00
792.405 1.052E+00 8.100E-01 1.158E+00
792.407 1.021E+00 8.137E-01 1.134E+00
792.410 9.850E-01 8.175E-01 1.088E+00
792.412 9.433E-01 8.211E-01 1.051E+00
792.414 8.956E-01 8.242E-01 1.009E+00
792.417 8.398E-01 8.270E-01 9.391E-01
792.419 7.748E-01 8.300E-01 8.891E-01
792.422 7.033E-01 8.328E-01 8.104E-01
792.424 6.302E-01 8.349E-01 7.565E-01
792.427 5.658E-01 8.361E-01 6.777E-01
792.429 5.218E-01 8.376E-01 6.316E-01
792.432 5.028E-01 8.401E-01 5.838E-01
792.434 5.051E-01 8.423E-01 5.703E-01
792.436 5.227E-01 8.440E-01 5.698E-01
792.439 5.555E-01 8.457E-01 5.867E-01
792.441 6.119E-01 8.470E-01 6.106E-01
792.444 6.981E-01 8.479E-01 6.789E-01
792.446 7.976E-01 8.489E-01 7.482E-01
792.449 8.768E-01 8.498E-01 8.627E-01
792.451 9.208E-01 8.502E-01 9.248E-01
792.454 9.414E-01 8.503E-01 9.799E-01
792.456 9.526E-01 8.506E-01 9.957E-01
792.458 9.617E-01 8.507E-01 1.002E+00
792.461 9.725E-01 8.504E-01 1.005E+00
792.463 9.832E-01 8.499E-01 1.006E+00
792.466 9.911E-01 8.496E-01 1.007E+00
792.468 9.960E-01 8.493E-01 1.009E+00
792.471 1.001E+00 8.488E-01 1.012E+00
792.473 1.006E+00 8.481E-01 1.014E+00
792.475 1.012E+00 8.472E-01 1.017E+00
792.478 1.019E+00 8.459E-01 1.021E+00
792.480 1.026E+00 8.445E-01 1.023E+00
792.483 1.032E+00 8.429E-01 1.025E+00
792.485 1.037E+00 8.411E-01 1.025E+00
792.488 1.038E+00 8.395E-01 1.025E+00
792.490 1.037E+00 8.379E-01 1.024E+00
792.492 1.034E+00 8.357E-01 1.022E+00
792.495 1.031E+00 8.332E-01 1.017E+00
792.497 1.025E+00 8.308E-01 1.013E+00
792.500 1.017E+00 8.285E-01 1.003E+00
792.502 1.008E+00 8.263E-01 9.947E-01
792.505 1.001E+00 8.238E-01 9.806E-01
792.507 9.917E-01 8.212E-01 9.701E-01
792.510 9.807E-01 8.184E-01 9.531E-01
792.512 9.681E-01 8.156E-01 9.411E-01
792.514 9.557E-01 8.124E-01 9.290E-01
792.517 9.456E-01 8.085E-01 9.115E-01
792.519 9.411E-01 8.060E-01 9.010E-01
792.522 9.501E-01 8.070E-01 8.894E-01
792.524 9.724E-01 8.113E-01 8.876E-01
792.527 1.001E+00 8.159E-01 8.999E-01
792.529 1.025E+00 8.194E-01 9.193E-01
792.532 1.039E+00 8.223E-01 9.571E-01
792.534 1.045E+00 8.252E-01 9.798E-01
792.536 1.043E+00 8.281E-01 9.954E-01
792.539 1.035E+00 8.311E-01 1.003E+00
792.541 1.023E+00 8.344E-01 1.000E+00
792.544 1.007E+00 8.376E-01 9.868E-01
792.546 9.896E-01 8.400E-01 9.737E-01
792.549 9.702E-01 8.422E-01 9.487E-01
792.551 9.445E-01 8.449E-01 9.289E-01
792.553 9.136E-01 8.474E-01 9.072E-01
792.556 8.817E-01 8.495E-01 8.728E-01
792.558 8.527E-01 8.519E-01 8.501E-01
792.561 8.339E-01 8.543E-01 8.210E-01
792.563 8.333E-01 8.561E-01 8.090E-01
792.566 8.526E-01 8.576E-01 8.111E-01
792.568 8.845E-01 8.589E-01 8.288E-01
792.571 9.176E-01 8.600E-01 8.731E-01
792.573 9.443E-01 8.611E-01 9.053E-01
792.575 9.645E-01 8.621E-01 9.331E-01
792.578 9.815E-01 8.628E-01 9.627E-01
792.580 9.968E-01 8.632E-01 9.759E-01
792.583 1.008E+00 8.638E-01 9.896E-01
792.585 1.015E+00 8.646E-01 9.953E-01
792.588 1.019E+00 8.651E-01 9.997E-01
792.590 1.021E+00 8.654E-01 1.001E+00
792.592 1.023E+00 8.655E-01 1.001E+00
792.595 1.024E+00 8.647E-01 1.001E+00
792.597 1.026E+00 8.634E-01 1.001E+00
792.600 1.029E+00 8.629E-01 1.001E+00
792.602 1.029E+00 8.634E-01 1.001E+00
792.605 1.028E+00 8.635E-01 1.000E+00
792.607 1.027E+00 8.632E-01 1.000E+00
792.610 1.025E+00 8.628E-01 1.000E+00
792.612 1.022E+00 8.622E-01 1.000E+00
792.614 1.018E+00 8.604E-01 1.000E+00
792.617 1.012E+00 8.567E-01 1.000E+00
792.619 9.999E-01 8.510E-01 1.000E+00
792.622 9.862E-01 8.454E-01 1.000E+00
792.624 9.795E-01 8.434E-01 1.000E+00
792.627 9.811E-01 8.459E-01 1.000E+00
792.629 9.826E-01 8.497E-01 1.000E+00
792.631 9.815E-01 8.515E-01 1.000E+00
792.634 9.816E-01 8.510E-01 1.000E+00
792.636 9.833E-01 8.497E-01 1.000E+00
792.639 9.873E-01 8.484E-01 1.000E+00
792.641 9.941E-01 8.466E-01 1.000E+00
792.644 1.002E+00 8.447E-01 1.000E+00
792.646 1.007E+00 8.431E-01 1.000E+00
792.649 1.009E+00 8.415E-01 1.000E+00
792.651 1.011E+00 8.394E-01 1.000E+00
792.653 1.011E+00 8.376E-01 1.000E+00
792.656 1.010E+00 8.362E-01 1.000E+00
792.658 1.008E+00 8.339E-01 1.000E+00
792.661 1.005E+00 8.310E-01 1.000E+00
792.663 1.002E+00 8.293E-01 1.000E+00
792.666 1.003E+00 8.298E-01 1.000E+00
792.668 1.005E+00 8.324E-01 1.000E+00
792.670 1.007E+00 8.353E-01 1.000E+00
792.673 1.006E+00 8.374E-01 1.000E+00
792.675 1.004E+00 8.388E-01 1.000E+00
792.678 1.005E+00 8.402E-01 1.000E+00
792.680 1.006E+00 8.424E-01 1.000E+00
792.683 1.005E+00 8.458E-01 1.000E+00
792.685 1.006E+00 8.490E-01 1.000E+00
792.688 1.008E+00 8.512E-01 1.000E+00
792.690 1.008E+00 8.533E-01 1.000E+00
792.692 1.008E+00 8.555E-01 1.000E+00
792.695 1.008E+00 8.575E-01 1.000E+00
792.697 1.008E+00 8.591E-01 1.000E+00
792.700 1.008E+00 8.605E-01 1.000E+00
792.702 1.008E+00 8.618E-01 1.000E+00
792.705 1.007E+00 8.630E-01 1.000E+00
792.707 1.006E+00 8.644E-01 1.000E+00
792.709 1.006E+00 8.657E-01 1.000E+00
792.712 1.006E+00 8.666E-01 1.000E+00
792.714 1.005E+00 8.673E-01 1.000E+00
792.717 1.004E+00 8.683E-01 1.000E+00
792.719 1.002E+00 8.690E-01 1.000E+00
792.722 9.999E-01 8.690E-01 1.000E+00
792.724 9.972E-01 8.687E-01 1.000E+00
792.727 9.939E-01 8.675E-01 1.000E+00
792.729 9.902E-01 8.657E-01 1.000E+00
792.731 9.865E-01 8.649E-01 1.000E+00
792.734 9.853E-01 8.661E-01 1.000E+00
792.736 9.864E-01 8.686E-01 1.000E+00
792.739 9.873E-01 8.704E-01 1.000E+00
792.741 9.878E-01 8.707E-01 1.000E+00
792.744 9.879E-01 8.705E-01 1.000E+00
792.746 9.869E-01 8.705E-01 1.000E+00
792.748 9.852E-01 8.702E-01 1.000E+00
792.751 9.852E-01 8.695E-01 1.000E+00
792.753 9.888E-01 8.686E-01 1.000E+00
792.756 9.946E-01 8.681E-01 1.000E+00
792.758 1.001E+00 8.681E-01 1.000E+00
792.761 1.007E+00 8.680E-01 1.000E+00
792.763 1.012E+00 8.674E-01 1.000E+00
792.766 1.015E+00 8.666E-01 1.000E+00
792.768 1.018E+00 8.656E-01 1.000E+00
792.770 1.019E+00 8.647E-01 1.000E+00
792.773 1.018E+00 8.637E-01 1.000E+00
792.775 1.016E+00 8.626E-01 1.000E+00
792.778 1.010E+00 8.612E-01 1.000E+00
792.780 1.003E+00 8.596E-01 1.000E+00
792.783 9.952E-01 8.582E-01 1.000E+00
792.785 9.864E-01 8.565E-01 1.000E+00
792.788 9.766E-01 8.546E-01 1.000E+00
792.790 0.000E+00 0.000E+00 0.000E+00
792.792 0.000E+00 0.000E+00 0.000E+00
792.795 0.000E+00 0.000E+00 0.000E+00
792.797 0.000E+00 0.000E+00 0.000E+00
792.837 0.000E+00 0.000E+00 0.000E+00
792.840 0.000E+00 0.000E+00 0.000E+00
792.842 0.000E+00 0.000E+00 0.000E+00
792.845 9.964E-01 8.536E-01 1.000E+00
792.847 9.951E-01 8.557E-01 1.000E+00
792.850 9.948E-01 8.573E-01 1.000E+00
792.852 9.949E-01 8.586E-01 1.000E+00
792.855 9.941E-01 8.604E-01 1.000E+00
792.857 9.940E-01 8.622E-01 1.000E+00
792.859 9.963E-01 8.633E-01 1.000E+00
792.862 9.995E-01 8.649E-01 1.000E+00
792.864 1.002E+00 8.659E-01 1.000E+00
792.867 1.005E+00 8.662E-01 1.000E+00
792.869 1.007E+00 8.671E-01 1.000E+00
792.872 1.005E+00 8.683E-01 1.000E+00
792.874 1.004E+00 8.690E-01 1.000E+00
792.876 1.006E+00 8.699E-01 1.001E+00
792.879 1.008E+00 8.709E-01 1.001E+00
792.881 1.007E+00 8.714E-01 1.001E+00
792.884 1.007E+00 8.716E-01 1.001E+00
792.886 1.005E+00 8.715E-01 1.001E+00
792.889 1.003E+00 8.715E-01 1.002E+00
792.891 1.002E+00 8.714E-01 1.002E+00
792.894 1.001E+00 8.714E-01 1.003E+00
792.896 1.001E+00 8.721E-01 1.003E+00
792.898 9.996E-01 8.725E-01 1.004E+00
792.901 9.982E-01 8.723E-01 1.005E+00
792.903 9.973E-01 8.709E-01 1.006E+00
792.906 9.949E-01 8.675E-01 1.008E+00
792.908 9.914E-01 8.612E-01 1.010E+00
792.911 9.886E-01 8.553E-01 1.014E+00
792.913 9.940E-01 8.545E-01 1.018E+00
792.916 1.010E+00 8.594E-01 1.024E+00
792.918 1.027E+00 8.657E-01 1.027E+00
792.920 1.038E+00 8.694E-01 1.031E+00
792.923 1.042E+00 8.707E-01 1.034E+00
792.925 1.043E+00 8.712E-01 1.035E+00
792.928 1.042E+00 8.718E-01 1.036E+00
792.930 1.038E+00 8.717E-01 1.035E+00
792.933 1.031E+00 8.716E-01 1.032E+00
792.935 1.021E+00 8.721E-01 1.028E+00
792.937 1.010E+00 8.720E-01 1.023E+00
792.940 9.994E-01 8.712E-01 1.013E+00
792.942 9.864E-01 8.705E-01 1.004E+00
792.945 9.718E-01 8.697E-01 9.883E-01
792.947 9.568E-01 8.687E-01 9.768E-01
792.950 9.412E-01 8.678E-01 9.581E-01
792.952 9.240E-01 8.666E-01 9.451E-01
792.955 9.074E-01 8.647E-01 9.257E-01
792.957 8.951E-01 8.631E-01 9.137E-01
792.959 8.887E-01 8.626E-01 9.030E-01
792.962 8.912E-01 8.622E-01 8.918E-01
792.964 9.038E-01 8.613E-01 8.899E-01
792.967 9.228E-01 8.604E-01 8.993E-01
792.969 9.419E-01 8.595E-01 9.143E-01
792.972 9.590E-01 8.582E-01 9.440E-01
792.974 9.716E-01 8.569E-01 9.630E-01
792.977 9.793E-01 8.561E-01 9.836E-01
792.979 9.849E-01 8.567E-01 9.915E-01
792.981 9.900E-01 8.585E-01 9.960E-01
792.984 9.948E-01 8.600E-01 9.991E-01
792.986 9.970E-01 8.609E-01 9.999E-01
792.989 9.985E-01 8.612E-01 1.000E+00
792.991 1.000E+00 8.620E-01 1.000E+00
792.994 1.003E+00 8.634E-01 1.000E+00
792.996 1.007E+00 8.651E-01 1.000E+00
792.998 1.010E+00 8.667E-01 1.000E+00
793.001 1.013E+00 8.682E-01 1.000E+00
793.003 1.015E+00 8.696E-01 1.000E+00
793.006 1.016E+00 8.707E-01 1.000E+00
793.008 1.016E+00 8.716E-01 1.000E+00
793.011 1.016E+00 8.724E-01 1.000E+00
793.013 1.016E+00 8.726E-01 1.000E+00
793.016 1.016E+00 8.732E-01 1.000E+00
793.018 1.015E+00 8.742E-01 1.000E+00
793.020 1.015E+00 8.749E-01 1.000E+00
793.023 1.012E+00 8.759E-01 1.000E+00
793.025 1.008E+00 8.776E-01 1.000E+00
793.028 1.005E+00 8.787E-01 1.000E+00
793.030 1.003E+00 8.787E-01 1.000E+00
793.033 1.000E+00 8.790E-01 1.000E+00
793.035 9.984E-01 8.793E-01 1.000E+00
793.037 9.987E-01 8.795E-01 1.000E+00
793.040 9.992E-01 8.801E-01 1.000E+00
793.042 9.999E-01 8.808E-01 1.000E+00
793.045 1.002E+00 8.810E-01 1.000E+00
793.047 1.007E+00 8.808E-01 1.000E+00
793.050 1.010E+00 8.808E-01 1.000E+00
793.052 1.013E+00 8.811E-01 1.000E+00
793.055 1.015E+00 8.811E-01 1.000E+00
793.057 1.017E+00 8.808E-01 1.000E+00
793.060 1.018E+00 8.808E-01 1.000E+00
793.062 1.016E+00 8.808E-01 1.000E+00
793.064 1.013E+00 8.805E-01 1.000E+00
793.067 1.010E+00 8.804E-01 1.000E+00
793.069 1.007E+00 8.799E-01 1.000E+00
793.072 1.005E+00 8.794E-01 1.000E+00
793.074 1.003E+00 8.792E-01 1.000E+00
793.077 1.002E+00 8.793E-01 1.000E+00
793.079 1.002E+00 8.794E-01 1.000E+00
793.081 1.001E+00 8.793E-01 1.000E+00
793.084 9.984E-01 8.793E-01 1.000E+00
793.086 9.964E-01 8.792E-01 1.000E+00
793.089 9.961E-01 8.791E-01 1.000E+00
793.091 9.986E-01 8.790E-01 1.000E+00
793.094 1.003E+00 8.785E-01 1.000E+00
793.096 1.008E+00 8.780E-01 1.000E+00
793.099 1.015E+00 8.776E-01 1.000E+00
793.101 1.020E+00 8.773E-01 1.000E+00
793.103 1.023E+00 8.766E-01 1.000E+00
793.106 1.026E+00 8.756E-01 1.000E+00
793.108 1.024E+00 8.750E-01 1.000E+00
793.111 1.022E+00 8.746E-01 1.000E+00
793.113 1.020E+00 8.739E-01 1.000E+00
793.116 1.017E+00 8.731E-01 1.000E+00
793.118 1.013E+00 8.725E-01 1.000E+00
793.121 1.008E+00 8.715E-01 1.000E+00
793.123 1.002E+00 8.702E-01 1.000E+00
793.125 9.951E-01 8.688E-01 1.000E+00
793.128 9.867E-01 8.678E-01 1.000E+00
793.130 9.790E-01 8.670E-01 1.000E+00
793.133 9.725E-01 8.663E-01 1.000E+00
793.135 9.666E-01 8.656E-01 1.000E+00
793.138 9.625E-01 8.650E-01 1.000E+00
793.140 9.618E-01 8.639E-01 1.000E+00
793.142 9.644E-01 8.630E-01 1.000E+00
793.145 9.698E-01 8.620E-01 1.000E+00
793.147 9.772E-01 8.608E-01 1.000E+00
793.150 9.824E-01 8.608E-01 1.000E+00
793.152 9.852E-01 8.620E-01 1.000E+00
793.155 9.887E-01 8.630E-01 1.000E+00
793.157 9.914E-01 8.641E-01 1.000E+00
793.160 9.918E-01 8.655E-01 1.000E+00
793.162 9.918E-01 8.667E-01 1.000E+00
793.164 9.927E-01 8.676E-01 1.000E+00
793.167 9.942E-01 8.683E-01 1.000E+00
793.169 9.948E-01 8.691E-01 1.000E+00
793.172 9.949E-01 8.701E-01 1.000E+00
793.174 9.963E-01 8.711E-01 1.000E+00
793.177 9.972E-01 8.725E-01 1.000E+00
793.179 9.986E-01 8.740E-01 1.000E+00
793.181 1.001E+00 8.754E-01 1.000E+00
793.184 1.002E+00 8.770E-01 1.000E+00
793.186 1.003E+00 8.780E-01 1.000E+00
793.189 1.005E+00 8.784E-01 1.000E+00
793.191 1.007E+00 8.788E-01 1.000E+00
793.194 1.008E+00 8.796E-01 1.000E+00
793.196 1.008E+00 8.803E-01 1.000E+00
793.199 1.010E+00 8.809E-01 1.000E+00
793.201 1.011E+00 8.817E-01 1.000E+00
793.204 1.010E+00 8.825E-01 1.000E+00
793.206 1.010E+00 8.832E-01 1.000E+00
793.208 1.011E+00 8.838E-01 1.000E+00
793.211 1.008E+00 8.843E-01 1.000E+00
793.213 1.005E+00 8.843E-01 1.000E+00
793.216 1.003E+00 8.848E-01 1.000E+00
793.218 1.001E+00 8.855E-01 1.000E+00
793.221 1.000E+00 8.858E-01 1.000E+00
793.223 9.977E-01 8.861E-01 1.000E+00
793.225 9.955E-01 8.863E-01 1.000E+00
793.228 9.933E-01 8.867E-01 1.000E+00
793.230 9.919E-01 8.872E-01 1.000E+00
793.233 9.918E-01 8.876E-01 1.000E+00
793.235 9.924E-01 8.878E-01 1.000E+00
793.238 9.931E-01 8.878E-01 1.000E+00
793.240 9.930E-01 8.878E-01 1.000E+00
793.243 9.926E-01 8.879E-01 1.000E+00
793.245 9.917E-01 8.879E-01 1.000E+00
793.247 9.903E-01 8.879E-01 1.000E+00
793.250 9.895E-01 8.880E-01 1.000E+00
793.252 9.886E-01 8.881E-01 1.000E+00
793.255 9.880E-01 8.883E-01 1.000E+00
793.257 9.895E-01 8.882E-01 1.000E+00
793.260 9.927E-01 8.881E-01 1.000E+00
793.262 9.961E-01 8.881E-01 1.000E+00
793.265 9.996E-01 8.877E-01 1.000E+00
793.267 1.004E+00 8.872E-01 1.000E+00
793.269 1.007E+00 8.871E-01 1.000E+00
793.272 1.008E+00 8.871E-01 1.000E+00
793.274 1.007E+00 8.870E-01 1.000E+00
793.277 1.008E+00 8.868E-01 1.000E+00
793.279 1.008E+00 8.867E-01 1.000E+00
793.282 1.008E+00 8.864E-01 1.000E+00
793.284 1.008E+00 8.859E-01 1.000E+00
793.286 1.009E+00 8.852E-01 1.000E+00
793.289 1.010E+00 8.846E-01 1.000E+00
793.291 1.010E+00 8.841E-01 1.000E+00
793.294 1.012E+00 8.838E-01 1.000E+00
793.296 1.012E+00 8.835E-01 1.000E+00
793.299 1.013E+00 8.830E-01 1.000E+00
793.301 1.015E+00 8.824E-01 1.000E+00
793.304 1.018E+00 8.818E-01 1.000E+00
793.306 1.019E+00 8.811E-01 1.000E+00
793.308 1.018E+00 8.806E-01 1.000E+00
793.311 1.017E+00 8.800E-01 1.000E+00
793.313 1.015E+00 8.794E-01 1.000E+00
793.316 1.012E+00 8.788E-01 1.000E+00
793.318 1.010E+00 8.780E-01 1.000E+00
793.321 1.011E+00 8.770E-01 1.000E+00
793.323 1.010E+00 8.764E-01 1.000E+00
793.326 1.003E+00 8.758E-01 1.000E+00
793.328 9.914E-01 8.748E-01 1.000E+00
793.330 9.778E-01 8.739E-01 1.000E+00
793.333 9.617E-01 8.740E-01 1.000E+00
793.335 9.446E-01 8.746E-01 1.000E+00
793.338 9.280E-01 8.751E-01 1.000E+00
793.340 9.104E-01 8.758E-01 1.000E+00
793.343 8.958E-01 8.765E-01 1.001E+00
793.345 8.911E-01 8.770E-01 1.001E+00
793.347 8.992E-01 8.771E-01 1.001E+00
793.350 9.174E-01 8.773E-01 1.001E+00
793.352 9.395E-01 8.777E-01 1.001E+00
793.355 9.599E-01 8.772E-01 1.002E+00
793.357 9.754E-01 8.752E-01 1.003E+00
793.360 9.835E-01 8.716E-01 1.004E+00
793.362 9.874E-01 8.675E-01 1.006E+00
793.365 9.941E-01 8.659E-01 1.011E+00
793.367 1.005E+00 8.691E-01 1.016E+00
793.369 1.016E+00 8.747E-01 1.023E+00
793.372 1.024E+00 8.785E-01 1.033E+00
793.374 1.031E+00 8.798E-01 1.041E+00
793.377 1.037E+00 8.804E-01 1.050E+00
793.379 1.043E+00 8.810E-01 1.056E+00
793.382 1.049E+00 8.814E-01 1.062E+00
793.384 1.055E+00 8.817E-01 1.064E+00
793.386 1.059E+00 8.820E-01 1.066E+00
793.389 1.061E+00 8.823E-01 1.066E+00
793.391 1.060E+00 8.822E-01 1.064E+00
793.394 1.059E+00 8.821E-01 1.058E+00
793.396 1.054E+00 8.823E-01 1.051E+00
793.399 1.047E+00 8.825E-01 1.038E+00
793.401 1.038E+00 8.824E-01 1.026E+00
793.404 1.025E+00 8.823E-01 1.006E+00
793.406 1.008E+00 8.821E-01 9.884E-01
793.408 9.878E-01 8.817E-01 9.686E-01
793.411 9.623E-01 8.812E-01 9.343E-01
793.413 9.305E-01 8.809E-01 9.089E-01
793.416 8.953E-01 8.806E-01 8.691E-01
793.418 8.643E-01 8.797E-01 8.441E-01
793.421 8.450E-01 8.783E-01 8.173E-01
793.423 8.403E-01 8.770E-01 8.125E-01
793.426 8.496E-01 8.757E-01 8.292E-01
793.428 8.699E-01 8.747E-01 8.516E-01
793.430 8.954E-01 8.747E-01 8.762E-01
793.433 9.217E-01 8.756E-01 9.090E-01
793.435 9.503E-01 8.763E-01 9.282E-01
793.438 9.809E-01 8.760E-01 9.559E-01
793.440 1.009E+00 8.752E-01 9.725E-01
793.443 1.030E+00 8.748E-01 9.900E-01
793.445 1.044E+00 8.744E-01 9.961E-01
793.448 1.053E+00 8.734E-01 9.997E-01
793.450 0.000E+00 0.000E+00 0.000E+00
793.452 0.000E+00 0.000E+00 0.000E+00
793.455 0.000E+00 0.000E+00 0.000E+00
793.457 0.000E+00 0.000E+00 0.000E+00
793.460 0.000E+00 0.000E+00 0.000E+00
793.499 0.000E+00 0.000E+00 0.000E+00
793.502 0.000E+00 0.000E+00 0.000E+00
793.504 0.000E+00 0.000E+00 0.000E+00
793.507 9.938E-01 8.551E-01 1.000E+00
793.509 9.935E-01 8.556E-01 1.000E+00
793.512 9.949E-01 8.555E-01 1.000E+00
793.514 9.957E-01 8.554E-01 1.000E+00
793.516 9.956E-01 8.556E-01 1.000E+00
793.519 9.974E-01 8.557E-01 1.000E+00
793.521 9.987E-01 8.560E-01 1.000E+00
793.524 9.987E-01 8.569E-01 1.000E+00
793.526 1.001E+00 8.575E-01 1.000E+00
793.529 1.006E+00 8.577E-01 1.000E+00
793.531 1.010E+00 8.583E-01 1.000E+00
793.534 1.015E+00 8.589E-01 1.000E+00
793.536 1.023E+00 8.592E-01 1.000E+00
793.538 1.030E+00 8.597E-01 1.000E+00
793.541 1.036E+00 8.601E-01 1.000E+00
793.543 1.040E+00 8.605E-01 1.000E+00
793.546 1.043E+00 8.607E-01 1.000E+00
793.548 1.043E+00 8.607E-01 1.000E+00
793.551 1.040E+00 8.608E-01 1.000E+00
793.553 1.035E+00 8.612E-01 1.000E+00
793.555 1.026E+00 8.615E-01 1.000E+00
793.558 1.016E+00 8.610E-01 1.000E+00
793.560 1.003E+00 8.608E-01 1.000E+00
793.563 9.875E-01 8.612E-01 1.000E+00
793.565 9.723E-01 8.611E-01 1.000E+00
793.568 9.563E-01 8.607E-01 1.000E+00
793.570 9.386E-01 8.603E-01 1.000E+00
793.573 9.190E-01 8.599E-01 1.000E+00
793.575 9.010E-01 8.594E-01 1.000E+00
793.578 8.891E-01 8.591E-01 1.000E+00
793.580 8.840E-01 8.588E-01 1.000E+00
793.582 8.873E-01 8.581E-01 1.000E+00
793.585 8.989E-01 8.575E-01 1.000E+00
793.587 9.166E-01 8.570E-01 1.000E+00
793.590 9.375E-01 8.564E-01 1.000E+00
793.592 9.568E-01 8.554E-01 1.000E+00
793.595 9.709E-01 8.547E-01 1.000E+00
793.597 9.816E-01 8.538E-01 1.000E+00
793.599 9.912E-01 8.526E-01 1.000E+00
793.602 9.982E-01 8.517E-01 1.000E+00
793.604 1.001E+00 8.507E-01 1.000E+00
793.607 1.002E+00 8.492E-01 1.000E+00
793.609 1.003E+00 8.481E-01 1.000E+00
793.612 1.004E+00 8.472E-01 1.000E+00
793.614 1.003E+00 8.457E-01 1.000E+00
793.617 1.003E+00 8.435E-01 1.000E+00
793.619 1.005E+00 8.415E-01 1.000E+00
793.621 1.006E+00 8.397E-01 1.000E+00
793.624 1.004E+00 8.376E-01 1.000E+00
793.626 1.004E+00 8.353E-01 1.000E+00
793.629 1.003E+00 8.331E-01 1.000E+00
793.631 1.003E+00 8.310E-01 1.000E+00
793.634 1.004E+00 8.292E-01 1.000E+00
793.636 1.005E+00 8.271E-01 1.000E+00
793.639 1.004E+00 8.243E-01 1.000E+00
793.641 1.006E+00 8.210E-01 1.000E+00
793.643 1.007E+00 8.184E-01 1.000E+00
793.646 1.008E+00 8.156E-01 1.000E+00
793.648 1.007E+00 8.127E-01 1.000E+00
793.651 1.005E+00 8.101E-01 1.000E+00
793.653 1.004E+00 8.070E-01 1.000E+00
793.656 1.003E+00 8.036E-01 1.000E+00
793.658 9.993E-01 7.996E-01 1.000E+00
793.661 9.933E-01 7.942E-01 1.000E+00
793.663 9.875E-01 7.889E-01 1.000E+00
793.665 9.874E-01 7.866E-01 1.000E+00
793.668 9.930E-01 7.882E-01 1.000E+00
793.670 9.977E-01 7.902E-01 1.000E+00
793.673 1.000E+00 7.911E-01 1.000E+00
793.675 1.001E+00 7.914E-01 1.000E+00
793.678 1.001E+00 7.905E-01 1.000E+00
793.680 9.989E-01 7.882E-01 1.000E+00
793.683 9.943E-01 7.837E-01 1.000E+00
793.685 9.860E-01 7.775E-01 1.000E+00
793.687 9.793E-01 7.724E-01 1.000E+00
793.690 9.816E-01 7.727E-01 1.000E+00
793.692 9.919E-01 7.777E-01 1.000E+00
793.695 1.002E+00 7.823E-01 1.000E+00
793.697 1.007E+00 7.834E-01 1.000E+00
793.700 1.011E+00 7.823E-01 1.000E+00
793.702 1.013E+00 7.807E-01 1.000E+00
793.705 1.015E+00 7.787E-01 1.000E+00
793.707 1.016E+00 7.764E-01 1.000E+00
793.709 1.017E+00 7.738E-01 1.000E+00
793.712 1.017E+00 7.709E-01 1.000E+00
793.714 1.018E+00 7.673E-01 1.000E+00
793.717 1.018E+00 7.632E-01 1.000E+00
793.719 1.017E+00 7.586E-01 1.000E+00
793.722 1.016E+00 7.535E-01 1.000E+00
793.724 1.013E+00 7.485E-01 1.000E+00
793.726 1.012E+00 7.431E-01 1.000E+00
793.729 1.011E+00 7.370E-01 1.000E+00
793.731 1.011E+00 7.305E-01 1.000E+00
793.734 1.012E+00 7.235E-01 1.000E+00
793.736 1.012E+00 7.156E-01 1.000E+00
793.739 1.012E+00 7.070E-01 1.000E+00
793.741 1.013E+00 6.985E-01 1.000E+00
793.744 1.013E+00 6.895E-01 1.000E+00
793.746 1.013E+00 6.791E-01 1.000E+00
793.748 1.015E+00 6.679E-01 1.000E+00
793.751 1.015E+00 6.566E-01 1.000E+00
793.753 1.014E+00 6.445E-01 1.000E+00
793.756 1.013E+00 6.316E-01 1.000E+00
793.758 1.011E+00 6.179E-01 1.000E+00
793.761 1.010E+00 6.035E-01 1.000E+00
793.763 1.006E+00 5.886E-01 1.000E+00
793.766 1.003E+00 5.731E-01 1.000E+00
793.768 1.000E+00 5.574E-01 1.000E+00
793.770 9.981E-01 5.417E-01 1.000E+00
793.773 9.973E-01 5.263E-01 1.000E+00
793.775 9.959E-01 5.117E-01 1.000E+00
793.778 9.938E-01 4.974E-01 1.000E+00
793.780 9.944E-01 4.837E-01 1.000E+00
793.783 9.962E-01 4.719E-01 1.000E+00
793.785 9.978E-01 4.619E-01 1.000E+00
793.787 1.000E+00 4.539E-01 1.000E+00
793.790 1.004E+00 4.488E-01 1.000E+00
793.792 1.006E+00 4.465E-01 1.000E+00
793.795 1.005E+00 4.473E-01 1.000E+00
793.797 1.006E+00 4.510E-01 1.000E+00
793.800 1.010E+00 4.564E-01 1.000E+00
793.802 1.010E+00 4.639E-01 1.000E+00
793.805 1.008E+00 4.737E-01 1.000E+00
793.807 1.006E+00 4.851E-01 1.000E+00
793.810 1.002E+00 4.978E-01 1.000E+00
793.812 9.963E-01 5.117E-01 1.000E+00
793.814 9.891E-01 5.267E-01 1.000E+00
793.817 9.834E-01 5.420E-01 1.000E+00
793.819 9.783E-01 5.574E-01 1.000E+00
793.822 9.709E-01 5.732E-01 1.000E+00
793.824 9.658E-01 5.887E-01 1.000E+00
793.827 9.641E-01 6.035E-01 1.000E+00
793.829 9.617E-01 6.182E-01 1.000E+00
793.832 9.610E-01 6.328E-01 1.000E+00
793.834 9.629E-01 6.463E-01 1.000E+00
793.836 9.661E-01 6.590E-01 1.000E+00
793.839 9.731E-01 6.709E-01 1.000E+00
793.841 9.823E-01 6.827E-01 1.000E+00
793.844 9.906E-01 6.941E-01 1.000E+00
793.846 9.972E-01 7.046E-01 1.000E+00
793.849 1.002E+00 7.145E-01 1.000E+00
793.851 1.003E+00 7.242E-01 1.000E+00
793.854 1.003E+00 7.333E-01 1.000E+00
793.856 1.004E+00 7.418E-01 1.000E+00
793.858 1.006E+00 7.493E-01 1.000E+00
793.861 1.009E+00 7.566E-01 1.000E+00
793.863 1.010E+00 7.640E-01 1.000E+00
793.866 1.012E+00 7.701E-01 1.000E+00
793.868 1.016E+00 7.755E-01 1.000E+00
793.871 1.018E+00 7.811E-01 1.000E+00
793.873 1.018E+00 7.863E-01 1.000E+00
793.876 1.020E+00 7.910E-01 1.000E+00
793.878 1.021E+00 7.956E-01 1.000E+00
793.880 1.020E+00 8.002E-01 1.000E+00
793.883 1.019E+00 8.045E-01 1.000E+00
793.885 1.017E+00 8.085E-01 1.000E+00
793.888 1.014E+00 8.121E-01 1.000E+00
793.890 1.011E+00 8.154E-01 1.000E+00
793.893 1.010E+00 8.182E-01 1.000E+00
793.895 1.009E+00 8.213E-01 1.000E+00
793.897 1.007E+00 8.243E-01 1.000E+00
793.900 1.006E+00 8.267E-01 1.000E+00
793.902 1.006E+00 8.291E-01 1.000E+00
793.905 1.007E+00 8.319E-01 1.000E+00
793.907 1.009E+00 8.343E-01 1.000E+00
793.910 1.010E+00 8.364E-01 1.000E+00
793.912 1.009E+00 8.385E-01 1.000E+00
793.915 1.007E+00 8.404E-01 1.000E+00
793.917 1.003E+00 8.416E-01 1.000E+00
793.919 9.970E-01 8.428E-01 1.000E+00
793.922 9.900E-01 8.443E-01 1.000E+00
793.924 9.813E-01 8.460E-01 1.000E+00
793.927 9.710E-01 8.474E-01 1.000E+00
793.929 9.609E-01 8.486E-01 1.000E+00
793.932 9.525E-01 8.501E-01 1.000E+00
793.934 9.498E-01 8.513E-01 1.000E+00
793.937 9.545E-01 8.520E-01 1.000E+00
793.939 9.645E-01 8.528E-01 1.000E+00
793.941 9.768E-01 8.541E-01 1.000E+00
793.944 9.872E-01 8.554E-01 1.000E+00
793.946 9.945E-01 8.566E-01 1.000E+00
793.949 9.980E-01 8.578E-01 1.000E+00
793.951 9.971E-01 8.589E-01 1.000E+00
793.954 9.946E-01 8.599E-01 1.000E+00
793.956 9.907E-01 8.609E-01 1.000E+00
793.959 9.845E-01 8.619E-01 1.000E+00
793.961 9.780E-01 8.629E-01 1.000E+00
793.963 9.721E-01 8.638E-01 1.000E+00
793.966 9.655E-01 8.647E-01 1.000E+00
793.968 9.590E-01 8.657E-01 1.000E+00
793.971 9.552E-01 8.666E-01 1.000E+00
793.973 9.557E-01 8.673E-01 1.000E+00
793.976 9.604E-01 8.678E-01 1.000E+00
793.978 9.675E-01 8.685E-01 1.000E+00
793.980 9.766E-01 8.693E-01 1.000E+00
793.983 9.853E-01 8.702E-01 1.000E+00
793.985 9.919E-01 8.711E-01 1.000E+00
793.988 9.976E-01 8.715E-01 1.000E+00
793.990 1.003E+00 8.717E-01 1.000E+00
793.993 1.007E+00 8.721E-01 1.000E+00
793.995 1.010E+00 8.729E-01 1.000E+00
793.998 1.013E+00 8.735E-01 1.000E+00
794.000 1.016E+00 8.740E-01 1.000E+00
794.003 1.018E+00 8.745E-01 1.000E+00
794.005 1.020E+00 8.747E-01 1.000E+00
794.007 1.021E+00 8.748E-01 1.000E+00
794.010 1.023E+00 8.754E-01 1.000E+00
794.012 1.025E+00 8.759E-01 1.000E+00
794.015 1.028E+00 8.759E-01 1.000E+00
794.017 1.031E+00 8.758E-01 1.000E+00
794.020 1.034E+00 8.760E-01 1.000E+00
794.022 1.037E+00 8.765E-01 1.000E+00
794.024 1.041E+00 8.768E-01 1.000E+00
794.027 1.050E+00 8.768E-01 1.000E+00
794.029 1.058E+00 8.771E-01 1.000E+00
794.032 1.065E+00 8.777E-01 1.000E+00
794.034 1.072E+00 8.780E-01 1.000E+00
794.037 1.079E+00 8.782E-01 1.000E+00
794.039 1.082E+00 8.786E-01 1.000E+00
794.042 1.081E+00 8.788E-01 1.000E+00
794.044 1.076E+00 8.789E-01 1.000E+00
794.046 1.068E+00 8.789E-01 1.000E+00
794.049 1.056E+00 8.786E-01 1.000E+00
794.051 1.041E+00 8.785E-01 1.000E+00
794.054 1.022E+00 8.787E-01 1.000E+00
794.056 9.999E-01 8.792E-01 1.000E+00
794.059 9.746E-01 8.792E-01 1.000E+00
794.061 9.450E-01 8.790E-01 1.000E+00
794.064 9.135E-01 8.789E-01 1.000E+00
794.066 8.875E-01 8.793E-01 1.000E+00
794.068 8.778E-01 8.793E-01 1.000E+00
794.071 8.902E-01 8.787E-01 1.000E+00
794.073 9.174E-01 8.782E-01 1.000E+00
794.076 9.475E-01 8.782E-01 1.000E+00
794.078 9.729E-01 8.781E-01 1.000E+00
794.081 9.921E-01 8.777E-01 1.000E+00
794.083 1.002E+00 8.774E-01 1.000E+00
794.086 1.002E+00 8.771E-01 1.000E+00
794.088 9.977E-01 8.764E-01 1.000E+00
794.090 9.918E-01 8.751E-01 1.000E+00
794.093 9.832E-01 8.732E-01 1.000E+00
794.095 9.748E-01 8.701E-01 1.000E+00
794.098 9.734E-01 8.662E-01 1.000E+00
794.100 9.815E-01 8.636E-01 1.000E+00
794.103 9.967E-01 8.639E-01 1.000E+00
794.105 1.017E+00 8.663E-01 1.000E+00
794.107 1.040E+00 8.686E-01 1.000E+00
794.110 0.000E+00 0.000E+00 0.000E+00
794.112 0.000E+00 0.000E+00 0.000E+00
794.115 0.000E+00 0.000E+00 0.000E+00
794.117 0.000E+00 0.000E+00 0.000E+00
794.120 0.000E+00 0.000E+00 0.000E+00
794.122 0.000E+00 0.000E+00 0.000E+00
794.161 0.000E+00 0.000E+00 0.000E+00
794.164 0.000E+00 0.000E+00 0.000E+00
794.166 0.000E+00 0.000E+00 0.000E+00
794.169 9.433E-01 8.627E-01 1.022E+00
794.171 9.676E-01 8.639E-01 1.028E+00
794.173 9.888E-01 8.657E-01 1.036E+00
794.176 1.006E+00 8.671E-01 1.051E+00
794.178 1.024E+00 8.680E-01 1.063E+00
794.181 1.041E+00 8.691E-01 1.081E+00
794.183 1.056E+00 8.702E-01 1.092E+00
794.186 1.069E+00 8.710E-01 1.107E+00
794.188 1.076E+00 8.717E-01 1.115E+00
794.191 1.079E+00 8.724E-01 1.122E+00
794.193 1.079E+00 8.730E-01 1.124E+00
794.196 1.075E+00 8.733E-01 1.119E+00
794.198 1.063E+00 8.744E-01 1.110E+00
794.200 1.044E+00 8.755E-01 1.096E+00
794.203 1.019E+00 8.762E-01 1.067E+00
794.205 9.865E-01 8.771E-01 1.042E+00
794.208 9.487E-01 8.775E-01 9.969E-01
794.210 9.084E-01 8.778E-01 9.628E-01
794.213 8.628E-01 8.784E-01 9.065E-01
794.215 8.096E-01 8.794E-01 8.665E-01
794.217 7.528E-01 8.802E-01 8.256E-01
794.220 6.983E-01 8.803E-01 7.643E-01
794.222 6.519E-01 8.810E-01 7.253E-01
794.225 6.237E-01 8.816E-01 6.765E-01
794.227 6.206E-01 8.819E-01 6.565E-01
794.230 6.413E-01 8.829E-01 6.554E-01
794.232 6.773E-01 8.837E-01 6.739E-01
794.235 7.209E-01 8.840E-01 7.177E-01
794.237 7.708E-01 8.843E-01 7.499E-01
794.239 8.244E-01 8.846E-01 7.836E-01
794.242 8.761E-01 8.850E-01 8.432E-01
794.244 9.155E-01 8.856E-01 8.880E-01
794.247 9.393E-01 8.857E-01 9.486E-01
794.249 9.511E-01 8.855E-01 9.759E-01
794.252 9.553E-01 8.855E-01 9.965E-01
794.254 9.558E-01 8.858E-01 1.001E+00
794.257 9.543E-01 8.864E-01 1.003E+00
794.259 9.531E-01 8.867E-01 1.003E+00
794.261 9.517E-01 8.872E-01 1.003E+00
794.264 9.471E-01 8.879E-01 1.003E+00
794.266 9.418E-01 8.881E-01 1.003E+00
794.269 9.403E-01 8.880E-01 1.004E+00
794.271 9.432E-01 8.886E-01 1.004E+00
794.274 9.498E-01 8.892E-01 1.005E+00
794.276 9.601E-01 8.891E-01 1.006E+00
794.279 9.729E-01 8.894E-01 1.007E+00
794.281 9.855E-01 8.897E-01 1.008E+00
794.283 9.968E-01 8.899E-01 1.009E+00
794.286 1.004E+00 8.899E-01 1.012E+00
794.288 1.007E+00 8.903E-01 1.014E+00
794.291 1.009E+00 8.907E-01 1.017E+00
794.293 1.012E+00 8.908E-01 1.020E+00
794.296 1.012E+00 8.912E-01 1.024E+00
794.298 1.011E+00 8.914E-01 1.028E+00
794.301 1.014E+00 8.911E-01 1.035E+00
794.303 1.015E+00 8.915E-01 1.040E+00
794.305 1.016E+00 8.920E-01 1.047E+00
794.308 1.018E+00 8.919E-01 1.059E+00
794.310 1.020E+00 8.919E-01 1.069E+00
794.313 1.023E+00 8.923E-01 1.084E+00
794.315 1.031E+00 8.921E-01 1.094E+00
794.318 1.040E+00 8.919E-01 1.108E+00
794.320 1.052E+00 8.924E-01 1.117E+00
794.323 1.068E+00 8.925E-01 1.129E+00
794.325 1.088E+00 8.922E-01 1.135E+00
794.327 1.107E+00 8.920E-01 1.139E+00
794.330 1.114E+00 8.923E-01 1.137E+00
794.332 1.111E+00 8.927E-01 1.130E+00
794.335 1.102E+00 8.926E-01 1.111E+00
794.337 1.088E+00 8.925E-01 1.092E+00
794.340 1.065E+00 8.925E-01 1.058E+00
794.342 1.034E+00 8.924E-01 1.030E+00
794.345 1.000E+00 8.923E-01 9.847E-01
794.347 9.632E-01 8.923E-01 9.520E-01
794.349 9.222E-01 8.922E-01 9.182E-01
794.352 8.766E-01 8.919E-01 8.670E-01
794.354 8.305E-01 8.920E-01 8.341E-01
794.357 7.930E-01 8.918E-01 7.909E-01
794.359 7.739E-01 8.917E-01 7.707E-01
794.362 7.828E-01 8.920E-01 7.646E-01
794.364 8.200E-01 8.920E-01 7.824E-01
794.367 8.730E-01 8.915E-01 8.400E-01
794.369 9.245E-01 8.911E-01 8.885E-01
794.371 9.622E-01 8.909E-01 9.339E-01
794.374 9.849E-01 8.909E-01 9.825E-01
794.376 1.000E+00 8.908E-01 1.001E+00
794.379 1.010E+00 8.905E-01 1.014E+00
794.381 1.018E+00 8.903E-01 1.019E+00
794.384 1.025E+00 8.902E-01 1.024E+00
794.386 1.032E+00 8.905E-01 1.028E+00
794.389 1.039E+00 8.905E-01 1.034E+00
794.391 1.047E+00 8.902E-01 1.038E+00
794.393 1.054E+00 8.901E-01 1.042E+00
794.396 1.062E+00 8.900E-01 1.047E+00
794.398 1.069E+00 8.900E-01 1.050E+00
794.401 1.074E+00 8.899E-01 1.053E+00
794.403 1.074E+00 8.900E-01 1.054E+00
794.406 1.072E+00 8.904E-01 1.055E+00
794.408 1.069E+00 8.905E-01 1.053E+00
794.411 1.062E+00 8.904E-01 1.049E+00
794.413 1.054E+00 8.905E-01 1.044E+00
794.415 1.043E+00 8.906E-01 1.037E+00
794.418 1.031E+00 8.907E-01 1.024E+00
794.420 1.016E+00 8.911E-01 1.013E+00
794.423 9.991E-01 8.911E-01 9.941E-01
794.425 9.810E-01 8.911E-01 9.786E-01
794.428 9.611E-01 8.911E-01 9.518E-01
794.430 9.390E-01 8.910E-01 9.322E-01
794.433 9.172E-01 8.908E-01 9.014E-01
794.435 9.017E-01 8.909E-01 8.821E-01
794.437 9.012E-01 8.909E-01 8.664E-01
794.440 9.194E-01 8.905E-01 8.571E-01
794.442 9.498E-01 8.901E-01 8.643E-01
794.445 9.815E-01 8.901E-01 8.925E-01
794.447 1.005E+00 8.899E-01 9.161E-01
794.450 1.021E+00 8.891E-01 9.470E-01
794.452 1.031E+00 8.871E-01 9.622E-01
794.455 1.034E+00 8.826E-01 9.790E-01
794.457 1.028E+00 8.752E-01 9.874E-01
794.459 1.019E+00 8.698E-01 9.935E-01
794.462 1.015E+00 8.716E-01 9.986E-01
794.464 1.014E+00 8.784E-01 9.999E-01
794.467 1.010E+00 8.842E-01 1.000E+00
794.469 9.990E-01 8.874E-01 1.001E+00
794.472 9.846E-01 8.886E-01 1.000E+00
794.474 9.732E-01 8.892E-01 1.000E+00
794.477 9.710E-01 8.896E-01 1.000E+00
794.479 9.786E-01 8.900E-01 1.000E+00
794.481 9.886E-01 8.905E-01 1.000E+00
794.484 9.941E-01 8.908E-01 1.000E+00
794.486 9.884E-01 8.910E-01 1.000E+00
794.489 9.690E-01 8.915E-01 1.000E+00
794.491 9.428E-01 8.914E-01 1.000E+00
794.494 9.191E-01 8.912E-01 1.000E+00
794.496 9.040E-01 8.913E-01 1.000E+00
794.499 8.991E-01 8.914E-01 1.000E+00
794.501 9.001E-01 8.913E-01 1.000E+00
794.503 8.996E-01 8.914E-01 1.000E+00
794.506 8.938E-01 8.915E-01 1.000E+00
794.508 8.846E-01 8.916E-01 1.000E+00
794.511 8.750E-01 8.916E-01 1.000E+00
794.513 8.670E-01 8.915E-01 1.000E+00
794.516 8.633E-01 8.913E-01 1.000E+00
794.518 8.681E-01 8.912E-01 1.000E+00
794.521 8.840E-01 8.912E-01 1.000E+00
794.523 9.065E-01 8.912E-01 1.000E+00
794.525 9.319E-01 8.913E-01 1.000E+00
794.528 9.582E-01 8.914E-01 1.000E+00
794.530 9.801E-01 8.915E-01 1.000E+00
794.533 9.959E-01 8.914E-01 1.000E+00
794.535 1.007E+00 8.912E-01 1.000E+00
794.538 1.013E+00 8.914E-01 1.000E+00
794.540 1.017E+00 8.916E-01 1.000E+00
794.543 1.020E+00 8.914E-01 1.000E+00
794.545 1.022E+00 8.911E-01 1.000E+00
794.548 1.024E+00 8.910E-01 1.000E+00
794.550 1.024E+00 8.914E-01 1.000E+00
794.552 1.026E+00 8.915E-01 1.000E+00
794.555 1.026E+00 8.916E-01 1.000E+00
794.557 1.026E+00 8.917E-01 1.000E+00
794.560 1.027E+00 8.919E-01 1.000E+00
794.562 1.027E+00 8.920E-01 1.000E+00
794.565 1.027E+00 8.921E-01 1.000E+00
794.567 1.028E+00 8.921E-01 1.000E+00
794.569 1.028E+00 8.921E-01 1.000E+00
794.572 1.027E+00 8.922E-01 1.000E+00
794.574 1.026E+00 8.921E-01 1.000E+00
794.577 1.023E+00 8.918E-01 1.000E+00
794.579 1.021E+00 8.918E-01 1.000E+00
794.582 1.018E+00 8.922E-01 1.000E+00
794.584 1.014E+00 8.922E-01 1.000E+00
794.587 1.009E+00 8.918E-01 1.000E+00
794.589 1.005E+00 8.917E-01 1.000E+00
794.591 1.001E+00 8.919E-01 1.000E+00
794.594 9.969E-01 8.919E-01 1.000E+00
794.596 9.927E-01 8.917E-01 1.000E+00
794.599 9.886E-01 8.916E-01 1.000E+00
794.601 9.847E-01 8.917E-01 1.000E+00
794.604 9.851E-01 8.918E-01 1.000E+00
794.606 9.896E-01 8.916E-01 1.000E+00
794.609 9.943E-01 8.917E-01 1.000E+00
794.611 9.982E-01 8.918E-01 1.000E+00
794.613 9.994E-01 8.914E-01 1.000E+00
794.616 9.992E-01 8.910E-01 1.000E+00
794.618 9.993E-01 8.910E-01 1.000E+00
794.621 9.972E-01 8.913E-01 1.000E+00
794.623 9.940E-01 8.915E-01 1.000E+00
794.626 9.911E-01 8.914E-01 1.000E+00
794.628 9.874E-01 8.911E-01 1.000E+00
794.631 9.840E-01 8.909E-01 1.000E+00
794.633 9.816E-01 8.908E-01 1.000E+00
794.635 9.796E-01 8.908E-01 1.000E+00
794.638 9.783E-01 8.908E-01 1.000E+00
794.640 9.783E-01 8.904E-01 1.000E+00
794.643 9.785E-01 8.900E-01 1.000E+00
794.645 9.787E-01 8.899E-01 1.000E+00
794.648 9.811E-01 8.900E-01 1.000E+00
794.650 9.870E-01 8.901E-01 1.000E+00
794.653 9.920E-01 8.902E-01 1.001E+00
794.655 9.945E-01 8.902E-01 1.001E+00
794.657 9.972E-01 8.897E-01 1.001E+00
794.660 1.001E+00 8.893E-01 1.001E+00
794.662 1.003E+00 8.893E-01 1.002E+00
794.665 1.004E+00 8.891E-01 1.002E+00
794.667 1.006E+00 8.887E-01 1.002E+00
794.670 1.006E+00 8.887E-01 1.003E+00
794.672 1.003E+00 8.890E-01 1.004E+00
794.675 9.995E-01 8.893E-01 1.005E+00
794.677 9.959E-01 8.892E-01 1.006E+00
794.679 9.916E-01 8.892E-01 1.007E+00
794.682 9.866E-01 8.892E-01 1.009E+00
794.684 9.824E-01 8.888E-01 1.011E+00
794.687 9.792E-01 8.886E-01 1.014E+00
794.689 9.777E-01 8.887E-01 1.017E+00
794.692 9.785E-01 8.884E-01 1.022E+00
794.694 9.828E-01 8.878E-01 1.027E+00
794.697 9.919E-01 8.880E-01 1.039E+00
794.699 1.005E+00 8.884E-01 1.048E+00
794.701 1.022E+00 8.882E-01 1.061E+00
794.704 1.042E+00 8.878E-01 1.085E+00
794.706 1.064E+00 8.880E-01 1.103E+00
794.709 1.088E+00 8.880E-01 1.133E+00
794.711 1.111E+00 8.875E-01 1.152E+00
794.714 1.133E+00 8.870E-01 1.178E+00
794.716 1.153E+00 8.870E-01 1.192E+00
794.719 1.166E+00 8.874E-01 1.208E+00
794.721 1.171E+00 8.875E-01 1.214E+00
794.723 1.170E+00 8.871E-01 1.215E+00
794.726 1.162E+00 8.865E-01 1.205E+00
794.728 1.145E+00 8.860E-01 1.190E+00
794.731 1.123E+00 8.857E-01 1.154E+00
794.733 1.094E+00 8.855E-01 1.124E+00
794.736 1.056E+00 8.852E-01 1.070E+00
794.738 1.008E+00 8.848E-01 1.029E+00
794.741 9.523E-01 8.841E-01 9.625E-01
794.743 8.891E-01 8.838E-01 9.140E-01
794.745 8.173E-01 8.838E-01 8.629E-01
794.748 7.376E-01 8.837E-01 7.811E-01
794.750 6.532E-01 8.834E-01 7.231E-01
794.753 5.694E-01 8.832E-01 6.322E-01
794.755 4.941E-01 8.830E-01 5.725E-01
794.758 4.363E-01 8.823E-01 4.954E-01
794.760 4.007E-01 8.814E-01 4.592E-01
794.763 3.853E-01 8.809E-01 4.334E-01
794.765 3.872E-01 8.805E-01 4.352E-01
794.767 4.107E-01 8.797E-01 4.550E-01
794.770 0.000E+00 0.000E+00 0.000E+00
794.772 0.000E+00 0.000E+00 0.000E+00
794.775 0.000E+00 0.000E+00 0.000E+00
794.777 0.000E+00 0.000E+00 0.000E+00
794.780 0.000E+00 0.000E+00 0.000E+00
794.782 0.000E+00 0.000E+00 0.000E+00
794.785 0.000E+00 0.000E+00 0.000E+00
794.823 0.000E+00 0.000E+00 0.000E+00
794.826 0.000E+00 0.000E+00 0.000E+00
794.828 0.000E+00 0.000E+00 0.000E+00
794.830 1.050E+00 8.656E-01 9.769E-01
794.833 1.025E+00 8.688E-01 9.496E-01
794.835 9.980E-01 8.723E-01 9.305E-01
794.838 9.691E-01 8.746E-01 9.012E-01
794.840 9.392E-01 8.763E-01 8.819E-01
794.843 9.133E-01 8.776E-01 8.546E-01
794.845 9.000E-01 8.785E-01 8.389E-01
794.848 9.037E-01 8.794E-01 8.237E-01
794.850 9.225E-01 8.805E-01 8.232E-01
794.852 9.512E-01 8.809E-01 8.331E-01
794.855 9.812E-01 8.810E-01 8.674E-01
794.857 1.005E+00 8.812E-01 8.979E-01
794.860 1.017E+00 8.818E-01 9.412E-01
794.862 1.023E+00 8.824E-01 9.627E-01
794.865 1.028E+00 8.830E-01 9.827E-01
794.867 1.031E+00 8.837E-01 9.902E-01
794.870 1.031E+00 8.841E-01 9.966E-01
794.872 1.030E+00 8.840E-01 9.988E-01
794.874 1.027E+00 8.841E-01 9.999E-01
794.877 1.025E+00 8.845E-01 1.000E+00
794.879 1.024E+00 8.850E-01 1.000E+00
794.882 1.022E+00 8.855E-01 1.000E+00
794.884 1.019E+00 8.858E-01 1.000E+00
794.887 1.016E+00 8.858E-01 1.000E+00
794.889 1.015E+00 8.863E-01 1.000E+00
794.892 1.012E+00 8.867E-01 1.000E+00
794.894 1.010E+00 8.868E-01 1.000E+00
794.897 1.009E+00 8.871E-01 1.000E+00
794.899 1.008E+00 8.872E-01 1.000E+00
794.901 1.005E+00 8.872E-01 1.000E+00
794.904 1.003E+00 8.873E-01 1.000E+00
794.906 1.002E+00 8.873E-01 1.000E+00
794.909 1.000E+00 8.874E-01 1.000E+00
794.911 9.987E-01 8.874E-01 1.000E+00
794.914 9.976E-01 8.875E-01 1.000E+00
794.916 9.960E-01 8.873E-01 1.000E+00
794.919 9.945E-01 8.871E-01 1.000E+00
794.921 9.941E-01 8.875E-01 1.000E+00
794.923 9.932E-01 8.878E-01 1.000E+00
794.926 9.914E-01 8.879E-01 1.000E+00
794.928 9.902E-01 8.882E-01 1.000E+00
794.931 9.900E-01 8.884E-01 1.001E+00
794.933 9.882E-01 8.884E-01 1.001E+00
794.936 9.859E-01 8.884E-01 1.001E+00
794.938 9.845E-01 8.885E-01 1.001E+00
794.941 9.826E-01 8.888E-01 1.002E+00
794.943 9.817E-01 8.888E-01 1.002E+00
794.945 9.811E-01 8.886E-01 1.002E+00
794.948 9.789E-01 8.887E-01 1.003E+00
794.950 9.764E-01 8.888E-01 1.003E+00
794.953 9.751E-01 8.885E-01 1.004E+00
794.955 9.738E-01 8.885E-01 1.005E+00
794.958 9.729E-01 8.886E-01 1.007E+00
794.960 9.748E-01 8.882E-01 1.008E+00
794.963 9.812E-01 8.880E-01 1.010E+00
794.965 9.902E-01 8.883E-01 1.012E+00
794.967 9.995E-01 8.882E-01 1.014E+00
794.970 1.010E+00 8.881E-01 1.018E+00
794.972 1.021E+00 8.883E-01 1.022E+00
794.975 1.031E+00 8.882E-01 1.030E+00
794.977 1.043E+00 8.878E-01 1.036E+00
794.980 1.054E+00 8.877E-01 1.046E+00
794.982 1.065E+00 8.879E-01 1.053E+00
794.985 1.079E+00 8.879E-01 1.062E+00
794.987 1.091E+00 8.877E-01 1.067E+00
794.989 1.096E+00 8.879E-01 1.071E+00
794.992 1.099E+00 8.877E-01 1.074E+00
794.994 1.098E+00 8.874E-01 1.073E+00
794.997 1.089E+00 8.874E-01 1.067E+00
794.999 1.076E+00 8.874E-01 1.058E+00
795.002 1.061E+00 8.872E-01 1.037E+00
795.004 1.040E+00 8.870E-01 1.019E+00
795.007 1.015E+00 8.869E-01 9.848E-01
795.009 9.843E-01 8.867E-01 9.586E-01
795.011 9.500E-01 8.867E-01 9.300E-01
795.014 9.128E-01 8.865E-01 8.838E-01
795.016 8.720E-01 8.862E-01 8.517E-01
795.019 8.266E-01 8.862E-01 8.034E-01
795.021 7.804E-01 8.860E-01 7.727E-01
795.024 7.416E-01 8.859E-01 7.336E-01
795.026 7.221E-01 8.857E-01 7.169E-01
795.029 7.297E-01 8.854E-01 7.162E-01
795.031 7.600E-01 8.854E-01 7.361E-01
795.034 8.020E-01 8.852E-01 7.915E-01
795.036 8.433E-01 8.845E-01 8.347E-01
795.038 8.780E-01 8.839E-01 8.745E-01
795.041 9.064E-01 8.838E-01 9.213E-01
795.043 9.311E-01 8.838E-01 9.453E-01
795.046 9.512E-01 8.835E-01 9.737E-01
795.048 9.638E-01 8.832E-01 9.872E-01
795.051 9.713E-01 8.828E-01 9.987E-01
795.053 9.767E-01 8.825E-01 1.002E+00
795.055 9.804E-01 8.822E-01 1.003E+00
795.058 9.830E-01 8.819E-01 1.003E+00
795.060 9.869E-01 8.814E-01 1.002E+00
795.063 9.915E-01 8.809E-01 1.002E+00
795.065 9.936E-01 8.807E-01 1.002E+00
795.068 9.955E-01 8.804E-01 1.001E+00
795.070 9.982E-01 8.798E-01 1.001E+00
795.073 9.990E-01 8.797E-01 1.001E+00
795.075 9.990E-01 8.795E-01 1.001E+00
795.078 9.997E-01 8.789E-01 1.001E+00
795.080 9.992E-01 8.786E-01 1.000E+00
795.082 9.983E-01 8.782E-01 1.000E+00
795.085 9.977E-01 8.776E-01 1.000E+00
795.087 9.965E-01 8.774E-01 1.000E+00
795.090 9.950E-01 8.772E-01 1.000E+00
795.092 9.939E-01 8.764E-01 1.000E+00
795.095 9.927E-01 8.759E-01 1.000E+00
795.097 9.909E-01 8.758E-01 1.000E+00
795.100 9.893E-01 8.754E-01 1.000E+00
795.102 9.893E-01 8.749E-01 1.000E+00
795.104 9.899E-01 8.745E-01 1.000E+00
795.107 9.901E-01 8.739E-01 1.000E+00
795.109 9.917E-01 8.731E-01 1.000E+00
795.112 9.950E-01 8.726E-01 1.000E+00
795.114 9.983E-01 8.721E-01 1.000E+00
795.117 1.001E+00 8.718E-01 1.000E+00
795.119 1.004E+00 8.715E-01 1.000E+00
795.122 1.006E+00 8.711E-01 1.000E+00
795.124 1.008E+00 8.701E-01 1.000E+00
795.126 1.010E+00 8.692E-01 1.000E+00
795.129 1.010E+00 8.686E-01 1.000E+00
795.131 1.008E+00 8.684E-01 1.000E+00
795.134 1.008E+00 8.679E-01 1.000E+00
795.136 1.011E+00 8.669E-01 1.000E+00
795.139 1.013E+00 8.662E-01 1.000E+00
795.141 1.015E+00 8.660E-01 1.000E+00
795.144 1.019E+00 8.653E-01 1.000E+00
795.146 1.023E+00 8.643E-01 1.000E+00
795.149 1.030E+00 8.636E-01 1.000E+00
795.151 1.039E+00 8.626E-01 1.000E+00
795.153 1.048E+00 8.615E-01 1.000E+00
795.156 1.056E+00 8.607E-01 1.000E+00
795.158 1.062E+00 8.595E-01 1.000E+00
795.161 1.068E+00 8.582E-01 1.000E+00
795.163 1.072E+00 8.571E-01 1.000E+00
795.166 1.072E+00 8.560E-01 1.000E+00
795.168 1.070E+00 8.547E-01 1.000E+00
795.170 1.067E+00 8.533E-01 1.000E+00
795.173 1.063E+00 8.515E-01 1.000E+00
795.175 1.056E+00 8.496E-01 1.000E+00
795.178 1.048E+00 8.476E-01 1.000E+00
795.180 1.037E+00 8.460E-01 1.000E+00
795.183 1.026E+00 8.444E-01 1.000E+00
795.185 1.015E+00 8.420E-01 1.000E+00
795.188 1.005E+00 8.394E-01 1.000E+00
795.190 9.958E-01 8.374E-01 1.000E+00
795.192 9.903E-01 8.351E-01 1.000E+00
795.195 9.898E-01 8.323E-01 1.000E+00
795.197 9.917E-01 8.294E-01 1.000E+00
795.200 9.931E-01 8.265E-01 1.000E+00
795.202 9.923E-01 8.234E-01 1.000E+00
795.205 9.887E-01 8.200E-01 1.000E+00
795.207 9.828E-01 8.170E-01 1.000E+00
795.210 9.771E-01 8.142E-01 1.000E+00
795.212 9.744E-01 8.111E-01 1.000E+00
795.215 9.737E-01 8.079E-01 1.000E+00
795.217 9.725E-01 8.044E-01 1.000E+00
795.219 9.691E-01 7.995E-01 1.000E+00
795.222 9.624E-01 7.911E-01 1.000E+00
795.224 9.513E-01 7.805E-01 1.000E+00
795.227 9.426E-01 7.742E-01 1.000E+00
795.229 9.480E-01 7.774E-01 1.000E+00
795.232 9.653E-01 7.873E-01 1.000E+00
795.234 9.800E-01 7.972E-01 1.000E+00
795.237 9.867E-01 8.034E-01 1.000E+00
795.239 9.897E-01 8.073E-01 1.000E+00
795.241 9.902E-01 8.107E-01 1.000E+00
795.244 9.893E-01 8.137E-01 1.000E+00
795.246 9.877E-01 8.166E-01 1.000E+00
795.249 9.859E-01 8.198E-01 1.000E+00
795.251 9.838E-01 8.230E-01 1.000E+00
795.254 9.802E-01 8.260E-01 1.000E+00
795.256 9.770E-01 8.289E-01 1.000E+00
795.259 9.757E-01 8.318E-01 1.000E+00
795.261 9.763E-01 8.345E-01 1.000E+00
795.264 9.785E-01 8.369E-01 1.000E+00
795.266 9.824E-01 8.390E-01 1.000E+00
795.268 9.871E-01 8.412E-01 1.000E+00
795.271 9.916E-01 8.431E-01 1.000E+00
795.273 9.960E-01 8.445E-01 1.000E+00
795.276 9.991E-01 8.463E-01 1.001E+00
795.278 1.001E+00 8.484E-01 1.001E+00
795.281 1.003E+00 8.501E-01 1.001E+00
795.283 1.005E+00 8.515E-01 1.001E+00
795.285 1.006E+00 8.530E-01 1.001E+00
795.288 1.006E+00 8.546E-01 1.002E+00
795.290 1.005E+00 8.558E-01 1.002E+00
795.293 1.005E+00 8.569E-01 1.002E+00
795.295 1.005E+00 8.581E-01 1.003E+00
795.298 1.005E+00 8.591E-01 1.004E+00
795.300 1.005E+00 8.598E-01 1.004E+00
795.303 1.005E+00 8.604E-01 1.005E+00
795.305 1.005E+00 8.610E-01 1.006E+00
795.308 1.005E+00 8.616E-01 1.008E+00
795.310 1.007E+00 8.621E-01 1.009E+00
795.312 1.008E+00 8.628E-01 1.010E+00
795.315 1.007E+00 8.635E-01 1.013E+00
795.317 1.007E+00 8.638E-01 1.015E+00
795.320 1.009E+00 8.638E-01 1.020E+00
795.322 1.012E+00 8.638E-01 1.024E+00
795.325 1.015E+00 8.641E-01 1.033E+00
795.327 1.018E+00 8.647E-01 1.039E+00
795.329 1.025E+00 8.653E-01 1.046E+00
795.332 1.034E+00 8.655E-01 1.056E+00
795.334 1.042E+00 8.654E-01 1.060E+00
795.337 1.049E+00 8.655E-01 1.064E+00
795.339 1.056E+00 8.658E-01 1.064E+00
795.342 1.059E+00 8.659E-01 1.062E+00
795.344 1.058E+00 8.659E-01 1.057E+00
795.347 1.055E+00 8.658E-01 1.047E+00
795.349 1.048E+00 8.657E-01 1.037E+00
795.352 1.037E+00 8.656E-01 1.018E+00
795.354 1.022E+00 8.656E-01 1.003E+00
795.356 1.004E+00 8.658E-01 9.859E-01
795.359 9.827E-01 8.661E-01 9.585E-01
795.361 9.596E-01 8.661E-01 9.394E-01
795.364 9.368E-01 8.660E-01 9.103E-01
795.366 9.129E-01 8.660E-01 8.910E-01
795.369 8.879E-01 8.659E-01 8.636E-01
795.371 8.637E-01 8.655E-01 8.473E-01
795.374 8.436E-01 8.651E-01 8.294E-01
795.376 8.342E-01 8.652E-01 8.253E-01
795.378 8.395E-01 8.657E-01 8.306E-01
795.381 8.609E-01 8.658E-01 8.583E-01
795.383 8.928E-01 8.655E-01 8.867E-01
795.386 9.231E-01 8.652E-01 9.318E-01
795.388 9.450E-01 8.652E-01 9.563E-01
795.391 9.597E-01 8.650E-01 9.803E-01
795.393 9.706E-01 8.646E-01 9.893E-01
795.396 9.803E-01 8.644E-01 9.965E-01
795.398 9.900E-01 8.643E-01 9.988E-01
795.400 1.000E+00 8.639E-01 1.000E+00
795.403 1.011E+00 8.634E-01 1.001E+00
795.405 1.018E+00 8.632E-01 1.001E+00
795.408 1.022E+00 8.627E-01 1.000E+00
795.410 1.024E+00 8.621E-01 1.000E+00
795.413 1.023E+00 8.617E-01 1.000E+00
795.415 1.022E+00 8.611E-01 1.000E+00
795.418 1.019E+00 8.606E-01 1.000E+00
795.420 1.014E+00 8.599E-01 1.000E+00
795.423 1.009E+00 8.588E-01 1.000E+00
795.425 1.002E+00 8.579E-01 9.999E-01
795.427 9.955E-01 8.575E-01 9.999E-01
795.430 9.890E-01 8.570E-01 9.999E-01
795.432 0.000E+00 0.000E+00 0.000E+00
795.435 0.000E+00 0.000E+00 0.000E+00
795.437 0.000E+00 0.000E+00 0.000E+00
795.440 0.000E+00 0.000E+00 0.000E+00
795.442 0.000E+00 0.000E+00 0.000E+00
795.444 0.000E+00 0.000E+00 0.000E+00
795.447 0.000E+00 0.000E+00 0.000E+00
795.485 0.000E+00 0.000E+00 0.000E+00
795.487 0.000E+00 0.000E+00 0.000E+00
795.490 0.000E+00 0.000E+00 0.000E+00
795.492 9.791E-01 8.398E-01 1.000E+00
795.495 9.816E-01 8.406E-01 1.000E+00
795.497 9.848E-01 8.404E-01 1.000E+00
795.500 9.872E-01 8.405E-01 1.000E+00
795.502 9.855E-01 8.411E-01 1.000E+00
795.505 9.840E-01 8.414E-01 1.000E+00
795.507 9.857E-01 8.413E-01 1.000E+00
795.509 9.896E-01 8.410E-01 1.000E+00
795.512 9.936E-01 8.404E-01 1.000E+00
795.514 9.987E-01 8.395E-01 1.000E+00
795.517 1.004E+00 8.391E-01 1.000E+00
795.519 1.008E+00 8.388E-01 1.000E+00
795.522 1.013E+00 8.382E-01 1.000E+00
795.524 1.017E+00 8.377E-01 1.000E+00
795.527 1.020E+00 8.374E-01 1.000E+00
795.529 1.023E+00 8.368E-01 1.000E+00
795.532 1.027E+00 8.360E-01 1.000E+00
795.534 1.030E+00 8.352E-01 1.000E+00
795.536 1.033E+00 8.340E-01 1.000E+00
795.539 1.036E+00 8.327E-01 1.000E+00
795.541 1.037E+00 8.316E-01 1.000E+00
795.544 1.035E+00 8.309E-01 1.000E+00
795.546 1.034E+00 8.297E-01 1.000E+00
795.549 1.033E+00 8.281E-01 1.000E+00
795.551 1.027E+00 8.259E-01 1.000E+00
795.554 1.020E+00 8.222E-01 1.000E+00
795.556 1.011E+00 8.181E-01 1.000E+00
795.558 1.003E+00 8.158E-01 1.000E+00
795.561 9.965E-01 8.160E-01 1.000E+00
795.563 9.910E-01 8.174E-01 1.000E+00
795.566 9.818E-01 8.180E-01 1.000E+00
795.568 9.704E-01 8.176E-01 1.000E+00
795.571 9.610E-01 8.162E-01 1.000E+00
795.573 9.569E-01 8.143E-01 1.000E+00
795.576 9.553E-01 8.127E-01 1.000E+00
795.578 9.533E-01 8.113E-01 1.000E+00
795.581 9.513E-01 8.101E-01 1.000E+00
795.583 9.470E-01 8.086E-01 1.000E+00
795.585 9.414E-01 8.064E-01 1.000E+00
795.588 9.367E-01 8.040E-01 1.000E+00
795.590 9.327E-01 8.023E-01 1.000E+00
795.593 9.329E-01 8.005E-01 1.000E+00
795.595 9.425E-01 7.977E-01 1.000E+00
795.598 9.582E-01 7.950E-01 1.000E+00
795.600 9.733E-01 7.928E-01 1.000E+00
795.603 9.867E-01 7.904E-01 1.000E+00
795.605 9.972E-01 7.875E-01 1.000E+00
795.607 1.003E+00 7.846E-01 1.000E+00
795.610 1.005E+00 7.820E-01 1.000E+00
795.612 1.006E+00 7.788E-01 1.000E+00
795.615 1.005E+00 7.759E-01 1.000E+00
795.617 1.003E+00 7.728E-01 1.000E+00
795.620 1.004E+00 7.689E-01 1.000E+00
795.622 1.010E+00 7.650E-01 1.000E+00
795.625 1.012E+00 7.615E-01 1.000E+00
795.627 1.014E+00 7.578E-01 1.000E+00
795.629 1.017E+00 7.541E-01 1.000E+00
795.632 1.018E+00 7.504E-01 1.000E+00
795.634 1.020E+00 7.460E-01 1.000E+00
795.637 1.022E+00 7.411E-01 1.000E+00
795.639 1.025E+00 7.362E-01 1.000E+00
795.642 1.026E+00 7.316E-01 1.000E+00
795.644 1.027E+00 7.265E-01 1.000E+00
795.647 1.027E+00 7.211E-01 1.000E+00
795.649 1.027E+00 7.156E-01 1.000E+00
795.652 1.027E+00 7.101E-01 1.000E+00
795.654 1.028E+00 7.042E-01 1.000E+00
795.656 1.030E+00 6.978E-01 1.000E+00
795.659 1.031E+00 6.916E-01 1.000E+00
795.661 1.032E+00 6.848E-01 1.000E+00
795.664 1.033E+00 6.773E-01 1.000E+00
795.666 1.031E+00 6.696E-01 1.000E+00
795.669 1.029E+00 6.618E-01 1.000E+00
795.671 1.028E+00 6.539E-01 1.000E+00
795.674 1.026E+00 6.456E-01 1.000E+00
795.676 1.022E+00 6.368E-01 1.000E+00
795.678 1.018E+00 6.274E-01 1.000E+00
795.681 1.016E+00 6.176E-01 1.000E+00
795.683 1.015E+00 6.068E-01 1.000E+00
795.686 1.013E+00 5.952E-01 1.000E+00
795.688 1.009E+00 5.839E-01 1.000E+00
795.691 1.005E+00 5.726E-01 1.000E+00
795.693 1.003E+00 5.606E-01 1.000E+00
795.696 1.006E+00 5.471E-01 1.000E+00
795.698 1.010E+00 5.335E-01 1.000E+00
795.700 1.011E+00 5.200E-01 1.000E+00
795.703 1.011E+00 5.056E-01 1.000E+00
795.705 1.014E+00 4.904E-01 1.000E+00
795.708 1.015E+00 4.750E-01 1.000E+00
795.710 1.012E+00 4.599E-01 1.000E+00
795.713 1.011E+00 4.436E-01 1.000E+00
795.715 1.010E+00 4.260E-01 1.000E+00
795.718 1.006E+00 4.080E-01 1.000E+00
795.720 1.004E+00 3.898E-01 1.000E+00
795.723 1.002E+00 3.714E-01 1.000E+00
795.725 9.972E-01 3.529E-01 1.000E+00
795.727 9.899E-01 3.343E-01 1.000E+00
795.730 9.866E-01 3.155E-01 1.000E+00
795.732 9.804E-01 2.969E-01 1.000E+00
795.735 9.765E-01 2.769E-01 1.000E+00
795.737 9.808E-01 2.562E-01 1.000E+00
795.740 9.788E-01 2.377E-01 1.000E+00
795.742 9.676E-01 2.207E-01 1.000E+00
795.745 9.612E-01 2.035E-01 1.000E+00
795.747 9.631E-01 1.860E-01 1.000E+00
795.749 9.586E-01 1.703E-01 1.000E+00
795.752 9.556E-01 1.564E-01 1.000E+00
795.754 9.580E-01 1.434E-01 1.000E+00
795.757 9.500E-01 1.325E-01 1.000E+00
795.759 9.343E-01 1.230E-01 1.000E+00
795.762 9.349E-01 1.138E-01 1.000E+00
795.764 9.419E-01 1.061E-01 1.000E+00
795.767 9.308E-01 1.009E-01 1.000E+00
795.769 9.273E-01 9.578E-02 1.000E+00
795.772 9.417E-01 9.175E-02 1.000E+00
795.774 9.531E-01 9.050E-02 1.000E+00
795.776 9.537E-01 9.128E-02 1.000E+00
795.779 9.551E-01 9.298E-02 1.000E+00
795.781 9.500E-01 9.610E-02 1.000E+00
795.784 9.310E-01 1.019E-01 1.000E+00
795.786 9.235E-01 1.085E-01 1.000E+00
795.789 9.295E-01 1.159E-01 1.000E+00
795.791 9.256E-01 1.259E-01 1.000E+00
795.794 9.173E-01 1.373E-01 1.000E+00
795.796 9.190E-01 1.495E-01 1.000E+00
795.798 9.183E-01 1.638E-01 1.000E+00
795.801 9.166E-01 1.794E-01 1.000E+00
795.803 9.278E-01 1.949E-01 1.000E+00
795.806 9.489E-01 2.110E-01 1.000E+00
795.808 9.737E-01 2.282E-01 1.000E+00
795.811 9.987E-01 2.461E-01 1.000E+00
795.813 1.017E+00 2.644E-01 1.000E+00
795.816 1.023E+00 2.833E-01 1.000E+00
795.818 1.023E+00 3.023E-01 1.000E+00
795.820 1.023E+00 3.212E-01 1.000E+00
795.823 1.022E+00 3.403E-01 1.000E+00
795.825 1.018E+00 3.590E-01 1.000E+00
795.828 1.012E+00 3.770E-01 1.000E+00
795.830 1.007E+00 3.948E-01 1.000E+00
795.833 1.004E+00 4.118E-01 1.000E+00
795.835 1.001E+00 4.284E-01 1.000E+00
795.838 9.978E-01 4.448E-01 1.000E+00
795.840 9.981E-01 4.605E-01 1.000E+00
795.842 1.001E+00 4.762E-01 1.000E+00
795.845 1.005E+00 4.916E-01 1.000E+00
795.847 1.014E+00 5.063E-01 1.000E+00
795.850 1.023E+00 5.203E-01 1.000E+00
795.852 1.030E+00 5.334E-01 1.000E+00
795.855 1.035E+00 5.457E-01 1.000E+00
795.857 1.039E+00 5.580E-01 1.000E+00
795.860 1.041E+00 5.702E-01 1.000E+00
795.862 1.042E+00 5.819E-01 1.000E+00
795.865 1.043E+00 5.930E-01 1.000E+00
795.867 1.044E+00 6.033E-01 1.000E+00
795.869 1.044E+00 6.136E-01 1.000E+00
795.872 1.044E+00 6.236E-01 1.000E+00
795.874 1.047E+00 6.326E-01 1.000E+00
795.877 1.049E+00 6.417E-01 1.000E+00
795.879 1.052E+00 6.504E-01 1.000E+00
795.882 1.057E+00 6.582E-01 1.000E+00
795.884 1.061E+00 6.662E-01 1.000E+00
795.887 1.064E+00 6.742E-01 1.000E+00
795.889 1.069E+00 6.814E-01 1.000E+00
795.891 1.074E+00 6.880E-01 1.000E+00
795.894 1.077E+00 6.945E-01 1.000E+00
795.896 1.076E+00 7.010E-01 1.000E+00
795.899 1.073E+00 7.073E-01 1.000E+00
795.901 1.066E+00 7.134E-01 1.000E+00
795.904 1.057E+00 7.191E-01 1.000E+00
795.906 1.048E+00 7.241E-01 1.000E+00
795.909 1.038E+00 7.291E-01 1.000E+00
795.911 1.026E+00 7.342E-01 1.000E+00
795.914 1.013E+00 7.388E-01 1.000E+00
795.916 9.994E-01 7.430E-01 1.000E+00
795.918 9.867E-01 7.471E-01 1.000E+00
795.921 9.746E-01 7.514E-01 1.000E+00
795.923 9.635E-01 7.553E-01 1.000E+00
795.926 9.566E-01 7.589E-01 1.000E+00
795.928 9.551E-01 7.629E-01 1.000E+00
795.931 9.619E-01 7.666E-01 1.000E+00
795.933 9.760E-01 7.698E-01 1.000E+00
795.936 9.913E-01 7.727E-01 1.000E+00
795.938 1.003E+00 7.758E-01 1.000E+00
795.941 1.010E+00 7.786E-01 1.000E+00
795.943 1.013E+00 7.816E-01 1.000E+00
795.945 1.014E+00 7.848E-01 1.000E+00
795.948 1.012E+00 7.878E-01 1.000E+00
795.950 1.010E+00 7.904E-01 1.000E+00
795.953 1.011E+00 7.928E-01 1.000E+00
795.955 1.011E+00 7.952E-01 1.000E+00
795.958 1.010E+00 7.972E-01 1.000E+00
795.960 1.008E+00 7.992E-01 1.000E+00
795.962 1.008E+00 8.011E-01 1.000E+00
795.965 1.007E+00 8.030E-01 1.000E+00
795.967 1.005E+00 8.051E-01 1.000E+00
795.970 1.004E+00 8.068E-01 1.000E+00
795.972 1.002E+00 8.087E-01 1.000E+00
795.975 9.979E-01 8.106E-01 1.000E+00
795.977 9.948E-01 8.119E-01 1.000E+00
795.980 9.932E-01 8.126E-01 1.000E+00
795.982 9.901E-01 8.134E-01 1.000E+00
795.985 9.853E-01 8.138E-01 1.000E+00
795.987 9.796E-01 8.122E-01 1.000E+00
795.989 9.725E-01 8.085E-01 1.000E+00
795.992 9.652E-01 8.055E-01 1.000E+00
795.994 9.640E-01 8.072E-01 1.000E+00
795.997 9.710E-01 8.132E-01 1.000E+00
795.999 9.797E-01 8.195E-01 1.000E+00
796.002 9.838E-01 8.237E-01 1.000E+00
796.004 9.845E-01 8.261E-01 1.000E+00
796.006 9.840E-01 8.279E-01 1.000E+00
796.009 9.827E-01 8.297E-01 1.000E+00
796.011 9.814E-01 8.313E-01 1.000E+00
796.014 9.812E-01 8.326E-01 1.000E+00
796.016 9.818E-01 8.339E-01 1.000E+00
796.019 9.810E-01 8.356E-01 1.000E+00
796.021 9.786E-01 8.372E-01 1.000E+00
796.024 9.763E-01 8.382E-01 1.000E+00
796.026 9.746E-01 8.390E-01 1.000E+00
796.029 9.724E-01 8.402E-01 1.000E+00
796.031 9.699E-01 8.414E-01 1.000E+00
796.033 9.684E-01 8.421E-01 1.000E+00
796.036 9.680E-01 8.430E-01 1.000E+00
796.038 9.681E-01 8.444E-01 1.000E+00
796.041 9.694E-01 8.454E-01 1.000E+00
796.043 9.726E-01 8.461E-01 1.000E+00
796.046 9.780E-01 8.472E-01 1.000E+00
796.048 9.856E-01 8.484E-01 1.000E+00
796.051 9.942E-01 8.489E-01 1.000E+00
796.053 1.004E+00 8.493E-01 1.000E+00
796.055 1.014E+00 8.499E-01 1.000E+00
796.058 1.023E+00 8.506E-01 1.000E+00
796.060 1.036E+00 8.512E-01 1.000E+00
796.063 1.050E+00 8.518E-01 1.000E+00
796.065 1.063E+00 8.524E-01 1.000E+00
796.068 1.070E+00 8.532E-01 1.000E+00
796.070 1.072E+00 8.537E-01 1.000E+00
796.073 1.071E+00 8.540E-01 1.000E+00
796.075 1.066E+00 8.544E-01 1.000E+00
796.078 1.057E+00 8.548E-01 1.000E+00
796.080 1.042E+00 8.550E-01 1.000E+00
796.082 1.022E+00 8.552E-01 1.000E+00
796.085 9.978E-01 8.552E-01 1.000E+00
796.087 9.684E-01 8.549E-01 1.000E+00
796.090 9.343E-01 8.548E-01 1.000E+00
796.092 0.000E+00 0.000E+00 0.000E+00
796.095 0.000E+00 0.000E+00 0.000E+00
796.097 0.000E+00 0.000E+00 0.000E+00
796.100 0.000E+00 0.000E+00 0.000E+00
796.102 0.000E+00 0.000E+00 0.000E+00
796.105 0.000E+00 0.000E+00 0.000E+00
796.107 0.000E+00 0.000E+00 0.000E+00
796.109 0.000E+00 0.000E+00 0.000E+00
796.146 0.000E+00 0.000E+00 0.000E+00
796.148 0.000E+00 0.000E+00 0.000E+00
796.151 0.000E+00 0.000E+00 0.000E+00
796.153 9.969E-01 8.565E-01 1.002E+00
796.156 9.991E-01 8.567E-01 1.003E+00
796.158 1.002E+00 8.565E-01 1.003E+00
796.161 1.002E+00 8.571E-01 1.003E+00
796.163 1.002E+00 8.580E-01 1.002E+00
796.166 1.004E+00 8.595E-01 1.002E+00
796.168 1.004E+00 8.617E-01 1.002E+00
796.170 1.003E+00 8.630E-01 1.002E+00
796.173 1.002E+00 8.629E-01 1.002E+00
796.175 1.001E+00 8.638E-01 1.002E+00
796.178 9.966E-01 8.652E-01 1.001E+00
796.180 9.948E-01 8.657E-01 1.000E+00
796.183 9.950E-01 8.659E-01 9.995E-01
796.185 9.927E-01 8.668E-01 9.986E-01
796.188 9.899E-01 8.678E-01 9.969E-01
796.190 9.889E-01 8.685E-01 9.954E-01
796.192 9.870E-01 8.693E-01 9.936E-01
796.195 9.858E-01 8.697E-01 9.903E-01
796.197 9.878E-01 8.695E-01 9.877E-01
796.200 9.920E-01 8.697E-01 9.837E-01
796.202 9.954E-01 8.709E-01 9.814E-01
796.205 9.994E-01 8.716E-01 9.799E-01
796.207 1.003E+00 8.720E-01 9.810E-01
796.210 1.004E+00 8.729E-01 9.855E-01
796.212 1.006E+00 8.734E-01 9.893E-01
796.215 1.008E+00 8.738E-01 9.942E-01
796.217 1.009E+00 8.742E-01 9.964E-01
796.219 1.008E+00 8.747E-01 9.978E-01
796.222 1.007E+00 8.749E-01 9.991E-01
796.224 1.008E+00 8.751E-01 9.995E-01
796.227 1.007E+00 8.755E-01 9.999E-01
796.229 1.005E+00 8.758E-01 1.000E+00
796.232 1.006E+00 8.760E-01 1.000E+00
796.234 1.005E+00 8.763E-01 1.000E+00
796.237 1.003E+00 8.766E-01 1.000E+00
796.239 1.004E+00 8.770E-01 1.000E+00
796.242 1.006E+00 8.775E-01 1.000E+00
796.244 1.008E+00 8.776E-01 1.000E+00
796.246 1.011E+00 8.777E-01 1.000E+00
796.249 1.015E+00 8.783E-01 1.000E+00
796.251 1.017E+00 8.786E-01 1.000E+00
796.254 1.018E+00 8.785E-01 1.000E+00
796.256 1.019E+00 8.786E-01 1.000E+00
796.259 1.018E+00 8.790E-01 1.000E+00
796.261 1.014E+00 8.791E-01 1.000E+00
796.264 1.010E+00 8.791E-01 1.000E+00
796.266 1.005E+00 8.794E-01 1.000E+00
796.268 9.991E-01 8.794E-01 1.000E+00
796.271 9.939E-01 8.792E-01 1.000E+00
796.273 9.877E-01 8.789E-01 1.000E+00
796.276 9.795E-01 8.773E-01 1.000E+00
796.278 9.704E-01 8.743E-01 1.000E+00
796.281 9.632E-01 8.720E-01 1.000E+00
796.283 9.625E-01 8.726E-01 1.000E+00
796.286 9.685E-01 8.757E-01 1.000E+00
796.288 9.784E-01 8.788E-01 1.000E+00
796.291 9.899E-01 8.804E-01 1.000E+00
796.293 9.992E-01 8.810E-01 1.000E+00
796.295 1.006E+00 8.810E-01 1.000E+00
796.298 1.011E+00 8.814E-01 1.000E+00
796.300 1.014E+00 8.821E-01 1.000E+00
796.303 1.016E+00 8.825E-01 1.000E+00
796.305 1.018E+00 8.827E-01 1.000E+00
796.308 1.020E+00 8.829E-01 1.000E+00
796.310 1.021E+00 8.833E-01 1.000E+00
796.313 1.022E+00 8.838E-01 1.000E+00
796.315 1.023E+00 8.840E-01 1.000E+00
796.317 1.022E+00 8.843E-01 1.000E+00
796.320 1.021E+00 8.847E-01 1.000E+00
796.322 1.021E+00 8.849E-01 1.000E+00
796.325 1.020E+00 8.848E-01 1.000E+00
796.327 1.018E+00 8.847E-01 1.000E+00
796.330 1.016E+00 8.850E-01 1.000E+00
796.332 1.012E+00 8.853E-01 1.000E+00
796.335 1.007E+00 8.858E-01 1.000E+00
796.337 1.002E+00 8.860E-01 1.000E+00
796.340 9.926E-01 8.862E-01 1.000E+00
796.342 9.839E-01 8.862E-01 1.000E+00
796.344 9.787E-01 8.859E-01 1.000E+00
796.347 9.756E-01 8.859E-01 1.000E+00
796.349 9.733E-01 8.860E-01 1.000E+00
796.352 9.712E-01 8.862E-01 1.000E+00
796.354 9.690E-01 8.865E-01 1.000E+00
796.357 9.666E-01 8.866E-01 1.000E+00
796.359 9.639E-01 8.865E-01 1.000E+00
796.362 9.634E-01 8.865E-01 1.000E+00
796.364 9.647E-01 8.865E-01 1.000E+00
796.366 9.662E-01 8.867E-01 1.000E+00
796.369 9.698E-01 8.866E-01 1.000E+00
796.371 9.760E-01 8.865E-01 1.000E+00
796.374 9.814E-01 8.869E-01 1.000E+00
796.376 9.862E-01 8.874E-01 1.000E+00
796.379 9.913E-01 8.876E-01 1.000E+00
796.381 9.953E-01 8.878E-01 1.000E+00
796.384 9.991E-01 8.878E-01 1.000E+00
796.386 1.003E+00 8.877E-01 1.000E+00
796.389 1.006E+00 8.879E-01 1.000E+00
796.391 1.006E+00 8.879E-01 1.000E+00
796.393 1.004E+00 8.877E-01 1.000E+00
796.396 1.003E+00 8.878E-01 1.000E+00
796.398 1.002E+00 8.881E-01 1.000E+00
796.401 1.000E+00 8.883E-01 1.000E+00
796.403 9.985E-01 8.882E-01 1.000E+00
796.406 9.963E-01 8.880E-01 1.000E+00
796.408 9.940E-01 8.883E-01 1.000E+00
796.411 9.927E-01 8.883E-01 1.000E+00
796.413 9.926E-01 8.880E-01 1.000E+00
796.416 9.923E-01 8.883E-01 1.000E+00
796.418 9.915E-01 8.888E-01 1.000E+00
796.420 9.924E-01 8.889E-01 1.000E+00
796.423 9.953E-01 8.887E-01 1.000E+00
796.425 9.982E-01 8.888E-01 1.000E+00
796.428 1.001E+00 8.886E-01 1.000E+00
796.430 1.005E+00 8.884E-01 1.000E+00
796.433 1.009E+00 8.883E-01 1.000E+00
796.435 1.011E+00 8.884E-01 1.000E+00
796.438 1.013E+00 8.884E-01 1.000E+00
796.440 1.016E+00 8.885E-01 1.000E+00
796.442 1.019E+00 8.888E-01 1.000E+00
796.445 1.020E+00 8.888E-01 1.000E+00
796.447 1.021E+00 8.887E-01 1.000E+00
796.450 1.023E+00 8.888E-01 1.001E+00
796.452 1.022E+00 8.888E-01 1.001E+00
796.455 1.020E+00 8.885E-01 1.001E+00
796.457 1.017E+00 8.883E-01 1.001E+00
796.460 1.015E+00 8.883E-01 1.001E+00
796.462 1.012E+00 8.878E-01 1.002E+00
796.464 1.009E+00 8.877E-01 1.002E+00
796.467 1.004E+00 8.881E-01 1.003E+00
796.469 1.000E+00 8.886E-01 1.003E+00
796.472 9.992E-01 8.887E-01 1.004E+00
796.474 1.000E+00 8.884E-01 1.005E+00
796.477 9.998E-01 8.883E-01 1.008E+00
796.479 1.000E+00 8.880E-01 1.010E+00
796.482 1.003E+00 8.878E-01 1.016E+00
796.484 1.007E+00 8.881E-01 1.021E+00
796.487 1.011E+00 8.883E-01 1.028E+00
796.489 1.016E+00 8.882E-01 1.033E+00
796.491 1.020E+00 8.883E-01 1.038E+00
796.494 1.024E+00 8.887E-01 1.044E+00
796.496 1.027E+00 8.887E-01 1.047E+00
796.499 1.030E+00 8.884E-01 1.050E+00
796.501 1.031E+00 8.881E-01 1.051E+00
796.504 1.031E+00 8.881E-01 1.048E+00
796.506 1.031E+00 8.879E-01 1.044E+00
796.509 1.027E+00 8.881E-01 1.034E+00
796.511 1.017E+00 8.882E-01 1.024E+00
796.514 1.003E+00 8.880E-01 1.005E+00
796.516 9.879E-01 8.877E-01 9.900E-01
796.518 9.700E-01 8.878E-01 9.724E-01
796.521 9.491E-01 8.880E-01 9.416E-01
796.523 9.254E-01 8.878E-01 9.181E-01
796.526 8.987E-01 8.874E-01 8.797E-01
796.528 8.665E-01 8.873E-01 8.533E-01
796.531 8.325E-01 8.872E-01 8.161E-01
796.533 8.068E-01 8.870E-01 7.967E-01
796.536 7.988E-01 8.869E-01 7.854E-01
796.538 8.120E-01 8.869E-01 7.946E-01
796.540 8.403E-01 8.869E-01 8.169E-01
796.543 8.718E-01 8.868E-01 8.642E-01
796.545 8.985E-01 8.865E-01 8.951E-01
796.548 9.212E-01 8.863E-01 9.320E-01
796.550 9.423E-01 8.862E-01 9.509E-01
796.553 9.610E-01 8.861E-01 9.739E-01
796.555 9.760E-01 8.859E-01 9.854E-01
796.558 9.874E-01 8.856E-01 9.959E-01
796.560 9.951E-01 8.855E-01 9.991E-01
796.563 9.998E-01 8.858E-01 1.001E+00
796.565 1.003E+00 8.857E-01 1.001E+00
796.567 1.005E+00 8.853E-01 1.001E+00
796.570 1.006E+00 8.851E-01 1.001E+00
796.572 1.008E+00 8.849E-01 1.001E+00
796.575 1.007E+00 8.848E-01 1.000E+00
796.577 1.006E+00 8.849E-01 1.000E+00
796.580 1.007E+00 8.849E-01 1.000E+00
796.582 1.007E+00 8.846E-01 1.000E+00
796.585 1.006E+00 8.845E-01 1.000E+00
796.587 1.005E+00 8.847E-01 1.000E+00
796.590 1.005E+00 8.848E-01 1.000E+00
796.592 1.006E+00 8.847E-01 1.000E+00
796.594 1.009E+00 8.845E-01 1.000E+00
796.597 1.012E+00 8.840E-01 1.000E+00
796.599 1.015E+00 8.838E-01 1.000E+00
796.602 1.020E+00 8.838E-01 1.000E+00
796.604 1.026E+00 8.838E-01 1.000E+00
796.607 1.032E+00 8.836E-01 1.000E+00
796.609 1.037E+00 8.835E-01 1.000E+00
796.612 1.042E+00 8.835E-01 1.000E+00
796.614 1.047E+00 8.836E-01 1.000E+00
796.616 1.049E+00 8.837E-01 1.000E+00
796.619 1.048E+00 8.833E-01 1.000E+00
796.621 1.047E+00 8.826E-01 1.000E+00
796.624 1.044E+00 8.826E-01 1.000E+00
796.626 1.038E+00 8.826E-01 1.000E+00
796.629 1.029E+00 8.822E-01 1.000E+00
796.631 1.019E+00 8.819E-01 1.000E+00
796.634 1.007E+00 8.820E-01 1.000E+00
796.636 9.913E-01 8.820E-01 1.000E+00
796.639 9.736E-01 8.816E-01 1.000E+00
796.641 9.537E-01 8.810E-01 1.000E+00
796.643 9.302E-01 8.806E-01 1.000E+00
796.646 9.057E-01 8.803E-01 1.000E+00
796.648 8.874E-01 8.801E-01 1.000E+00
796.651 8.811E-01 8.798E-01 1.000E+00
796.653 8.872E-01 8.797E-01 1.000E+00
796.656 9.035E-01 8.794E-01 1.000E+00
796.658 9.218E-01 8.789E-01 1.000E+00
796.661 9.333E-01 8.786E-01 1.000E+00
796.663 9.372E-01 8.783E-01 1.000E+00
796.665 9.376E-01 8.780E-01 1.000E+00
796.668 9.362E-01 8.775E-01 1.000E+00
796.670 9.326E-01 8.769E-01 1.000E+00
796.673 9.295E-01 8.765E-01 1.000E+00
796.675 9.319E-01 8.761E-01 1.000E+00
796.678 9.417E-01 8.758E-01 1.000E+00
796.680 9.565E-01 8.753E-01 1.000E+00
796.683 9.720E-01 8.746E-01 1.000E+00
796.685 9.860E-01 8.738E-01 1.000E+00
796.687 9.971E-01 8.734E-01 1.000E+00
796.690 1.005E+00 8.731E-01 1.000E+00
796.692 1.012E+00 8.725E-01 1.000E+00
796.695 1.019E+00 8.714E-01 1.000E+00
796.697 1.027E+00 8.702E-01 1.000E+00
796.700 1.035E+00 8.691E-01 1.000E+00
796.702 1.042E+00 8.680E-01 1.000E+00
796.705 1.049E+00 8.669E-01 1.000E+00
796.707 1.055E+00 8.660E-01 1.000E+00
796.710 1.061E+00 8.651E-01 1.000E+00
796.712 1.067E+00 8.639E-01 1.000E+00
796.714 1.070E+00 8.625E-01 1.000E+00
796.717 1.071E+00 8.610E-01 1.000E+00
796.719 1.069E+00 8.591E-01 1.000E+00
796.722 1.064E+00 8.570E-01 1.000E+00
796.724 1.053E+00 8.552E-01 1.000E+00
796.727 1.036E+00 8.538E-01 1.000E+00
796.729 1.016E+00 8.517E-01 1.000E+00
796.732 9.940E-01 8.492E-01 1.000E+00
796.734 9.713E-01 8.468E-01 1.000E+00
796.737 9.464E-01 8.443E-01 1.000E+00
796.739 9.188E-01 8.418E-01 1.000E+00
796.741 8.877E-01 8.388E-01 1.000E+00
796.744 8.497E-01 8.350E-01 1.000E+00
796.746 8.048E-01 8.298E-01 1.000E+00
796.749 7.585E-01 8.232E-01 1.000E+00
796.751 0.000E+00 0.000E+00 0.000E+00
796.754 0.000E+00 0.000E+00 0.000E+00
796.756 0.000E+00 0.000E+00 0.000E+00
796.759 0.000E+00 0.000E+00 0.000E+00
796.761 0.000E+00 0.000E+00 0.000E+00
796.763 0.000E+00 0.000E+00 0.000E+00
796.766 0.000E+00 0.000E+00 0.000E+00
796.768 0.000E+00 0.000E+00 0.000E+00
796.771 0.000E+00 0.000E+00 0.000E+00
796.808 0.000E+00 0.000E+00 0.000E+00
796.810 0.000E+00 0.000E+00 0.000E+00
796.813 0.000E+00 0.000E+00 0.000E+00
796.815 8.877E-01 8.161E-01 1.000E+00
796.818 9.036E-01 8.201E-01 1.000E+00
796.820 9.280E-01 8.245E-01 1.000E+00
796.823 9.538E-01 8.279E-01 1.000E+00
796.825 9.758E-01 8.306E-01 1.000E+00
796.827 9.888E-01 8.334E-01 1.000E+00
796.830 9.940E-01 8.359E-01 1.000E+00
796.832 9.962E-01 8.382E-01 1.000E+00
796.835 1.001E+00 8.409E-01 1.000E+00
796.837 1.005E+00 8.439E-01 1.000E+00
796.840 1.009E+00 8.468E-01 1.000E+00
796.842 1.015E+00 8.495E-01 1.000E+00
796.845 1.021E+00 8.520E-01 1.000E+00
796.847 1.025E+00 8.539E-01 1.000E+00
796.850 1.027E+00 8.558E-01 1.000E+00
796.852 1.029E+00 8.580E-01 1.000E+00
796.854 1.028E+00 8.599E-01 1.000E+00
796.857 1.027E+00 8.615E-01 1.000E+00
796.859 1.027E+00 8.631E-01 1.000E+00
796.862 1.027E+00 8.646E-01 1.000E+00
796.864 1.026E+00 8.657E-01 1.000E+00
796.867 1.025E+00 8.669E-01 1.000E+00
796.869 1.023E+00 8.683E-01 1.000E+00
796.872 1.020E+00 8.697E-01 1.000E+00
796.874 1.017E+00 8.704E-01 1.000E+00
796.877 1.016E+00 8.714E-01 1.000E+00
796.879 1.013E+00 8.727E-01 1.000E+00
796.881 1.010E+00 8.737E-01 1.000E+00
796.884 1.008E+00 8.743E-01 1.000E+00
796.886 1.007E+00 8.750E-01 1.000E+00
796.889 1.005E+00 8.759E-01 1.000E+00
796.891 1.004E+00 8.768E-01 1.000E+00
796.894 1.004E+00 8.777E-01 1.000E+00
796.896 1.004E+00 8.782E-01 1.000E+00
796.899 1.004E+00 8.786E-01 1.000E+00
796.901 1.003E+00 8.795E-01 1.000E+00
796.903 1.001E+00 8.803E-01 1.000E+00
796.906 9.991E-01 8.806E-01 1.000E+00
796.908 9.967E-01 8.807E-01 1.000E+00
796.911 9.928E-01 8.811E-01 1.000E+00
796.913 9.910E-01 8.813E-01 1.000E+00
796.916 9.897E-01 8.814E-01 1.000E+00
796.918 9.870E-01 8.808E-01 1.000E+00
796.921 9.826E-01 8.793E-01 1.000E+00
796.923 9.760E-01 8.755E-01 1.000E+00
796.926 9.669E-01 8.691E-01 1.000E+00
796.928 9.592E-01 8.648E-01 1.000E+00
796.930 9.607E-01 8.667E-01 1.000E+00
796.933 9.706E-01 8.732E-01 1.000E+00
796.935 9.782E-01 8.792E-01 1.000E+00
796.938 9.804E-01 8.821E-01 1.000E+00
796.940 9.809E-01 8.832E-01 1.000E+00
796.943 9.802E-01 8.840E-01 1.000E+00
796.945 9.801E-01 8.847E-01 1.000E+00
796.948 9.820E-01 8.855E-01 1.000E+00
796.950 9.852E-01 8.863E-01 1.000E+00
796.953 9.877E-01 8.867E-01 1.000E+00
796.955 9.896E-01 8.871E-01 1.000E+00
796.957 9.919E-01 8.876E-01 1.000E+00
796.960 9.931E-01 8.881E-01 1.001E+00
796.962 9.938E-01 8.884E-01 1.001E+00
796.965 9.962E-01 8.885E-01 1.001E+00
796.967 9.978E-01 8.888E-01 1.001E+00
796.970 9.973E-01 8.891E-01 1.001E+00
796.972 9.971E-01 8.889E-01 1.001E+00
796.975 9.967E-01 8.891E-01 1.002E+00
796.977 9.961E-01 8.896E-01 1.002E+00
796.979 9.961E-01 8.896E-01 1.003E+00
796.982 9.953E-01 8.896E-01 1.003E+00
796.984 9.941E-01 8.897E-01 1.004E+00
796.987 9.937E-01 8.897E-01 1.005E+00
796.989 9.944E-01 8.896E-01 1.007E+00
796.992 9.957E-01 8.895E-01 1.009E+00
796.994 9.964E-01 8.889E-01 1.012E+00
796.997 9.975E-01 8.867E-01 1.016E+00
796.999 1.001E+00 8.837E-01 1.019E+00
797.002 1.007E+00 8.821E-01 1.023E+00
797.004 1.015E+00 8.834E-01 1.026E+00
797.007 1.023E+00 8.867E-01 1.029E+00
797.009 1.029E+00 8.892E-01 1.030E+00
797.011 1.032E+00 8.901E-01 1.030E+00
797.014 1.034E+00 8.904E-01 1.030E+00
797.016 1.033E+00 8.910E-01 1.028E+00
797.019 1.032E+00 8.914E-01 1.025E+00
797.021 1.029E+00 8.915E-01 1.021E+00
797.024 1.028E+00 8.914E-01 1.014E+00
797.026 1.025E+00 8.913E-01 1.009E+00
797.029 1.019E+00 8.914E-01 1.001E+00
797.031 1.015E+00 8.915E-01 9.956E-01
797.034 1.012E+00 8.917E-01 9.882E-01
797.036 1.009E+00 8.918E-01 9.830E-01
797.038 1.006E+00 8.919E-01 9.775E-01
797.041 1.001E+00 8.922E-01 9.682E-01
797.043 9.929E-01 8.925E-01 9.615E-01
797.046 9.887E-01 8.924E-01 9.529E-01
797.048 9.943E-01 8.919E-01 9.510E-01
797.051 1.009E+00 8.918E-01 9.612E-01
797.053 1.026E+00 8.919E-01 9.785E-01
797.056 1.036E+00 8.918E-01 1.012E+00
797.058 1.030E+00 8.918E-01 1.030E+00
797.060 1.008E+00 8.919E-01 1.036E+00
797.063 9.758E-01 8.920E-01 1.020E+00
797.065 9.355E-01 8.922E-01 9.951E-01
797.068 8.881E-01 8.923E-01 9.427E-01
797.070 8.333E-01 8.922E-01 9.013E-01
797.073 7.714E-01 8.921E-01 8.331E-01
797.075 7.049E-01 8.921E-01 7.855E-01
797.078 6.405E-01 8.921E-01 7.158E-01
797.080 5.898E-01 8.918E-01 6.756E-01
797.083 5.630E-01 8.919E-01 6.368E-01
797.085 5.619E-01 8.922E-01 6.301E-01
797.087 5.820E-01 8.922E-01 6.375E-01
797.090 6.172E-01 8.919E-01 6.649E-01
797.092 6.647E-01 8.918E-01 6.896E-01
797.095 7.289E-01 8.918E-01 7.433E-01
797.097 8.087E-01 8.915E-01 7.943E-01
797.100 8.857E-01 8.914E-01 8.819E-01
797.102 9.393E-01 8.915E-01 9.323E-01
797.105 9.662E-01 8.914E-01 9.800E-01
797.107 9.777E-01 8.913E-01 9.945E-01
797.110 9.835E-01 8.914E-01 1.003E+00
797.112 9.877E-01 8.915E-01 1.004E+00
797.114 9.918E-01 8.911E-01 1.005E+00
797.117 9.940E-01 8.907E-01 1.007E+00
797.119 9.945E-01 8.909E-01 1.009E+00
797.122 9.951E-01 8.912E-01 1.012E+00
797.124 9.975E-01 8.911E-01 1.014E+00
797.127 1.002E+00 8.910E-01 1.018E+00
797.129 1.006E+00 8.909E-01 1.020E+00
797.132 1.013E+00 8.909E-01 1.022E+00
797.134 1.020E+00 8.910E-01 1.022E+00
797.137 1.026E+00 8.910E-01 1.022E+00
797.139 1.031E+00 8.909E-01 1.022E+00
797.141 1.033E+00 8.908E-01 1.020E+00
797.144 1.033E+00 8.907E-01 1.017E+00
797.146 1.030E+00 8.907E-01 1.013E+00
797.149 1.025E+00 8.907E-01 1.005E+00
797.151 1.017E+00 8.907E-01 9.985E-01
797.154 1.009E+00 8.908E-01 9.869E-01
797.156 9.994E-01 8.908E-01 9.780E-01
797.159 9.885E-01 8.907E-01 9.635E-01
797.161 9.771E-01 8.906E-01 9.532E-01
797.164 9.650E-01 8.905E-01 9.374E-01
797.166 9.529E-01 8.903E-01 9.274E-01
797.168 9.431E-01 8.901E-01 9.184E-01
797.171 9.385E-01 8.898E-01 9.085E-01
797.173 9.418E-01 8.897E-01 9.064E-01
797.176 9.537E-01 8.899E-01 9.135E-01
797.178 9.708E-01 8.901E-01 9.258E-01
797.181 9.868E-01 8.900E-01 9.514E-01
797.183 9.974E-01 8.896E-01 9.684E-01
797.186 1.002E+00 8.894E-01 9.876E-01
797.188 1.005E+00 8.892E-01 9.955E-01
797.190 1.006E+00 8.888E-01 1.000E+00
797.193 1.005E+00 8.887E-01 1.004E+00
797.195 1.004E+00 8.888E-01 1.006E+00
797.198 1.003E+00 8.890E-01 1.009E+00
797.200 1.002E+00 8.891E-01 1.010E+00
797.203 1.001E+00 8.891E-01 1.013E+00
797.205 9.995E-01 8.891E-01 1.015E+00
797.208 1.001E+00 8.889E-01 1.019E+00
797.210 1.003E+00 8.885E-01 1.022E+00
797.213 1.005E+00 8.883E-01 1.027E+00
797.215 1.006E+00 8.881E-01 1.032E+00
797.217 1.009E+00 8.878E-01 1.037E+00
797.220 1.013E+00 8.876E-01 1.046E+00
797.222 1.020E+00 8.878E-01 1.053E+00
797.225 1.029E+00 8.877E-01 1.066E+00
797.227 1.042E+00 8.874E-01 1.074E+00
797.230 1.056E+00 8.870E-01 1.088E+00
797.232 1.071E+00 8.865E-01 1.096E+00
797.235 1.085E+00 8.859E-01 1.109E+00
797.237 1.097E+00 8.853E-01 1.116E+00
797.239 1.106E+00 8.851E-01 1.122E+00
797.242 1.111E+00 8.852E-01 1.127E+00
797.244 1.111E+00 8.849E-01 1.127E+00
797.247 1.106E+00 8.846E-01 1.118E+00
797.249 1.096E+00 8.845E-01 1.106E+00
797.252 1.083E+00 8.843E-01 1.082E+00
797.254 1.065E+00 8.838E-01 1.061E+00
797.257 1.043E+00 8.835E-01 1.023E+00
797.259 1.015E+00 8.833E-01 9.956E-01
797.262 9.859E-01 8.828E-01 9.514E-01
797.264 9.541E-01 8.822E-01 9.209E-01
797.266 9.180E-01 8.820E-01 8.904E-01
797.269 8.771E-01 8.818E-01 8.470E-01
797.271 8.368E-01 8.814E-01 8.216E-01
797.274 8.056E-01 8.808E-01 7.957E-01
797.276 7.916E-01 8.805E-01 7.920E-01
797.279 8.016E-01 8.800E-01 8.152E-01
797.281 8.335E-01 8.795E-01 8.495E-01
797.284 8.747E-01 8.791E-01 9.136E-01
797.286 9.125E-01 8.784E-01 9.525E-01
797.289 9.392E-01 8.777E-01 9.918E-01
797.291 9.560E-01 8.770E-01 1.005E+00
797.293 9.679E-01 8.764E-01 1.011E+00
797.296 9.761E-01 8.758E-01 1.014E+00
797.298 9.815E-01 8.747E-01 1.013E+00
797.301 9.844E-01 8.738E-01 1.012E+00
797.303 9.858E-01 8.732E-01 1.010E+00
797.306 9.869E-01 8.723E-01 1.008E+00
797.308 9.887E-01 8.712E-01 1.007E+00
797.311 9.913E-01 8.702E-01 1.006E+00
797.313 9.940E-01 8.694E-01 1.005E+00
797.315 9.968E-01 8.683E-01 1.004E+00
797.318 9.991E-01 8.673E-01 1.003E+00
797.320 9.997E-01 8.665E-01 1.003E+00
797.323 9.984E-01 8.658E-01 1.002E+00
797.325 9.978E-01 8.648E-01 1.002E+00
797.328 9.981E-01 8.636E-01 1.001E+00
797.330 9.975E-01 8.626E-01 1.001E+00
797.333 9.955E-01 8.614E-01 1.001E+00
797.335 9.942E-01 8.598E-01 1.001E+00
797.338 9.941E-01 8.583E-01 1.000E+00
797.340 9.940E-01 8.570E-01 1.000E+00
797.342 9.950E-01 8.556E-01 1.000E+00
797.345 9.988E-01 8.539E-01 1.000E+00
797.347 1.004E+00 8.521E-01 1.000E+00
797.350 1.008E+00 8.502E-01 1.000E+00
797.352 1.012E+00 8.478E-01 1.000E+00
797.355 1.015E+00 8.452E-01 1.000E+00
797.357 1.016E+00 8.429E-01 1.000E+00
797.360 1.014E+00 8.406E-01 1.000E+00
797.362 1.012E+00 8.379E-01 1.000E+00
797.365 1.011E+00 8.347E-01 1.000E+00
797.367 1.010E+00 8.316E-01 1.000E+00
797.369 1.007E+00 8.286E-01 1.000E+00
797.372 1.003E+00 8.251E-01 1.000E+00
797.374 1.001E+00 8.211E-01 1.000E+00
797.377 9.990E-01 8.172E-01 1.000E+00
797.379 9.989E-01 8.125E-01 1.000E+00
797.382 1.001E+00 8.071E-01 1.000E+00
797.384 1.003E+00 8.020E-01 1.000E+00
797.387 1.008E+00 7.968E-01 1.000E+00
797.389 1.012E+00 7.909E-01 1.000E+00
797.392 1.013E+00 7.850E-01 1.000E+00
797.394 1.011E+00 7.791E-01 1.000E+00
797.396 1.008E+00 7.732E-01 1.000E+00
797.399 1.003E+00 7.669E-01 1.000E+00
797.401 9.963E-01 7.601E-01 1.000E+00
797.404 9.905E-01 7.530E-01 1.000E+00
797.406 9.852E-01 7.457E-01 1.000E+00
797.409 9.782E-01 7.384E-01 1.000E+00
797.411 0.000E+00 0.000E+00 0.000E+00
797.414 0.000E+00 0.000E+00 0.000E+00
797.416 0.000E+00 0.000E+00 0.000E+00
797.419 0.000E+00 0.000E+00 0.000E+00
797.421 0.000E+00 0.000E+00 0.000E+00
797.423 0.000E+00 0.000E+00 0.000E+00
797.426 0.000E+00 0.000E+00 0.000E+00
797.428 0.000E+00 0.000E+00 0.000E+00
797.431 0.000E+00 0.000E+00 0.000E+00
797.433 0.000E+00 0.000E+00 0.000E+00
797.470 0.000E+00 0.000E+00 0.000E+00
797.472 0.000E+00 0.000E+00 0.000E+00
797.475 0.000E+00 0.000E+00 0.000E+00
797.477 9.321E-01 8.146E-01 1.000E+00
797.480 9.187E-01 8.185E-01 1.000E+00
797.482 9.172E-01 8.223E-01 1.000E+00
797.484 9.293E-01 8.259E-01 1.000E+00
797.487 9.516E-01 8.294E-01 1.000E+00
797.489 9.741E-01 8.320E-01 1.000E+00
797.492 9.900E-01 8.344E-01 1.000E+00
797.494 1.001E+00 8.366E-01 1.000E+00
797.497 1.009E+00 8.373E-01 1.000E+00
797.499 1.014E+00 8.362E-01 1.000E+00
797.502 1.015E+00 8.343E-01 1.000E+00
797.504 1.013E+00 8.339E-01 1.000E+00
797.507 1.014E+00 8.370E-01 1.000E+00
797.509 1.023E+00 8.426E-01 1.000E+00
797.511 1.030E+00 8.481E-01 1.000E+00
797.514 1.031E+00 8.518E-01 1.000E+00
797.516 1.031E+00 8.535E-01 1.000E+00
797.519 1.032E+00 8.556E-01 1.000E+00
797.521 1.030E+00 8.584E-01 1.000E+00
797.524 1.029E+00 8.603E-01 1.000E+00
797.526 1.028E+00 8.615E-01 1.000E+00
797.529 1.027E+00 8.629E-01 1.000E+00
797.531 1.028E+00 8.642E-01 1.000E+00
797.534 1.030E+00 8.653E-01 1.000E+00
797.536 1.028E+00 8.667E-01 1.000E+00
797.538 1.024E+00 8.680E-01 1.000E+00
797.541 1.022E+00 8.686E-01 1.000E+00
797.543 1.021E+00 8.693E-01 1.000E+00
797.546 1.016E+00 8.706E-01 1.000E+00
797.548 1.010E+00 8.717E-01 1.000E+00
797.551 1.005E+00 8.727E-01 1.000E+00
797.553 1.002E+00 8.735E-01 1.000E+00
797.556 9.985E-01 8.739E-01 1.000E+00
797.558 9.949E-01 8.740E-01 1.000E+00
797.561 9.907E-01 8.752E-01 1.000E+00
797.563 9.869E-01 8.763E-01 1.000E+00
797.565 9.853E-01 8.768E-01 1.000E+00
797.568 9.844E-01 8.771E-01 1.000E+00
797.570 9.843E-01 8.773E-01 1.000E+00
797.573 9.861E-01 8.775E-01 1.000E+00
797.575 9.890E-01 8.779E-01 1.000E+00
797.578 9.900E-01 8.785E-01 1.000E+00
797.580 9.897E-01 8.789E-01 1.000E+00
797.583 9.909E-01 8.791E-01 1.000E+00
797.585 9.923E-01 8.797E-01 1.000E+00
797.588 9.924E-01 8.801E-01 1.000E+00
797.590 9.916E-01 8.802E-01 1.000E+00
797.592 9.909E-01 8.807E-01 1.000E+00
797.595 9.905E-01 8.809E-01 1.000E+00
797.597 9.908E-01 8.811E-01 1.000E+00
797.600 9.911E-01 8.814E-01 1.000E+00
797.602 9.914E-01 8.815E-01 1.000E+00
797.605 9.909E-01 8.819E-01 1.000E+00
797.607 9.905E-01 8.822E-01 1.000E+00
797.610 9.904E-01 8.826E-01 1.000E+00
797.612 9.892E-01 8.831E-01 1.000E+00
797.614 9.894E-01 8.831E-01 1.000E+00
797.617 9.898E-01 8.830E-01 1.000E+00
797.619 9.889E-01 8.833E-01 1.000E+00
797.622 9.885E-01 8.831E-01 1.000E+00
797.624 9.877E-01 8.831E-01 1.000E+00
797.627 9.861E-01 8.835E-01 1.000E+00
797.629 9.859E-01 8.837E-01 1.000E+00
797.632 9.868E-01 8.838E-01 1.000E+00
797.634 9.889E-01 8.840E-01 1.000E+00
797.637 9.920E-01 8.845E-01 1.000E+00
797.639 9.953E-01 8.847E-01 1.000E+00
797.642 9.988E-01 8.845E-01 1.000E+00
797.644 1.000E+00 8.845E-01 1.000E+00
797.646 1.001E+00 8.845E-01 1.000E+00
797.649 1.003E+00 8.844E-01 1.000E+00
797.651 1.003E+00 8.848E-01 1.000E+00
797.654 1.003E+00 8.852E-01 1.000E+00
797.656 1.004E+00 8.853E-01 1.000E+00
797.659 1.006E+00 8.853E-01 1.000E+00
797.661 1.008E+00 8.853E-01 1.000E+00
797.664 1.009E+00 8.853E-01 1.000E+00
797.666 1.010E+00 8.854E-01 1.000E+00
797.669 1.010E+00 8.855E-01 1.000E+00
797.671 1.010E+00 8.854E-01 1.000E+00
797.673 1.010E+00 8.851E-01 1.000E+00
797.676 1.009E+00 8.851E-01 1.000E+00
797.678 1.008E+00 8.852E-01 1.000E+00
797.681 1.006E+00 8.852E-01 1.000E+00
797.683 1.006E+00 8.850E-01 1.000E+00
797.686 1.004E+00 8.845E-01 1.000E+00
797.688 9.988E-01 8.842E-01 1.000E+00
797.691 9.948E-01 8.842E-01 1.001E+00
797.693 9.915E-01 8.844E-01 1.001E+00
797.696 9.865E-01 8.846E-01 1.001E+00
797.698 9.829E-01 8.842E-01 1.001E+00
797.700 9.818E-01 8.838E-01 1.001E+00
797.703 9.812E-01 8.836E-01 1.001E+00
797.705 9.817E-01 8.831E-01 1.002E+00
797.708 9.833E-01 8.823E-01 1.002E+00
797.710 9.842E-01 8.804E-01 1.003E+00
797.713 9.825E-01 8.758E-01 1.003E+00
797.715 9.763E-01 8.682E-01 1.004E+00
797.718 9.686E-01 8.607E-01 1.005E+00
797.720 9.697E-01 8.594E-01 1.006E+00
797.723 9.823E-01 8.654E-01 1.007E+00
797.725 9.969E-01 8.736E-01 1.008E+00
797.727 1.005E+00 8.788E-01 1.009E+00
797.730 1.010E+00 8.806E-01 1.011E+00
797.732 1.014E+00 8.811E-01 1.013E+00
797.735 1.018E+00 8.812E-01 1.017E+00
797.737 1.024E+00 8.813E-01 1.021E+00
797.740 1.030E+00 8.817E-01 1.027E+00
797.742 1.038E+00 8.819E-01 1.031E+00
797.745 1.044E+00 8.822E-01 1.036E+00
797.747 1.050E+00 8.824E-01 1.040E+00
797.750 1.053E+00 8.826E-01 1.045E+00
797.752 1.054E+00 8.828E-01 1.048E+00
797.754 1.050E+00 8.830E-01 1.050E+00
797.757 1.044E+00 8.830E-01 1.051E+00
797.759 1.036E+00 8.829E-01 1.050E+00
797.762 1.024E+00 8.829E-01 1.046E+00
797.764 1.010E+00 8.827E-01 1.041E+00
797.767 9.960E-01 8.826E-01 1.030E+00
797.769 9.815E-01 8.827E-01 1.021E+00
797.772 9.658E-01 8.830E-01 1.005E+00
797.774 9.495E-01 8.830E-01 9.944E-01
797.777 9.343E-01 8.829E-01 9.781E-01
797.779 9.216E-01 8.829E-01 9.677E-01
797.781 9.159E-01 8.828E-01 9.583E-01
797.784 9.193E-01 8.828E-01 9.469E-01
797.786 9.311E-01 8.828E-01 9.415E-01
797.789 9.484E-01 8.830E-01 9.380E-01
797.791 9.683E-01 8.834E-01 9.396E-01
797.794 9.866E-01 8.836E-01 9.493E-01
797.796 9.991E-01 8.838E-01 9.598E-01
797.799 1.007E+00 8.840E-01 9.771E-01
797.801 1.013E+00 8.838E-01 9.866E-01
797.804 1.017E+00 8.838E-01 9.955E-01
797.806 1.018E+00 8.841E-01 9.981E-01
797.808 1.019E+00 8.841E-01 9.992E-01
797.811 1.021E+00 8.838E-01 9.996E-01
797.813 1.022E+00 8.839E-01 9.995E-01
797.816 1.021E+00 8.843E-01 9.994E-01
797.818 1.021E+00 8.844E-01 9.993E-01
797.821 1.020E+00 8.842E-01 9.993E-01
797.823 1.020E+00 8.840E-01 9.992E-01
797.826 1.021E+00 8.839E-01 9.993E-01
797.828 1.021E+00 8.837E-01 9.993E-01
797.831 1.020E+00 8.836E-01 9.993E-01
797.833 1.019E+00 8.837E-01 9.994E-01
797.835 1.021E+00 8.836E-01 9.994E-01
797.838 1.023E+00 8.838E-01 9.995E-01
797.840 1.025E+00 8.841E-01 9.995E-01
797.843 1.028E+00 8.840E-01 9.996E-01
797.845 1.032E+00 8.838E-01 9.997E-01
797.848 1.033E+00 8.839E-01 9.997E-01
797.850 1.032E+00 8.840E-01 9.997E-01
797.853 1.029E+00 8.839E-01 9.998E-01
797.855 1.024E+00 8.839E-01 9.998E-01
797.858 1.019E+00 8.841E-01 9.999E-01
797.860 1.013E+00 8.841E-01 9.999E-01
797.862 1.004E+00 8.841E-01 9.999E-01
797.865 9.933E-01 8.843E-01 9.999E-01
797.867 9.818E-01 8.842E-01 9.999E-01
797.870 9.699E-01 8.839E-01 9.999E-01
797.872 9.578E-01 8.842E-01 1.000E+00
797.875 9.469E-01 8.845E-01 1.000E+00
797.877 9.381E-01 8.842E-01 1.000E+00
797.880 9.326E-01 8.839E-01 1.000E+00
797.882 9.309E-01 8.839E-01 1.000E+00
797.885 9.328E-01 8.839E-01 1.000E+00
797.887 9.390E-01 8.839E-01 1.000E+00
797.889 9.507E-01 8.838E-01 1.000E+00
797.892 9.636E-01 8.836E-01 1.000E+00
797.894 9.728E-01 8.832E-01 1.000E+00
797.897 9.793E-01 8.829E-01 1.000E+00
797.899 9.837E-01 8.830E-01 1.000E+00
797.902 9.861E-01 8.830E-01 1.000E+00
797.904 9.882E-01 8.829E-01 1.000E+00
797.907 9.912E-01 8.827E-01 1.000E+00
797.909 9.934E-01 8.827E-01 1.000E+00
797.912 9.959E-01 8.825E-01 1.000E+00
797.914 1.000E+00 8.824E-01 1.000E+00
797.916 1.003E+00 8.822E-01 1.000E+00
797.919 1.006E+00 8.819E-01 1.000E+00
797.921 1.007E+00 8.818E-01 1.000E+00
797.924 1.009E+00 8.816E-01 1.000E+00
797.926 1.011E+00 8.811E-01 1.000E+00
797.929 1.013E+00 8.806E-01 1.000E+00
797.931 1.014E+00 8.804E-01 1.000E+00
797.934 1.014E+00 8.801E-01 1.000E+00
797.936 1.012E+00 8.800E-01 1.000E+00
797.939 1.009E+00 8.800E-01 1.000E+00
797.941 1.006E+00 8.797E-01 1.000E+00
797.943 1.004E+00 8.792E-01 1.000E+00
797.946 1.001E+00 8.787E-01 1.000E+00
797.948 9.982E-01 8.782E-01 1.000E+00
797.951 9.967E-01 8.777E-01 1.000E+00
797.953 9.961E-01 8.771E-01 1.000E+00
797.956 9.948E-01 8.766E-01 1.000E+00
797.958 9.932E-01 8.761E-01 1.000E+00
797.961 9.937E-01 8.757E-01 1.000E+00
797.963 9.955E-01 8.756E-01 1.000E+00
797.966 9.978E-01 8.752E-01 1.000E+00
797.968 1.001E+00 8.745E-01 1.000E+00
797.970 1.003E+00 8.741E-01 1.000E+00
797.973 1.005E+00 8.739E-01 1.000E+00
797.975 1.005E+00 8.737E-01 1.000E+00
797.978 1.005E+00 8.735E-01 1.000E+00
797.980 1.004E+00 8.738E-01 1.000E+00
797.983 1.003E+00 8.738E-01 1.000E+00
797.985 1.002E+00 8.736E-01 1.000E+00
797.988 1.003E+00 8.736E-01 1.000E+00
797.990 1.003E+00 8.738E-01 1.000E+00
797.992 1.001E+00 8.740E-01 1.000E+00
797.995 1.001E+00 8.739E-01 1.000E+00
797.997 1.003E+00 8.738E-01 1.000E+00
798.000 1.003E+00 8.739E-01 1.000E+00
798.002 1.004E+00 8.738E-01 1.000E+00
798.005 1.005E+00 8.736E-01 1.000E+00
798.007 1.005E+00 8.737E-01 1.000E+00
798.010 1.004E+00 8.738E-01 1.000E+00
798.012 1.004E+00 8.736E-01 1.000E+00
798.015 1.004E+00 8.732E-01 1.000E+00
798.017 1.003E+00 8.729E-01 1.000E+00
798.020 1.002E+00 8.729E-01 1.000E+00
798.022 1.001E+00 8.726E-01 1.000E+00
798.024 1.001E+00 8.720E-01 1.000E+00
798.027 9.995E-01 8.717E-01 1.000E+00
798.029 9.984E-01 8.717E-01 1.000E+00
798.032 9.993E-01 8.712E-01 1.000E+00
798.034 1.000E+00 8.706E-01 1.000E+00
798.037 9.981E-01 8.705E-01 1.000E+00
798.039 9.946E-01 8.704E-01 1.000E+00
798.042 9.920E-01 8.695E-01 1.000E+00
798.044 9.896E-01 8.688E-01 1.000E+00
798.047 9.899E-01 8.682E-01 1.000E+00
798.049 9.934E-01 8.676E-01 1.000E+00
798.051 9.975E-01 8.670E-01 1.000E+00
798.054 1.001E+00 8.665E-01 1.000E+00
798.056 1.002E+00 8.663E-01 1.000E+00
798.059 1.002E+00 8.660E-01 1.000E+00
798.061 1.002E+00 8.654E-01 1.000E+00
798.064 1.004E+00 8.648E-01 1.000E+00
798.066 1.004E+00 8.643E-01 1.000E+00
798.069 1.006E+00 8.634E-01 1.000E+00
798.071 0.000E+00 0.000E+00 0.000E+00
798.074 0.000E+00 0.000E+00 0.000E+00
798.076 0.000E+00 0.000E+00 0.000E+00
798.078 0.000E+00 0.000E+00 0.000E+00
798.081 0.000E+00 0.000E+00 0.000E+00
798.083 0.000E+00 0.000E+00 0.000E+00
798.086 0.000E+00 0.000E+00 0.000E+00
798.088 0.000E+00 0.000E+00 0.000E+00
798.091 0.000E+00 0.000E+00 0.000E+00
798.093 0.000E+00 0.000E+00 0.000E+00
798.096 0.000E+00 0.000E+00 0.000E+00
798.132 0.000E+00 0.000E+00 0.000E+00
798.134 0.000E+00 0.000E+00 0.000E+00
798.137 0.000E+00 0.000E+00 0.000E+00
798.139 1.024E+00 8.399E-01 1.000E+00
798.141 1.019E+00 8.401E-01 1.000E+00
798.144 1.015E+00 8.397E-01 1.000E+00
798.146 1.010E+00 8.394E-01 1.000E+00
798.149 1.005E+00 8.389E-01 1.000E+00
798.151 9.982E-01 8.380E-01 1.000E+00
798.154 9.917E-01 8.373E-01 1.000E+00
798.156 9.844E-01 8.370E-01 1.000E+00
798.159 9.773E-01 8.365E-01 1.000E+00
798.161 9.726E-01 8.354E-01 1.000E+00
798.164 9.687E-01 8.343E-01 1.000E+00
798.166 9.687E-01 8.333E-01 1.000E+00
798.168 9.733E-01 8.326E-01 1.000E+00
798.171 9.800E-01 8.323E-01 1.000E+00
798.173 9.865E-01 8.316E-01 1.000E+00
798.176 9.912E-01 8.306E-01 1.000E+00
798.178 9.955E-01 8.294E-01 1.000E+00
798.181 9.981E-01 8.286E-01 1.000E+00
798.183 1.001E+00 8.275E-01 1.000E+00
798.186 1.007E+00 8.262E-01 1.000E+00
798.188 1.014E+00 8.251E-01 1.000E+00
798.191 1.021E+00 8.236E-01 1.000E+00
798.193 1.027E+00 8.221E-01 1.000E+00
798.195 1.031E+00 8.214E-01 1.000E+00
798.198 1.032E+00 8.207E-01 1.000E+00
798.200 1.032E+00 8.191E-01 1.000E+00
798.203 1.028E+00 8.173E-01 1.000E+00
798.205 1.022E+00 8.160E-01 1.000E+00
798.208 1.016E+00 8.142E-01 1.000E+00
798.210 1.007E+00 8.123E-01 1.000E+00
798.213 9.968E-01 8.110E-01 1.000E+00
798.215 9.867E-01 8.089E-01 1.000E+00
798.218 9.759E-01 8.068E-01 1.000E+00
798.220 9.649E-01 8.054E-01 1.000E+00
798.223 9.547E-01 8.036E-01 1.000E+00
798.225 9.508E-01 8.008E-01 1.000E+00
798.227 9.554E-01 7.982E-01 1.000E+00
798.230 9.637E-01 7.962E-01 1.000E+00
798.232 9.738E-01 7.941E-01 1.000E+00
798.235 9.835E-01 7.911E-01 1.000E+00
798.237 9.884E-01 7.883E-01 1.000E+00
798.240 9.909E-01 7.857E-01 1.000E+00
798.242 9.970E-01 7.823E-01 1.000E+00
798.245 1.006E+00 7.787E-01 1.000E+00
798.247 1.013E+00 7.752E-01 1.000E+00
798.250 1.019E+00 7.710E-01 1.000E+00
798.252 1.019E+00 7.658E-01 1.000E+00
798.254 1.012E+00 7.595E-01 1.000E+00
798.257 1.002E+00 7.526E-01 1.000E+00
798.259 9.977E-01 7.479E-01 1.000E+00
798.262 1.000E+00 7.466E-01 1.000E+00
798.264 1.003E+00 7.461E-01 1.000E+00
798.267 1.004E+00 7.438E-01 1.000E+00
798.269 1.002E+00 7.401E-01 1.000E+00
798.272 9.994E-01 7.359E-01 1.000E+00
798.274 9.985E-01 7.313E-01 1.000E+00
798.277 1.001E+00 7.265E-01 1.000E+00
798.279 1.006E+00 7.213E-01 1.000E+00
798.281 1.014E+00 7.160E-01 1.000E+00
798.284 1.021E+00 7.113E-01 1.000E+00
798.286 1.025E+00 7.058E-01 1.000E+00
798.289 1.028E+00 6.997E-01 1.000E+00
798.291 1.030E+00 6.931E-01 1.000E+00
798.294 1.033E+00 6.865E-01 1.000E+00
798.296 1.035E+00 6.803E-01 1.000E+00
798.299 1.034E+00 6.736E-01 1.000E+00
798.301 1.034E+00 6.667E-01 1.000E+00
798.304 1.034E+00 6.590E-01 1.000E+00
798.306 1.035E+00 6.505E-01 1.000E+00
798.308 1.037E+00 6.418E-01 1.000E+00
798.311 1.038E+00 6.331E-01 1.000E+00
798.313 1.037E+00 6.240E-01 1.000E+00
798.316 1.038E+00 6.143E-01 1.000E+00
798.318 1.038E+00 6.051E-01 1.000E+00
798.321 1.034E+00 5.958E-01 1.000E+00
798.323 1.030E+00 5.856E-01 1.000E+00
798.326 1.027E+00 5.753E-01 1.000E+00
798.328 1.022E+00 5.647E-01 1.000E+00
798.331 1.015E+00 5.536E-01 1.000E+00
798.333 1.008E+00 5.419E-01 1.000E+00
798.336 9.991E-01 5.305E-01 1.000E+00
798.338 9.869E-01 5.184E-01 1.000E+00
798.340 9.705E-01 5.042E-01 1.000E+00
798.343 9.557E-01 4.899E-01 1.000E+00
798.345 9.528E-01 4.793E-01 1.000E+00
798.348 9.617E-01 4.729E-01 1.000E+00
798.350 9.733E-01 4.671E-01 1.000E+00
798.353 9.802E-01 4.598E-01 1.000E+00
798.355 9.847E-01 4.510E-01 1.000E+00
798.358 9.897E-01 4.411E-01 1.000E+00
798.360 9.936E-01 4.309E-01 1.000E+00
798.363 9.949E-01 4.211E-01 1.000E+00
798.365 9.974E-01 4.102E-01 1.000E+00
798.367 1.003E+00 3.976E-01 1.000E+00
798.370 1.002E+00 3.851E-01 1.000E+00
798.372 9.985E-01 3.725E-01 1.000E+00
798.375 9.946E-01 3.592E-01 1.000E+00
798.377 9.901E-01 3.452E-01 1.000E+00
798.380 9.872E-01 3.304E-01 1.000E+00
798.382 9.837E-01 3.153E-01 1.000E+00
798.385 9.797E-01 3.001E-01 1.000E+00
798.387 9.770E-01 2.851E-01 1.000E+00
798.390 9.751E-01 2.695E-01 1.000E+00
798.392 9.722E-01 2.539E-01 1.000E+00
798.394 9.681E-01 2.389E-01 1.000E+00
798.397 9.621E-01 2.237E-01 1.000E+00
798.399 9.557E-01 2.085E-01 1.000E+00
798.402 9.527E-01 1.942E-01 1.000E+00
798.404 9.495E-01 1.815E-01 1.000E+00
798.407 9.419E-01 1.698E-01 1.000E+00
798.409 9.381E-01 1.581E-01 1.000E+00
798.412 9.410E-01 1.472E-01 1.000E+00
798.414 9.469E-01 1.372E-01 1.000E+00
798.417 9.464E-01 1.286E-01 1.000E+00
798.419 9.501E-01 1.216E-01 1.000E+00
798.421 9.527E-01 1.166E-01 1.000E+00
798.424 9.464E-01 1.130E-01 1.000E+00
798.426 9.454E-01 1.103E-01 1.000E+00
798.429 9.544E-01 1.094E-01 1.000E+00
798.431 9.741E-01 1.095E-01 1.000E+00
798.434 9.859E-01 1.111E-01 1.000E+00
798.436 9.856E-01 1.152E-01 1.000E+00
798.439 9.891E-01 1.206E-01 1.000E+00
798.441 9.958E-01 1.269E-01 1.000E+00
798.444 1.005E+00 1.337E-01 1.000E+00
798.446 1.009E+00 1.421E-01 1.000E+00
798.449 1.004E+00 1.522E-01 1.000E+00
798.451 1.003E+00 1.629E-01 1.000E+00
798.453 1.009E+00 1.748E-01 1.000E+00
798.456 1.013E+00 1.876E-01 1.000E+00
798.458 1.010E+00 2.014E-01 1.000E+00
798.461 1.002E+00 2.168E-01 1.000E+00
798.463 9.990E-01 2.323E-01 1.000E+00
798.466 9.984E-01 2.477E-01 1.000E+00
798.468 9.918E-01 2.642E-01 1.000E+00
798.471 9.829E-01 2.818E-01 1.000E+00
798.473 9.798E-01 2.988E-01 1.000E+00
798.475 9.824E-01 3.147E-01 1.000E+00
798.478 9.927E-01 3.304E-01 1.000E+00
798.480 1.004E+00 3.475E-01 1.000E+00
798.483 1.012E+00 3.650E-01 1.000E+00
798.485 1.021E+00 3.813E-01 1.000E+00
798.488 1.030E+00 3.965E-01 1.000E+00
798.490 1.035E+00 4.117E-01 1.000E+00
798.493 1.035E+00 4.273E-01 1.000E+00
798.495 1.038E+00 4.422E-01 1.000E+00
798.498 1.041E+00 4.563E-01 1.000E+00
798.500 1.039E+00 4.687E-01 1.000E+00
798.502 1.033E+00 4.786E-01 1.000E+00
798.505 1.027E+00 4.883E-01 1.000E+00
798.508 1.026E+00 5.002E-01 1.000E+00
798.510 1.031E+00 5.147E-01 1.000E+00
798.512 1.041E+00 5.287E-01 1.000E+00
798.515 1.048E+00 5.409E-01 1.000E+00
798.517 1.048E+00 5.523E-01 1.000E+00
798.520 1.049E+00 5.623E-01 1.000E+00
798.522 1.050E+00 5.715E-01 1.000E+00
798.525 1.046E+00 5.810E-01 1.000E+00
798.527 1.042E+00 5.898E-01 1.000E+00
798.530 1.038E+00 5.980E-01 1.000E+00
798.532 1.032E+00 6.057E-01 1.000E+00
798.535 1.027E+00 6.129E-01 1.000E+00
798.537 1.021E+00 6.197E-01 1.000E+00
798.539 1.016E+00 6.255E-01 1.000E+00
798.542 1.012E+00 6.307E-01 1.000E+00
798.544 1.008E+00 6.358E-01 1.000E+00
798.547 1.004E+00 6.406E-01 1.000E+00
798.549 1.003E+00 6.450E-01 1.000E+00
798.552 1.007E+00 6.492E-01 1.000E+00
798.554 1.013E+00 6.529E-01 1.000E+00
798.557 1.022E+00 6.558E-01 1.000E+00
798.559 1.032E+00 6.581E-01 1.000E+00
798.562 1.039E+00 6.596E-01 1.000E+00
798.564 1.043E+00 6.604E-01 1.000E+00
798.566 1.043E+00 6.611E-01 1.000E+00
798.569 1.040E+00 6.614E-01 1.000E+00
798.571 1.035E+00 6.613E-01 1.000E+00
798.574 1.028E+00 6.604E-01 1.000E+00
798.576 1.020E+00 6.586E-01 1.000E+00
798.579 1.010E+00 6.560E-01 1.000E+00
798.581 1.000E+00 6.524E-01 1.000E+00
798.584 9.915E-01 6.472E-01 1.000E+00
798.586 9.823E-01 6.410E-01 1.000E+00
798.589 9.703E-01 6.343E-01 1.000E+00
798.591 9.593E-01 6.262E-01 1.000E+00
798.593 9.532E-01 6.167E-01 1.000E+00
798.596 9.527E-01 6.053E-01 1.000E+00
798.598 9.595E-01 5.911E-01 1.000E+00
798.601 9.687E-01 5.748E-01 1.000E+00
798.603 9.759E-01 5.565E-01 1.000E+00
798.606 9.801E-01 5.357E-01 1.000E+00
798.608 9.821E-01 5.117E-01 1.000E+00
798.611 9.839E-01 4.842E-01 1.000E+00
798.613 9.857E-01 4.538E-01 1.000E+00
798.616 9.860E-01 4.208E-01 1.000E+00
798.618 9.835E-01 3.856E-01 1.000E+00
798.620 9.801E-01 3.481E-01 1.000E+00
798.623 9.759E-01 3.098E-01 1.000E+00
798.625 9.686E-01 2.739E-01 1.000E+00
798.628 9.609E-01 2.414E-01 1.000E+00
798.630 9.565E-01 2.136E-01 1.000E+00
798.633 9.518E-01 1.927E-01 1.000E+00
798.635 9.498E-01 1.801E-01 1.000E+00
798.638 9.550E-01 1.771E-01 1.000E+00
798.640 9.608E-01 1.850E-01 1.000E+00
798.643 9.634E-01 2.020E-01 1.000E+00
798.645 9.695E-01 2.263E-01 1.000E+00
798.648 9.786E-01 2.574E-01 1.000E+00
798.650 9.906E-01 2.928E-01 1.000E+00
798.652 1.001E+00 3.307E-01 1.000E+00
798.655 1.005E+00 3.703E-01 1.000E+00
798.657 1.007E+00 4.092E-01 1.000E+00
798.660 1.009E+00 4.467E-01 1.000E+00
798.662 1.007E+00 4.825E-01 1.000E+00
798.665 1.007E+00 5.149E-01 1.000E+00
798.667 1.009E+00 5.445E-01 1.000E+00
798.670 1.009E+00 5.714E-01 1.000E+00
798.672 1.009E+00 5.957E-01 1.000E+00
798.675 1.009E+00 6.179E-01 1.000E+00
798.677 1.011E+00 6.382E-01 1.000E+00
798.679 1.011E+00 6.569E-01 1.000E+00
798.682 1.011E+00 6.734E-01 1.000E+00
798.684 1.011E+00 6.879E-01 1.000E+00
798.687 1.010E+00 7.017E-01 1.000E+00
798.689 1.009E+00 7.139E-01 1.000E+00
798.692 1.008E+00 7.246E-01 1.000E+00
798.694 1.005E+00 7.344E-01 1.000E+00
798.697 1.002E+00 7.433E-01 1.000E+00
798.699 9.998E-01 7.516E-01 1.000E+00
798.702 9.972E-01 7.593E-01 1.000E+00
798.704 9.956E-01 7.662E-01 1.000E+00
798.706 9.966E-01 7.720E-01 1.000E+00
798.709 9.995E-01 7.771E-01 1.000E+00
798.711 1.002E+00 7.820E-01 1.000E+00
798.714 1.003E+00 7.864E-01 1.000E+00
798.716 1.004E+00 7.908E-01 1.000E+00
798.719 1.005E+00 7.949E-01 1.000E+00
798.721 1.006E+00 7.985E-01 1.000E+00
798.724 1.009E+00 8.016E-01 1.000E+00
798.726 1.010E+00 8.048E-01 1.000E+00
798.729 1.010E+00 8.083E-01 1.000E+00
798.731 0.000E+00 0.000E+00 0.000E+00
798.733 0.000E+00 0.000E+00 0.000E+00
798.736 0.000E+00 0.000E+00 0.000E+00
798.738 0.000E+00 0.000E+00 0.000E+00
798.741 0.000E+00 0.000E+00 0.000E+00
798.743 0.000E+00 0.000E+00 0.000E+00
798.746 0.000E+00 0.000E+00 0.000E+00
798.748 0.000E+00 0.000E+00 0.000E+00
798.751 0.000E+00 0.000E+00 0.000E+00
798.753 0.000E+00 0.000E+00 0.000E+00
798.756 0.000E+00 0.000E+00 0.000E+00
798.758 0.000E+00 0.000E+00 0.000E+00
798.793 0.000E+00 0.000E+00 0.000E+00
798.796 0.000E+00 0.000E+00 0.000E+00
798.798 0.000E+00 0.000E+00 0.000E+00
798.801 0.000E+00 0.000E+00 0.000E+00
798.803 0.000E+00 0.000E+00 0.000E+00
798.806 0.000E+00 0.000E+00 0.000E+00
798.808 0.000E+00 0.000E+00 0.000E+00
798.811 0.000E+00 0.000E+00 0.000E+00
798.813 0.000E+00 0.000E+00 0.000E+00
798.816 0.000E+00 0.000E+00 0.000E+00
798.818 0.000E+00 0.000E+00 0.000E+00
798.820 0.000E+00 0.000E+00 0.000E+00
798.823 0.000E+00 0.000E+00 0.000E+00
798.825 0.000E+00 0.000E+00 0.000E+00
798.828 0.000E+00 0.000E+00 0.000E+00
798.830 1.034E+00 8.409E-01 8.280E-01
798.833 9.783E-01 8.421E-01 7.754E-01
798.835 9.248E-01 8.431E-01 7.419E-01
798.838 8.771E-01 8.441E-01 6.987E-01
798.840 8.441E-01 8.447E-01 6.796E-01
798.843 8.332E-01 8.454E-01 6.765E-01
798.845 8.417E-01 8.458E-01 6.954E-01
798.848 8.552E-01 8.414E-01 7.482E-01
798.850 8.869E-01 8.417E-01 7.895E-01
798.852 9.348E-01 8.462E-01 8.281E-01
798.855 9.689E-01 8.462E-01 8.786E-01
798.857 1.001E+00 8.460E-01 9.097E-01
798.860 1.042E+00 8.380E-01 9.524E-01
798.862 1.059E+00 8.380E-01 9.745E-01
798.865 1.067E+00 8.379E-01 9.942E-01
798.867 1.070E+00 8.374E-01 9.998E-01
798.870 1.074E+00 8.364E-01 1.002E+00
798.872 1.074E+00 8.360E-01 1.002E+00
798.875 1.073E+00 8.352E-01 1.002E+00
798.877 1.072E+00 8.339E-01 1.002E+00
798.880 1.068E+00 8.327E-01 1.001E+00
798.882 1.064E+00 8.310E-01 1.001E+00
798.884 1.063E+00 8.292E-01 1.001E+00
798.887 1.060E+00 8.274E-01 1.001E+00
798.889 1.055E+00 8.250E-01 1.001E+00
798.892 1.053E+00 8.217E-01 1.000E+00
798.894 1.053E+00 8.181E-01 1.000E+00
798.897 1.051E+00 8.146E-01 1.000E+00
798.899 1.047E+00 8.105E-01 1.000E+00
798.902 1.045E+00 8.048E-01 1.000E+00
798.904 1.042E+00 7.983E-01 1.000E+00
798.907 1.037E+00 7.917E-01 1.000E+00
798.909 1.034E+00 7.836E-01 1.000E+00
798.912 1.030E+00 7.740E-01 1.000E+00
798.914 1.024E+00 7.631E-01 1.000E+00
798.916 1.016E+00 7.502E-01 1.000E+00
798.919 1.007E+00 7.348E-01 1.000E+00
798.921 9.979E-01 7.167E-01 1.000E+00
798.924 9.907E-01 6.961E-01 1.000E+00
798.926 9.822E-01 6.732E-01 1.000E+00
798.929 9.705E-01 6.479E-01 1.000E+00
798.931 9.575E-01 6.211E-01 1.000E+00
798.934 9.469E-01 5.939E-01 1.000E+00
798.936 9.380E-01 5.682E-01 1.000E+00
798.939 9.290E-01 5.478E-01 1.000E+00
798.941 9.264E-01 5.344E-01 1.000E+00
798.944 9.311E-01 5.294E-01 1.000E+00
798.946 9.377E-01 5.349E-01 1.000E+00
798.948 9.462E-01 5.493E-01 1.000E+00
798.951 9.552E-01 5.697E-01 1.000E+00
798.953 9.605E-01 5.944E-01 1.000E+00
798.956 9.649E-01 6.209E-01 1.000E+00
798.958 9.704E-01 6.473E-01 1.000E+00
798.961 9.740E-01 6.726E-01 1.000E+00
798.963 9.773E-01 6.959E-01 1.000E+00
798.966 9.820E-01 7.164E-01 1.000E+00
798.968 9.881E-01 7.341E-01 1.000E+00
798.971 9.938E-01 7.497E-01 1.000E+00
798.973 9.984E-01 7.637E-01 1.000E+00
798.976 1.003E+00 7.761E-01 1.000E+00
798.978 1.008E+00 7.875E-01 1.000E+00
798.980 1.013E+00 7.970E-01 1.000E+00
798.983 1.018E+00 8.047E-01 1.001E+00
798.985 1.024E+00 8.114E-01 1.001E+00
798.988 1.027E+00 8.176E-01 1.001E+00
798.990 1.029E+00 8.227E-01 1.001E+00
798.993 1.030E+00 8.272E-01 1.001E+00
798.995 1.029E+00 8.318E-01 1.001E+00
798.998 1.027E+00 8.353E-01 1.002E+00
799.000 1.027E+00 8.375E-01 1.003E+00
799.003 1.023E+00 8.391E-01 1.004E+00
799.005 1.014E+00 8.390E-01 1.006E+00
799.008 1.006E+00 8.380E-01 1.010E+00
799.010 1.000E+00 8.397E-01 1.013E+00
799.012 9.961E-01 8.446E-01 1.017E+00
799.015 9.905E-01 8.494E-01 1.024E+00
799.017 9.827E-01 8.526E-01 1.028E+00
799.020 9.721E-01 8.551E-01 1.034E+00
799.022 9.601E-01 8.571E-01 1.037E+00
799.025 9.521E-01 8.587E-01 1.040E+00
799.027 9.522E-01 8.601E-01 1.042E+00
799.030 9.598E-01 8.613E-01 1.043E+00
799.032 9.718E-01 8.626E-01 1.043E+00
799.035 9.843E-01 8.634E-01 1.040E+00
799.037 9.931E-01 8.643E-01 1.037E+00
799.040 9.987E-01 8.654E-01 1.029E+00
799.042 1.004E+00 8.658E-01 1.022E+00
799.044 1.006E+00 8.664E-01 1.014E+00
799.047 9.995E-01 8.673E-01 9.990E-01
799.049 9.907E-01 8.679E-01 9.870E-01
799.052 9.791E-01 8.683E-01 9.660E-01
799.054 9.626E-01 8.690E-01 9.504E-01
799.057 9.437E-01 8.695E-01 9.256E-01
799.059 9.267E-01 8.695E-01 9.095E-01
799.062 9.146E-01 8.699E-01 8.900E-01
799.064 9.117E-01 8.704E-01 8.840E-01
799.067 9.232E-01 8.705E-01 8.915E-01
799.069 9.453E-01 8.706E-01 9.071E-01
799.072 9.684E-01 8.709E-01 9.373E-01
799.074 9.877E-01 8.714E-01 9.557E-01
799.076 1.005E+00 8.718E-01 9.700E-01
799.079 1.021E+00 8.716E-01 9.843E-01
799.081 1.032E+00 8.717E-01 9.906E-01
799.084 1.039E+00 8.723E-01 9.967E-01
799.086 1.044E+00 8.727E-01 9.989E-01
799.089 1.045E+00 8.731E-01 1.000E+00
799.091 1.044E+00 8.734E-01 1.000E+00
799.094 1.042E+00 8.734E-01 1.000E+00
799.096 1.038E+00 8.736E-01 1.000E+00
799.099 1.031E+00 8.740E-01 1.000E+00
799.101 1.025E+00 8.743E-01 1.000E+00
799.104 1.018E+00 8.744E-01 1.000E+00
799.106 1.011E+00 8.749E-01 1.000E+00
799.109 1.003E+00 8.751E-01 1.000E+00
799.111 9.937E-01 8.751E-01 1.000E+00
799.113 9.835E-01 8.756E-01 1.000E+00
799.116 9.765E-01 8.763E-01 1.000E+00
799.118 9.765E-01 8.766E-01 1.000E+00
799.121 9.850E-01 8.764E-01 1.000E+00
799.123 1.000E+00 8.767E-01 1.000E+00
799.126 1.019E+00 8.766E-01 1.000E+00
799.128 1.037E+00 8.759E-01 1.000E+00
799.131 1.047E+00 8.757E-01 1.000E+00
799.133 1.050E+00 8.751E-01 1.000E+00
799.136 1.050E+00 8.741E-01 1.000E+00
799.138 1.047E+00 8.743E-01 1.000E+00
799.140 1.042E+00 8.763E-01 1.000E+00
799.143 1.036E+00 8.783E-01 1.000E+00
799.145 1.028E+00 8.792E-01 1.000E+00
799.148 1.018E+00 8.798E-01 1.000E+00
799.150 1.004E+00 8.803E-01 1.000E+00
799.153 9.909E-01 8.806E-01 1.000E+00
799.155 9.807E-01 8.811E-01 1.000E+00
799.158 9.737E-01 8.817E-01 1.000E+00
799.160 9.705E-01 8.819E-01 1.000E+00
799.163 9.729E-01 8.818E-01 1.000E+00
799.165 9.776E-01 8.820E-01 1.000E+00
799.168 9.799E-01 8.824E-01 1.000E+00
799.170 9.805E-01 8.826E-01 1.000E+00
799.173 9.827E-01 8.827E-01 1.000E+00
799.175 9.873E-01 8.827E-01 1.000E+00
799.177 9.922E-01 8.828E-01 1.000E+00
799.180 9.969E-01 8.829E-01 1.000E+00
799.182 1.000E+00 8.831E-01 1.000E+00
799.185 1.001E+00 8.832E-01 1.000E+00
799.187 1.002E+00 8.834E-01 1.000E+00
799.190 1.005E+00 8.835E-01 1.000E+00
799.192 1.008E+00 8.837E-01 1.000E+00
799.195 1.013E+00 8.840E-01 1.000E+00
799.197 1.022E+00 8.840E-01 1.000E+00
799.200 1.032E+00 8.842E-01 1.000E+00
799.202 1.043E+00 8.839E-01 1.000E+00
799.205 1.053E+00 8.835E-01 1.000E+00
799.207 1.062E+00 8.834E-01 1.000E+00
799.209 1.073E+00 8.834E-01 1.000E+00
799.212 1.082E+00 8.839E-01 1.000E+00
799.214 1.089E+00 8.843E-01 1.000E+00
799.217 1.095E+00 8.842E-01 1.000E+00
799.219 1.098E+00 8.839E-01 1.000E+00
799.222 1.095E+00 8.835E-01 1.000E+00
799.224 1.090E+00 8.830E-01 1.000E+00
799.227 1.080E+00 8.825E-01 1.000E+00
799.229 1.065E+00 8.824E-01 1.000E+00
799.232 1.047E+00 8.827E-01 1.000E+00
799.234 1.028E+00 8.828E-01 1.000E+00
799.236 1.007E+00 8.830E-01 1.000E+00
799.239 9.815E-01 8.834E-01 1.000E+00
799.241 9.551E-01 8.833E-01 1.000E+00
799.244 9.273E-01 8.832E-01 1.000E+00
799.246 8.982E-01 8.831E-01 1.000E+00
799.249 8.720E-01 8.831E-01 1.000E+00
799.251 8.555E-01 8.829E-01 1.000E+00
799.254 8.542E-01 8.829E-01 1.000E+00
799.256 8.687E-01 8.830E-01 1.000E+00
799.259 8.956E-01 8.831E-01 1.000E+00
799.261 9.266E-01 8.828E-01 1.000E+00
799.264 9.525E-01 8.826E-01 1.000E+00
799.266 9.704E-01 8.824E-01 1.000E+00
799.268 9.819E-01 8.820E-01 1.000E+00
799.271 9.888E-01 8.814E-01 1.000E+00
799.273 9.924E-01 8.809E-01 1.000E+00
799.276 9.930E-01 8.803E-01 1.000E+00
799.278 9.909E-01 8.794E-01 1.000E+00
799.281 9.870E-01 8.780E-01 1.000E+00
799.283 9.812E-01 8.756E-01 1.000E+00
799.286 9.727E-01 8.716E-01 1.000E+00
799.288 9.650E-01 8.675E-01 1.000E+00
799.291 9.631E-01 8.667E-01 1.000E+00
799.293 9.661E-01 8.699E-01 1.000E+00
799.296 9.706E-01 8.742E-01 1.000E+00
799.298 9.750E-01 8.769E-01 1.000E+00
799.300 9.773E-01 8.783E-01 1.001E+00
799.303 9.783E-01 8.791E-01 1.001E+00
799.305 9.801E-01 8.797E-01 1.001E+00
799.308 9.821E-01 8.799E-01 1.001E+00
799.310 9.814E-01 8.805E-01 1.002E+00
799.313 9.802E-01 8.810E-01 1.002E+00
799.315 9.804E-01 8.810E-01 1.002E+00
799.318 9.802E-01 8.809E-01 1.003E+00
799.320 9.783E-01 8.812E-01 1.004E+00
799.323 9.776E-01 8.814E-01 1.005E+00
799.325 9.795E-01 8.812E-01 1.006E+00
799.328 9.803E-01 8.808E-01 1.008E+00
799.330 9.803E-01 8.808E-01 1.009E+00
799.332 9.825E-01 8.806E-01 1.011E+00
799.335 9.866E-01 8.802E-01 1.014E+00
799.337 9.923E-01 8.802E-01 1.016E+00
799.340 1.001E+00 8.803E-01 1.022E+00
799.342 1.011E+00 8.803E-01 1.027E+00
799.345 1.024E+00 8.800E-01 1.037E+00
799.347 1.037E+00 8.795E-01 1.046E+00
799.350 1.050E+00 8.792E-01 1.065E+00
799.352 1.061E+00 8.789E-01 1.080E+00
799.355 1.070E+00 8.784E-01 1.107E+00
799.357 1.078E+00 8.782E-01 1.126E+00
799.360 1.085E+00 8.781E-01 1.153E+00
799.362 1.092E+00 8.777E-01 1.169E+00
799.364 1.096E+00 8.771E-01 1.183E+00
799.367 1.094E+00 8.763E-01 1.198E+00
799.369 1.086E+00 8.752E-01 1.204E+00
799.372 1.073E+00 8.744E-01 1.204E+00
799.374 1.054E+00 8.742E-01 1.197E+00
799.377 1.032E+00 8.736E-01 1.172E+00
799.379 1.009E+00 8.724E-01 1.148E+00
799.382 9.805E-01 8.714E-01 1.103E+00
799.384 9.460E-01 8.713E-01 1.068E+00
799.387 9.058E-01 8.711E-01 1.008E+00
799.389 8.618E-01 8.700E-01 9.647E-01
799.392 8.120E-01 8.686E-01 8.946E-01
799.394 7.548E-01 8.671E-01 8.452E-01
799.396 6.933E-01 8.660E-01 7.937E-01
799.399 6.324E-01 8.650E-01 7.129E-01
799.401 5.751E-01 8.640E-01 6.584E-01
799.404 5.250E-01 8.629E-01 5.831E-01
799.406 4.860E-01 8.616E-01 5.443E-01
799.409 4.630E-01 8.597E-01 5.132E-01
799.411 4.579E-01 8.576E-01 5.110E-01
799.414 0.000E+00 0.000E+00 0.000E+00
799.416 0.000E+00 0.000E+00 0.000E+00
799.419 0.000E+00 0.000E+00 0.000E+00
799.421 0.000E+00 0.000E+00 0.000E+00
799.455 0.000E+00 0.000E+00 0.000E+00
799.458 0.000E+00 0.000E+00 0.000E+00
799.460 0.000E+00 0.000E+00 0.000E+00
799.463 0.000E+00 0.000E+00 0.000E+00
799.465 0.000E+00 0.000E+00 0.000E+00
799.468 0.000E+00 0.000E+00 0.000E+00
799.470 0.000E+00 0.000E+00 0.000E+00
799.473 0.000E+00 0.000E+00 0.000E+00
799.475 0.000E+00 0.000E+00 0.000E+00
799.477 0.000E+00 0.000E+00 0.000E+00
799.480 0.000E+00 0.000E+00 0.000E+00
799.482 0.000E+00 0.000E+00 0.000E+00
799.485 0.000E+00 0.000E+00 0.000E+00
799.487 9.215E-01 8.860E-01 1.000E+00
799.490 9.056E-01 8.866E-01 1.000E+00
799.492 8.960E-01 8.872E-01 1.000E+00
799.495 8.989E-01 8.873E-01 1.000E+00
799.497 9.549E-01 8.824E-01 1.000E+00
799.500 9.715E-01 8.839E-01 1.000E+00
799.502 9.922E-01 8.848E-01 1.000E+00
799.505 1.009E+00 8.847E-01 1.000E+00
799.507 1.019E+00 8.848E-01 1.000E+00
799.510 1.024E+00 8.849E-01 1.000E+00
799.512 1.029E+00 8.851E-01 1.000E+00
799.514 1.031E+00 8.856E-01 1.000E+00
799.517 1.029E+00 8.860E-01 1.000E+00
799.519 1.029E+00 8.858E-01 1.000E+00
799.522 1.030E+00 8.860E-01 1.000E+00
799.524 1.028E+00 8.865E-01 1.000E+00
799.527 1.027E+00 8.865E-01 1.000E+00
799.529 1.026E+00 8.866E-01 1.000E+00
799.532 1.025E+00 8.872E-01 1.000E+00
799.534 1.023E+00 8.878E-01 1.000E+00
799.537 1.021E+00 8.879E-01 1.000E+00
799.539 1.019E+00 8.883E-01 1.000E+00
799.541 1.016E+00 8.889E-01 1.000E+00
799.544 1.015E+00 8.890E-01 1.000E+00
799.546 1.014E+00 8.892E-01 1.000E+00
799.549 1.014E+00 8.897E-01 1.000E+00
799.551 1.015E+00 8.899E-01 1.000E+00
799.554 1.016E+00 8.899E-01 1.000E+00
799.556 1.015E+00 8.904E-01 1.000E+00
799.559 1.016E+00 8.904E-01 1.000E+00
799.561 1.018E+00 8.901E-01 1.000E+00
799.564 1.019E+00 8.903E-01 1.000E+00
799.566 1.020E+00 8.910E-01 1.000E+00
799.569 1.024E+00 8.912E-01 1.000E+00
799.571 1.029E+00 8.912E-01 1.000E+00
799.574 1.031E+00 8.915E-01 1.000E+00
799.576 1.032E+00 8.916E-01 1.000E+00
799.578 1.033E+00 8.914E-01 1.000E+00
799.581 1.033E+00 8.915E-01 1.000E+00
799.583 1.029E+00 8.918E-01 1.000E+00
799.586 1.024E+00 8.919E-01 1.000E+00
799.588 1.019E+00 8.919E-01 1.000E+00
799.591 1.010E+00 8.923E-01 1.000E+00
799.593 1.001E+00 8.921E-01 1.000E+00
799.596 9.924E-01 8.916E-01 1.000E+00
799.598 9.809E-01 8.919E-01 1.000E+00
799.601 9.689E-01 8.922E-01 1.000E+00
799.603 9.565E-01 8.920E-01 1.000E+00
799.606 9.423E-01 8.922E-01 1.000E+00
799.608 9.298E-01 8.923E-01 1.000E+00
799.611 9.226E-01 8.919E-01 1.000E+00
799.613 9.225E-01 8.916E-01 1.000E+00
799.615 9.303E-01 8.920E-01 1.000E+00
799.618 9.438E-01 8.923E-01 1.000E+00
799.620 9.576E-01 8.924E-01 1.000E+00
799.623 9.680E-01 8.928E-01 1.000E+00
799.625 9.766E-01 8.929E-01 1.000E+00
799.628 9.827E-01 8.927E-01 1.000E+00
799.630 9.849E-01 8.933E-01 1.000E+00
799.633 9.867E-01 8.941E-01 1.000E+00
799.635 9.896E-01 8.940E-01 1.000E+00
799.638 9.913E-01 8.938E-01 1.000E+00
799.640 9.905E-01 8.943E-01 1.000E+00
799.643 9.901E-01 8.947E-01 1.000E+00
799.645 9.925E-01 8.947E-01 1.000E+00
799.647 9.941E-01 8.950E-01 1.000E+00
799.650 9.946E-01 8.952E-01 1.000E+00
799.652 9.970E-01 8.949E-01 1.000E+00
799.655 9.989E-01 8.950E-01 1.000E+00
799.657 9.982E-01 8.950E-01 1.000E+00
799.660 9.973E-01 8.948E-01 1.000E+00
799.662 9.977E-01 8.947E-01 1.000E+00
799.665 9.964E-01 8.949E-01 1.000E+00
799.667 9.938E-01 8.951E-01 1.000E+00
799.670 9.935E-01 8.948E-01 1.000E+00
799.672 9.937E-01 8.948E-01 1.000E+00
799.675 9.936E-01 8.950E-01 1.000E+00
799.677 9.942E-01 8.949E-01 1.000E+00
799.679 9.952E-01 8.949E-01 1.000E+00
799.682 9.957E-01 8.952E-01 1.000E+00
799.684 9.965E-01 8.951E-01 1.000E+00
799.687 9.986E-01 8.948E-01 1.000E+00
799.689 1.000E+00 8.945E-01 1.000E+00
799.692 1.001E+00 8.949E-01 1.000E+00
799.694 1.001E+00 8.950E-01 1.000E+00
799.697 1.003E+00 8.945E-01 1.000E+00
799.699 1.002E+00 8.941E-01 1.000E+00
799.702 1.002E+00 8.937E-01 1.000E+00
799.704 1.001E+00 8.935E-01 1.000E+00
799.707 9.993E-01 8.938E-01 1.000E+00
799.709 9.973E-01 8.942E-01 1.000E+00
799.711 9.960E-01 8.939E-01 1.000E+00
799.714 9.941E-01 8.937E-01 1.000E+00
799.716 9.923E-01 8.938E-01 1.000E+00
799.719 9.929E-01 8.935E-01 1.000E+00
799.721 9.940E-01 8.929E-01 1.000E+00
799.724 9.941E-01 8.927E-01 1.001E+00
799.726 9.945E-01 8.928E-01 1.001E+00
799.729 9.975E-01 8.926E-01 1.001E+00
799.731 1.002E+00 8.923E-01 1.001E+00
799.734 1.005E+00 8.920E-01 1.002E+00
799.736 1.006E+00 8.919E-01 1.002E+00
799.739 1.009E+00 8.915E-01 1.003E+00
799.741 1.012E+00 8.911E-01 1.004E+00
799.744 1.012E+00 8.903E-01 1.006E+00
799.746 1.011E+00 8.887E-01 1.007E+00
799.748 1.010E+00 8.858E-01 1.008E+00
799.751 1.008E+00 8.821E-01 1.009E+00
799.753 1.008E+00 8.798E-01 1.009E+00
799.756 1.013E+00 8.810E-01 1.010E+00
799.758 1.018E+00 8.845E-01 1.010E+00
799.761 1.021E+00 8.871E-01 1.010E+00
799.763 1.023E+00 8.878E-01 1.009E+00
799.766 1.023E+00 8.880E-01 1.008E+00
799.768 1.021E+00 8.881E-01 1.006E+00
799.771 1.018E+00 8.879E-01 1.002E+00
799.773 1.015E+00 8.877E-01 9.996E-01
799.776 1.012E+00 8.876E-01 9.945E-01
799.778 1.009E+00 8.872E-01 9.906E-01
799.781 1.005E+00 8.863E-01 9.839E-01
799.783 1.001E+00 8.859E-01 9.790E-01
799.785 9.976E-01 8.861E-01 9.738E-01
799.788 9.946E-01 8.855E-01 9.660E-01
799.790 9.920E-01 8.848E-01 9.611E-01
799.793 9.899E-01 8.840E-01 9.553E-01
799.795 9.892E-01 8.833E-01 9.533E-01
799.798 9.914E-01 8.825E-01 9.556E-01
799.800 9.957E-01 8.819E-01 9.613E-01
799.803 1.001E+00 8.815E-01 9.740E-01
799.805 1.006E+00 8.807E-01 9.827E-01
799.808 1.007E+00 8.798E-01 9.924E-01
799.810 1.005E+00 8.791E-01 9.961E-01
799.812 1.003E+00 8.783E-01 9.982E-01
799.815 1.004E+00 8.770E-01 9.996E-01
799.817 1.004E+00 8.756E-01 9.999E-01
799.820 1.004E+00 8.746E-01 1.000E+00
799.822 1.005E+00 8.734E-01 1.000E+00
799.825 1.008E+00 8.721E-01 1.000E+00
799.827 1.010E+00 8.711E-01 1.000E+00
799.830 1.011E+00 8.694E-01 1.000E+00
799.832 1.013E+00 8.671E-01 1.000E+00
799.835 1.013E+00 8.644E-01 1.000E+00
799.837 1.012E+00 8.611E-01 1.000E+00
799.840 1.011E+00 8.583E-01 1.001E+00
799.842 1.012E+00 8.569E-01 1.001E+00
799.845 1.013E+00 8.564E-01 1.001E+00
799.847 1.013E+00 8.552E-01 1.001E+00
799.850 1.013E+00 8.529E-01 1.002E+00
799.852 1.012E+00 8.504E-01 1.002E+00
799.854 1.011E+00 8.474E-01 1.002E+00
799.857 1.010E+00 8.440E-01 1.003E+00
799.859 1.010E+00 8.402E-01 1.003E+00
799.862 1.008E+00 8.363E-01 1.004E+00
799.864 1.005E+00 8.329E-01 1.005E+00
799.867 1.003E+00 8.298E-01 1.006E+00
799.869 1.004E+00 8.261E-01 1.008E+00
799.872 1.006E+00 8.218E-01 1.010E+00
799.874 1.008E+00 8.172E-01 1.011E+00
799.877 1.013E+00 8.121E-01 1.014E+00
799.879 1.018E+00 8.071E-01 1.017E+00
799.882 1.021E+00 8.022E-01 1.023E+00
799.884 1.024E+00 7.966E-01 1.027E+00
799.886 1.024E+00 7.914E-01 1.032E+00
799.889 1.022E+00 7.869E-01 1.040E+00
799.891 1.021E+00 7.819E-01 1.045E+00
799.894 1.021E+00 7.764E-01 1.052E+00
799.896 1.018E+00 7.706E-01 1.056E+00
799.899 1.007E+00 7.637E-01 1.061E+00
799.901 9.907E-01 7.554E-01 1.062E+00
799.904 9.781E-01 7.499E-01 1.061E+00
799.906 9.756E-01 7.517E-01 1.057E+00
799.909 9.801E-01 7.592E-01 1.045E+00
799.911 9.837E-01 7.670E-01 1.034E+00
799.913 9.826E-01 7.728E-01 1.020E+00
799.916 9.738E-01 7.780E-01 9.930E-01
799.918 9.607E-01 7.832E-01 9.726E-01
799.921 9.459E-01 7.882E-01 9.390E-01
799.923 9.257E-01 7.934E-01 9.152E-01
799.926 8.988E-01 7.992E-01 8.789E-01
799.928 8.691E-01 8.043E-01 8.553E-01
799.931 8.407E-01 8.085E-01 8.239E-01
799.933 8.163E-01 8.130E-01 8.080E-01
799.936 8.020E-01 8.176E-01 7.987E-01
799.938 8.058E-01 8.218E-01 8.068E-01
799.941 8.296E-01 8.263E-01 8.430E-01
799.943 8.667E-01 8.312E-01 8.779E-01
799.946 9.067E-01 8.352E-01 9.305E-01
799.948 9.413E-01 8.386E-01 9.576E-01
799.950 9.690E-01 8.422E-01 9.765E-01
799.953 9.917E-01 8.458E-01 9.926E-01
799.955 1.010E+00 8.487E-01 9.982E-01
799.958 1.024E+00 8.512E-01 1.002E+00
799.960 1.031E+00 8.541E-01 1.003E+00
799.963 1.033E+00 8.567E-01 1.003E+00
799.965 1.035E+00 8.587E-01 1.003E+00
799.968 1.034E+00 8.608E-01 1.002E+00
799.970 1.031E+00 8.630E-01 1.002E+00
799.973 1.026E+00 8.646E-01 1.002E+00
799.975 1.020E+00 8.659E-01 1.001E+00
799.978 1.014E+00 8.676E-01 1.001E+00
799.980 1.008E+00 8.692E-01 1.001E+00
799.983 1.000E+00 8.704E-01 1.001E+00
799.985 9.942E-01 8.715E-01 1.001E+00
799.987 9.893E-01 8.726E-01 1.000E+00
799.990 9.856E-01 8.740E-01 1.000E+00
799.992 9.841E-01 8.753E-01 1.000E+00
799.995 9.857E-01 8.762E-01 1.000E+00
799.997 9.904E-01 8.769E-01 1.000E+00
800.000 9.979E-01 8.773E-01 1.000E+00
800.002 1.006E+00 8.776E-01 1.000E+00
800.005 1.011E+00 8.781E-01 1.000E+00
800.007 1.013E+00 8.785E-01 1.000E+00
800.010 1.014E+00 8.787E-01 1.000E+00
800.012 1.016E+00 8.791E-01 1.000E+00
800.015 1.018E+00 8.797E-01 1.000E+00
800.017 1.018E+00 8.805E-01 1.000E+00
800.019 1.019E+00 8.811E-01 1.000E+00
800.022 1.022E+00 8.815E-01 1.000E+00
800.024 1.023E+00 8.819E-01 1.000E+00
800.027 1.022E+00 8.821E-01 1.000E+00
800.029 1.022E+00 8.820E-01 1.000E+00
800.032 1.024E+00 8.816E-01 1.000E+00
800.034 1.023E+00 8.815E-01 1.000E+00
800.037 1.021E+00 8.816E-01 1.000E+00
800.039 1.020E+00 8.816E-01 1.000E+00
800.042 1.019E+00 8.815E-01 1.000E+00
800.044 1.016E+00 8.816E-01 1.000E+00
800.047 1.013E+00 8.814E-01 1.000E+00
800.049 1.011E+00 8.807E-01 1.000E+00
800.051 1.010E+00 8.799E-01 1.000E+00
800.054 1.006E+00 8.793E-01 1.000E+00
800.056 1.001E+00 8.785E-01 1.000E+00
800.059 9.973E-01 8.771E-01 1.000E+00
800.061 9.919E-01 8.749E-01 1.000E+00
800.064 9.830E-01 8.722E-01 1.000E+00
800.066 9.732E-01 8.693E-01 1.000E+00
800.069 9.668E-01 8.674E-01 1.000E+00
800.071 9.642E-01 8.669E-01 1.000E+00
800.074 9.627E-01 8.677E-01 1.000E+00
800.076 0.000E+00 0.000E+00 0.000E+00
800.079 0.000E+00 0.000E+00 0.000E+00
800.081 0.000E+00 0.000E+00 0.000E+00
800.083 0.000E+00 0.000E+00 0.000E+00
800.117 0.000E+00 0.000E+00 0.000E+00
800.120 0.000E+00 0.000E+00 0.000E+00
800.122 0.000E+00 0.000E+00 0.000E+00
800.124 0.000E+00 0.000E+00 0.000E+00
800.127 0.000E+00 0.000E+00 0.000E+00
800.130 0.000E+00 0.000E+00 0.000E+00
800.132 0.000E+00 0.000E+00 0.000E+00
800.134 0.000E+00 0.000E+00 0.000E+00
800.137 0.000E+00 0.000E+00 0.000E+00
800.139 1.013E+00 8.877E-01 1.065E+00
800.142 1.045E+00 8.858E-01 1.077E+00
800.144 1.047E+00 8.864E-01 1.084E+00
800.147 1.050E+00 8.864E-01 1.095E+00
800.149 1.051E+00 8.871E-01 1.102E+00
800.152 1.047E+00 8.881E-01 1.111E+00
800.154 1.040E+00 8.885E-01 1.114E+00
800.157 1.036E+00 8.884E-01 1.114E+00
800.159 1.032E+00 8.888E-01 1.109E+00
800.161 1.024E+00 8.893E-01 1.100E+00
800.164 1.014E+00 8.895E-01 1.079E+00
800.166 9.993E-01 8.898E-01 1.061E+00
800.169 9.790E-01 8.901E-01 1.028E+00
800.171 9.557E-01 8.907E-01 1.004E+00
800.174 9.287E-01 8.916E-01 9.646E-01
800.176 8.979E-01 8.920E-01 9.377E-01
800.179 8.680E-01 8.918E-01 8.977E-01
800.181 8.421E-01 8.922E-01 8.726E-01
800.184 8.214E-01 8.934E-01 8.404E-01
800.186 8.123E-01 8.939E-01 8.255E-01
800.189 8.198E-01 8.940E-01 8.208E-01
800.191 8.434E-01 8.941E-01 8.339E-01
800.194 8.766E-01 8.947E-01 8.775E-01
800.196 9.137E-01 8.949E-01 9.152E-01
800.199 9.451E-01 8.949E-01 9.667E-01
800.201 9.664E-01 8.951E-01 9.903E-01
800.203 9.820E-01 8.954E-01 1.004E+00
800.206 9.933E-01 8.960E-01 1.013E+00
800.208 1.000E+00 8.970E-01 1.014E+00
800.211 1.005E+00 8.977E-01 1.013E+00
800.213 1.010E+00 8.974E-01 1.011E+00
800.216 1.013E+00 8.976E-01 1.009E+00
800.218 1.013E+00 8.982E-01 1.008E+00
800.221 1.013E+00 8.984E-01 1.006E+00
800.223 1.014E+00 8.989E-01 1.006E+00
800.226 1.014E+00 8.992E-01 1.004E+00
800.228 1.014E+00 8.992E-01 1.004E+00
800.231 1.014E+00 8.994E-01 1.003E+00
800.233 1.014E+00 8.995E-01 1.002E+00
800.236 1.013E+00 8.999E-01 1.002E+00
800.238 1.012E+00 9.002E-01 1.002E+00
800.240 1.011E+00 9.005E-01 1.001E+00
800.243 1.011E+00 9.007E-01 1.001E+00
800.245 1.011E+00 9.008E-01 1.001E+00
800.248 1.009E+00 9.016E-01 1.001E+00
800.250 1.007E+00 9.023E-01 1.000E+00
800.253 1.004E+00 9.024E-01 1.000E+00
800.255 1.001E+00 9.023E-01 1.000E+00
800.258 9.989E-01 9.027E-01 1.000E+00
800.260 9.971E-01 9.031E-01 1.000E+00
800.263 9.971E-01 9.035E-01 1.000E+00
800.265 9.969E-01 9.039E-01 1.000E+00
800.268 9.962E-01 9.041E-01 1.000E+00
800.270 9.961E-01 9.040E-01 1.000E+00
800.273 9.971E-01 9.038E-01 1.000E+00
800.275 9.975E-01 9.040E-01 1.000E+00
800.277 9.975E-01 9.041E-01 1.000E+00
800.280 9.983E-01 9.038E-01 1.000E+00
800.282 9.990E-01 9.038E-01 1.000E+00
800.285 9.990E-01 9.041E-01 1.000E+00
800.287 1.000E+00 9.042E-01 1.000E+00
800.290 1.001E+00 9.041E-01 1.000E+00
800.292 1.001E+00 9.042E-01 1.000E+00
800.295 1.001E+00 9.042E-01 1.000E+00
800.297 1.001E+00 9.042E-01 1.000E+00
800.300 1.001E+00 9.045E-01 1.000E+00
800.302 1.001E+00 9.047E-01 1.000E+00
800.305 1.002E+00 9.047E-01 1.000E+00
800.307 1.003E+00 9.046E-01 1.000E+00
800.309 1.002E+00 9.046E-01 1.000E+00
800.312 1.001E+00 9.049E-01 1.000E+00
800.314 1.001E+00 9.052E-01 1.000E+00
800.317 9.999E-01 9.053E-01 1.000E+00
800.319 1.000E+00 9.054E-01 1.000E+00
800.322 1.003E+00 9.055E-01 1.000E+00
800.324 1.005E+00 9.055E-01 1.000E+00
800.327 1.006E+00 9.056E-01 1.000E+00
800.329 1.007E+00 9.057E-01 1.000E+00
800.332 1.009E+00 9.058E-01 1.000E+00
800.334 1.010E+00 9.060E-01 1.000E+00
800.337 1.012E+00 9.060E-01 1.000E+00
800.339 1.015E+00 9.058E-01 1.000E+00
800.342 1.016E+00 9.061E-01 1.000E+00
800.344 1.016E+00 9.065E-01 1.000E+00
800.346 1.017E+00 9.064E-01 1.000E+00
800.349 1.018E+00 9.063E-01 1.000E+00
800.351 1.017E+00 9.064E-01 1.000E+00
800.354 1.017E+00 9.064E-01 1.000E+00
800.356 1.015E+00 9.063E-01 1.000E+00
800.359 1.010E+00 9.067E-01 1.000E+00
800.361 1.005E+00 9.070E-01 1.000E+00
800.364 1.002E+00 9.067E-01 1.000E+00
800.366 9.989E-01 9.068E-01 1.000E+00
800.369 9.944E-01 9.071E-01 1.000E+00
800.371 9.934E-01 9.069E-01 1.000E+00
800.374 9.924E-01 9.068E-01 1.000E+00
800.376 9.898E-01 9.070E-01 1.000E+00
800.379 9.904E-01 9.070E-01 1.000E+00
800.381 9.925E-01 9.070E-01 1.000E+00
800.383 9.943E-01 9.071E-01 1.000E+00
800.386 9.962E-01 9.073E-01 1.000E+00
800.388 9.985E-01 9.075E-01 1.000E+00
800.391 1.001E+00 9.075E-01 1.000E+00
800.393 1.002E+00 9.075E-01 1.000E+00
800.396 1.002E+00 9.075E-01 1.000E+00
800.398 1.002E+00 9.075E-01 1.000E+00
800.401 1.001E+00 9.077E-01 1.000E+00
800.403 9.995E-01 9.080E-01 1.000E+00
800.406 9.989E-01 9.080E-01 1.000E+00
800.408 9.992E-01 9.080E-01 1.000E+00
800.411 1.000E+00 9.083E-01 1.000E+00
800.413 1.002E+00 9.082E-01 1.000E+00
800.416 1.004E+00 9.079E-01 1.000E+00
800.418 1.003E+00 9.081E-01 1.000E+00
800.420 1.003E+00 9.083E-01 1.000E+00
800.423 1.005E+00 9.082E-01 1.000E+00
800.425 1.006E+00 9.083E-01 1.000E+00
800.428 1.005E+00 9.083E-01 1.000E+00
800.430 1.005E+00 9.083E-01 1.000E+00
800.433 1.005E+00 9.084E-01 1.000E+00
800.435 1.006E+00 9.084E-01 1.000E+00
800.438 1.006E+00 9.084E-01 1.000E+00
800.440 1.007E+00 9.081E-01 1.000E+00
800.443 1.007E+00 9.083E-01 1.000E+00
800.445 1.006E+00 9.091E-01 1.000E+00
800.448 1.007E+00 9.110E-01 1.000E+00
800.450 1.007E+00 9.125E-01 1.000E+00
800.453 1.008E+00 9.112E-01 1.000E+00
800.455 1.008E+00 9.090E-01 1.000E+00
800.457 1.008E+00 9.081E-01 1.000E+00
800.460 1.008E+00 9.083E-01 1.000E+00
800.462 1.006E+00 9.085E-01 1.000E+00
800.465 1.007E+00 9.082E-01 1.000E+00
800.467 1.008E+00 9.080E-01 1.000E+00
800.470 1.007E+00 9.078E-01 1.000E+00
800.472 1.006E+00 9.076E-01 1.000E+00
800.475 1.005E+00 9.073E-01 1.000E+00
800.477 1.004E+00 9.072E-01 1.000E+00
800.480 1.003E+00 9.072E-01 1.000E+00
800.482 1.003E+00 9.069E-01 1.000E+00
800.484 1.004E+00 9.063E-01 1.000E+00
800.487 1.004E+00 9.052E-01 1.000E+00
800.489 1.001E+00 9.024E-01 1.000E+00
800.492 9.983E-01 8.989E-01 1.000E+00
800.494 9.982E-01 8.977E-01 1.000E+00
800.497 1.001E+00 8.999E-01 1.000E+00
800.499 1.004E+00 9.030E-01 1.000E+00
800.502 1.004E+00 9.050E-01 1.000E+00
800.504 1.001E+00 9.057E-01 1.000E+00
800.507 9.966E-01 9.061E-01 1.000E+00
800.509 9.893E-01 9.065E-01 1.000E+00
800.512 9.802E-01 9.067E-01 1.000E+00
800.514 9.703E-01 9.069E-01 1.000E+00
800.517 9.610E-01 9.069E-01 1.000E+00
800.519 9.521E-01 9.069E-01 1.000E+00
800.522 9.433E-01 9.069E-01 1.000E+00
800.524 9.363E-01 9.068E-01 1.000E+00
800.526 9.334E-01 9.064E-01 1.000E+00
800.529 9.360E-01 9.058E-01 1.000E+00
800.531 9.433E-01 9.053E-01 1.000E+00
800.534 9.541E-01 9.044E-01 1.000E+00
800.536 9.668E-01 9.033E-01 1.000E+00
800.539 9.796E-01 9.031E-01 1.000E+00
800.541 9.900E-01 9.038E-01 1.000E+00
800.544 9.962E-01 9.048E-01 1.000E+00
800.546 9.989E-01 9.055E-01 1.000E+00
800.549 1.000E+00 9.059E-01 1.000E+00
800.551 1.001E+00 9.061E-01 1.000E+00
800.554 1.001E+00 9.059E-01 1.000E+00
800.556 1.000E+00 9.060E-01 1.000E+00
800.559 9.986E-01 9.063E-01 1.000E+00
800.561 9.969E-01 9.065E-01 1.000E+00
800.563 9.951E-01 9.063E-01 1.000E+00
800.566 9.928E-01 9.063E-01 1.000E+00
800.568 9.906E-01 9.065E-01 1.000E+00
800.571 9.909E-01 9.063E-01 1.000E+00
800.573 9.925E-01 9.061E-01 1.000E+00
800.576 9.936E-01 9.062E-01 1.000E+00
800.578 9.976E-01 9.063E-01 1.000E+00
800.581 1.005E+00 9.063E-01 1.000E+00
800.583 1.012E+00 9.063E-01 1.000E+00
800.586 1.018E+00 9.066E-01 1.000E+00
800.588 1.023E+00 9.066E-01 1.000E+00
800.591 1.028E+00 9.064E-01 1.000E+00
800.593 1.031E+00 9.065E-01 1.000E+00
800.596 1.032E+00 9.066E-01 1.000E+00
800.598 1.031E+00 9.064E-01 1.000E+00
800.600 1.029E+00 9.062E-01 1.000E+00
800.603 1.025E+00 9.062E-01 1.000E+00
800.605 1.020E+00 9.062E-01 1.000E+00
800.608 1.014E+00 9.064E-01 1.000E+00
800.610 1.007E+00 9.066E-01 1.000E+00
800.613 1.000E+00 9.066E-01 1.000E+00
800.615 9.942E-01 9.064E-01 1.000E+00
800.618 9.891E-01 9.063E-01 1.000E+00
800.620 9.834E-01 9.061E-01 1.000E+00
800.623 9.793E-01 9.057E-01 1.000E+00
800.625 9.789E-01 9.055E-01 1.000E+00
800.628 9.817E-01 9.054E-01 1.000E+00
800.630 9.875E-01 9.053E-01 1.000E+00
800.632 9.957E-01 9.053E-01 1.000E+00
800.635 1.005E+00 9.053E-01 1.000E+00
800.637 1.013E+00 9.053E-01 1.000E+00
800.640 1.016E+00 9.052E-01 1.000E+00
800.642 1.016E+00 9.049E-01 1.000E+00
800.645 1.014E+00 9.047E-01 1.000E+00
800.647 1.010E+00 9.048E-01 1.000E+00
800.650 1.004E+00 9.046E-01 1.000E+00
800.652 9.983E-01 9.041E-01 1.000E+00
800.655 9.922E-01 9.040E-01 1.000E+00
800.657 9.861E-01 9.045E-01 1.000E+00
800.660 9.819E-01 9.048E-01 1.000E+00
800.662 9.820E-01 9.044E-01 1.000E+00
800.665 9.868E-01 9.040E-01 1.000E+00
800.667 9.944E-01 9.036E-01 1.000E+00
800.669 1.004E+00 9.032E-01 1.000E+00
800.672 1.013E+00 9.028E-01 1.000E+00
800.674 1.018E+00 9.028E-01 1.000E+00
800.677 1.020E+00 9.027E-01 1.000E+00
800.679 1.022E+00 9.023E-01 1.000E+00
800.682 1.025E+00 9.021E-01 1.000E+00
800.684 1.027E+00 9.020E-01 1.000E+00
800.687 1.027E+00 9.016E-01 1.000E+00
800.689 1.026E+00 9.013E-01 1.000E+00
800.692 1.025E+00 9.011E-01 1.000E+00
800.694 1.023E+00 9.008E-01 1.000E+00
800.697 1.020E+00 9.002E-01 1.000E+00
800.699 1.018E+00 8.995E-01 1.000E+00
800.702 1.017E+00 8.991E-01 1.000E+00
800.704 1.012E+00 8.990E-01 1.000E+00
800.706 1.008E+00 8.988E-01 1.000E+00
800.709 1.005E+00 8.983E-01 1.000E+00
800.711 1.001E+00 8.976E-01 1.000E+00
800.714 9.965E-01 8.973E-01 1.000E+00
800.716 9.924E-01 8.970E-01 1.000E+00
800.719 9.896E-01 8.962E-01 1.000E+00
800.721 9.871E-01 8.953E-01 1.000E+00
800.724 9.835E-01 8.948E-01 1.000E+00
800.726 9.793E-01 8.944E-01 1.000E+00
800.729 9.768E-01 8.939E-01 1.000E+00
800.731 9.747E-01 8.930E-01 1.000E+00
800.734 9.706E-01 8.923E-01 1.000E+00
800.736 9.670E-01 8.915E-01 1.000E+00
800.739 0.000E+00 0.000E+00 0.000E+00
800.741 0.000E+00 0.000E+00 0.000E+00
800.743 0.000E+00 0.000E+00 0.000E+00
800.746 0.000E+00 0.000E+00 0.000E+00
800.779 0.000E+00 0.000E+00 0.000E+00
800.782 0.000E+00 0.000E+00 0.000E+00
800.784 0.000E+00 0.000E+00 0.000E+00
800.786 0.000E+00 0.000E+00 0.000E+00
800.789 0.000E+00 0.000E+00 0.000E+00
800.791 0.000E+00 0.000E+00 0.000E+00
800.794 0.000E+00 0.000E+00 0.000E+00
800.796 0.000E+00 0.000E+00 0.000E+00
800.799 1.046E+00 8.923E-01 1.000E+00
800.801 1.045E+00 8.928E-01 1.000E+00
800.804 1.039E+00 8.936E-01 1.000E+00
800.806 1.035E+00 8.935E-01 1.000E+00
800.809 1.030E+00 8.933E-01 1.000E+00
800.811 1.021E+00 8.941E-01 1.000E+00
800.814 1.013E+00 8.951E-01 1.000E+00
800.816 1.004E+00 8.955E-01 1.000E+00
800.819 9.926E-01 8.956E-01 1.000E+00
800.821 9.847E-01 8.961E-01 1.000E+00
800.823 9.803E-01 8.963E-01 1.000E+00
800.826 9.786E-01 8.962E-01 1.000E+00
800.828 9.778E-01 8.965E-01 1.000E+00
800.831 9.783E-01 8.965E-01 1.000E+00
800.833 9.798E-01 8.960E-01 1.000E+00
800.836 9.789E-01 8.951E-01 1.000E+00
800.838 9.772E-01 8.923E-01 1.000E+00
800.841 9.766E-01 8.890E-01 1.000E+00
800.843 9.775E-01 8.879E-01 1.000E+00
800.846 9.820E-01 8.894E-01 1.000E+00
800.848 9.889E-01 8.931E-01 1.000E+00
800.851 9.949E-01 8.963E-01 1.000E+00
800.853 9.977E-01 8.982E-01 1.000E+00
800.856 9.978E-01 8.992E-01 1.000E+00
800.858 9.974E-01 9.000E-01 1.000E+00
800.861 9.986E-01 9.012E-01 1.000E+00
800.863 1.001E+00 9.020E-01 1.000E+00
800.865 1.002E+00 9.025E-01 1.000E+00
800.868 1.002E+00 9.031E-01 1.000E+00
800.870 1.003E+00 9.035E-01 1.000E+00
800.873 1.006E+00 9.035E-01 1.000E+00
800.875 1.006E+00 9.038E-01 1.000E+00
800.878 1.004E+00 9.047E-01 1.000E+00
800.880 1.003E+00 9.052E-01 1.000E+00
800.883 1.002E+00 9.052E-01 1.000E+00
800.885 9.996E-01 9.055E-01 1.000E+00
800.888 9.965E-01 9.056E-01 1.000E+00
800.890 9.939E-01 9.057E-01 1.000E+00
800.893 9.911E-01 9.061E-01 1.000E+00
800.895 9.886E-01 9.065E-01 1.000E+00
800.898 9.863E-01 9.067E-01 1.000E+00
800.900 9.839E-01 9.069E-01 1.000E+00
800.902 9.824E-01 9.070E-01 1.000E+00
800.905 9.828E-01 9.068E-01 1.000E+00
800.907 9.840E-01 9.068E-01 1.000E+00
800.910 9.849E-01 9.072E-01 1.000E+00
800.912 9.874E-01 9.077E-01 1.000E+00
800.915 9.929E-01 9.081E-01 1.000E+00
800.917 9.986E-01 9.083E-01 1.000E+00
800.920 1.002E+00 9.084E-01 1.000E+00
800.922 1.005E+00 9.084E-01 1.000E+00
800.925 1.006E+00 9.085E-01 1.000E+00
800.927 1.005E+00 9.087E-01 1.000E+00
800.930 1.004E+00 9.089E-01 1.000E+00
800.932 1.004E+00 9.089E-01 1.000E+00
800.934 1.003E+00 9.091E-01 1.000E+00
800.937 1.001E+00 9.093E-01 1.000E+00
800.939 1.000E+00 9.092E-01 1.000E+00
800.942 1.000E+00 9.090E-01 1.000E+00
800.944 9.999E-01 9.092E-01 1.000E+00
800.947 9.997E-01 9.093E-01 1.000E+00
800.949 9.995E-01 9.093E-01 1.000E+00
800.952 9.992E-01 9.093E-01 1.000E+00
800.954 9.997E-01 9.094E-01 1.000E+00
800.957 1.002E+00 9.094E-01 1.000E+00
800.959 1.004E+00 9.094E-01 1.000E+00
800.962 1.003E+00 9.095E-01 1.000E+00
800.964 1.003E+00 9.095E-01 1.000E+00
800.967 1.004E+00 9.097E-01 1.000E+00
800.969 1.003E+00 9.099E-01 1.000E+00
800.972 1.002E+00 9.098E-01 1.000E+00
800.974 1.002E+00 9.099E-01 1.000E+00
800.976 1.002E+00 9.101E-01 1.000E+00
800.979 1.001E+00 9.100E-01 1.000E+00
800.981 1.000E+00 9.098E-01 1.000E+00
800.984 9.983E-01 9.100E-01 1.000E+00
800.986 9.972E-01 9.102E-01 1.000E+00
800.989 9.986E-01 9.102E-01 1.000E+00
800.991 1.000E+00 9.102E-01 1.000E+00
800.994 1.001E+00 9.104E-01 1.000E+00
800.996 1.002E+00 9.104E-01 1.000E+00
800.999 1.004E+00 9.105E-01 1.000E+00
801.001 1.004E+00 9.106E-01 1.000E+00
801.004 1.002E+00 9.106E-01 1.000E+00
801.006 1.002E+00 9.104E-01 1.000E+00
801.009 1.003E+00 9.104E-01 1.000E+00
801.011 1.003E+00 9.106E-01 1.000E+00
801.013 1.002E+00 9.107E-01 1.000E+00
801.016 1.002E+00 9.105E-01 1.000E+00
801.018 1.003E+00 9.103E-01 1.000E+00
801.021 1.003E+00 9.101E-01 1.000E+00
801.023 1.004E+00 9.100E-01 1.000E+00
801.026 1.004E+00 9.101E-01 1.000E+00
801.028 1.004E+00 9.102E-01 1.000E+00
801.031 1.005E+00 9.103E-01 1.000E+00
801.033 1.007E+00 9.103E-01 1.000E+00
801.036 1.008E+00 9.103E-01 1.000E+00
801.038 1.008E+00 9.103E-01 1.000E+00
801.041 1.009E+00 9.102E-01 1.000E+00
801.043 1.009E+00 9.101E-01 1.000E+00
801.046 1.008E+00 9.100E-01 1.000E+00
801.048 1.008E+00 9.100E-01 1.000E+00
801.051 1.009E+00 9.102E-01 1.000E+00
801.053 1.009E+00 9.103E-01 1.000E+00
801.055 1.008E+00 9.102E-01 1.000E+00
801.058 1.008E+00 9.098E-01 1.000E+00
801.060 1.007E+00 9.098E-01 1.001E+00
801.063 1.006E+00 9.101E-01 1.001E+00
801.065 1.006E+00 9.101E-01 1.001E+00
801.068 1.007E+00 9.102E-01 1.001E+00
801.070 1.005E+00 9.102E-01 1.001E+00
801.073 1.005E+00 9.101E-01 1.002E+00
801.075 1.006E+00 9.099E-01 1.002E+00
801.078 1.006E+00 9.101E-01 1.002E+00
801.080 1.005E+00 9.104E-01 1.003E+00
801.083 1.007E+00 9.102E-01 1.004E+00
801.085 1.010E+00 9.100E-01 1.004E+00
801.088 1.013E+00 9.102E-01 1.006E+00
801.090 1.016E+00 9.102E-01 1.008E+00
801.092 1.021E+00 9.100E-01 1.010E+00
801.095 1.027E+00 9.099E-01 1.014E+00
801.097 1.032E+00 9.098E-01 1.016E+00
801.100 1.036E+00 9.096E-01 1.020E+00
801.102 1.043E+00 9.095E-01 1.023E+00
801.105 1.049E+00 9.098E-01 1.026E+00
801.107 1.055E+00 9.106E-01 1.027E+00
801.110 1.059E+00 9.116E-01 1.029E+00
801.112 1.058E+00 9.111E-01 1.029E+00
801.115 1.056E+00 9.097E-01 1.026E+00
801.117 1.052E+00 9.089E-01 1.022E+00
801.120 1.045E+00 9.086E-01 1.012E+00
801.122 1.036E+00 9.086E-01 1.003E+00
801.125 1.026E+00 9.087E-01 9.862E-01
801.127 1.013E+00 9.087E-01 9.728E-01
801.130 9.970E-01 9.088E-01 9.491E-01
801.132 9.784E-01 9.089E-01 9.307E-01
801.134 9.577E-01 9.089E-01 9.105E-01
801.137 9.347E-01 9.089E-01 8.775E-01
801.139 9.076E-01 9.087E-01 8.550E-01
801.142 8.797E-01 9.085E-01 8.239E-01
801.144 8.570E-01 9.087E-01 8.083E-01
801.147 8.459E-01 9.087E-01 8.013E-01
801.149 8.518E-01 9.085E-01 8.117E-01
801.152 8.710E-01 9.081E-01 8.492E-01
801.154 8.951E-01 9.083E-01 8.817E-01
801.157 9.170E-01 9.086E-01 9.261E-01
801.159 9.348E-01 9.085E-01 9.482E-01
801.161 9.476E-01 9.084E-01 9.647E-01
801.164 9.559E-01 9.084E-01 9.823E-01
801.166 9.623E-01 9.084E-01 9.904E-01
801.169 9.683E-01 9.081E-01 9.976E-01
801.171 9.718E-01 9.080E-01 9.997E-01
801.174 9.726E-01 9.081E-01 1.001E+00
801.176 9.741E-01 9.080E-01 1.001E+00
801.179 9.775E-01 9.079E-01 1.001E+00
801.181 9.818E-01 9.079E-01 1.001E+00
801.184 9.852E-01 9.078E-01 1.000E+00
801.186 9.866E-01 9.077E-01 1.000E+00
801.189 9.882E-01 9.075E-01 1.000E+00
801.191 9.890E-01 9.072E-01 1.000E+00
801.194 9.878E-01 9.071E-01 1.000E+00
801.196 9.868E-01 9.069E-01 1.000E+00
801.199 9.856E-01 9.069E-01 1.000E+00
801.201 9.840E-01 9.068E-01 1.000E+00
801.204 9.828E-01 9.066E-01 1.000E+00
801.206 9.826E-01 9.066E-01 1.000E+00
801.208 9.834E-01 9.064E-01 1.000E+00
801.211 9.854E-01 9.062E-01 1.000E+00
801.213 9.884E-01 9.059E-01 1.000E+00
801.216 9.902E-01 9.058E-01 1.000E+00
801.218 9.906E-01 9.055E-01 1.000E+00
801.221 9.916E-01 9.048E-01 1.000E+00
801.223 9.928E-01 9.033E-01 1.000E+00
801.226 9.918E-01 9.002E-01 1.000E+00
801.228 9.896E-01 8.962E-01 1.000E+00
801.231 9.918E-01 8.939E-01 1.000E+00
801.233 1.000E+00 8.956E-01 1.000E+00
801.236 1.011E+00 8.995E-01 1.000E+00
801.238 1.020E+00 9.025E-01 1.001E+00
801.241 1.028E+00 9.036E-01 1.001E+00
801.243 1.036E+00 9.041E-01 1.001E+00
801.245 1.043E+00 9.047E-01 1.001E+00
801.248 1.050E+00 9.048E-01 1.001E+00
801.250 1.056E+00 9.047E-01 1.001E+00
801.253 1.058E+00 9.049E-01 1.002E+00
801.255 1.058E+00 9.050E-01 1.002E+00
801.258 1.058E+00 9.046E-01 1.003E+00
801.260 1.055E+00 9.044E-01 1.003E+00
801.263 1.048E+00 9.044E-01 1.004E+00
801.265 1.041E+00 9.044E-01 1.005E+00
801.268 1.033E+00 9.045E-01 1.006E+00
801.270 1.022E+00 9.045E-01 1.007E+00
801.273 1.010E+00 9.043E-01 1.009E+00
801.275 9.975E-01 9.040E-01 1.010E+00
801.278 9.836E-01 9.036E-01 1.013E+00
801.280 9.673E-01 9.033E-01 1.017E+00
801.282 9.496E-01 9.031E-01 1.021E+00
801.285 9.338E-01 9.029E-01 1.030E+00
801.287 9.233E-01 9.026E-01 1.037E+00
801.290 9.200E-01 9.027E-01 1.047E+00
801.292 9.257E-01 9.026E-01 1.054E+00
801.295 9.391E-01 9.021E-01 1.063E+00
801.297 9.536E-01 9.018E-01 1.070E+00
801.300 9.663E-01 9.017E-01 1.078E+00
801.302 9.791E-01 9.014E-01 1.083E+00
801.305 9.936E-01 9.008E-01 1.090E+00
801.307 1.007E+00 9.005E-01 1.092E+00
801.310 1.017E+00 9.002E-01 1.093E+00
801.312 1.025E+00 8.997E-01 1.091E+00
801.315 1.030E+00 8.991E-01 1.086E+00
801.317 1.033E+00 8.988E-01 1.082E+00
801.320 1.034E+00 8.986E-01 1.075E+00
801.322 1.035E+00 8.984E-01 1.071E+00
801.324 1.037E+00 8.979E-01 1.067E+00
801.327 1.039E+00 8.971E-01 1.062E+00
801.329 1.042E+00 8.962E-01 1.060E+00
801.332 1.046E+00 8.956E-01 1.057E+00
801.334 1.050E+00 8.950E-01 1.054E+00
801.337 1.054E+00 8.943E-01 1.050E+00
801.339 1.058E+00 8.935E-01 1.047E+00
801.342 1.062E+00 8.929E-01 1.046E+00
801.344 1.063E+00 8.927E-01 1.047E+00
801.347 1.061E+00 8.923E-01 1.046E+00
801.349 1.053E+00 8.915E-01 1.041E+00
801.352 1.042E+00 8.905E-01 1.026E+00
801.354 1.025E+00 8.896E-01 1.010E+00
801.357 1.004E+00 8.888E-01 9.803E-01
801.359 9.804E-01 8.878E-01 9.568E-01
801.361 9.545E-01 8.865E-01 9.313E-01
801.364 9.264E-01 8.856E-01 8.910E-01
801.366 8.968E-01 8.849E-01 8.641E-01
801.369 8.705E-01 8.839E-01 8.278E-01
801.371 8.533E-01 8.826E-01 8.106E-01
801.374 8.505E-01 8.812E-01 8.050E-01
801.376 8.653E-01 8.796E-01 8.180E-01
801.379 8.938E-01 8.777E-01 8.584E-01
801.381 9.273E-01 8.763E-01 8.901E-01
801.384 9.592E-01 8.750E-01 9.311E-01
801.386 9.865E-01 8.732E-01 9.513E-01
801.389 1.008E+00 8.712E-01 9.735E-01
801.391 1.022E+00 8.694E-01 9.844E-01
801.393 1.028E+00 8.675E-01 9.924E-01
801.396 1.028E+00 8.652E-01 9.989E-01
801.398 1.021E+00 8.628E-01 1.001E+00
801.401 0.000E+00 0.000E+00 0.000E+00
801.403 0.000E+00 0.000E+00 0.000E+00
801.406 0.000E+00 0.000E+00 0.000E+00
801.408 0.000E+00 0.000E+00 0.000E+00
801.441 0.000E+00 0.000E+00 0.000E+00
801.443 0.000E+00 0.000E+00 0.000E+00
801.446 0.000E+00 0.000E+00 0.000E+00
801.448 0.000E+00 0.000E+00 0.000E+00
801.451 0.000E+00 0.000E+00 0.000E+00
801.453 0.000E+00 0.000E+00 0.000E+00
801.456 0.000E+00 0.000E+00 0.000E+00
801.458 9.791E-01 7.572E-01 1.003E+00
801.461 9.694E-01 7.526E-01 1.004E+00
801.463 9.675E-01 7.535E-01 1.005E+00
801.466 9.728E-01 7.594E-01 1.006E+00
801.468 9.823E-01 7.662E-01 1.008E+00
801.471 9.907E-01 7.713E-01 1.012E+00
801.473 9.966E-01 7.751E-01 1.016E+00
801.476 1.006E+00 7.792E-01 1.023E+00
801.478 1.019E+00 7.842E-01 1.029E+00
801.480 1.030E+00 7.897E-01 1.035E+00
801.483 1.041E+00 7.951E-01 1.044E+00
801.485 1.054E+00 8.001E-01 1.050E+00
801.488 1.064E+00 8.052E-01 1.057E+00
801.490 1.071E+00 8.103E-01 1.060E+00
801.493 1.075E+00 8.152E-01 1.063E+00
801.495 1.077E+00 8.202E-01 1.063E+00
801.498 1.074E+00 8.252E-01 1.058E+00
801.500 1.065E+00 8.301E-01 1.051E+00
801.503 1.054E+00 8.345E-01 1.036E+00
801.505 1.041E+00 8.388E-01 1.022E+00
801.508 1.029E+00 8.425E-01 9.965E-01
801.510 1.014E+00 8.459E-01 9.762E-01
801.513 9.933E-01 8.499E-01 9.409E-01
801.515 9.693E-01 8.536E-01 9.143E-01
801.518 9.427E-01 8.562E-01 8.708E-01
801.520 9.098E-01 8.590E-01 8.407E-01
801.523 8.739E-01 8.616E-01 7.972E-01
801.525 8.400E-01 8.636E-01 7.724E-01
801.527 8.126E-01 8.659E-01 7.551E-01
801.530 7.992E-01 8.683E-01 7.525E-01
801.532 8.049E-01 8.704E-01 7.694E-01
801.535 8.267E-01 8.721E-01 8.157E-01
801.537 8.562E-01 8.740E-01 8.509E-01
801.540 8.866E-01 8.761E-01 8.965E-01
801.542 9.167E-01 8.774E-01 9.212E-01
801.545 9.432E-01 8.788E-01 9.529E-01
801.547 9.654E-01 8.804E-01 9.708E-01
801.550 9.833E-01 8.814E-01 9.896E-01
801.552 9.937E-01 8.824E-01 9.963E-01
801.555 9.986E-01 8.840E-01 1.000E+00
801.557 1.002E+00 8.848E-01 1.001E+00
801.559 1.004E+00 8.856E-01 1.001E+00
801.562 1.003E+00 8.870E-01 1.001E+00
801.564 1.002E+00 8.882E-01 1.001E+00
801.567 1.001E+00 8.890E-01 1.001E+00
801.569 9.999E-01 8.899E-01 1.001E+00
801.572 9.988E-01 8.910E-01 1.000E+00
801.574 9.980E-01 8.918E-01 1.000E+00
801.577 9.968E-01 8.927E-01 1.000E+00
801.579 9.957E-01 8.938E-01 1.000E+00
801.582 9.960E-01 8.945E-01 1.000E+00
801.584 9.972E-01 8.949E-01 1.000E+00
801.587 9.976E-01 8.954E-01 1.000E+00
801.589 9.985E-01 8.958E-01 1.000E+00
801.592 1.000E+00 8.961E-01 1.000E+00
801.594 1.002E+00 8.964E-01 1.000E+00
801.597 1.002E+00 8.970E-01 1.000E+00
801.599 1.001E+00 8.975E-01 1.000E+00
801.601 1.000E+00 8.977E-01 1.000E+00
801.604 9.993E-01 8.977E-01 1.000E+00
801.606 9.979E-01 8.973E-01 1.000E+00
801.609 9.948E-01 8.959E-01 1.000E+00
801.611 9.895E-01 8.924E-01 1.000E+00
801.614 9.843E-01 8.881E-01 1.000E+00
801.616 9.832E-01 8.868E-01 1.000E+00
801.619 9.866E-01 8.903E-01 1.000E+00
801.621 9.907E-01 8.953E-01 1.000E+00
801.624 9.947E-01 8.983E-01 1.000E+00
801.626 9.977E-01 8.997E-01 1.000E+00
801.629 9.983E-01 9.008E-01 1.000E+00
801.631 9.984E-01 9.016E-01 1.000E+00
801.634 9.996E-01 9.022E-01 1.001E+00
801.636 1.000E+00 9.028E-01 1.001E+00
801.639 1.001E+00 9.032E-01 1.001E+00
801.641 1.002E+00 9.034E-01 1.001E+00
801.643 1.001E+00 9.038E-01 1.001E+00
801.646 1.000E+00 9.043E-01 1.002E+00
801.648 9.993E-01 9.043E-01 1.002E+00
801.651 9.993E-01 9.043E-01 1.003E+00
801.653 9.990E-01 9.047E-01 1.003E+00
801.656 9.983E-01 9.052E-01 1.005E+00
801.658 1.000E+00 9.053E-01 1.005E+00
801.661 1.004E+00 9.055E-01 1.007E+00
801.663 1.009E+00 9.061E-01 1.009E+00
801.666 1.017E+00 9.063E-01 1.014E+00
801.668 1.029E+00 9.062E-01 1.018E+00
801.671 1.042E+00 9.062E-01 1.029E+00
801.673 1.056E+00 9.061E-01 1.038E+00
801.676 1.070E+00 9.064E-01 1.057E+00
801.678 1.083E+00 9.068E-01 1.072E+00
801.681 1.097E+00 9.067E-01 1.096E+00
801.683 1.113E+00 9.066E-01 1.112E+00
801.685 1.126E+00 9.068E-01 1.127E+00
801.688 1.135E+00 9.071E-01 1.146E+00
801.690 1.143E+00 9.070E-01 1.156E+00
801.693 1.146E+00 9.070E-01 1.166E+00
801.695 1.142E+00 9.071E-01 1.168E+00
801.698 1.133E+00 9.074E-01 1.162E+00
801.700 1.120E+00 9.074E-01 1.152E+00
801.703 1.104E+00 9.076E-01 1.127E+00
801.705 1.081E+00 9.080E-01 1.104E+00
801.708 1.053E+00 9.080E-01 1.063E+00
801.710 1.022E+00 9.079E-01 1.030E+00
801.713 9.847E-01 9.080E-01 9.741E-01
801.715 9.407E-01 9.079E-01 9.332E-01
801.718 8.897E-01 9.079E-01 8.685E-01
801.720 8.346E-01 9.080E-01 8.246E-01
801.723 7.774E-01 9.083E-01 7.607E-01
801.725 7.245E-01 9.085E-01 7.238E-01
801.727 6.838E-01 9.086E-01 6.964E-01
801.730 6.618E-01 9.090E-01 6.829E-01
801.732 6.643E-01 9.092E-01 6.939E-01
801.735 6.890E-01 9.089E-01 7.301E-01
801.737 7.257E-01 9.088E-01 7.587E-01
801.740 7.695E-01 9.088E-01 8.049E-01
801.742 8.212E-01 9.089E-01 8.415E-01
801.745 8.778E-01 9.092E-01 9.037E-01
801.747 9.285E-01 9.094E-01 9.423E-01
801.750 9.622E-01 9.093E-01 9.821E-01
801.752 9.792E-01 9.093E-01 9.959E-01
801.755 9.867E-01 9.095E-01 1.004E+00
801.757 9.902E-01 9.094E-01 1.006E+00
801.760 9.919E-01 9.091E-01 1.008E+00
801.762 9.924E-01 9.090E-01 1.010E+00
801.764 9.922E-01 9.093E-01 1.011E+00
801.767 9.931E-01 9.101E-01 1.014E+00
801.769 9.955E-01 9.108E-01 1.015E+00
801.772 9.985E-01 9.106E-01 1.017E+00
801.774 1.001E+00 9.101E-01 1.018E+00
801.777 1.004E+00 9.097E-01 1.019E+00
801.779 1.006E+00 9.096E-01 1.018E+00
801.782 1.008E+00 9.098E-01 1.018E+00
801.784 1.010E+00 9.100E-01 1.016E+00
801.787 1.015E+00 9.099E-01 1.012E+00
801.789 1.018E+00 9.100E-01 1.009E+00
801.792 1.019E+00 9.101E-01 1.001E+00
801.794 1.018E+00 9.101E-01 9.954E-01
801.797 1.015E+00 9.103E-01 9.850E-01
801.799 1.011E+00 9.104E-01 9.773E-01
801.802 1.005E+00 9.104E-01 9.647E-01
801.804 9.990E-01 9.104E-01 9.559E-01
801.807 9.920E-01 9.104E-01 9.429E-01
801.809 9.842E-01 9.104E-01 9.349E-01
801.811 9.769E-01 9.104E-01 9.280E-01
801.814 9.731E-01 9.104E-01 9.214E-01
801.816 9.742E-01 9.107E-01 9.210E-01
801.819 9.808E-01 9.108E-01 9.294E-01
801.821 9.900E-01 9.106E-01 9.409E-01
801.824 9.974E-01 9.106E-01 9.626E-01
801.826 1.002E+00 9.106E-01 9.760E-01
801.829 1.003E+00 9.104E-01 9.901E-01
801.831 1.002E+00 9.104E-01 9.952E-01
801.834 9.982E-01 9.105E-01 9.987E-01
801.836 9.931E-01 9.106E-01 9.996E-01
801.839 9.893E-01 9.107E-01 1.000E+00
801.841 9.881E-01 9.108E-01 1.000E+00
801.844 9.901E-01 9.108E-01 1.000E+00
801.846 9.958E-01 9.106E-01 1.000E+00
801.848 1.002E+00 9.104E-01 1.000E+00
801.851 1.005E+00 9.106E-01 1.000E+00
801.853 1.004E+00 9.107E-01 1.000E+00
801.856 1.000E+00 9.105E-01 1.000E+00
801.858 9.934E-01 9.106E-01 1.000E+00
801.861 9.853E-01 9.109E-01 1.000E+00
801.863 9.764E-01 9.109E-01 1.000E+00
801.866 9.668E-01 9.108E-01 1.000E+00
801.868 9.557E-01 9.110E-01 1.000E+00
801.871 9.472E-01 9.110E-01 1.000E+00
801.873 9.456E-01 9.109E-01 1.000E+00
801.876 9.503E-01 9.108E-01 1.000E+00
801.878 9.596E-01 9.111E-01 1.000E+00
801.881 9.727E-01 9.111E-01 1.000E+00
801.883 9.858E-01 9.110E-01 1.000E+00
801.885 9.949E-01 9.112E-01 1.000E+00
801.888 1.000E+00 9.113E-01 1.000E+00
801.890 1.003E+00 9.113E-01 1.000E+00
801.893 1.006E+00 9.113E-01 1.000E+00
801.895 1.007E+00 9.113E-01 1.000E+00
801.898 1.008E+00 9.113E-01 1.000E+00
801.900 1.010E+00 9.112E-01 1.000E+00
801.903 1.012E+00 9.111E-01 1.000E+00
801.905 1.012E+00 9.114E-01 1.000E+00
801.908 1.011E+00 9.116E-01 1.000E+00
801.910 1.011E+00 9.113E-01 1.000E+00
801.913 1.011E+00 9.112E-01 1.000E+00
801.915 1.010E+00 9.109E-01 1.000E+00
801.918 1.009E+00 9.099E-01 1.000E+00
801.920 1.009E+00 9.092E-01 1.000E+00
801.923 1.008E+00 9.093E-01 1.000E+00
801.925 1.009E+00 9.101E-01 1.000E+00
801.928 1.011E+00 9.109E-01 1.000E+00
801.930 1.012E+00 9.113E-01 1.000E+00
801.932 1.013E+00 9.114E-01 1.000E+00
801.935 1.014E+00 9.115E-01 1.000E+00
801.937 1.015E+00 9.116E-01 1.000E+00
801.940 1.016E+00 9.117E-01 1.000E+00
801.942 1.017E+00 9.116E-01 1.000E+00
801.945 1.018E+00 9.114E-01 1.000E+00
801.947 1.019E+00 9.110E-01 1.000E+00
801.950 1.020E+00 9.105E-01 1.000E+00
801.952 1.019E+00 9.102E-01 1.000E+00
801.955 1.018E+00 9.097E-01 1.000E+00
801.957 1.016E+00 9.082E-01 1.000E+00
801.960 1.012E+00 9.056E-01 1.000E+00
801.962 1.008E+00 9.032E-01 1.000E+00
801.965 1.007E+00 9.029E-01 1.000E+00
801.967 1.007E+00 9.052E-01 1.000E+00
801.970 1.008E+00 9.079E-01 1.000E+00
801.972 1.007E+00 9.093E-01 1.000E+00
801.974 1.007E+00 9.095E-01 1.000E+00
801.977 1.005E+00 9.097E-01 1.000E+00
801.979 1.002E+00 9.102E-01 1.000E+00
801.982 1.001E+00 9.104E-01 1.000E+00
801.984 1.002E+00 9.104E-01 1.000E+00
801.987 1.003E+00 9.104E-01 1.000E+00
801.989 1.002E+00 9.103E-01 1.000E+00
801.992 1.001E+00 9.102E-01 1.000E+00
801.994 1.001E+00 9.101E-01 1.000E+00
801.997 1.001E+00 9.098E-01 1.000E+00
801.999 1.002E+00 9.097E-01 1.000E+00
802.002 1.003E+00 9.096E-01 1.000E+00
802.004 1.004E+00 9.095E-01 1.000E+00
802.007 1.004E+00 9.095E-01 1.000E+00
802.009 1.003E+00 9.094E-01 1.000E+00
802.011 1.001E+00 9.092E-01 1.000E+00
802.014 9.961E-01 9.091E-01 1.000E+00
802.016 9.923E-01 9.088E-01 1.000E+00
802.019 9.897E-01 9.080E-01 1.000E+00
802.021 9.874E-01 9.074E-01 1.000E+00
802.024 9.845E-01 9.073E-01 1.000E+00
802.026 9.819E-01 9.073E-01 1.000E+00
802.029 9.821E-01 9.069E-01 1.000E+00
802.031 9.851E-01 9.066E-01 1.000E+00
802.034 9.881E-01 9.065E-01 1.000E+00
802.036 9.909E-01 9.062E-01 1.000E+00
802.039 9.945E-01 9.054E-01 1.000E+00
802.041 9.972E-01 9.046E-01 1.000E+00
802.044 9.981E-01 9.041E-01 1.000E+00
802.046 9.993E-01 9.034E-01 1.000E+00
802.049 1.002E+00 9.026E-01 1.000E+00
802.051 1.002E+00 9.022E-01 1.000E+00
802.053 1.001E+00 9.023E-01 1.000E+00
802.056 1.001E+00 9.016E-01 1.000E+00
802.058 1.003E+00 9.003E-01 1.000E+00
802.061 1.004E+00 8.995E-01 1.000E+00
802.063 0.000E+00 0.000E+00 0.000E+00
802.066 0.000E+00 0.000E+00 0.000E+00
802.068 0.000E+00 0.000E+00 0.000E+00
802.071 0.000E+00 0.000E+00 0.000E+00
802.103 0.000E+00 0.000E+00 0.000E+00
802.105 0.000E+00 0.000E+00 0.000E+00
802.108 0.000E+00 0.000E+00 0.000E+00
802.110 0.000E+00 0.000E+00 0.000E+00
802.113 0.000E+00 0.000E+00 0.000E+00
802.115 0.000E+00 0.000E+00 0.000E+00
802.118 0.000E+00 0.000E+00 0.000E+00
802.120 9.662E-01 8.948E-01 1.000E+00
802.123 9.693E-01 8.952E-01 1.000E+00
802.125 9.781E-01 8.956E-01 1.000E+00
802.128 9.903E-01 8.960E-01 1.000E+00
802.130 1.001E+00 8.968E-01 1.000E+00
802.132 1.009E+00 8.977E-01 1.000E+00
802.135 1.015E+00 8.979E-01 1.000E+00
802.137 1.018E+00 8.982E-01 1.000E+00
802.140 1.018E+00 8.985E-01 1.000E+00
802.142 1.019E+00 8.988E-01 1.000E+00
802.145 1.019E+00 8.994E-01 1.000E+00
802.147 1.015E+00 8.998E-01 1.000E+00
802.150 1.010E+00 9.003E-01 1.000E+00
802.152 1.006E+00 9.010E-01 1.000E+00
802.155 1.002E+00 9.014E-01 1.000E+00
802.157 9.977E-01 9.018E-01 1.000E+00
802.160 9.932E-01 9.021E-01 1.000E+00
802.162 9.886E-01 9.024E-01 1.000E+00
802.165 9.854E-01 9.032E-01 1.000E+00
802.167 9.847E-01 9.034E-01 1.000E+00
802.170 9.849E-01 9.030E-01 1.000E+00
802.172 9.847E-01 9.035E-01 1.000E+00
802.175 9.870E-01 9.042E-01 1.000E+00
802.177 9.946E-01 9.042E-01 1.000E+00
802.179 1.001E+00 9.043E-01 1.000E+00
802.182 1.003E+00 9.047E-01 1.000E+00
802.184 1.003E+00 9.050E-01 1.000E+00
802.187 1.005E+00 9.052E-01 1.000E+00
802.189 1.006E+00 9.051E-01 1.000E+00
802.192 1.004E+00 9.048E-01 1.000E+00
802.194 1.004E+00 9.048E-01 1.000E+00
802.197 1.005E+00 9.051E-01 1.000E+00
802.199 1.006E+00 9.052E-01 1.000E+00
802.202 1.006E+00 9.051E-01 1.000E+00
802.204 1.005E+00 9.055E-01 1.000E+00
802.207 1.005E+00 9.060E-01 1.000E+00
802.209 1.006E+00 9.060E-01 1.000E+00
802.212 1.007E+00 9.062E-01 1.000E+00
802.214 1.008E+00 9.069E-01 1.000E+00
802.217 1.008E+00 9.072E-01 1.000E+00
802.219 1.011E+00 9.069E-01 1.000E+00
802.222 1.012E+00 9.071E-01 1.000E+00
802.224 1.011E+00 9.073E-01 1.000E+00
802.226 1.010E+00 9.073E-01 1.000E+00
802.229 1.010E+00 9.075E-01 1.000E+00
802.231 1.009E+00 9.079E-01 1.000E+00
802.234 1.008E+00 9.080E-01 1.000E+00
802.236 1.006E+00 9.084E-01 1.000E+00
802.239 1.003E+00 9.088E-01 1.000E+00
802.241 1.001E+00 9.091E-01 1.000E+00
802.244 9.991E-01 9.089E-01 1.000E+00
802.246 9.970E-01 9.092E-01 1.000E+00
802.249 9.932E-01 9.096E-01 1.000E+00
802.251 9.913E-01 9.095E-01 1.000E+00
802.254 9.902E-01 9.094E-01 1.000E+00
802.256 9.883E-01 9.096E-01 1.000E+00
802.259 9.870E-01 9.098E-01 1.000E+00
802.261 9.861E-01 9.097E-01 1.000E+00
802.264 9.856E-01 9.098E-01 1.000E+00
802.266 9.852E-01 9.101E-01 1.000E+00
802.268 9.869E-01 9.101E-01 1.000E+00
802.271 9.889E-01 9.100E-01 1.000E+00
802.273 9.908E-01 9.102E-01 1.000E+00
802.276 9.944E-01 9.103E-01 1.000E+00
802.278 9.979E-01 9.104E-01 1.000E+00
802.281 1.000E+00 9.104E-01 1.000E+00
802.283 1.001E+00 9.103E-01 1.000E+00
802.286 1.003E+00 9.105E-01 1.000E+00
802.288 1.004E+00 9.107E-01 1.000E+00
802.291 1.004E+00 9.110E-01 1.000E+00
802.293 1.005E+00 9.109E-01 1.000E+00
802.296 1.007E+00 9.109E-01 1.001E+00
802.298 1.007E+00 9.110E-01 1.001E+00
802.301 1.007E+00 9.110E-01 1.001E+00
802.303 1.006E+00 9.108E-01 1.001E+00
802.306 1.005E+00 9.106E-01 1.001E+00
802.308 1.004E+00 9.106E-01 1.002E+00
802.311 1.003E+00 9.107E-01 1.002E+00
802.313 9.999E-01 9.108E-01 1.002E+00
802.315 9.979E-01 9.108E-01 1.003E+00
802.318 9.978E-01 9.108E-01 1.004E+00
802.320 9.978E-01 9.106E-01 1.004E+00
802.323 9.975E-01 9.105E-01 1.006E+00
802.325 9.986E-01 9.106E-01 1.007E+00
802.328 1.001E+00 9.105E-01 1.010E+00
802.330 1.002E+00 9.104E-01 1.012E+00
802.333 1.004E+00 9.103E-01 1.016E+00
802.335 1.010E+00 9.099E-01 1.018E+00
802.338 1.015E+00 9.099E-01 1.022E+00
802.340 1.018E+00 9.099E-01 1.024E+00
802.343 1.022E+00 9.096E-01 1.028E+00
802.345 1.026E+00 9.095E-01 1.030E+00
802.348 1.027E+00 9.095E-01 1.032E+00
802.350 1.029E+00 9.095E-01 1.032E+00
802.353 1.030E+00 9.093E-01 1.030E+00
802.355 1.028E+00 9.093E-01 1.027E+00
802.357 1.024E+00 9.095E-01 1.023E+00
802.360 1.019E+00 9.092E-01 1.014E+00
802.362 1.011E+00 9.092E-01 1.007E+00
802.365 1.000E+00 9.093E-01 9.938E-01
802.367 9.884E-01 9.090E-01 9.836E-01
802.370 9.737E-01 9.087E-01 9.666E-01
802.372 9.572E-01 9.084E-01 9.544E-01
802.375 9.391E-01 9.076E-01 9.363E-01
802.377 9.189E-01 9.055E-01 9.253E-01
802.380 9.004E-01 9.018E-01 9.127E-01
802.382 8.899E-01 8.981E-01 9.091E-01
802.385 8.948E-01 8.974E-01 9.149E-01
802.387 9.151E-01 9.005E-01 9.270E-01
802.390 9.402E-01 9.049E-01 9.524E-01
802.392 9.603E-01 9.076E-01 9.692E-01
802.395 9.758E-01 9.084E-01 9.874E-01
802.397 9.874E-01 9.090E-01 9.943E-01
802.399 9.949E-01 9.095E-01 9.981E-01
802.402 1.001E+00 9.099E-01 1.001E+00
802.404 1.006E+00 9.101E-01 1.001E+00
802.407 1.011E+00 9.102E-01 1.001E+00
802.409 1.013E+00 9.103E-01 1.001E+00
802.412 1.014E+00 9.105E-01 1.001E+00
802.414 1.015E+00 9.107E-01 1.001E+00
802.417 1.015E+00 9.107E-01 1.001E+00
802.419 1.014E+00 9.105E-01 1.001E+00
802.422 1.013E+00 9.105E-01 1.000E+00
802.424 1.011E+00 9.106E-01 1.000E+00
802.427 1.008E+00 9.107E-01 1.000E+00
802.429 1.004E+00 9.110E-01 1.000E+00
802.432 1.000E+00 9.112E-01 1.000E+00
802.434 9.962E-01 9.110E-01 1.000E+00
802.437 9.923E-01 9.107E-01 1.000E+00
802.439 9.901E-01 9.104E-01 1.000E+00
802.441 9.874E-01 9.105E-01 1.000E+00
802.444 9.855E-01 9.105E-01 1.000E+00
802.446 9.868E-01 9.102E-01 1.000E+00
802.449 9.889E-01 9.102E-01 1.000E+00
802.451 9.906E-01 9.103E-01 1.000E+00
802.454 9.932E-01 9.103E-01 1.000E+00
802.456 9.963E-01 9.104E-01 1.000E+00
802.459 9.995E-01 9.105E-01 1.000E+00
802.461 1.003E+00 9.103E-01 1.000E+00
802.464 1.004E+00 9.101E-01 1.000E+00
802.466 1.007E+00 9.101E-01 1.000E+00
802.469 1.009E+00 9.103E-01 1.000E+00
802.471 1.008E+00 9.103E-01 1.000E+00
802.474 1.007E+00 9.102E-01 1.000E+00
802.476 1.006E+00 9.102E-01 1.000E+00
802.479 1.004E+00 9.102E-01 1.001E+00
802.481 1.002E+00 9.103E-01 1.001E+00
802.484 1.002E+00 9.103E-01 1.001E+00
802.486 1.002E+00 9.102E-01 1.001E+00
802.488 1.004E+00 9.101E-01 1.001E+00
802.491 1.007E+00 9.099E-01 1.002E+00
802.493 1.008E+00 9.100E-01 1.002E+00
802.496 1.009E+00 9.102E-01 1.002E+00
802.498 1.011E+00 9.103E-01 1.003E+00
802.501 1.014E+00 9.103E-01 1.004E+00
802.503 1.016E+00 9.103E-01 1.005E+00
802.506 1.019E+00 9.101E-01 1.007E+00
802.508 1.023E+00 9.100E-01 1.009E+00
802.511 1.027E+00 9.102E-01 1.012E+00
802.513 1.029E+00 9.102E-01 1.014E+00
802.516 1.032E+00 9.099E-01 1.017E+00
802.518 1.035E+00 9.099E-01 1.019E+00
802.521 1.037E+00 9.102E-01 1.021E+00
802.523 1.039E+00 9.102E-01 1.021E+00
802.526 1.041E+00 9.102E-01 1.021E+00
802.528 1.041E+00 9.102E-01 1.021E+00
802.531 1.041E+00 9.102E-01 1.018E+00
802.533 1.040E+00 9.101E-01 1.016E+00
802.535 1.038E+00 9.100E-01 1.012E+00
802.538 1.034E+00 9.100E-01 1.005E+00
802.540 1.028E+00 9.100E-01 9.983E-01
802.543 1.022E+00 9.097E-01 9.872E-01
802.545 1.014E+00 9.097E-01 9.788E-01
802.548 1.004E+00 9.098E-01 9.649E-01
802.550 9.933E-01 9.097E-01 9.550E-01
802.553 9.823E-01 9.094E-01 9.399E-01
802.555 9.695E-01 9.094E-01 9.302E-01
802.558 9.554E-01 9.095E-01 9.176E-01
802.560 9.436E-01 9.093E-01 9.117E-01
802.563 9.374E-01 9.090E-01 9.099E-01
802.565 9.365E-01 9.092E-01 9.154E-01
802.568 9.395E-01 9.091E-01 9.341E-01
802.570 9.436E-01 9.088E-01 9.506E-01
802.573 9.466E-01 9.088E-01 9.737E-01
802.575 9.487E-01 9.089E-01 9.848E-01
802.577 9.520E-01 9.088E-01 9.919E-01
802.580 9.598E-01 9.086E-01 9.973E-01
802.582 9.717E-01 9.085E-01 9.989E-01
802.585 9.853E-01 9.083E-01 9.999E-01
802.587 9.980E-01 9.080E-01 1.000E+00
802.590 1.007E+00 9.078E-01 1.000E+00
802.592 1.011E+00 9.080E-01 1.000E+00
802.595 1.014E+00 9.080E-01 1.000E+00
802.597 1.017E+00 9.076E-01 1.000E+00
802.600 1.017E+00 9.071E-01 1.000E+00
802.602 1.016E+00 9.063E-01 1.000E+00
802.605 1.015E+00 9.051E-01 1.000E+00
802.607 1.014E+00 9.046E-01 1.000E+00
802.610 1.012E+00 9.051E-01 1.000E+00
802.612 1.010E+00 9.058E-01 1.000E+00
802.615 1.007E+00 9.059E-01 1.000E+00
802.617 1.004E+00 9.060E-01 1.000E+00
802.619 1.000E+00 9.063E-01 1.000E+00
802.622 9.971E-01 9.062E-01 1.000E+00
802.624 9.947E-01 9.059E-01 1.000E+00
802.627 9.920E-01 9.058E-01 1.000E+00
802.629 9.890E-01 9.059E-01 1.000E+00
802.632 9.867E-01 9.057E-01 1.000E+00
802.634 9.857E-01 9.054E-01 1.000E+00
802.637 9.867E-01 9.052E-01 1.000E+00
802.639 9.900E-01 9.048E-01 1.000E+00
802.642 9.949E-01 9.044E-01 1.000E+00
802.644 9.998E-01 9.041E-01 1.000E+00
802.647 1.003E+00 9.042E-01 1.000E+00
802.649 1.004E+00 9.044E-01 1.000E+00
802.652 1.005E+00 9.040E-01 1.000E+00
802.654 1.005E+00 9.035E-01 1.000E+00
802.657 1.005E+00 9.032E-01 1.000E+00
802.659 1.005E+00 9.028E-01 1.000E+00
802.662 1.004E+00 9.024E-01 1.000E+00
802.664 1.003E+00 9.022E-01 1.000E+00
802.666 1.002E+00 9.021E-01 1.000E+00
802.669 1.002E+00 9.015E-01 1.000E+00
802.671 1.003E+00 9.009E-01 1.000E+00
802.674 1.002E+00 9.007E-01 1.000E+00
802.676 1.000E+00 9.008E-01 1.000E+00
802.679 9.992E-01 9.000E-01 1.000E+00
802.681 1.000E+00 8.988E-01 1.000E+00
802.684 1.000E+00 8.978E-01 1.000E+00
802.686 9.976E-01 8.963E-01 1.000E+00
802.689 9.955E-01 8.940E-01 1.000E+00
802.691 9.954E-01 8.919E-01 1.000E+00
802.694 9.962E-01 8.914E-01 1.000E+00
802.696 9.977E-01 8.925E-01 1.000E+00
802.699 1.000E+00 8.937E-01 1.000E+00
802.701 1.002E+00 8.942E-01 1.000E+00
802.704 1.002E+00 8.941E-01 1.000E+00
802.706 1.002E+00 8.936E-01 1.000E+00
802.708 1.001E+00 8.929E-01 1.000E+00
802.711 1.001E+00 8.920E-01 1.000E+00
802.713 1.002E+00 8.912E-01 1.000E+00
802.716 1.003E+00 8.906E-01 1.000E+00
802.718 1.004E+00 8.899E-01 1.000E+00
802.721 1.005E+00 8.892E-01 1.000E+00
802.723 1.008E+00 8.881E-01 1.000E+00
802.726 0.000E+00 0.000E+00 0.000E+00
802.728 0.000E+00 0.000E+00 0.000E+00
802.731 0.000E+00 0.000E+00 0.000E+00
802.733 0.000E+00 0.000E+00 0.000E+00
802.765 0.000E+00 0.000E+00 0.000E+00
802.767 0.000E+00 0.000E+00 0.000E+00
802.770 0.000E+00 0.000E+00 0.000E+00
802.772 0.000E+00 0.000E+00 0.000E+00
802.775 0.000E+00 0.000E+00 0.000E+00
802.777 0.000E+00 0.000E+00 0.000E+00
802.780 9.797E-01 8.606E-01 1.000E+00
802.782 9.828E-01 8.598E-01 1.000E+00
802.785 9.850E-01 8.587E-01 1.000E+00
802.787 9.902E-01 8.567E-01 1.000E+00
802.789 9.946E-01 8.550E-01 1.000E+00
802.792 9.960E-01 8.539E-01 1.000E+00
802.794 1.000E+00 8.521E-01 1.000E+00
802.797 1.006E+00 8.498E-01 1.000E+00
802.799 1.007E+00 8.477E-01 1.000E+00
802.802 1.009E+00 8.450E-01 1.000E+00
802.804 1.013E+00 8.417E-01 1.000E+00
802.807 1.017E+00 8.387E-01 1.000E+00
802.809 1.018E+00 8.355E-01 1.000E+00
802.812 1.018E+00 8.316E-01 1.000E+00
802.814 1.020E+00 8.272E-01 1.000E+00
802.817 1.019E+00 8.225E-01 1.000E+00
802.819 1.018E+00 8.172E-01 1.000E+00
802.822 1.018E+00 8.108E-01 1.000E+00
802.824 1.016E+00 8.038E-01 1.000E+00
802.827 1.011E+00 7.966E-01 1.000E+00
802.829 1.007E+00 7.883E-01 1.000E+00
802.831 1.002E+00 7.792E-01 1.000E+00
802.834 9.927E-01 7.695E-01 1.000E+00
802.836 9.876E-01 7.579E-01 1.000E+00
802.839 9.866E-01 7.450E-01 1.000E+00
802.841 9.842E-01 7.323E-01 1.000E+00
802.844 9.837E-01 7.180E-01 1.000E+00
802.846 9.880E-01 7.014E-01 1.000E+00
802.849 9.917E-01 6.839E-01 1.000E+00
802.851 9.938E-01 6.657E-01 1.000E+00
802.854 9.958E-01 6.461E-01 1.000E+00
802.856 9.972E-01 6.259E-01 1.000E+00
802.859 9.948E-01 6.072E-01 1.000E+00
802.861 9.926E-01 5.895E-01 1.000E+00
802.864 9.924E-01 5.731E-01 1.000E+00
802.866 9.894E-01 5.606E-01 1.000E+00
802.869 9.868E-01 5.522E-01 1.000E+00
802.871 9.852E-01 5.485E-01 1.000E+00
802.874 9.841E-01 5.498E-01 1.000E+00
802.876 9.831E-01 5.555E-01 1.000E+00
802.879 9.824E-01 5.651E-01 1.000E+00
802.881 9.838E-01 5.780E-01 1.000E+00
802.883 9.844E-01 5.932E-01 1.000E+00
802.886 9.840E-01 6.101E-01 1.000E+00
802.888 9.857E-01 6.277E-01 1.000E+00
802.891 9.877E-01 6.453E-01 1.000E+00
802.893 9.895E-01 6.631E-01 1.000E+00
802.896 9.913E-01 6.800E-01 1.000E+00
802.898 9.907E-01 6.958E-01 1.000E+00
802.901 9.914E-01 7.106E-01 1.000E+00
802.903 9.954E-01 7.241E-01 1.000E+00
802.906 9.999E-01 7.365E-01 1.000E+00
802.908 1.005E+00 7.478E-01 1.000E+00
802.911 1.011E+00 7.583E-01 1.000E+00
802.913 1.016E+00 7.676E-01 1.000E+00
802.916 1.017E+00 7.760E-01 1.000E+00
802.918 1.016E+00 7.839E-01 1.000E+00
802.921 1.015E+00 7.910E-01 1.000E+00
802.923 1.014E+00 7.968E-01 1.000E+00
802.926 1.013E+00 8.017E-01 1.000E+00
802.928 1.013E+00 8.063E-01 1.000E+00
802.930 1.014E+00 8.104E-01 1.000E+00
802.933 1.015E+00 8.140E-01 1.000E+00
802.935 1.018E+00 8.172E-01 1.000E+00
802.938 1.023E+00 8.198E-01 1.000E+00
802.940 1.027E+00 8.222E-01 1.000E+00
802.943 1.029E+00 8.240E-01 1.000E+00
802.945 1.032E+00 8.249E-01 1.000E+00
802.948 1.034E+00 8.258E-01 1.000E+00
802.950 1.033E+00 8.268E-01 1.000E+00
802.953 1.030E+00 8.277E-01 1.000E+00
802.955 1.028E+00 8.278E-01 1.000E+00
802.958 1.025E+00 8.275E-01 1.000E+00
802.960 1.021E+00 8.272E-01 1.000E+00
802.963 1.018E+00 8.260E-01 1.000E+00
802.965 1.014E+00 8.246E-01 1.000E+00
802.968 1.008E+00 8.234E-01 1.000E+00
802.970 1.003E+00 8.219E-01 1.000E+00
802.973 9.985E-01 8.198E-01 1.000E+00
802.975 9.957E-01 8.175E-01 1.000E+00
802.977 9.953E-01 8.147E-01 1.000E+00
802.980 9.970E-01 8.114E-01 1.000E+00
802.982 9.988E-01 8.081E-01 1.000E+00
802.985 1.001E+00 8.044E-01 1.000E+00
802.987 1.004E+00 8.002E-01 1.000E+00
802.990 1.004E+00 7.957E-01 1.001E+00
802.992 1.003E+00 7.907E-01 1.001E+00
802.995 1.000E+00 7.855E-01 1.001E+00
802.997 9.976E-01 7.802E-01 1.001E+00
803.000 9.935E-01 7.751E-01 1.001E+00
803.002 9.870E-01 7.693E-01 1.002E+00
803.005 9.769E-01 7.631E-01 1.002E+00
803.007 9.657E-01 7.574E-01 1.003E+00
803.010 9.587E-01 7.517E-01 1.004E+00
803.012 9.554E-01 7.460E-01 1.004E+00
803.015 9.493E-01 7.390E-01 1.005E+00
803.017 9.357E-01 7.298E-01 1.006E+00
803.020 9.237E-01 7.218E-01 1.008E+00
803.022 9.258E-01 7.214E-01 1.009E+00
803.024 9.375E-01 7.294E-01 1.011E+00
803.027 9.500E-01 7.396E-01 1.014E+00
803.029 9.622E-01 7.466E-01 1.016E+00
803.032 9.717E-01 7.520E-01 1.019E+00
803.034 9.776E-01 7.580E-01 1.022E+00
803.037 9.835E-01 7.641E-01 1.027E+00
803.039 9.902E-01 7.702E-01 1.031E+00
803.042 9.978E-01 7.767E-01 1.038E+00
803.044 1.006E+00 7.836E-01 1.043E+00
803.047 1.014E+00 7.900E-01 1.052E+00
803.049 1.024E+00 7.959E-01 1.058E+00
803.052 1.034E+00 8.017E-01 1.068E+00
803.054 1.045E+00 8.070E-01 1.075E+00
803.057 1.054E+00 8.123E-01 1.084E+00
803.059 1.061E+00 8.176E-01 1.091E+00
803.062 1.067E+00 8.224E-01 1.098E+00
803.064 1.072E+00 8.270E-01 1.101E+00
803.067 1.071E+00 8.314E-01 1.101E+00
803.069 1.065E+00 8.354E-01 1.097E+00
803.071 1.055E+00 8.393E-01 1.090E+00
803.074 1.041E+00 8.428E-01 1.072E+00
803.076 1.025E+00 8.458E-01 1.056E+00
803.079 1.006E+00 8.484E-01 1.027E+00
803.081 9.868E-01 8.507E-01 1.005E+00
803.084 9.658E-01 8.536E-01 9.702E-01
803.086 9.424E-01 8.563E-01 9.466E-01
803.089 9.184E-01 8.582E-01 9.120E-01
803.091 8.935E-01 8.603E-01 8.904E-01
803.094 8.699E-01 8.625E-01 8.631E-01
803.096 8.547E-01 8.643E-01 8.503E-01
803.099 8.517E-01 8.658E-01 8.454E-01
803.101 8.638E-01 8.674E-01 8.555E-01
803.104 8.922E-01 8.686E-01 8.916E-01
803.106 9.279E-01 8.701E-01 9.242E-01
803.109 9.602E-01 8.715E-01 9.701E-01
803.111 9.828E-01 8.728E-01 9.917E-01
803.114 9.950E-01 8.740E-01 1.009E+00
803.116 1.003E+00 8.749E-01 1.013E+00
803.118 1.007E+00 8.756E-01 1.013E+00
803.121 1.008E+00 8.765E-01 1.012E+00
803.123 1.009E+00 8.774E-01 1.011E+00
803.126 1.010E+00 8.781E-01 1.009E+00
803.128 1.010E+00 8.787E-01 1.008E+00
803.131 1.010E+00 8.796E-01 1.006E+00
803.133 1.010E+00 8.802E-01 1.005E+00
803.136 1.012E+00 8.805E-01 1.004E+00
803.138 1.014E+00 8.802E-01 1.004E+00
803.141 1.014E+00 8.791E-01 1.003E+00
803.143 1.010E+00 8.764E-01 1.002E+00
803.146 1.003E+00 8.732E-01 1.002E+00
803.148 9.997E-01 8.722E-01 1.002E+00
803.151 1.003E+00 8.750E-01 1.001E+00
803.153 1.008E+00 8.791E-01 1.001E+00
803.156 1.009E+00 8.819E-01 1.001E+00
803.158 1.010E+00 8.830E-01 1.001E+00
803.161 1.009E+00 8.836E-01 1.000E+00
803.163 1.008E+00 8.844E-01 1.000E+00
803.165 1.009E+00 8.849E-01 1.000E+00
803.168 1.011E+00 8.852E-01 1.000E+00
803.170 1.013E+00 8.855E-01 1.000E+00
803.173 1.014E+00 8.858E-01 1.000E+00
803.175 1.016E+00 8.858E-01 1.000E+00
803.178 1.018E+00 8.857E-01 1.000E+00
803.180 1.021E+00 8.857E-01 1.000E+00
803.183 1.024E+00 8.859E-01 1.000E+00
803.185 1.025E+00 8.860E-01 1.000E+00
803.188 1.024E+00 8.861E-01 1.000E+00
803.190 1.023E+00 8.864E-01 1.000E+00
803.193 1.022E+00 8.863E-01 1.000E+00
803.195 1.020E+00 8.861E-01 1.000E+00
803.198 1.016E+00 8.861E-01 1.000E+00
803.200 1.011E+00 8.860E-01 1.000E+00
803.203 1.008E+00 8.857E-01 1.000E+00
803.205 1.004E+00 8.853E-01 1.000E+00
803.208 9.990E-01 8.853E-01 1.000E+00
803.210 9.944E-01 8.853E-01 1.000E+00
803.212 9.919E-01 8.851E-01 1.000E+00
803.215 9.903E-01 8.849E-01 1.000E+00
803.217 9.889E-01 8.844E-01 1.000E+00
803.220 9.889E-01 8.838E-01 1.000E+00
803.222 9.916E-01 8.836E-01 1.000E+00
803.225 9.975E-01 8.834E-01 1.000E+00
803.227 1.005E+00 8.830E-01 1.000E+00
803.230 1.011E+00 8.826E-01 1.000E+00
803.232 1.016E+00 8.824E-01 1.000E+00
803.235 1.018E+00 8.820E-01 1.000E+00
803.237 1.019E+00 8.813E-01 1.000E+00
803.240 1.017E+00 8.809E-01 1.000E+00
803.242 1.014E+00 8.806E-01 1.000E+00
803.245 1.011E+00 8.800E-01 1.000E+00
803.247 1.007E+00 8.793E-01 1.000E+00
803.250 1.003E+00 8.785E-01 1.000E+00
803.252 9.978E-01 8.781E-01 1.000E+00
803.255 9.928E-01 8.776E-01 1.000E+00
803.257 9.899E-01 8.768E-01 1.000E+00
803.260 9.867E-01 8.761E-01 1.000E+00
803.262 9.840E-01 8.755E-01 1.000E+00
803.264 9.835E-01 8.745E-01 1.000E+00
803.267 9.860E-01 8.734E-01 1.000E+00
803.269 9.893E-01 8.723E-01 1.000E+00
803.272 9.912E-01 8.713E-01 1.000E+00
803.274 9.913E-01 8.704E-01 1.000E+00
803.277 9.890E-01 8.693E-01 1.000E+00
803.279 9.843E-01 8.681E-01 1.000E+00
803.282 9.790E-01 8.662E-01 1.000E+00
803.284 9.754E-01 8.640E-01 1.000E+00
803.287 9.743E-01 8.620E-01 1.000E+00
803.289 9.754E-01 8.607E-01 1.000E+00
803.292 9.788E-01 8.600E-01 1.000E+00
803.294 9.842E-01 8.591E-01 1.000E+00
803.297 9.893E-01 8.576E-01 1.000E+00
803.299 9.931E-01 8.560E-01 1.000E+00
803.301 9.960E-01 8.542E-01 1.000E+00
803.304 9.979E-01 8.520E-01 1.000E+00
803.307 9.990E-01 8.499E-01 1.000E+00
803.309 1.000E+00 8.476E-01 1.000E+00
803.312 1.002E+00 8.454E-01 1.000E+00
803.314 1.002E+00 8.432E-01 1.000E+00
803.316 1.002E+00 8.405E-01 1.000E+00
803.319 1.002E+00 8.374E-01 1.000E+00
803.321 1.005E+00 8.340E-01 1.000E+00
803.324 1.006E+00 8.306E-01 1.000E+00
803.326 1.005E+00 8.273E-01 1.000E+00
803.329 1.006E+00 8.235E-01 1.000E+00
803.331 1.008E+00 8.194E-01 1.000E+00
803.334 1.008E+00 8.157E-01 1.000E+00
803.336 1.006E+00 8.116E-01 1.000E+00
803.339 1.005E+00 8.067E-01 1.000E+00
803.341 1.005E+00 8.014E-01 1.000E+00
803.344 1.003E+00 7.958E-01 1.000E+00
803.346 1.000E+00 7.901E-01 1.000E+00
803.349 9.980E-01 7.839E-01 1.000E+00
803.351 9.964E-01 7.771E-01 1.001E+00
803.354 9.947E-01 7.699E-01 1.001E+00
803.356 9.934E-01 7.622E-01 1.001E+00
803.359 9.952E-01 7.537E-01 1.001E+00
803.361 9.978E-01 7.447E-01 1.001E+00
803.363 9.991E-01 7.352E-01 1.002E+00
803.366 1.001E+00 7.248E-01 1.002E+00
803.368 1.002E+00 7.141E-01 1.003E+00
803.371 1.002E+00 7.028E-01 1.003E+00
803.373 1.002E+00 6.900E-01 1.004E+00
803.376 1.004E+00 6.761E-01 1.005E+00
803.378 1.006E+00 6.618E-01 1.006E+00
803.381 1.007E+00 6.469E-01 1.007E+00
803.383 1.007E+00 6.314E-01 1.008E+00
803.386 1.010E+00 6.145E-01 1.010E+00
803.388 0.000E+00 0.000E+00 0.000E+00
803.391 0.000E+00 0.000E+00 0.000E+00
803.393 0.000E+00 0.000E+00 0.000E+00
803.396 0.000E+00 0.000E+00 0.000E+00
803.427 0.000E+00 0.000E+00 0.000E+00
803.429 0.000E+00 0.000E+00 0.000E+00
803.432 0.000E+00 0.000E+00 0.000E+00
803.434 0.000E+00 0.000E+00 0.000E+00
803.437 0.000E+00 0.000E+00 0.000E+00
803.439 9.713E-01 5.508E-01 7.768E-01
803.441 9.271E-01 5.689E-01 7.470E-01
803.444 8.866E-01 5.875E-01 7.082E-01
803.446 8.605E-01 6.042E-01 6.904E-01
803.449 8.527E-01 6.209E-01 6.858E-01
803.451 8.627E-01 6.368E-01 7.026E-01
803.454 8.858E-01 6.513E-01 7.557E-01
803.456 9.170E-01 6.651E-01 8.008E-01
803.459 9.500E-01 6.784E-01 8.641E-01
803.461 9.777E-01 6.913E-01 8.979E-01
803.464 1.000E+00 7.040E-01 9.380E-01
803.466 1.020E+00 7.159E-01 9.597E-01
803.469 1.032E+00 7.268E-01 9.841E-01
803.471 1.041E+00 7.365E-01 9.941E-01
803.474 1.047E+00 7.453E-01 1.001E+00
803.476 1.049E+00 7.542E-01 1.002E+00
803.479 1.051E+00 7.626E-01 1.002E+00
803.481 1.054E+00 7.700E-01 1.002E+00
803.484 1.054E+00 7.772E-01 1.002E+00
803.486 1.051E+00 7.843E-01 1.001E+00
803.489 1.050E+00 7.905E-01 1.001E+00
803.491 1.048E+00 7.960E-01 1.001E+00
803.493 1.043E+00 8.019E-01 1.001E+00
803.496 1.041E+00 8.070E-01 1.001E+00
803.498 1.040E+00 8.113E-01 1.000E+00
803.501 1.039E+00 8.158E-01 1.000E+00
803.503 1.038E+00 8.199E-01 1.000E+00
803.506 1.037E+00 8.237E-01 1.000E+00
803.508 1.038E+00 8.280E-01 1.000E+00
803.511 1.038E+00 8.317E-01 1.000E+00
803.513 1.040E+00 8.350E-01 1.000E+00
803.516 1.041E+00 8.384E-01 1.000E+00
803.518 1.040E+00 8.416E-01 1.000E+00
803.521 1.038E+00 8.448E-01 1.000E+00
803.523 1.037E+00 8.473E-01 1.000E+00
803.526 1.034E+00 8.497E-01 1.000E+00
803.528 1.027E+00 8.521E-01 1.000E+00
803.531 1.021E+00 8.544E-01 1.000E+00
803.533 1.014E+00 8.565E-01 1.000E+00
803.536 1.004E+00 8.585E-01 1.000E+00
803.538 9.935E-01 8.601E-01 1.000E+00
803.541 9.822E-01 8.616E-01 1.000E+00
803.543 9.677E-01 8.638E-01 1.000E+00
803.546 9.527E-01 8.656E-01 1.000E+00
803.548 9.414E-01 8.668E-01 1.000E+00
803.550 9.354E-01 8.682E-01 1.000E+00
803.553 9.373E-01 8.696E-01 1.000E+00
803.555 9.469E-01 8.708E-01 1.000E+00
803.558 9.583E-01 8.722E-01 1.000E+00
803.560 9.673E-01 8.736E-01 1.000E+00
803.563 9.747E-01 8.747E-01 1.000E+00
803.565 9.824E-01 8.758E-01 1.000E+00
803.568 9.881E-01 8.772E-01 1.000E+00
803.570 9.915E-01 8.783E-01 1.000E+00
803.573 9.931E-01 8.792E-01 1.000E+00
803.575 9.937E-01 8.803E-01 1.000E+00
803.578 9.929E-01 8.814E-01 1.000E+00
803.580 9.916E-01 8.822E-01 1.000E+00
803.583 9.917E-01 8.830E-01 1.000E+00
803.585 9.916E-01 8.841E-01 1.000E+00
803.588 9.917E-01 8.849E-01 1.000E+00
803.590 9.929E-01 8.853E-01 1.000E+00
803.593 9.932E-01 8.858E-01 1.000E+00
803.595 9.929E-01 8.865E-01 1.000E+00
803.597 9.940E-01 8.871E-01 1.000E+00
803.600 9.955E-01 8.877E-01 1.000E+00
803.602 9.955E-01 8.884E-01 1.000E+00
803.605 9.959E-01 8.893E-01 1.000E+00
803.607 9.972E-01 8.901E-01 1.000E+00
803.610 9.977E-01 8.909E-01 1.000E+00
803.612 9.988E-01 8.912E-01 1.000E+00
803.615 1.001E+00 8.917E-01 1.000E+00
803.617 1.002E+00 8.925E-01 1.000E+00
803.620 1.004E+00 8.929E-01 1.000E+00
803.622 1.006E+00 8.932E-01 1.000E+00
803.625 1.007E+00 8.940E-01 1.000E+00
803.627 1.008E+00 8.947E-01 1.000E+00
803.630 1.010E+00 8.948E-01 1.000E+00
803.632 1.012E+00 8.952E-01 1.000E+00
803.635 1.013E+00 8.958E-01 1.000E+00
803.637 1.013E+00 8.964E-01 1.000E+00
803.640 1.015E+00 8.968E-01 1.000E+00
803.642 1.017E+00 8.971E-01 1.000E+00
803.645 1.016E+00 8.975E-01 1.000E+00
803.647 1.015E+00 8.976E-01 1.000E+00
803.649 1.014E+00 8.978E-01 1.000E+00
803.652 1.010E+00 8.983E-01 1.000E+00
803.654 1.006E+00 8.988E-01 1.000E+00
803.657 1.003E+00 8.991E-01 1.000E+00
803.659 9.982E-01 8.995E-01 1.000E+00
803.662 9.917E-01 8.999E-01 1.000E+00
803.664 9.848E-01 8.998E-01 1.000E+00
803.667 9.748E-01 9.000E-01 1.000E+00
803.669 9.626E-01 9.004E-01 1.000E+00
803.672 9.511E-01 9.006E-01 1.000E+00
803.674 9.395E-01 9.006E-01 1.000E+00
803.677 9.291E-01 9.009E-01 1.000E+00
803.679 9.258E-01 9.014E-01 1.000E+00
803.682 9.325E-01 9.017E-01 1.000E+00
803.684 9.461E-01 9.019E-01 1.000E+00
803.687 9.630E-01 9.021E-01 1.000E+00
803.689 9.786E-01 9.023E-01 1.000E+00
803.692 9.901E-01 9.027E-01 1.000E+00
803.694 9.982E-01 9.031E-01 1.000E+00
803.697 1.005E+00 9.029E-01 1.000E+00
803.699 1.008E+00 9.031E-01 1.000E+00
803.701 1.006E+00 9.036E-01 1.000E+00
803.704 1.001E+00 9.039E-01 1.000E+00
803.706 9.955E-01 9.041E-01 1.000E+00
803.709 9.886E-01 9.045E-01 1.000E+00
803.711 9.785E-01 9.048E-01 1.000E+00
803.714 9.678E-01 9.047E-01 1.000E+00
803.716 9.577E-01 9.047E-01 1.000E+00
803.719 9.486E-01 9.049E-01 1.000E+00
803.721 9.436E-01 9.052E-01 1.000E+00
803.724 9.477E-01 9.055E-01 1.000E+00
803.726 9.596E-01 9.059E-01 1.000E+00
803.729 9.738E-01 9.062E-01 1.000E+00
803.731 9.881E-01 9.060E-01 1.000E+00
803.734 1.000E+00 9.060E-01 1.000E+00
803.736 1.008E+00 9.063E-01 1.000E+00
803.739 1.013E+00 9.066E-01 1.000E+00
803.741 1.019E+00 9.063E-01 1.000E+00
803.744 1.025E+00 9.062E-01 1.000E+00
803.746 1.029E+00 9.065E-01 1.000E+00
803.749 1.033E+00 9.066E-01 1.000E+00
803.751 1.035E+00 9.068E-01 1.000E+00
803.753 1.035E+00 9.070E-01 1.000E+00
803.756 1.036E+00 9.071E-01 1.000E+00
803.758 1.036E+00 9.073E-01 1.000E+00
803.761 1.034E+00 9.074E-01 1.000E+00
803.763 1.031E+00 9.076E-01 1.000E+00
803.766 1.027E+00 9.077E-01 1.000E+00
803.768 1.024E+00 9.075E-01 1.000E+00
803.771 1.018E+00 9.074E-01 1.000E+00
803.773 1.013E+00 9.077E-01 1.000E+00
803.776 1.008E+00 9.078E-01 1.000E+00
803.778 1.004E+00 9.078E-01 1.000E+00
803.781 9.977E-01 9.080E-01 1.000E+00
803.783 9.903E-01 9.081E-01 1.000E+00
803.786 9.839E-01 9.080E-01 1.000E+00
803.788 9.808E-01 9.081E-01 1.000E+00
803.791 9.828E-01 9.082E-01 1.000E+00
803.793 9.912E-01 9.082E-01 1.000E+00
803.796 1.002E+00 9.084E-01 1.000E+00
803.798 1.012E+00 9.086E-01 1.000E+00
803.800 1.020E+00 9.087E-01 1.000E+00
803.803 1.024E+00 9.087E-01 1.000E+00
803.805 1.025E+00 9.089E-01 1.000E+00
803.808 1.024E+00 9.091E-01 1.000E+00
803.810 1.023E+00 9.090E-01 1.000E+00
803.813 1.021E+00 9.089E-01 1.000E+00
803.815 1.019E+00 9.087E-01 1.000E+00
803.818 1.016E+00 9.086E-01 1.000E+00
803.820 1.013E+00 9.088E-01 1.000E+00
803.823 1.011E+00 9.091E-01 1.000E+00
803.825 1.011E+00 9.091E-01 1.000E+00
803.828 1.013E+00 9.090E-01 1.000E+00
803.830 1.016E+00 9.093E-01 1.000E+00
803.833 1.017E+00 9.096E-01 1.000E+00
803.835 1.019E+00 9.094E-01 1.000E+00
803.838 1.021E+00 9.092E-01 1.000E+00
803.840 1.022E+00 9.094E-01 1.000E+00
803.843 1.021E+00 9.094E-01 1.000E+00
803.845 1.021E+00 9.094E-01 1.000E+00
803.848 1.020E+00 9.096E-01 1.000E+00
803.850 1.018E+00 9.098E-01 1.000E+00
803.853 1.017E+00 9.097E-01 1.000E+00
803.855 1.018E+00 9.097E-01 1.000E+00
803.857 1.017E+00 9.098E-01 1.000E+00
803.860 1.016E+00 9.097E-01 1.000E+00
803.862 1.016E+00 9.096E-01 1.000E+00
803.865 1.016E+00 9.095E-01 1.000E+00
803.867 1.016E+00 9.094E-01 1.000E+00
803.870 1.016E+00 9.096E-01 1.000E+00
803.872 1.015E+00 9.100E-01 1.000E+00
803.875 1.014E+00 9.101E-01 1.000E+00
803.877 1.013E+00 9.101E-01 1.000E+00
803.880 1.012E+00 9.099E-01 1.000E+00
803.882 1.011E+00 9.096E-01 1.000E+00
803.885 1.010E+00 9.096E-01 1.000E+00
803.887 1.008E+00 9.094E-01 1.000E+00
803.890 1.007E+00 9.091E-01 1.000E+00
803.892 1.006E+00 9.089E-01 1.000E+00
803.895 1.003E+00 9.089E-01 1.000E+00
803.897 1.001E+00 9.084E-01 1.000E+00
803.900 9.973E-01 9.073E-01 1.000E+00
803.902 9.920E-01 9.054E-01 1.000E+00
803.904 9.847E-01 9.019E-01 1.000E+00
803.907 9.795E-01 8.985E-01 1.000E+00
803.909 9.781E-01 8.985E-01 1.000E+00
803.912 9.792E-01 9.021E-01 1.000E+00
803.914 9.814E-01 9.058E-01 1.000E+00
803.917 9.834E-01 9.074E-01 1.000E+00
803.919 9.835E-01 9.084E-01 1.000E+00
803.922 9.822E-01 9.093E-01 1.000E+00
803.924 9.817E-01 9.095E-01 1.000E+00
803.927 9.830E-01 9.095E-01 1.000E+00
803.929 9.835E-01 9.097E-01 1.000E+00
803.932 9.828E-01 9.099E-01 1.000E+00
803.934 9.827E-01 9.099E-01 1.000E+00
803.937 9.829E-01 9.099E-01 1.000E+00
803.939 9.827E-01 9.101E-01 1.000E+00
803.942 9.814E-01 9.101E-01 1.001E+00
803.944 9.795E-01 9.101E-01 1.001E+00
803.947 9.776E-01 9.103E-01 1.001E+00
803.949 9.748E-01 9.105E-01 1.001E+00
803.952 9.714E-01 9.104E-01 1.001E+00
803.954 9.677E-01 9.100E-01 1.002E+00
803.956 9.625E-01 9.098E-01 1.002E+00
803.959 9.563E-01 9.094E-01 1.003E+00
803.961 9.512E-01 9.087E-01 1.003E+00
803.964 9.477E-01 9.085E-01 1.004E+00
803.966 9.448E-01 9.090E-01 1.005E+00
803.969 9.429E-01 9.096E-01 1.006E+00
803.971 9.429E-01 9.100E-01 1.008E+00
803.974 9.455E-01 9.102E-01 1.010E+00
803.976 9.485E-01 9.104E-01 1.011E+00
803.979 9.523E-01 9.105E-01 1.015E+00
803.981 9.595E-01 9.103E-01 1.018E+00
803.984 9.698E-01 9.102E-01 1.023E+00
803.986 9.817E-01 9.104E-01 1.029E+00
803.989 9.962E-01 9.102E-01 1.040E+00
803.991 1.012E+00 9.102E-01 1.050E+00
803.994 1.028E+00 9.107E-01 1.069E+00
803.996 1.044E+00 9.109E-01 1.085E+00
803.999 1.061E+00 9.107E-01 1.111E+00
804.001 1.078E+00 9.105E-01 1.129E+00
804.004 1.092E+00 9.106E-01 1.154E+00
804.006 1.105E+00 9.106E-01 1.168E+00
804.008 1.118E+00 9.101E-01 1.180E+00
804.011 1.128E+00 9.096E-01 1.192E+00
804.013 1.131E+00 9.096E-01 1.195E+00
804.016 1.127E+00 9.097E-01 1.190E+00
804.018 1.119E+00 9.095E-01 1.180E+00
804.021 1.106E+00 9.095E-01 1.151E+00
804.023 1.088E+00 9.096E-01 1.126E+00
804.026 1.064E+00 9.092E-01 1.079E+00
804.028 1.035E+00 9.086E-01 1.044E+00
804.031 9.993E-01 9.080E-01 9.841E-01
804.033 9.545E-01 9.078E-01 9.413E-01
804.036 9.020E-01 9.077E-01 8.734E-01
804.038 8.445E-01 9.074E-01 8.263E-01
804.041 7.836E-01 9.071E-01 7.534E-01
804.043 7.208E-01 9.071E-01 7.048E-01
804.046 6.613E-01 9.069E-01 6.383E-01
804.048 6.135E-01 9.062E-01 6.047E-01
804.051 0.000E+00 0.000E+00 0.000E+00
804.053 0.000E+00 0.000E+00 0.000E+00
804.055 0.000E+00 0.000E+00 0.000E+00
804.058 0.000E+00 0.000E+00 0.000E+00
804.089 0.000E+00 0.000E+00 0.000E+00
804.091 0.000E+00 0.000E+00 0.000E+00
804.093 0.000E+00 0.000E+00 0.000E+00
804.096 0.000E+00 0.000E+00 0.000E+00
804.098 1.021E+00 8.976E-01 1.035E+00
804.101 1.025E+00 8.978E-01 1.030E+00
804.103 1.024E+00 8.986E-01 1.026E+00
804.106 1.021E+00 8.995E-01 1.016E+00
804.108 1.018E+00 8.998E-01 1.006E+00
804.111 1.013E+00 9.001E-01 9.899E-01
804.113 1.002E+00 9.007E-01 9.770E-01
804.116 9.905E-01 9.012E-01 9.561E-01
804.118 9.775E-01 9.015E-01 9.414E-01
804.121 9.638E-01 9.014E-01 9.190E-01
804.123 9.499E-01 9.010E-01 9.042E-01
804.126 9.362E-01 9.009E-01 8.835E-01
804.128 9.220E-01 9.010E-01 8.717E-01
804.131 9.107E-01 9.002E-01 8.595E-01
804.133 9.076E-01 8.986E-01 8.576E-01
804.136 9.165E-01 8.981E-01 8.688E-01
804.138 9.345E-01 8.997E-01 8.863E-01
804.141 9.551E-01 9.017E-01 9.225E-01
804.143 9.737E-01 9.030E-01 9.469E-01
804.146 9.868E-01 9.039E-01 9.750E-01
804.148 9.956E-01 9.044E-01 9.865E-01
804.150 1.002E+00 9.050E-01 9.933E-01
804.153 1.007E+00 9.053E-01 9.982E-01
804.155 1.009E+00 9.054E-01 9.996E-01
804.158 1.012E+00 9.057E-01 1.000E+00
804.160 1.015E+00 9.059E-01 1.000E+00
804.163 1.016E+00 9.062E-01 1.000E+00
804.165 1.015E+00 9.066E-01 1.000E+00
804.168 1.016E+00 9.067E-01 1.000E+00
804.170 1.019E+00 9.069E-01 1.000E+00
804.173 1.022E+00 9.070E-01 1.000E+00
804.175 1.024E+00 9.074E-01 1.000E+00
804.178 1.025E+00 9.076E-01 1.000E+00
804.180 1.026E+00 9.073E-01 1.000E+00
804.183 1.027E+00 9.075E-01 1.000E+00
804.185 1.027E+00 9.079E-01 1.000E+00
804.188 1.026E+00 9.081E-01 1.000E+00
804.190 1.025E+00 9.081E-01 1.000E+00
804.193 1.026E+00 9.085E-01 1.000E+00
804.195 1.027E+00 9.086E-01 1.001E+00
804.198 1.028E+00 9.084E-01 1.001E+00
804.200 1.029E+00 9.083E-01 1.001E+00
804.203 1.028E+00 9.083E-01 1.001E+00
804.205 1.028E+00 9.084E-01 1.001E+00
804.208 1.030E+00 9.084E-01 1.002E+00
804.210 1.031E+00 9.085E-01 1.002E+00
804.212 1.032E+00 9.085E-01 1.003E+00
804.215 1.033E+00 9.085E-01 1.005E+00
804.217 1.035E+00 9.089E-01 1.006E+00
804.220 1.035E+00 9.090E-01 1.010E+00
804.222 1.035E+00 9.088E-01 1.012E+00
804.225 1.036E+00 9.086E-01 1.015E+00
804.227 1.037E+00 9.088E-01 1.016E+00
804.230 1.037E+00 9.089E-01 1.018E+00
804.232 1.037E+00 9.090E-01 1.019E+00
804.235 1.035E+00 9.091E-01 1.020E+00
804.237 1.033E+00 9.093E-01 1.020E+00
804.240 1.030E+00 9.094E-01 1.019E+00
804.242 1.027E+00 9.096E-01 1.017E+00
804.245 1.022E+00 9.097E-01 1.012E+00
804.247 1.016E+00 9.096E-01 1.007E+00
804.250 1.011E+00 9.094E-01 9.980E-01
804.252 1.005E+00 9.093E-01 9.907E-01
804.255 9.983E-01 9.094E-01 9.774E-01
804.257 9.908E-01 9.094E-01 9.668E-01
804.260 9.808E-01 9.096E-01 9.479E-01
804.262 9.673E-01 9.097E-01 9.337E-01
804.264 9.517E-01 9.094E-01 9.186E-01
804.267 9.354E-01 9.092E-01 8.963E-01
804.269 9.210E-01 9.095E-01 8.836E-01
804.272 9.135E-01 9.096E-01 8.740E-01
804.274 9.165E-01 9.095E-01 8.776E-01
804.277 9.318E-01 9.098E-01 8.992E-01
804.279 9.536E-01 9.100E-01 9.203E-01
804.282 9.755E-01 9.095E-01 9.507E-01
804.284 9.913E-01 9.091E-01 9.661E-01
804.287 9.998E-01 9.094E-01 9.817E-01
804.289 1.005E+00 9.099E-01 9.886E-01
804.292 1.009E+00 9.099E-01 9.956E-01
804.294 1.008E+00 9.097E-01 9.982E-01
804.297 1.005E+00 9.097E-01 9.999E-01
804.299 9.993E-01 9.097E-01 1.000E+00
804.302 9.926E-01 9.098E-01 1.000E+00
804.304 9.846E-01 9.094E-01 1.000E+00
804.307 9.766E-01 9.091E-01 1.000E+00
804.309 9.684E-01 9.092E-01 1.000E+00
804.312 9.600E-01 9.096E-01 1.000E+00
804.314 9.537E-01 9.095E-01 1.000E+00
804.317 9.487E-01 9.092E-01 1.000E+00
804.319 9.444E-01 9.092E-01 1.000E+00
804.321 9.405E-01 9.093E-01 1.000E+00
804.324 9.380E-01 9.095E-01 1.000E+00
804.326 9.382E-01 9.095E-01 1.000E+00
804.329 9.420E-01 9.094E-01 1.000E+00
804.331 9.502E-01 9.093E-01 1.000E+00
804.334 9.608E-01 9.093E-01 1.000E+00
804.336 9.702E-01 9.094E-01 1.000E+00
804.339 9.774E-01 9.093E-01 1.000E+00
804.341 9.825E-01 9.089E-01 1.000E+00
804.344 9.847E-01 9.088E-01 1.000E+00
804.346 9.852E-01 9.090E-01 1.000E+00
804.349 9.864E-01 9.091E-01 1.000E+00
804.351 9.885E-01 9.089E-01 1.000E+00
804.354 9.893E-01 9.088E-01 1.000E+00
804.356 9.896E-01 9.087E-01 1.000E+00
804.359 9.908E-01 9.088E-01 1.000E+00
804.361 9.915E-01 9.089E-01 1.000E+00
804.364 9.916E-01 9.088E-01 1.000E+00
804.366 9.929E-01 9.087E-01 1.000E+00
804.369 9.946E-01 9.088E-01 1.000E+00
804.371 9.961E-01 9.088E-01 1.000E+00
804.374 9.983E-01 9.085E-01 1.000E+00
804.376 9.996E-01 9.083E-01 1.000E+00
804.378 9.997E-01 9.083E-01 1.000E+00
804.381 9.995E-01 9.082E-01 1.000E+00
804.383 9.998E-01 9.080E-01 1.000E+00
804.386 1.001E+00 9.080E-01 1.000E+00
804.388 1.001E+00 9.079E-01 1.000E+00
804.391 1.002E+00 9.078E-01 1.000E+00
804.393 1.004E+00 9.075E-01 1.000E+00
804.396 1.005E+00 9.075E-01 1.000E+00
804.398 1.006E+00 9.074E-01 1.000E+00
804.401 1.009E+00 9.071E-01 1.000E+00
804.403 1.012E+00 9.067E-01 1.000E+00
804.406 1.015E+00 9.062E-01 1.000E+00
804.408 1.015E+00 9.059E-01 1.000E+00
804.411 1.016E+00 9.058E-01 1.000E+00
804.413 1.016E+00 9.057E-01 1.000E+00
804.416 1.014E+00 9.057E-01 1.000E+00
804.418 1.013E+00 9.056E-01 1.000E+00
804.421 1.013E+00 9.053E-01 1.000E+00
804.423 1.011E+00 9.051E-01 1.000E+00
804.426 1.010E+00 9.045E-01 1.000E+00
804.428 1.009E+00 9.038E-01 1.000E+00
804.430 1.006E+00 9.036E-01 1.000E+00
804.433 1.004E+00 9.032E-01 1.000E+00
804.435 1.003E+00 9.027E-01 1.000E+00
804.438 1.003E+00 9.024E-01 1.000E+00
804.440 1.003E+00 9.022E-01 1.000E+00
804.443 1.005E+00 9.019E-01 1.000E+00
804.445 1.010E+00 9.013E-01 1.000E+00
804.448 1.015E+00 9.006E-01 1.000E+00
804.450 1.019E+00 9.003E-01 1.000E+00
804.453 1.025E+00 8.997E-01 1.000E+00
804.455 1.030E+00 8.989E-01 1.000E+00
804.458 1.034E+00 8.984E-01 1.000E+00
804.460 1.037E+00 8.981E-01 1.000E+00
804.463 1.042E+00 8.976E-01 1.000E+00
804.465 1.049E+00 8.969E-01 1.000E+00
804.468 1.055E+00 8.962E-01 1.000E+00
804.470 1.062E+00 8.955E-01 1.000E+00
804.473 1.068E+00 8.948E-01 1.000E+00
804.475 1.073E+00 8.938E-01 1.000E+00
804.478 1.076E+00 8.927E-01 1.000E+00
804.480 1.076E+00 8.918E-01 1.000E+00
804.483 1.073E+00 8.911E-01 1.000E+00
804.485 1.068E+00 8.900E-01 1.000E+00
804.487 1.063E+00 8.888E-01 1.000E+00
804.490 1.056E+00 8.880E-01 1.000E+00
804.492 1.046E+00 8.870E-01 1.000E+00
804.495 1.036E+00 8.854E-01 1.000E+00
804.497 1.024E+00 8.837E-01 1.000E+00
804.500 1.011E+00 8.821E-01 1.000E+00
804.502 9.939E-01 8.803E-01 1.000E+00
804.505 9.761E-01 8.786E-01 1.000E+00
804.507 9.575E-01 8.768E-01 1.000E+00
804.510 9.399E-01 8.751E-01 1.000E+00
804.512 9.291E-01 8.731E-01 1.000E+00
804.515 9.297E-01 8.707E-01 1.000E+00
804.517 9.424E-01 8.682E-01 1.000E+00
804.520 9.609E-01 8.655E-01 1.000E+00
804.522 9.774E-01 8.629E-01 1.000E+00
804.525 9.893E-01 8.600E-01 1.000E+00
804.527 9.975E-01 8.566E-01 1.000E+00
804.530 1.003E+00 8.529E-01 1.000E+00
804.532 1.006E+00 8.491E-01 1.000E+00
804.535 1.009E+00 8.449E-01 1.000E+00
804.537 1.010E+00 8.407E-01 1.000E+00
804.540 1.012E+00 8.361E-01 1.000E+00
804.542 1.015E+00 8.310E-01 1.000E+00
804.545 1.015E+00 8.259E-01 1.000E+00
804.547 1.013E+00 8.206E-01 1.000E+00
804.549 1.012E+00 8.149E-01 1.000E+00
804.552 1.010E+00 8.091E-01 1.000E+00
804.554 1.008E+00 8.029E-01 1.000E+00
804.557 1.004E+00 7.966E-01 1.000E+00
804.559 9.995E-01 7.903E-01 1.000E+00
804.562 9.949E-01 7.841E-01 1.000E+00
804.564 9.896E-01 7.780E-01 1.000E+00
804.567 9.838E-01 7.719E-01 1.000E+00
804.569 9.763E-01 7.655E-01 1.000E+00
804.572 9.658E-01 7.585E-01 1.000E+00
804.574 9.511E-01 7.499E-01 1.000E+00
804.577 9.365E-01 7.408E-01 1.000E+00
804.579 9.313E-01 7.369E-01 1.000E+00
804.582 9.383E-01 7.415E-01 1.000E+00
804.584 9.501E-01 7.511E-01 1.000E+00
804.587 9.594E-01 7.596E-01 1.000E+00
804.589 9.636E-01 7.659E-01 1.000E+00
804.592 9.650E-01 7.719E-01 1.000E+00
804.594 9.678E-01 7.776E-01 1.000E+00
804.596 9.724E-01 7.835E-01 1.000E+00
804.599 9.759E-01 7.900E-01 1.000E+00
804.601 9.785E-01 7.967E-01 1.000E+00
804.604 9.830E-01 8.030E-01 1.000E+00
804.606 9.876E-01 8.090E-01 1.000E+00
804.609 9.910E-01 8.151E-01 1.000E+00
804.611 9.936E-01 8.212E-01 1.000E+00
804.614 9.974E-01 8.266E-01 1.000E+00
804.616 1.001E+00 8.314E-01 1.000E+00
804.619 1.003E+00 8.363E-01 1.000E+00
804.621 1.005E+00 8.408E-01 1.000E+00
804.624 1.008E+00 8.448E-01 1.000E+00
804.626 1.009E+00 8.486E-01 1.000E+00
804.629 1.009E+00 8.522E-01 1.000E+00
804.631 1.010E+00 8.552E-01 1.000E+00
804.634 1.010E+00 8.580E-01 1.000E+00
804.636 1.009E+00 8.612E-01 1.000E+00
804.639 1.008E+00 8.645E-01 1.000E+00
804.641 1.009E+00 8.675E-01 1.000E+00
804.644 1.008E+00 8.701E-01 1.000E+00
804.646 1.006E+00 8.724E-01 1.000E+00
804.649 1.006E+00 8.744E-01 1.000E+00
804.651 1.005E+00 8.761E-01 1.000E+00
804.654 1.003E+00 8.776E-01 1.000E+00
804.656 1.000E+00 8.789E-01 1.000E+00
804.658 9.986E-01 8.792E-01 1.000E+00
804.661 9.963E-01 8.780E-01 1.000E+00
804.663 9.927E-01 8.765E-01 1.000E+00
804.666 9.914E-01 8.769E-01 1.000E+00
804.668 9.953E-01 8.801E-01 1.000E+00
804.671 1.001E+00 8.840E-01 1.000E+00
804.673 1.006E+00 8.868E-01 1.000E+00
804.676 1.009E+00 8.886E-01 1.000E+00
804.678 1.013E+00 8.898E-01 1.000E+00
804.681 1.017E+00 8.907E-01 1.000E+00
804.683 1.020E+00 8.919E-01 1.000E+00
804.686 1.022E+00 8.931E-01 1.000E+00
804.688 1.024E+00 8.935E-01 1.000E+00
804.691 1.025E+00 8.938E-01 1.000E+00
804.693 1.023E+00 8.943E-01 1.000E+00
804.696 1.020E+00 8.946E-01 1.000E+00
804.698 1.014E+00 8.948E-01 1.000E+00
804.701 1.006E+00 8.954E-01 1.000E+00
804.703 9.967E-01 8.958E-01 1.000E+00
804.706 9.865E-01 8.958E-01 1.000E+00
804.708 9.742E-01 8.958E-01 1.000E+00
804.711 9.600E-01 8.962E-01 1.000E+00
804.713 0.000E+00 0.000E+00 0.000E+00
804.716 0.000E+00 0.000E+00 0.000E+00
804.718 0.000E+00 0.000E+00 0.000E+00
804.720 0.000E+00 0.000E+00 0.000E+00
804.750 0.000E+00 0.000E+00 0.000E+00
804.753 0.000E+00 0.000E+00 0.000E+00
804.755 0.000E+00 0.000E+00 0.000E+00
804.758 9.675E-01 8.948E-01 1.010E+00
804.760 9.741E-01 8.953E-01 1.012E+00
804.763 9.800E-01 8.961E-01 1.015E+00
804.765 9.839E-01 8.970E-01 1.018E+00
804.768 9.893E-01 8.979E-01 1.024E+00
804.770 9.949E-01 8.988E-01 1.029E+00
804.773 1.002E+00 8.994E-01 1.036E+00
804.775 1.012E+00 8.998E-01 1.041E+00
804.778 1.023E+00 9.001E-01 1.049E+00
804.780 1.034E+00 9.007E-01 1.053E+00
804.783 1.045E+00 9.008E-01 1.060E+00
804.785 1.054E+00 9.008E-01 1.063E+00
804.788 1.059E+00 9.016E-01 1.065E+00
804.790 1.060E+00 9.022E-01 1.064E+00
804.793 1.058E+00 9.024E-01 1.059E+00
804.795 1.052E+00 9.030E-01 1.052E+00
804.798 1.042E+00 9.036E-01 1.038E+00
804.800 1.030E+00 9.040E-01 1.025E+00
804.803 1.016E+00 9.044E-01 1.003E+00
804.805 9.974E-01 9.049E-01 9.870E-01
804.807 9.755E-01 9.053E-01 9.697E-01
804.810 9.517E-01 9.054E-01 9.431E-01
804.812 9.253E-01 9.055E-01 9.259E-01
804.815 8.966E-01 9.059E-01 9.026E-01
804.817 8.708E-01 9.061E-01 8.900E-01
804.820 8.541E-01 9.061E-01 8.790E-01
804.822 8.524E-01 9.066E-01 8.797E-01
804.825 8.670E-01 9.070E-01 8.965E-01
804.827 8.932E-01 9.072E-01 9.169E-01
804.830 9.227E-01 9.072E-01 9.526E-01
804.832 9.478E-01 9.075E-01 9.734E-01
804.835 9.663E-01 9.080E-01 9.940E-01
804.837 9.784E-01 9.081E-01 1.001E+00
804.840 9.871E-01 9.083E-01 1.006E+00
804.842 9.943E-01 9.081E-01 1.007E+00
804.845 9.971E-01 9.080E-01 1.008E+00
804.847 9.997E-01 9.072E-01 1.008E+00
804.850 1.004E+00 9.056E-01 1.009E+00
804.852 1.010E+00 9.045E-01 1.009E+00
804.855 1.016E+00 9.052E-01 1.011E+00
804.857 1.019E+00 9.070E-01 1.013E+00
804.860 1.021E+00 9.087E-01 1.017E+00
804.862 1.021E+00 9.094E-01 1.021E+00
804.863 1.021E+00 9.095E-01 1.027E+00
804.866 1.019E+00 9.097E-01 1.037E+00
804.868 1.017E+00 9.097E-01 1.043E+00
804.871 1.015E+00 9.101E-01 1.054E+00
804.873 1.012E+00 9.105E-01 1.060E+00
804.876 1.010E+00 9.105E-01 1.069E+00
804.878 1.009E+00 9.105E-01 1.075E+00
804.881 1.009E+00 9.106E-01 1.084E+00
804.883 1.012E+00 9.100E-01 1.088E+00
804.886 1.015E+00 9.090E-01 1.094E+00
804.888 1.013E+00 9.071E-01 1.095E+00
804.891 1.009E+00 9.032E-01 1.094E+00
804.893 1.004E+00 8.993E-01 1.091E+00
804.896 1.004E+00 8.997E-01 1.083E+00
804.898 1.006E+00 9.038E-01 1.077E+00
804.901 1.008E+00 9.080E-01 1.065E+00
804.903 1.007E+00 9.101E-01 1.057E+00
804.906 1.004E+00 9.109E-01 1.045E+00
804.908 1.001E+00 9.109E-01 1.038E+00
804.911 9.986E-01 9.111E-01 1.028E+00
804.913 9.986E-01 9.117E-01 1.022E+00
804.916 1.003E+00 9.121E-01 1.013E+00
804.918 1.010E+00 9.122E-01 1.008E+00
804.921 1.019E+00 9.125E-01 1.002E+00
804.923 1.029E+00 9.127E-01 9.993E-01
804.925 1.038E+00 9.130E-01 9.986E-01
804.928 1.045E+00 9.132E-01 9.995E-01
804.931 1.049E+00 9.134E-01 1.000E+00
804.933 1.049E+00 9.135E-01 1.001E+00
804.935 1.048E+00 9.136E-01 1.001E+00
804.938 1.043E+00 9.137E-01 1.000E+00
804.940 1.036E+00 9.138E-01 1.000E+00
804.943 1.026E+00 9.140E-01 9.998E-01
804.945 1.013E+00 9.140E-01 9.997E-01
804.948 1.001E+00 9.140E-01 9.996E-01
804.950 9.872E-01 9.140E-01 9.995E-01
804.953 9.717E-01 9.142E-01 9.995E-01
804.955 9.551E-01 9.141E-01 9.995E-01
804.958 9.396E-01 9.141E-01 9.995E-01
804.960 9.256E-01 9.142E-01 9.995E-01
804.963 9.125E-01 9.146E-01 9.996E-01
804.965 9.049E-01 9.149E-01 9.996E-01
804.968 9.071E-01 9.150E-01 9.996E-01
804.970 9.189E-01 9.150E-01 9.997E-01
804.973 9.387E-01 9.151E-01 9.997E-01
804.975 9.619E-01 9.148E-01 9.997E-01
804.978 9.813E-01 9.146E-01 9.998E-01
804.980 9.933E-01 9.148E-01 9.998E-01
804.983 1.001E+00 9.150E-01 9.999E-01
804.985 1.005E+00 9.151E-01 9.999E-01
804.988 1.007E+00 9.153E-01 9.999E-01
804.990 1.008E+00 9.152E-01 9.999E-01
804.992 1.008E+00 9.150E-01 9.999E-01
804.995 1.008E+00 9.149E-01 9.999E-01
804.997 1.008E+00 9.150E-01 9.999E-01
805.000 1.008E+00 9.148E-01 1.000E+00
805.002 1.007E+00 9.147E-01 1.000E+00
805.005 1.004E+00 9.150E-01 1.000E+00
805.007 1.001E+00 9.153E-01 1.000E+00
805.010 9.981E-01 9.153E-01 1.000E+00
805.012 9.965E-01 9.150E-01 1.000E+00
805.015 9.945E-01 9.150E-01 1.000E+00
805.017 9.934E-01 9.150E-01 1.000E+00
805.020 9.943E-01 9.150E-01 1.000E+00
805.022 9.949E-01 9.150E-01 1.000E+00
805.025 9.956E-01 9.151E-01 1.000E+00
805.027 9.961E-01 9.154E-01 1.000E+00
805.030 9.959E-01 9.156E-01 1.000E+00
805.032 9.957E-01 9.155E-01 1.000E+00
805.035 9.957E-01 9.154E-01 1.000E+00
805.037 9.953E-01 9.155E-01 1.000E+00
805.040 9.937E-01 9.157E-01 1.000E+00
805.042 9.923E-01 9.159E-01 1.000E+00
805.045 9.926E-01 9.158E-01 1.000E+00
805.047 9.934E-01 9.156E-01 1.000E+00
805.050 9.943E-01 9.156E-01 1.000E+00
805.052 9.953E-01 9.155E-01 1.000E+00
805.054 9.961E-01 9.157E-01 1.000E+00
805.057 9.984E-01 9.157E-01 1.000E+00
805.059 1.002E+00 9.155E-01 1.000E+00
805.062 1.006E+00 9.154E-01 1.000E+00
805.064 1.009E+00 9.154E-01 1.000E+00
805.067 1.012E+00 9.156E-01 1.000E+00
805.069 1.015E+00 9.155E-01 1.000E+00
805.072 1.017E+00 9.155E-01 1.000E+00
805.074 1.018E+00 9.154E-01 1.000E+00
805.077 1.017E+00 9.154E-01 1.000E+00
805.079 1.016E+00 9.156E-01 1.000E+00
805.082 1.014E+00 9.156E-01 1.000E+00
805.084 1.011E+00 9.155E-01 1.000E+00
805.087 1.009E+00 9.154E-01 1.000E+00
805.089 1.006E+00 9.152E-01 1.000E+00
805.092 1.003E+00 9.153E-01 1.000E+00
805.094 9.994E-01 9.154E-01 1.000E+00
805.097 9.953E-01 9.154E-01 1.000E+00
805.099 9.919E-01 9.154E-01 1.000E+00
805.102 9.903E-01 9.155E-01 1.000E+00
805.104 9.899E-01 9.155E-01 1.000E+00
805.107 9.896E-01 9.155E-01 1.000E+00
805.109 9.908E-01 9.156E-01 1.000E+00
805.112 9.944E-01 9.156E-01 1.000E+00
805.114 9.982E-01 9.153E-01 1.000E+00
805.117 1.001E+00 9.151E-01 1.000E+00
805.119 1.003E+00 9.150E-01 1.000E+00
805.121 1.003E+00 9.151E-01 1.000E+00
805.124 1.001E+00 9.154E-01 1.000E+00
805.126 1.001E+00 9.156E-01 1.000E+00
805.129 1.000E+00 9.156E-01 1.000E+00
805.131 9.999E-01 9.157E-01 1.000E+00
805.134 1.001E+00 9.158E-01 1.000E+00
805.136 1.003E+00 9.157E-01 1.000E+00
805.139 1.006E+00 9.155E-01 1.000E+00
805.141 1.008E+00 9.155E-01 1.000E+00
805.144 1.008E+00 9.156E-01 1.000E+00
805.146 1.010E+00 9.158E-01 1.000E+00
805.149 1.013E+00 9.158E-01 1.000E+00
805.151 1.014E+00 9.159E-01 1.000E+00
805.154 1.013E+00 9.159E-01 1.000E+00
805.156 1.011E+00 9.157E-01 1.000E+00
805.159 1.009E+00 9.157E-01 1.000E+00
805.161 1.007E+00 9.156E-01 1.000E+00
805.164 1.003E+00 9.154E-01 1.000E+00
805.166 9.996E-01 9.156E-01 1.000E+00
805.169 9.952E-01 9.159E-01 1.000E+00
805.171 9.911E-01 9.160E-01 1.000E+00
805.174 9.874E-01 9.159E-01 1.000E+00
805.176 9.842E-01 9.159E-01 1.000E+00
805.179 9.830E-01 9.160E-01 1.000E+00
805.181 9.848E-01 9.158E-01 1.000E+00
805.183 9.886E-01 9.156E-01 1.000E+00
805.186 9.941E-01 9.155E-01 1.000E+00
805.188 1.001E+00 9.154E-01 1.000E+00
805.191 1.008E+00 9.153E-01 1.000E+00
805.193 1.014E+00 9.152E-01 1.000E+00
805.196 1.016E+00 9.152E-01 1.000E+00
805.198 1.016E+00 9.153E-01 1.000E+00
805.201 1.017E+00 9.152E-01 1.000E+00
805.203 1.018E+00 9.150E-01 1.000E+00
805.206 1.016E+00 9.150E-01 1.000E+00
805.208 1.013E+00 9.149E-01 1.000E+00
805.211 1.010E+00 9.149E-01 1.000E+00
805.213 1.006E+00 9.149E-01 1.000E+00
805.216 1.001E+00 9.150E-01 1.000E+00
805.218 9.948E-01 9.148E-01 1.000E+00
805.221 9.881E-01 9.148E-01 1.000E+00
805.223 9.807E-01 9.151E-01 1.000E+00
805.226 9.737E-01 9.152E-01 1.000E+00
805.228 9.673E-01 9.152E-01 1.000E+00
805.231 9.618E-01 9.153E-01 1.000E+00
805.233 9.597E-01 9.152E-01 1.000E+00
805.236 9.641E-01 9.148E-01 1.000E+00
805.238 9.724E-01 9.145E-01 1.000E+00
805.240 9.805E-01 9.147E-01 1.000E+00
805.243 9.890E-01 9.148E-01 1.000E+00
805.245 9.962E-01 9.147E-01 1.000E+00
805.248 1.000E+00 9.148E-01 1.000E+00
805.250 1.002E+00 9.148E-01 1.000E+00
805.253 1.002E+00 9.147E-01 1.000E+00
805.255 1.004E+00 9.146E-01 1.000E+00
805.258 1.004E+00 9.147E-01 1.000E+00
805.260 1.003E+00 9.147E-01 1.000E+00
805.263 1.003E+00 9.147E-01 1.000E+00
805.265 1.005E+00 9.148E-01 1.000E+00
805.268 1.005E+00 9.149E-01 1.000E+00
805.270 1.006E+00 9.149E-01 1.000E+00
805.273 1.008E+00 9.147E-01 1.000E+00
805.275 1.010E+00 9.145E-01 1.000E+00
805.278 1.012E+00 9.145E-01 1.000E+00
805.280 1.015E+00 9.144E-01 1.001E+00
805.283 1.018E+00 9.141E-01 1.001E+00
805.285 1.021E+00 9.139E-01 1.001E+00
805.288 1.023E+00 9.139E-01 1.001E+00
805.290 1.027E+00 9.135E-01 1.002E+00
805.293 1.028E+00 9.132E-01 1.002E+00
805.295 1.027E+00 9.132E-01 1.003E+00
805.298 1.024E+00 9.132E-01 1.004E+00
805.300 1.022E+00 9.129E-01 1.004E+00
805.302 1.019E+00 9.128E-01 1.005E+00
805.305 1.015E+00 9.128E-01 1.006E+00
805.307 1.010E+00 9.128E-01 1.006E+00
805.310 1.004E+00 9.129E-01 1.006E+00
805.312 9.974E-01 9.131E-01 1.007E+00
805.315 9.905E-01 9.132E-01 1.006E+00
805.317 9.842E-01 9.130E-01 1.006E+00
805.320 9.791E-01 9.130E-01 1.005E+00
805.322 9.748E-01 9.130E-01 1.004E+00
805.325 9.713E-01 9.128E-01 1.002E+00
805.327 9.705E-01 9.127E-01 9.999E-01
805.330 9.745E-01 9.126E-01 9.964E-01
805.332 9.792E-01 9.126E-01 9.938E-01
805.335 9.829E-01 9.125E-01 9.892E-01
805.337 9.860E-01 9.120E-01 9.858E-01
805.340 9.880E-01 9.114E-01 9.805E-01
805.342 9.874E-01 9.112E-01 9.770E-01
805.345 9.855E-01 9.112E-01 9.721E-01
805.347 9.849E-01 9.109E-01 9.696E-01
805.350 9.859E-01 9.109E-01 9.677E-01
805.352 9.889E-01 9.109E-01 9.687E-01
805.355 9.939E-01 9.106E-01 9.745E-01
805.357 1.000E+00 9.101E-01 9.803E-01
805.360 1.007E+00 9.099E-01 9.893E-01
805.362 1.013E+00 9.096E-01 9.939E-01
805.364 1.018E+00 9.087E-01 9.969E-01
805.367 1.022E+00 9.083E-01 9.991E-01
805.369 1.023E+00 9.085E-01 9.997E-01
805.372 1.023E+00 9.083E-01 1.000E+00
805.374 0.000E+00 0.000E+00 0.000E+00
805.377 0.000E+00 0.000E+00 0.000E+00
805.379 0.000E+00 0.000E+00 0.000E+00
805.382 0.000E+00 0.000E+00 0.000E+00
805.411 0.000E+00 0.000E+00 0.000E+00
805.414 0.000E+00 0.000E+00 0.000E+00
805.416 0.000E+00 0.000E+00 0.000E+00
805.419 9.964E-01 8.941E-01 1.000E+00
805.421 9.987E-01 8.965E-01 1.000E+00
805.424 9.982E-01 8.986E-01 1.000E+00
805.426 9.994E-01 8.994E-01 1.000E+00
805.429 1.002E+00 8.995E-01 1.000E+00
805.431 1.003E+00 9.003E-01 1.000E+00
805.434 1.003E+00 9.016E-01 1.000E+00
805.436 1.004E+00 9.020E-01 1.000E+00
805.439 1.006E+00 9.023E-01 1.000E+00
805.441 1.006E+00 9.028E-01 1.000E+00
805.444 1.006E+00 9.029E-01 1.000E+00
805.446 1.008E+00 9.034E-01 1.000E+00
805.449 1.008E+00 9.044E-01 1.000E+00
805.451 1.008E+00 9.046E-01 1.000E+00
805.454 1.008E+00 9.046E-01 1.000E+00
805.456 1.007E+00 9.050E-01 1.000E+00
805.458 1.005E+00 9.054E-01 1.000E+00
805.461 1.004E+00 9.055E-01 1.000E+00
805.463 1.002E+00 9.061E-01 1.000E+00
805.466 1.000E+00 9.067E-01 1.000E+00
805.468 1.000E+00 9.066E-01 1.000E+00
805.471 1.001E+00 9.065E-01 1.000E+00
805.473 1.001E+00 9.068E-01 1.000E+00
805.476 1.002E+00 9.071E-01 1.000E+00
805.478 1.005E+00 9.072E-01 1.000E+00
805.481 1.008E+00 9.074E-01 1.000E+00
805.483 1.008E+00 9.078E-01 1.000E+00
805.486 1.008E+00 9.081E-01 1.000E+00
805.488 1.009E+00 9.085E-01 1.000E+00
805.491 1.008E+00 9.090E-01 1.000E+00
805.493 1.007E+00 9.091E-01 1.000E+00
805.496 1.005E+00 9.089E-01 1.000E+00
805.498 1.002E+00 9.093E-01 1.000E+00
805.501 1.000E+00 9.095E-01 1.000E+00
805.503 9.990E-01 9.094E-01 1.000E+00
805.506 9.954E-01 9.099E-01 1.000E+00
805.508 9.900E-01 9.100E-01 1.000E+00
805.511 9.861E-01 9.098E-01 1.000E+00
805.513 9.824E-01 9.102E-01 1.000E+00
805.516 9.785E-01 9.108E-01 1.000E+00
805.518 9.765E-01 9.108E-01 1.000E+00
805.521 9.767E-01 9.107E-01 1.000E+00
805.523 9.794E-01 9.109E-01 1.000E+00
805.525 9.832E-01 9.111E-01 1.000E+00
805.528 9.850E-01 9.112E-01 1.000E+00
805.530 9.841E-01 9.115E-01 1.000E+00
805.533 9.834E-01 9.116E-01 1.000E+00
805.535 9.856E-01 9.114E-01 1.000E+00
805.538 9.873E-01 9.115E-01 1.000E+00
805.540 9.880E-01 9.116E-01 1.000E+00
805.543 9.910E-01 9.113E-01 1.000E+00
805.545 9.934E-01 9.114E-01 1.000E+00
805.548 9.938E-01 9.117E-01 1.000E+00
805.550 9.944E-01 9.119E-01 1.000E+00
805.553 9.953E-01 9.117E-01 1.000E+00
805.555 9.956E-01 9.117E-01 1.000E+00
805.558 9.945E-01 9.113E-01 1.000E+00
805.560 9.935E-01 9.096E-01 1.000E+00
805.563 9.931E-01 9.082E-01 1.000E+00
805.565 9.927E-01 9.085E-01 1.000E+00
805.568 9.936E-01 9.101E-01 1.000E+00
805.570 9.960E-01 9.113E-01 1.000E+00
805.573 9.984E-01 9.120E-01 1.000E+00
805.575 1.000E+00 9.120E-01 1.000E+00
805.578 1.001E+00 9.120E-01 1.000E+00
805.580 1.001E+00 9.124E-01 1.000E+00
805.583 1.002E+00 9.126E-01 1.000E+00
805.585 1.002E+00 9.124E-01 1.000E+00
805.588 1.002E+00 9.126E-01 1.000E+00
805.590 1.001E+00 9.129E-01 1.000E+00
805.592 1.001E+00 9.130E-01 1.000E+00
805.595 1.001E+00 9.128E-01 1.000E+00
805.597 1.001E+00 9.131E-01 1.000E+00
805.600 1.001E+00 9.133E-01 1.000E+00
805.602 1.000E+00 9.133E-01 1.000E+00
805.605 9.983E-01 9.136E-01 1.000E+00
805.607 9.967E-01 9.137E-01 1.000E+00
805.610 9.967E-01 9.135E-01 1.000E+00
805.612 9.961E-01 9.134E-01 1.000E+00
805.615 9.943E-01 9.138E-01 1.000E+00
805.617 9.946E-01 9.138E-01 1.000E+00
805.620 9.966E-01 9.137E-01 1.000E+00
805.622 9.975E-01 9.139E-01 1.000E+00
805.625 9.982E-01 9.141E-01 1.000E+00
805.627 1.001E+00 9.139E-01 1.000E+00
805.630 1.002E+00 9.139E-01 1.000E+00
805.632 1.001E+00 9.142E-01 1.000E+00
805.635 1.001E+00 9.142E-01 1.000E+00
805.637 1.003E+00 9.141E-01 1.000E+00
805.640 1.006E+00 9.141E-01 1.000E+00
805.642 1.009E+00 9.138E-01 1.000E+00
805.645 1.010E+00 9.136E-01 1.000E+00
805.647 1.011E+00 9.138E-01 1.000E+00
805.650 1.013E+00 9.140E-01 1.000E+00
805.652 1.015E+00 9.138E-01 1.000E+00
805.655 1.018E+00 9.135E-01 1.000E+00
805.657 1.018E+00 9.135E-01 1.000E+00
805.660 1.017E+00 9.133E-01 1.000E+00
805.662 1.016E+00 9.132E-01 1.001E+00
805.664 1.014E+00 9.130E-01 1.001E+00
805.667 1.011E+00 9.126E-01 1.001E+00
805.669 1.007E+00 9.123E-01 1.001E+00
805.672 1.003E+00 9.117E-01 1.001E+00
805.674 9.986E-01 9.103E-01 1.002E+00
805.677 9.936E-01 9.068E-01 1.002E+00
805.679 9.895E-01 9.027E-01 1.002E+00
805.682 9.890E-01 9.018E-01 1.003E+00
805.684 9.935E-01 9.049E-01 1.003E+00
805.687 1.001E+00 9.087E-01 1.004E+00
805.689 1.007E+00 9.110E-01 1.005E+00
805.692 1.012E+00 9.120E-01 1.006E+00
805.694 1.018E+00 9.121E-01 1.007E+00
805.697 1.025E+00 9.124E-01 1.008E+00
805.699 1.031E+00 9.128E-01 1.009E+00
805.702 1.037E+00 9.131E-01 1.010E+00
805.704 1.043E+00 9.130E-01 1.010E+00
805.707 1.048E+00 9.129E-01 1.011E+00
805.709 1.052E+00 9.131E-01 1.011E+00
805.712 1.054E+00 9.131E-01 1.011E+00
805.714 1.055E+00 9.132E-01 1.010E+00
805.717 1.052E+00 9.135E-01 1.006E+00
805.719 1.048E+00 9.136E-01 1.002E+00
805.722 1.043E+00 9.135E-01 9.921E-01
805.724 1.037E+00 9.135E-01 9.838E-01
805.727 1.029E+00 9.132E-01 9.685E-01
805.729 1.020E+00 9.130E-01 9.565E-01
805.732 1.008E+00 9.130E-01 9.357E-01
805.734 9.943E-01 9.128E-01 9.198E-01
805.736 9.792E-01 9.127E-01 9.024E-01
805.739 9.609E-01 9.129E-01 8.746E-01
805.741 9.401E-01 9.132E-01 8.562E-01
805.744 9.205E-01 9.132E-01 8.324E-01
805.746 9.052E-01 9.129E-01 8.224E-01
805.749 8.989E-01 9.129E-01 8.235E-01
805.751 9.056E-01 9.129E-01 8.380E-01
805.754 9.248E-01 9.127E-01 8.775E-01
805.756 9.497E-01 9.126E-01 9.083E-01
805.759 9.725E-01 9.126E-01 9.478E-01
805.761 9.905E-01 9.126E-01 9.661E-01
805.764 1.006E+00 9.122E-01 9.835E-01
805.766 1.019E+00 9.121E-01 9.907E-01
805.769 1.028E+00 9.122E-01 9.972E-01
805.771 1.034E+00 9.121E-01 9.994E-01
805.774 1.038E+00 9.118E-01 1.001E+00
805.776 1.038E+00 9.119E-01 1.001E+00
805.779 1.037E+00 9.119E-01 1.001E+00
805.781 1.036E+00 9.115E-01 1.001E+00
805.784 1.033E+00 9.112E-01 1.001E+00
805.786 1.027E+00 9.111E-01 1.000E+00
805.789 1.020E+00 9.109E-01 1.000E+00
805.791 1.012E+00 9.107E-01 1.000E+00
805.794 1.003E+00 9.107E-01 1.000E+00
805.796 9.917E-01 9.104E-01 1.000E+00
805.798 9.797E-01 9.098E-01 1.000E+00
805.801 9.658E-01 9.095E-01 1.000E+00
805.803 9.507E-01 9.092E-01 1.000E+00
805.806 9.380E-01 9.089E-01 1.000E+00
805.808 9.314E-01 9.085E-01 1.000E+00
805.811 9.311E-01 9.081E-01 1.000E+00
805.813 9.366E-01 9.077E-01 1.000E+00
805.816 9.465E-01 9.072E-01 1.000E+00
805.818 9.563E-01 9.065E-01 1.000E+00
805.821 9.637E-01 9.058E-01 1.000E+00
805.823 9.704E-01 9.052E-01 1.000E+00
805.826 9.784E-01 9.041E-01 1.000E+00
805.828 9.861E-01 9.029E-01 1.000E+00
805.831 9.915E-01 9.016E-01 1.000E+00
805.833 9.954E-01 9.000E-01 1.000E+00
805.836 9.974E-01 8.983E-01 1.000E+00
805.838 9.972E-01 8.963E-01 1.000E+00
805.841 9.968E-01 8.937E-01 1.000E+00
805.843 9.974E-01 8.907E-01 1.000E+00
805.846 9.972E-01 8.873E-01 1.000E+00
805.848 9.961E-01 8.831E-01 1.000E+00
805.851 9.959E-01 8.778E-01 1.000E+00
805.853 9.955E-01 8.718E-01 1.000E+00
805.856 9.942E-01 8.649E-01 1.000E+00
805.858 9.928E-01 8.571E-01 1.000E+00
805.861 9.916E-01 8.490E-01 1.000E+00
805.863 9.895E-01 8.413E-01 1.000E+00
805.866 9.876E-01 8.342E-01 1.000E+00
805.868 9.868E-01 8.294E-01 1.000E+00
805.871 9.867E-01 8.280E-01 1.000E+00
805.873 9.876E-01 8.302E-01 1.000E+00
805.875 9.894E-01 8.356E-01 1.000E+00
805.878 9.911E-01 8.429E-01 1.000E+00
805.880 9.918E-01 8.508E-01 1.000E+00
805.883 9.901E-01 8.583E-01 1.000E+00
805.885 9.863E-01 8.652E-01 1.000E+00
805.888 9.825E-01 8.714E-01 1.000E+00
805.890 9.809E-01 8.772E-01 1.000E+00
805.893 9.836E-01 8.820E-01 1.000E+00
805.895 9.890E-01 8.858E-01 1.000E+00
805.898 9.943E-01 8.889E-01 1.000E+00
805.900 9.970E-01 8.916E-01 1.000E+00
805.903 9.973E-01 8.940E-01 1.000E+00
805.905 9.966E-01 8.962E-01 1.000E+00
805.908 9.965E-01 8.977E-01 1.000E+00
805.910 9.966E-01 8.990E-01 1.000E+00
805.913 9.958E-01 9.004E-01 1.000E+00
805.915 9.959E-01 9.014E-01 1.000E+00
805.918 9.966E-01 9.020E-01 1.000E+00
805.920 9.972E-01 9.024E-01 1.000E+00
805.923 9.994E-01 9.028E-01 1.000E+00
805.925 1.003E+00 9.034E-01 1.000E+00
805.928 1.008E+00 9.041E-01 1.000E+00
805.930 1.014E+00 9.044E-01 1.000E+00
805.933 1.023E+00 9.045E-01 1.000E+00
805.935 1.033E+00 9.045E-01 1.000E+00
805.937 1.043E+00 9.047E-01 1.000E+00
805.940 1.054E+00 9.049E-01 1.000E+00
805.942 1.066E+00 9.050E-01 1.000E+00
805.945 1.074E+00 9.050E-01 1.000E+00
805.947 1.080E+00 9.050E-01 1.000E+00
805.950 1.085E+00 9.048E-01 1.000E+00
805.952 1.088E+00 9.048E-01 1.000E+00
805.955 1.087E+00 9.046E-01 1.000E+00
805.957 1.085E+00 9.044E-01 1.000E+00
805.960 1.083E+00 9.039E-01 1.000E+00
805.962 1.080E+00 9.034E-01 1.000E+00
805.965 1.074E+00 9.034E-01 1.000E+00
805.967 1.065E+00 9.038E-01 1.000E+00
805.970 1.054E+00 9.040E-01 1.000E+00
805.972 1.041E+00 9.038E-01 1.000E+00
805.975 1.023E+00 9.034E-01 1.000E+00
805.977 1.001E+00 9.030E-01 1.000E+00
805.980 9.780E-01 9.027E-01 1.000E+00
805.982 9.596E-01 9.028E-01 1.000E+00
805.985 9.509E-01 9.031E-01 1.000E+00
805.987 9.548E-01 9.031E-01 1.000E+00
805.990 9.676E-01 9.026E-01 1.000E+00
805.992 9.815E-01 9.020E-01 1.000E+00
805.995 9.882E-01 9.017E-01 1.000E+00
805.997 9.855E-01 9.012E-01 1.000E+00
806.000 9.766E-01 9.005E-01 1.000E+00
806.002 9.648E-01 8.999E-01 1.000E+00
806.005 9.531E-01 8.995E-01 1.000E+00
806.007 9.457E-01 8.992E-01 1.000E+00
806.009 9.449E-01 8.988E-01 1.000E+00
806.012 9.492E-01 8.983E-01 1.000E+00
806.014 9.559E-01 8.975E-01 1.000E+00
806.017 9.614E-01 8.967E-01 1.000E+00
806.019 9.641E-01 8.960E-01 1.000E+00
806.022 9.690E-01 8.952E-01 1.000E+00
806.024 9.829E-01 8.943E-01 1.000E+00
806.027 1.007E+00 8.934E-01 1.000E+00
806.029 1.035E+00 8.928E-01 1.000E+00
806.032 1.064E+00 8.923E-01 1.000E+00
806.034 1.089E+00 8.914E-01 1.000E+00
806.037 0.000E+00 0.000E+00 0.000E+00
806.039 0.000E+00 0.000E+00 0.000E+00
806.042 0.000E+00 0.000E+00 0.000E+00
806.044 0.000E+00 0.000E+00 0.000E+00
806.073 0.000E+00 0.000E+00 0.000E+00
806.076 0.000E+00 0.000E+00 0.000E+00
806.078 0.000E+00 0.000E+00 0.000E+00
806.081 1.040E+00 8.561E-01 1.000E+00
806.083 1.035E+00 8.536E-01 1.000E+00
806.086 1.031E+00 8.506E-01 1.000E+00
806.088 1.028E+00 8.476E-01 1.000E+00
806.091 1.025E+00 8.448E-01 1.000E+00
806.093 1.019E+00 8.419E-01 1.000E+00
806.096 1.015E+00 8.382E-01 1.000E+00
806.098 1.014E+00 8.337E-01 1.000E+00
806.101 1.013E+00 8.290E-01 1.000E+00
806.103 1.013E+00 8.239E-01 1.000E+00
806.105 1.015E+00 8.189E-01 1.000E+00
806.108 1.014E+00 8.141E-01 1.000E+00
806.110 1.012E+00 8.087E-01 1.000E+00
806.113 1.010E+00 8.024E-01 1.000E+00
806.115 1.004E+00 7.968E-01 1.000E+00
806.118 9.959E-01 7.913E-01 1.000E+00
806.120 9.878E-01 7.855E-01 1.000E+00
806.123 9.779E-01 7.799E-01 1.000E+00
806.125 9.630E-01 7.733E-01 1.000E+00
806.128 9.456E-01 7.653E-01 1.000E+00
806.130 9.288E-01 7.566E-01 1.000E+00
806.133 9.175E-01 7.506E-01 1.000E+00
806.135 9.187E-01 7.517E-01 1.000E+00
806.138 9.327E-01 7.584E-01 1.000E+00
806.140 9.490E-01 7.659E-01 1.000E+00
806.143 9.631E-01 7.715E-01 1.000E+00
806.145 9.765E-01 7.760E-01 1.000E+00
806.148 9.864E-01 7.817E-01 1.000E+00
806.150 9.913E-01 7.880E-01 1.000E+00
806.153 9.941E-01 7.937E-01 1.000E+00
806.155 9.959E-01 7.992E-01 1.000E+00
806.158 9.951E-01 8.040E-01 1.000E+00
806.160 9.928E-01 8.073E-01 1.000E+00
806.163 9.913E-01 8.111E-01 1.000E+00
806.165 9.915E-01 8.171E-01 1.000E+00
806.168 9.933E-01 8.244E-01 1.000E+00
806.170 9.979E-01 8.311E-01 1.000E+00
806.173 1.002E+00 8.367E-01 1.000E+00
806.175 1.003E+00 8.416E-01 1.000E+00
806.178 1.005E+00 8.458E-01 1.000E+00
806.180 1.008E+00 8.499E-01 1.000E+00
806.183 1.009E+00 8.539E-01 1.000E+00
806.185 1.009E+00 8.575E-01 1.000E+00
806.187 1.009E+00 8.608E-01 1.000E+00
806.190 1.010E+00 8.636E-01 1.000E+00
806.192 1.009E+00 8.664E-01 1.000E+00
806.195 1.009E+00 8.692E-01 1.000E+00
806.197 1.009E+00 8.717E-01 1.000E+00
806.200 1.007E+00 8.741E-01 1.000E+00
806.202 1.006E+00 8.759E-01 1.000E+00
806.205 1.006E+00 8.776E-01 1.000E+00
806.207 1.004E+00 8.798E-01 1.000E+00
806.210 1.003E+00 8.817E-01 1.000E+00
806.212 1.004E+00 8.831E-01 1.000E+00
806.215 1.005E+00 8.847E-01 1.000E+00
806.217 1.005E+00 8.863E-01 1.000E+00
806.220 1.005E+00 8.873E-01 1.000E+00
806.222 1.004E+00 8.887E-01 1.000E+00
806.225 1.004E+00 8.902E-01 1.000E+00
806.227 1.004E+00 8.913E-01 1.000E+00
806.230 1.004E+00 8.924E-01 1.000E+00
806.232 1.001E+00 8.933E-01 1.000E+00
806.235 1.000E+00 8.941E-01 1.000E+00
806.237 9.999E-01 8.949E-01 1.000E+00
806.240 9.984E-01 8.957E-01 1.000E+00
806.242 9.962E-01 8.966E-01 1.000E+00
806.245 9.954E-01 8.973E-01 1.000E+00
806.247 9.945E-01 8.981E-01 1.000E+00
806.250 9.925E-01 8.990E-01 1.000E+00
806.252 9.920E-01 8.994E-01 1.000E+00
806.255 9.923E-01 8.999E-01 1.000E+00
806.257 9.918E-01 9.008E-01 1.000E+00
806.260 9.928E-01 9.014E-01 1.000E+00
806.262 9.958E-01 9.014E-01 1.000E+00
806.264 9.970E-01 9.011E-01 1.000E+00
806.267 9.963E-01 9.008E-01 1.000E+00
806.269 9.945E-01 9.001E-01 1.000E+00
806.272 9.935E-01 9.000E-01 1.001E+00
806.274 9.942E-01 9.012E-01 1.001E+00
806.277 9.954E-01 9.030E-01 1.001E+00
806.279 9.961E-01 9.043E-01 1.001E+00
806.282 9.970E-01 9.048E-01 1.001E+00
806.284 9.976E-01 9.053E-01 1.002E+00
806.287 9.978E-01 9.058E-01 1.002E+00
806.289 9.981E-01 9.061E-01 1.003E+00
806.292 9.971E-01 9.067E-01 1.004E+00
806.294 9.970E-01 9.070E-01 1.004E+00
806.297 9.990E-01 9.071E-01 1.005E+00
806.299 1.001E+00 9.076E-01 1.006E+00
806.302 1.005E+00 9.078E-01 1.009E+00
806.304 1.011E+00 9.077E-01 1.011E+00
806.307 1.020E+00 9.078E-01 1.016E+00
806.309 1.030E+00 9.080E-01 1.021E+00
806.312 1.041E+00 9.081E-01 1.032E+00
806.314 1.051E+00 9.083E-01 1.041E+00
806.317 1.060E+00 9.087E-01 1.057E+00
806.319 1.071E+00 9.088E-01 1.068E+00
806.322 1.082E+00 9.088E-01 1.084E+00
806.324 1.091E+00 9.092E-01 1.094E+00
806.327 1.099E+00 9.093E-01 1.106E+00
806.329 1.105E+00 9.092E-01 1.112E+00
806.332 1.107E+00 9.097E-01 1.116E+00
806.334 1.103E+00 9.100E-01 1.115E+00
806.337 1.096E+00 9.100E-01 1.105E+00
806.339 1.086E+00 9.102E-01 1.093E+00
806.342 1.073E+00 9.106E-01 1.068E+00
806.344 1.056E+00 9.108E-01 1.046E+00
806.346 1.033E+00 9.108E-01 1.021E+00
806.349 1.005E+00 9.109E-01 9.769E-01
806.351 9.738E-01 9.109E-01 9.436E-01
806.354 9.370E-01 9.111E-01 8.897E-01
806.356 8.953E-01 9.115E-01 8.521E-01
806.359 8.491E-01 9.117E-01 7.959E-01
806.361 8.013E-01 9.116E-01 7.608E-01
806.364 7.570E-01 9.115E-01 7.193E-01
806.366 7.231E-01 9.117E-01 7.054E-01
806.369 7.088E-01 9.117E-01 7.141E-01
806.371 7.190E-01 9.117E-01 7.392E-01
806.374 7.479E-01 9.116E-01 7.911E-01
806.376 7.853E-01 9.118E-01 8.258E-01
806.379 8.249E-01 9.121E-01 8.729E-01
806.381 8.656E-01 9.122E-01 9.030E-01
806.384 9.068E-01 9.123E-01 9.468E-01
806.386 9.437E-01 9.122E-01 9.709E-01
806.389 9.703E-01 9.120E-01 9.944E-01
806.391 9.848E-01 9.123E-01 1.002E+00
806.394 9.917E-01 9.125E-01 1.007E+00
806.396 9.979E-01 9.124E-01 1.009E+00
806.399 1.002E+00 9.123E-01 1.011E+00
806.401 1.004E+00 9.126E-01 1.012E+00
806.404 1.007E+00 9.128E-01 1.014E+00
806.406 1.011E+00 9.125E-01 1.014E+00
806.409 1.014E+00 9.125E-01 1.015E+00
806.411 1.016E+00 9.128E-01 1.016E+00
806.413 1.017E+00 9.128E-01 1.016E+00
806.416 1.017E+00 9.125E-01 1.015E+00
806.418 1.015E+00 9.125E-01 1.014E+00
806.421 1.013E+00 9.127E-01 1.010E+00
806.423 1.010E+00 9.126E-01 1.007E+00
806.426 1.007E+00 9.127E-01 1.001E+00
806.428 1.000E+00 9.129E-01 9.959E-01
806.431 9.931E-01 9.128E-01 9.872E-01
806.433 9.865E-01 9.127E-01 9.808E-01
806.436 9.803E-01 9.129E-01 9.705E-01
806.438 9.733E-01 9.129E-01 9.634E-01
806.441 9.666E-01 9.128E-01 9.531E-01
806.443 9.597E-01 9.128E-01 9.470E-01
806.446 9.535E-01 9.129E-01 9.399E-01
806.448 9.515E-01 9.127E-01 9.374E-01
806.451 9.550E-01 9.125E-01 9.392E-01
806.453 9.625E-01 9.124E-01 9.451E-01
806.456 9.712E-01 9.118E-01 9.602E-01
806.458 9.791E-01 9.096E-01 9.719E-01
806.461 9.831E-01 9.056E-01 9.867E-01
806.463 9.843E-01 9.024E-01 9.932E-01
806.466 9.875E-01 9.028E-01 9.981E-01
806.468 9.943E-01 9.061E-01 9.994E-01
806.471 1.000E+00 9.096E-01 1.000E+00
806.473 1.002E+00 9.115E-01 1.000E+00
806.476 1.001E+00 9.122E-01 1.000E+00
806.478 1.002E+00 9.126E-01 1.000E+00
806.481 1.002E+00 9.128E-01 1.000E+00
806.483 1.002E+00 9.131E-01 1.000E+00
806.486 1.002E+00 9.132E-01 1.000E+00
806.488 1.002E+00 9.135E-01 1.000E+00
806.491 1.002E+00 9.138E-01 1.000E+00
806.493 1.003E+00 9.137E-01 1.000E+00
806.496 1.002E+00 9.136E-01 1.000E+00
806.498 1.000E+00 9.137E-01 1.000E+00
806.501 9.991E-01 9.138E-01 1.000E+00
806.503 9.988E-01 9.137E-01 1.000E+00
806.505 9.982E-01 9.136E-01 1.000E+00
806.508 9.969E-01 9.135E-01 1.000E+00
806.510 9.962E-01 9.133E-01 1.000E+00
806.513 9.953E-01 9.132E-01 1.000E+00
806.515 9.941E-01 9.132E-01 1.000E+00
806.518 9.939E-01 9.129E-01 1.000E+00
806.520 9.953E-01 9.126E-01 1.000E+00
806.523 9.983E-01 9.124E-01 1.000E+00
806.525 1.002E+00 9.124E-01 1.000E+00
806.528 1.004E+00 9.121E-01 1.000E+00
806.530 1.005E+00 9.115E-01 1.000E+00
806.533 1.005E+00 9.109E-01 1.000E+00
806.535 1.005E+00 9.104E-01 1.000E+00
806.538 1.006E+00 9.098E-01 1.000E+00
806.540 1.006E+00 9.091E-01 1.000E+00
806.543 1.006E+00 9.085E-01 1.000E+00
806.545 1.006E+00 9.074E-01 1.000E+00
806.548 1.007E+00 9.063E-01 1.000E+00
806.550 1.007E+00 9.052E-01 1.000E+00
806.553 1.006E+00 9.037E-01 1.000E+00
806.555 1.006E+00 9.018E-01 1.000E+00
806.558 1.006E+00 8.997E-01 1.000E+00
806.560 1.007E+00 8.979E-01 1.000E+00
806.563 1.005E+00 8.965E-01 1.000E+00
806.565 1.003E+00 8.954E-01 1.000E+00
806.568 1.004E+00 8.949E-01 1.000E+00
806.570 1.004E+00 8.952E-01 1.000E+00
806.573 1.005E+00 8.957E-01 1.000E+00
806.575 1.005E+00 8.967E-01 1.000E+00
806.578 1.006E+00 8.982E-01 1.000E+00
806.580 1.007E+00 8.999E-01 1.000E+00
806.582 1.008E+00 9.014E-01 1.000E+00
806.585 1.008E+00 9.029E-01 1.000E+00
806.587 1.008E+00 9.044E-01 1.000E+00
806.590 1.009E+00 9.056E-01 1.000E+00
806.592 1.011E+00 9.064E-01 1.000E+00
806.595 1.014E+00 9.075E-01 1.000E+00
806.597 1.016E+00 9.085E-01 1.000E+00
806.600 1.018E+00 9.093E-01 1.000E+00
806.602 1.017E+00 9.100E-01 1.000E+00
806.605 1.016E+00 9.105E-01 1.000E+00
806.607 1.014E+00 9.109E-01 1.000E+00
806.610 1.011E+00 9.112E-01 1.000E+00
806.612 1.008E+00 9.113E-01 1.000E+00
806.615 1.004E+00 9.113E-01 1.000E+00
806.617 9.995E-01 9.114E-01 1.000E+00
806.620 9.966E-01 9.114E-01 1.000E+00
806.622 9.946E-01 9.118E-01 1.000E+00
806.625 9.924E-01 9.125E-01 1.000E+00
806.627 9.913E-01 9.131E-01 1.000E+00
806.630 9.920E-01 9.132E-01 1.000E+00
806.632 9.938E-01 9.132E-01 1.000E+00
806.635 9.957E-01 9.133E-01 1.000E+00
806.637 9.985E-01 9.134E-01 1.000E+00
806.640 1.002E+00 9.133E-01 1.000E+00
806.642 1.005E+00 9.135E-01 1.000E+00
806.645 1.005E+00 9.141E-01 1.000E+00
806.647 1.005E+00 9.143E-01 1.000E+00
806.650 1.005E+00 9.140E-01 1.000E+00
806.652 1.004E+00 9.138E-01 1.000E+00
806.655 1.001E+00 9.137E-01 1.000E+00
806.657 9.985E-01 9.136E-01 1.000E+00
806.659 9.968E-01 9.135E-01 1.000E+00
806.662 9.952E-01 9.134E-01 1.000E+00
806.664 9.945E-01 9.135E-01 1.000E+00
806.667 9.959E-01 9.131E-01 1.000E+00
806.669 9.973E-01 9.127E-01 1.000E+00
806.672 9.973E-01 9.128E-01 1.000E+00
806.674 9.980E-01 9.129E-01 1.000E+00
806.677 1.000E+00 9.127E-01 1.000E+00
806.679 1.002E+00 9.124E-01 1.000E+00
806.682 1.001E+00 9.123E-01 1.000E+00
806.684 9.991E-01 9.122E-01 1.000E+00
806.687 9.971E-01 9.116E-01 1.000E+00
806.689 9.945E-01 9.111E-01 1.000E+00
806.692 9.901E-01 9.111E-01 1.000E+00
806.694 9.861E-01 9.109E-01 1.000E+00
806.697 9.841E-01 9.103E-01 1.000E+00
806.699 0.000E+00 0.000E+00 0.000E+00
806.702 0.000E+00 0.000E+00 0.000E+00
806.704 0.000E+00 0.000E+00 0.000E+00
806.707 0.000E+00 0.000E+00 0.000E+00
806.735 0.000E+00 0.000E+00 0.000E+00
806.738 0.000E+00 0.000E+00 0.000E+00
806.740 0.000E+00 0.000E+00 0.000E+00
806.743 9.931E-01 9.013E-01 1.000E+00
806.745 9.936E-01 9.023E-01 1.000E+00
806.748 9.946E-01 9.028E-01 1.000E+00
806.750 9.952E-01 9.028E-01 1.000E+00
806.753 9.943E-01 9.037E-01 1.000E+00
806.755 9.946E-01 9.044E-01 1.000E+00
806.757 9.977E-01 9.045E-01 1.000E+00
806.760 9.992E-01 9.051E-01 1.000E+00
806.762 9.993E-01 9.057E-01 1.000E+00
806.765 1.001E+00 9.058E-01 1.000E+00
806.767 1.001E+00 9.061E-01 1.000E+00
806.770 1.001E+00 9.066E-01 1.000E+00
806.772 1.001E+00 9.068E-01 1.000E+00
806.775 1.002E+00 9.072E-01 1.000E+00
806.777 1.002E+00 9.077E-01 1.000E+00
806.780 1.003E+00 9.079E-01 1.000E+00
806.782 1.004E+00 9.080E-01 1.000E+00
806.785 1.006E+00 9.085E-01 1.000E+00
806.787 1.005E+00 9.087E-01 1.000E+00
806.790 1.005E+00 9.087E-01 1.000E+00
806.792 1.005E+00 9.089E-01 1.000E+00
806.795 1.004E+00 9.091E-01 1.000E+00
806.797 1.003E+00 9.090E-01 1.000E+00
806.800 1.003E+00 9.087E-01 1.000E+00
806.802 1.002E+00 9.091E-01 1.000E+00
806.805 1.002E+00 9.097E-01 1.000E+00
806.807 1.002E+00 9.101E-01 1.000E+00
806.810 1.002E+00 9.104E-01 1.000E+00
806.812 1.002E+00 9.107E-01 1.000E+00
806.815 1.004E+00 9.109E-01 1.000E+00
806.817 1.005E+00 9.111E-01 1.000E+00
806.820 1.004E+00 9.112E-01 1.000E+00
806.822 1.006E+00 9.113E-01 1.000E+00
806.825 1.007E+00 9.115E-01 1.000E+00
806.827 1.009E+00 9.116E-01 1.000E+00
806.830 1.011E+00 9.115E-01 1.000E+00
806.832 1.012E+00 9.115E-01 1.000E+00
806.835 1.011E+00 9.120E-01 1.000E+00
806.837 1.012E+00 9.124E-01 1.000E+00
806.840 1.014E+00 9.122E-01 1.000E+00
806.842 1.014E+00 9.121E-01 1.000E+00
806.845 1.013E+00 9.123E-01 1.000E+00
806.847 1.012E+00 9.125E-01 1.000E+00
806.849 1.012E+00 9.125E-01 1.000E+00
806.852 1.012E+00 9.122E-01 1.000E+00
806.854 1.009E+00 9.120E-01 1.000E+00
806.857 1.005E+00 9.124E-01 1.000E+00
806.859 1.000E+00 9.131E-01 1.000E+00
806.862 9.966E-01 9.133E-01 1.000E+00
806.864 9.933E-01 9.130E-01 1.000E+00
806.867 9.892E-01 9.130E-01 1.000E+00
806.869 9.843E-01 9.132E-01 1.000E+00
806.872 9.799E-01 9.133E-01 1.000E+00
806.874 9.750E-01 9.135E-01 1.000E+00
806.877 9.707E-01 9.135E-01 1.000E+00
806.879 9.688E-01 9.132E-01 1.000E+00
806.882 9.686E-01 9.133E-01 1.000E+00
806.884 9.683E-01 9.135E-01 1.000E+00
806.887 9.694E-01 9.133E-01 1.000E+00
806.889 9.747E-01 9.130E-01 1.000E+00
806.892 9.804E-01 9.134E-01 1.000E+00
806.894 9.844E-01 9.139E-01 1.000E+00
806.897 9.893E-01 9.137E-01 1.000E+00
806.899 9.922E-01 9.132E-01 1.000E+00
806.902 9.914E-01 9.123E-01 1.000E+00
806.904 9.895E-01 9.101E-01 1.000E+00
806.907 9.873E-01 9.076E-01 1.000E+00
806.909 9.858E-01 9.069E-01 1.000E+00
806.912 9.879E-01 9.088E-01 1.000E+00
806.914 9.920E-01 9.115E-01 1.000E+00
806.917 9.946E-01 9.134E-01 1.000E+00
806.919 9.949E-01 9.141E-01 1.000E+00
806.922 9.950E-01 9.142E-01 1.000E+00
806.924 9.964E-01 9.145E-01 1.000E+00
806.927 9.956E-01 9.150E-01 1.000E+00
806.929 9.936E-01 9.152E-01 1.000E+00
806.932 9.931E-01 9.153E-01 1.000E+00
806.934 9.926E-01 9.155E-01 1.000E+00
806.936 9.921E-01 9.155E-01 1.000E+00
806.939 9.924E-01 9.155E-01 1.000E+00
806.941 9.933E-01 9.158E-01 1.000E+00
806.944 9.930E-01 9.158E-01 1.000E+00
806.946 9.944E-01 9.157E-01 1.001E+00
806.949 9.975E-01 9.157E-01 1.001E+00
806.951 1.000E+00 9.156E-01 1.001E+00
806.954 1.004E+00 9.151E-01 1.001E+00
806.956 1.008E+00 9.150E-01 1.001E+00
806.959 1.011E+00 9.151E-01 1.002E+00
806.961 1.013E+00 9.151E-01 1.002E+00
806.964 1.015E+00 9.148E-01 1.003E+00
806.966 1.016E+00 9.145E-01 1.003E+00
806.969 1.017E+00 9.139E-01 1.004E+00
806.971 1.019E+00 9.129E-01 1.005E+00
806.974 1.020E+00 9.120E-01 1.006E+00
806.976 1.020E+00 9.120E-01 1.008E+00
806.979 1.024E+00 9.128E-01 1.011E+00
806.981 1.031E+00 9.137E-01 1.014E+00
806.984 1.036E+00 9.145E-01 1.018E+00
806.986 1.038E+00 9.152E-01 1.022E+00
806.989 1.042E+00 9.153E-01 1.026E+00
806.991 1.048E+00 9.152E-01 1.029E+00
806.994 1.052E+00 9.154E-01 1.032E+00
806.996 1.054E+00 9.154E-01 1.034E+00
806.999 1.056E+00 9.154E-01 1.035E+00
807.001 1.057E+00 9.155E-01 1.033E+00
807.004 1.055E+00 9.155E-01 1.028E+00
807.006 1.051E+00 9.153E-01 1.022E+00
807.009 1.047E+00 9.155E-01 1.009E+00
807.011 1.040E+00 9.157E-01 9.971E-01
807.014 1.032E+00 9.156E-01 9.758E-01
807.016 1.022E+00 9.154E-01 9.590E-01
807.019 1.010E+00 9.154E-01 9.299E-01
807.021 9.947E-01 9.155E-01 9.080E-01
807.024 9.779E-01 9.152E-01 8.720E-01
807.026 9.559E-01 9.152E-01 8.472E-01
807.028 9.283E-01 9.156E-01 8.230E-01
807.031 9.012E-01 9.156E-01 7.922E-01
807.033 8.785E-01 9.154E-01 7.798E-01
807.036 8.636E-01 9.155E-01 7.824E-01
807.038 8.639E-01 9.155E-01 8.011E-01
807.041 8.795E-01 9.157E-01 8.482E-01
807.043 9.016E-01 9.159E-01 8.830E-01
807.046 9.222E-01 9.157E-01 9.267E-01
807.048 9.373E-01 9.153E-01 9.479E-01
807.051 9.486E-01 9.152E-01 9.713E-01
807.053 9.578E-01 9.154E-01 9.829E-01
807.056 9.647E-01 9.158E-01 9.943E-01
807.058 9.707E-01 9.159E-01 9.983E-01
807.061 9.769E-01 9.160E-01 1.001E+00
807.063 9.852E-01 9.161E-01 1.001E+00
807.066 9.952E-01 9.160E-01 1.001E+00
807.068 1.003E+00 9.159E-01 1.001E+00
807.071 1.007E+00 9.162E-01 1.001E+00
807.073 1.007E+00 9.164E-01 1.001E+00
807.076 1.010E+00 9.162E-01 1.000E+00
807.078 1.012E+00 9.160E-01 1.000E+00
807.081 1.012E+00 9.161E-01 1.000E+00
807.083 1.012E+00 9.163E-01 1.000E+00
807.086 1.012E+00 9.163E-01 1.000E+00
807.088 1.010E+00 9.164E-01 1.000E+00
807.091 1.009E+00 9.165E-01 1.000E+00
807.093 1.008E+00 9.166E-01 1.000E+00
807.096 1.007E+00 9.164E-01 1.000E+00
807.098 1.006E+00 9.163E-01 1.000E+00
807.101 1.006E+00 9.161E-01 1.000E+00
807.103 1.006E+00 9.160E-01 1.000E+00
807.105 1.006E+00 9.162E-01 1.000E+00
807.108 1.008E+00 9.162E-01 1.000E+00
807.110 1.011E+00 9.161E-01 1.000E+00
807.113 1.012E+00 9.161E-01 1.000E+00
807.116 1.012E+00 9.163E-01 1.000E+00
807.118 1.014E+00 9.163E-01 1.000E+00
807.120 1.017E+00 9.159E-01 1.000E+00
807.123 1.018E+00 9.159E-01 1.000E+00
807.125 1.019E+00 9.158E-01 1.000E+00
807.128 1.022E+00 9.156E-01 1.000E+00
807.130 1.025E+00 9.158E-01 1.000E+00
807.133 1.026E+00 9.163E-01 1.000E+00
807.135 1.025E+00 9.164E-01 1.000E+00
807.138 1.025E+00 9.161E-01 1.000E+00
807.140 1.023E+00 9.162E-01 1.000E+00
807.143 1.019E+00 9.162E-01 1.000E+00
807.145 1.016E+00 9.162E-01 1.000E+00
807.148 1.012E+00 9.162E-01 1.000E+00
807.150 1.006E+00 9.164E-01 1.000E+00
807.153 1.002E+00 9.164E-01 1.000E+00
807.155 9.983E-01 9.162E-01 1.000E+00
807.158 9.928E-01 9.161E-01 1.000E+00
807.160 9.855E-01 9.162E-01 1.000E+00
807.163 9.782E-01 9.160E-01 1.000E+00
807.165 9.711E-01 9.159E-01 1.000E+00
807.168 9.636E-01 9.163E-01 1.000E+00
807.170 9.589E-01 9.165E-01 1.000E+00
807.173 9.599E-01 9.160E-01 1.000E+00
807.175 9.630E-01 9.158E-01 1.000E+00
807.178 9.673E-01 9.159E-01 1.000E+00
807.180 9.727E-01 9.160E-01 1.000E+00
807.183 9.772E-01 9.160E-01 1.000E+00
807.185 9.800E-01 9.160E-01 1.000E+00
807.188 9.815E-01 9.159E-01 1.000E+00
807.190 9.828E-01 9.157E-01 1.000E+00
807.193 9.854E-01 9.156E-01 1.000E+00
807.195 9.897E-01 9.155E-01 1.000E+00
807.198 9.950E-01 9.154E-01 1.000E+00
807.200 1.002E+00 9.154E-01 1.000E+00
807.203 1.009E+00 9.154E-01 1.000E+00
807.205 1.014E+00 9.156E-01 1.000E+00
807.208 1.021E+00 9.156E-01 1.000E+00
807.210 1.028E+00 9.155E-01 1.000E+00
807.212 1.033E+00 9.153E-01 1.000E+00
807.215 1.039E+00 9.151E-01 1.000E+00
807.217 1.042E+00 9.150E-01 1.000E+00
807.220 1.043E+00 9.151E-01 1.000E+00
807.222 1.041E+00 9.150E-01 1.000E+00
807.225 1.039E+00 9.147E-01 1.000E+00
807.227 1.036E+00 9.144E-01 1.000E+00
807.230 1.031E+00 9.142E-01 1.000E+00
807.232 1.023E+00 9.140E-01 1.000E+00
807.235 1.014E+00 9.129E-01 1.000E+00
807.237 1.002E+00 9.109E-01 1.000E+00
807.240 9.855E-01 9.079E-01 1.000E+00
807.242 9.677E-01 9.046E-01 1.000E+00
807.245 9.532E-01 9.037E-01 1.000E+00
807.247 9.413E-01 9.061E-01 1.000E+00
807.250 9.305E-01 9.091E-01 1.000E+00
807.252 9.217E-01 9.109E-01 1.000E+00
807.255 9.174E-01 9.117E-01 1.000E+00
807.257 9.204E-01 9.121E-01 1.000E+00
807.260 9.301E-01 9.122E-01 1.000E+00
807.262 9.428E-01 9.123E-01 1.000E+00
807.265 9.551E-01 9.125E-01 1.000E+00
807.267 9.660E-01 9.128E-01 1.000E+00
807.270 9.764E-01 9.127E-01 1.000E+00
807.272 9.871E-01 9.127E-01 1.000E+00
807.275 9.964E-01 9.130E-01 1.000E+00
807.277 1.003E+00 9.134E-01 1.000E+00
807.280 1.006E+00 9.137E-01 1.000E+00
807.282 1.010E+00 9.138E-01 1.000E+00
807.285 1.013E+00 9.138E-01 1.000E+00
807.287 1.015E+00 9.140E-01 1.000E+00
807.290 1.017E+00 9.141E-01 1.000E+00
807.292 1.020E+00 9.139E-01 1.000E+00
807.295 1.022E+00 9.139E-01 1.000E+00
807.297 1.024E+00 9.141E-01 1.000E+00
807.300 1.028E+00 9.141E-01 1.000E+00
807.302 1.032E+00 9.142E-01 1.000E+00
807.304 1.034E+00 9.142E-01 1.000E+00
807.307 1.037E+00 9.139E-01 1.000E+00
807.309 1.038E+00 9.135E-01 1.000E+00
807.312 1.037E+00 9.136E-01 1.000E+00
807.314 1.035E+00 9.137E-01 1.000E+00
807.317 1.033E+00 9.136E-01 1.000E+00
807.319 1.032E+00 9.131E-01 1.000E+00
807.322 1.028E+00 9.128E-01 1.000E+00
807.324 1.021E+00 9.129E-01 1.000E+00
807.327 1.015E+00 9.127E-01 1.000E+00
807.329 1.009E+00 9.122E-01 1.000E+00
807.332 1.002E+00 9.119E-01 1.000E+00
807.334 9.946E-01 9.121E-01 1.000E+00
807.337 9.888E-01 9.119E-01 1.000E+00
807.339 9.851E-01 9.114E-01 1.000E+00
807.342 9.817E-01 9.113E-01 1.000E+00
807.344 9.782E-01 9.111E-01 1.000E+00
807.347 9.748E-01 9.106E-01 1.000E+00
807.349 9.727E-01 9.101E-01 1.000E+00
807.352 9.731E-01 9.097E-01 1.000E+00
807.354 9.775E-01 9.093E-01 1.000E+00
807.357 9.866E-01 9.087E-01 1.000E+00
807.359 9.976E-01 9.083E-01 1.000E+00
807.362 0.000E+00 0.000E+00 0.000E+00
807.364 0.000E+00 0.000E+00 0.000E+00
807.367 0.000E+00 0.000E+00 0.000E+00
807.369 0.000E+00 0.000E+00 0.000E+00
807.397 0.000E+00 0.000E+00 0.000E+00
807.399 0.000E+00 0.000E+00 0.000E+00
807.402 0.000E+00 0.000E+00 0.000E+00
807.404 9.724E-01 8.983E-01 1.000E+00
807.407 9.775E-01 8.985E-01 1.000E+00
807.409 9.829E-01 8.989E-01 1.000E+00
807.412 9.869E-01 8.994E-01 1.000E+00
807.414 9.921E-01 8.994E-01 1.000E+00
807.417 9.971E-01 8.996E-01 1.000E+00
807.419 9.992E-01 9.003E-01 1.000E+00
807.422 9.989E-01 9.007E-01 1.000E+00
807.424 9.991E-01 9.006E-01 1.000E+00
807.427 9.994E-01 9.007E-01 1.000E+00
807.429 9.988E-01 9.014E-01 1.000E+00
807.432 9.984E-01 9.019E-01 1.000E+00
807.434 9.988E-01 9.020E-01 1.000E+00
807.437 9.992E-01 9.022E-01 1.000E+00
807.439 9.994E-01 9.022E-01 1.000E+00
807.442 9.998E-01 9.024E-01 1.000E+00
807.444 9.995E-01 9.032E-01 1.000E+00
807.447 9.995E-01 9.033E-01 1.000E+00
807.449 1.002E+00 9.029E-01 1.000E+00
807.452 1.005E+00 9.027E-01 1.000E+00
807.454 1.004E+00 9.030E-01 1.000E+00
807.457 1.005E+00 9.035E-01 1.000E+00
807.459 1.007E+00 9.038E-01 1.000E+00
807.462 1.008E+00 9.041E-01 1.000E+00
807.464 1.009E+00 9.038E-01 1.000E+00
807.467 1.011E+00 9.036E-01 1.000E+00
807.469 1.011E+00 9.036E-01 1.000E+00
807.472 1.011E+00 9.035E-01 1.000E+00
807.474 1.011E+00 9.036E-01 1.000E+00
807.477 1.010E+00 9.040E-01 1.000E+00
807.479 1.010E+00 9.038E-01 1.000E+00
807.482 1.008E+00 9.035E-01 1.000E+00
807.484 1.005E+00 9.035E-01 1.000E+00
807.487 1.003E+00 9.035E-01 1.000E+00
807.489 1.002E+00 9.034E-01 1.000E+00
807.492 1.001E+00 9.034E-01 1.000E+00
807.494 1.000E+00 9.035E-01 1.000E+00
807.496 9.988E-01 9.036E-01 1.000E+00
807.499 9.993E-01 9.036E-01 1.000E+00
807.501 1.001E+00 9.036E-01 1.000E+00
807.504 1.001E+00 9.036E-01 1.000E+00
807.506 1.003E+00 9.035E-01 1.000E+00
807.509 1.005E+00 9.034E-01 1.000E+00
807.511 1.007E+00 9.034E-01 1.000E+00
807.514 1.009E+00 9.034E-01 1.000E+00
807.516 1.008E+00 9.035E-01 1.000E+00
807.519 1.008E+00 9.033E-01 1.000E+00
807.521 1.008E+00 9.032E-01 1.000E+00
807.524 1.008E+00 9.030E-01 1.000E+00
807.526 1.007E+00 9.030E-01 1.000E+00
807.529 1.005E+00 9.029E-01 1.000E+00
807.531 1.005E+00 9.026E-01 1.000E+00
807.534 1.005E+00 9.025E-01 1.000E+00
807.536 1.004E+00 9.024E-01 1.000E+00
807.539 1.004E+00 9.021E-01 1.000E+00
807.541 1.004E+00 9.019E-01 1.000E+00
807.544 1.003E+00 9.020E-01 1.000E+00
807.546 1.001E+00 9.017E-01 1.000E+00
807.549 9.999E-01 9.012E-01 1.000E+00
807.551 9.977E-01 9.010E-01 1.000E+00
807.554 9.961E-01 9.009E-01 1.000E+00
807.556 9.950E-01 9.004E-01 1.000E+00
807.559 9.945E-01 8.999E-01 1.000E+00
807.561 9.948E-01 8.996E-01 1.000E+00
807.564 9.952E-01 8.992E-01 1.000E+00
807.566 9.947E-01 8.986E-01 1.000E+00
807.569 9.923E-01 8.983E-01 1.000E+00
807.571 9.894E-01 8.981E-01 1.000E+00
807.574 9.892E-01 8.973E-01 1.000E+00
807.576 9.904E-01 8.965E-01 1.000E+00
807.579 9.922E-01 8.962E-01 1.000E+00
807.581 9.958E-01 8.955E-01 1.000E+00
807.584 9.998E-01 8.948E-01 1.000E+00
807.586 1.003E+00 8.942E-01 1.000E+00
807.589 1.007E+00 8.934E-01 1.000E+00
807.591 1.009E+00 8.925E-01 1.000E+00
807.594 1.010E+00 8.920E-01 1.000E+00
807.596 1.011E+00 8.912E-01 1.000E+00
807.599 1.014E+00 8.898E-01 1.000E+00
807.601 1.017E+00 8.886E-01 1.000E+00
807.603 1.019E+00 8.875E-01 1.000E+00
807.606 1.020E+00 8.864E-01 1.000E+00
807.608 1.021E+00 8.853E-01 1.000E+00
807.611 1.021E+00 8.841E-01 1.000E+00
807.613 1.020E+00 8.829E-01 1.000E+00
807.616 1.022E+00 8.812E-01 1.000E+00
807.618 1.023E+00 8.797E-01 1.000E+00
807.621 1.023E+00 8.779E-01 1.000E+00
807.623 1.024E+00 8.756E-01 1.000E+00
807.626 1.026E+00 8.733E-01 1.000E+00
807.628 1.025E+00 8.712E-01 1.000E+00
807.631 1.025E+00 8.689E-01 1.000E+00
807.633 1.024E+00 8.663E-01 1.000E+00
807.636 1.020E+00 8.635E-01 1.000E+00
807.638 1.014E+00 8.604E-01 1.000E+00
807.641 1.008E+00 8.569E-01 1.000E+00
807.643 9.994E-01 8.525E-01 1.000E+00
807.646 9.877E-01 8.471E-01 1.000E+00
807.648 9.756E-01 8.409E-01 1.000E+00
807.651 9.655E-01 8.364E-01 1.000E+00
807.653 9.559E-01 8.343E-01 1.000E+00
807.656 9.476E-01 8.320E-01 1.000E+00
807.658 9.436E-01 8.280E-01 1.000E+00
807.661 9.445E-01 8.231E-01 1.000E+00
807.663 9.490E-01 8.177E-01 1.000E+00
807.666 9.546E-01 8.122E-01 1.000E+00
807.668 9.592E-01 8.065E-01 1.000E+00
807.671 9.609E-01 8.001E-01 1.000E+00
807.673 9.608E-01 7.930E-01 1.000E+00
807.676 9.611E-01 7.863E-01 1.000E+00
807.678 9.621E-01 7.805E-01 1.000E+00
807.681 9.627E-01 7.754E-01 1.000E+00
807.683 9.615E-01 7.703E-01 1.000E+00
807.686 9.571E-01 7.629E-01 1.000E+00
807.688 9.474E-01 7.530E-01 1.000E+00
807.691 9.386E-01 7.459E-01 1.000E+00
807.693 9.416E-01 7.467E-01 1.000E+00
807.696 9.546E-01 7.546E-01 1.000E+00
807.698 9.669E-01 7.636E-01 1.000E+00
807.701 9.738E-01 7.703E-01 1.000E+00
807.703 9.782E-01 7.755E-01 1.000E+00
807.706 9.813E-01 7.807E-01 1.000E+00
807.708 9.833E-01 7.865E-01 1.000E+00
807.710 9.852E-01 7.927E-01 1.000E+00
807.713 9.863E-01 7.991E-01 1.000E+00
807.715 9.884E-01 8.053E-01 1.000E+00
807.718 9.926E-01 8.109E-01 1.000E+00
807.720 9.966E-01 8.164E-01 1.000E+00
807.723 9.987E-01 8.219E-01 1.000E+00
807.725 1.000E+00 8.272E-01 1.000E+00
807.728 1.002E+00 8.319E-01 1.000E+00
807.730 1.003E+00 8.365E-01 1.000E+00
807.733 1.003E+00 8.412E-01 1.000E+00
807.735 1.004E+00 8.451E-01 1.000E+00
807.738 1.006E+00 8.489E-01 1.000E+00
807.740 1.007E+00 8.526E-01 1.000E+00
807.743 1.006E+00 8.560E-01 1.000E+00
807.745 1.007E+00 8.590E-01 1.000E+00
807.748 1.008E+00 8.617E-01 1.000E+00
807.750 1.008E+00 8.642E-01 1.000E+00
807.753 1.007E+00 8.666E-01 1.000E+00
807.755 1.008E+00 8.691E-01 1.000E+00
807.758 1.010E+00 8.715E-01 1.000E+00
807.760 1.013E+00 8.733E-01 1.000E+00
807.763 1.016E+00 8.746E-01 1.000E+00
807.765 1.017E+00 8.764E-01 1.000E+00
807.768 1.018E+00 8.780E-01 1.000E+00
807.770 1.020E+00 8.793E-01 1.000E+00
807.773 1.021E+00 8.808E-01 1.000E+00
807.775 1.021E+00 8.822E-01 1.000E+00
807.778 1.022E+00 8.831E-01 1.000E+00
807.780 1.024E+00 8.841E-01 1.000E+00
807.783 1.023E+00 8.855E-01 1.000E+00
807.785 1.022E+00 8.863E-01 1.000E+00
807.788 1.022E+00 8.866E-01 1.000E+00
807.790 1.021E+00 8.871E-01 1.000E+00
807.793 1.020E+00 8.881E-01 1.000E+00
807.795 1.018E+00 8.890E-01 1.000E+00
807.798 1.016E+00 8.898E-01 1.000E+00
807.800 1.015E+00 8.907E-01 1.000E+00
807.803 1.016E+00 8.913E-01 1.000E+00
807.805 1.019E+00 8.916E-01 1.000E+00
807.808 1.022E+00 8.919E-01 1.000E+00
807.810 1.025E+00 8.918E-01 1.000E+00
807.813 1.028E+00 8.920E-01 1.000E+00
807.815 1.030E+00 8.923E-01 1.000E+00
807.817 1.030E+00 8.927E-01 1.000E+00
807.820 1.028E+00 8.930E-01 1.000E+00
807.822 1.028E+00 8.929E-01 1.000E+00
807.825 1.028E+00 8.929E-01 1.000E+00
807.827 1.024E+00 8.931E-01 1.000E+00
807.830 1.019E+00 8.932E-01 1.000E+00
807.832 1.015E+00 8.931E-01 1.000E+00
807.835 1.011E+00 8.928E-01 1.000E+00
807.837 1.006E+00 8.923E-01 1.000E+00
807.840 1.003E+00 8.916E-01 1.000E+00
807.842 9.995E-01 8.911E-01 1.000E+00
807.845 9.960E-01 8.910E-01 1.000E+00
807.847 9.934E-01 8.907E-01 1.000E+00
807.850 9.933E-01 8.898E-01 1.000E+00
807.852 9.944E-01 8.889E-01 1.000E+00
807.855 9.962E-01 8.881E-01 1.000E+00
807.857 9.991E-01 8.868E-01 1.000E+00
807.860 1.001E+00 8.855E-01 1.000E+00
807.862 1.002E+00 8.841E-01 1.000E+00
807.865 1.003E+00 8.823E-01 1.000E+00
807.867 1.005E+00 8.803E-01 1.000E+00
807.870 1.009E+00 8.785E-01 1.000E+00
807.872 1.009E+00 8.765E-01 1.000E+00
807.875 1.009E+00 8.739E-01 1.000E+00
807.877 1.009E+00 8.707E-01 1.000E+00
807.880 1.010E+00 8.669E-01 1.000E+00
807.882 1.011E+00 8.626E-01 1.000E+00
807.885 1.011E+00 8.574E-01 1.000E+00
807.887 1.012E+00 8.512E-01 1.000E+00
807.890 1.012E+00 8.441E-01 1.000E+00
807.892 1.011E+00 8.357E-01 1.000E+00
807.895 1.013E+00 8.253E-01 1.000E+00
807.897 1.014E+00 8.135E-01 1.000E+00
807.900 1.013E+00 7.999E-01 1.000E+00
807.902 1.013E+00 7.833E-01 1.000E+00
807.905 1.012E+00 7.644E-01 1.000E+00
807.907 1.008E+00 7.437E-01 1.000E+00
807.910 1.002E+00 7.223E-01 1.000E+00
807.912 9.978E-01 7.020E-01 1.000E+00
807.915 9.939E-01 6.856E-01 1.000E+00
807.917 9.891E-01 6.765E-01 1.000E+00
807.920 9.852E-01 6.767E-01 1.000E+00
807.922 9.835E-01 6.856E-01 1.000E+00
807.924 9.819E-01 7.011E-01 1.000E+00
807.927 9.795E-01 7.206E-01 1.000E+00
807.929 9.767E-01 7.410E-01 1.000E+00
807.932 9.738E-01 7.605E-01 1.000E+00
807.934 9.700E-01 7.782E-01 1.000E+00
807.937 9.648E-01 7.941E-01 1.000E+00
807.939 9.615E-01 8.080E-01 1.000E+00
807.942 9.617E-01 8.201E-01 1.000E+00
807.944 9.654E-01 8.308E-01 1.000E+00
807.947 9.711E-01 8.398E-01 1.000E+00
807.949 9.770E-01 8.469E-01 1.000E+00
807.952 9.819E-01 8.529E-01 1.000E+00
807.954 9.834E-01 8.583E-01 1.000E+00
807.957 9.822E-01 8.629E-01 1.000E+00
807.959 9.805E-01 8.664E-01 1.000E+00
807.962 9.779E-01 8.697E-01 1.000E+00
807.964 9.743E-01 8.728E-01 1.000E+00
807.967 9.718E-01 8.750E-01 1.000E+00
807.969 9.701E-01 8.768E-01 1.000E+00
807.972 9.693E-01 8.787E-01 1.000E+00
807.974 9.704E-01 8.802E-01 1.000E+00
807.977 9.736E-01 8.813E-01 1.000E+00
807.979 9.773E-01 8.821E-01 1.000E+00
807.982 9.815E-01 8.828E-01 1.000E+00
807.984 9.865E-01 8.832E-01 1.000E+00
807.987 9.911E-01 8.833E-01 1.000E+00
807.989 9.951E-01 8.837E-01 1.000E+00
807.992 1.000E+00 8.842E-01 1.000E+00
807.994 1.006E+00 8.844E-01 1.000E+00
807.997 1.011E+00 8.844E-01 1.000E+00
807.999 1.017E+00 8.842E-01 1.000E+00
808.002 1.022E+00 8.840E-01 1.000E+00
808.004 1.027E+00 8.834E-01 1.000E+00
808.007 1.034E+00 8.824E-01 1.000E+00
808.009 1.039E+00 8.816E-01 1.000E+00
808.012 1.040E+00 8.806E-01 1.000E+00
808.014 1.038E+00 8.783E-01 1.000E+00
808.017 1.033E+00 8.751E-01 1.000E+00
808.019 1.026E+00 8.730E-01 1.000E+00
808.022 1.017E+00 8.730E-01 1.000E+00
808.024 0.000E+00 0.000E+00 0.000E+00
808.027 0.000E+00 0.000E+00 0.000E+00
808.029 0.000E+00 0.000E+00 0.000E+00
808.031 0.000E+00 0.000E+00 0.000E+00
808.059 0.000E+00 0.000E+00 0.000E+00
808.061 0.000E+00 0.000E+00 0.000E+00
808.064 0.000E+00 0.000E+00 0.000E+00
808.066 9.438E-01 8.572E-01 1.000E+00
808.069 9.587E-01 8.562E-01 1.000E+00
808.071 9.705E-01 8.550E-01 1.000E+00
808.074 9.806E-01 8.532E-01 1.000E+00
808.076 9.902E-01 8.511E-01 1.001E+00
808.079 9.966E-01 8.492E-01 1.001E+00
808.081 1.002E+00 8.469E-01 1.001E+00
808.084 1.009E+00 8.445E-01 1.001E+00
808.086 1.014E+00 8.419E-01 1.001E+00
808.089 1.017E+00 8.389E-01 1.002E+00
808.091 1.019E+00 8.361E-01 1.002E+00
808.094 1.019E+00 8.331E-01 1.002E+00
808.096 1.020E+00 8.297E-01 1.003E+00
808.099 1.020E+00 8.262E-01 1.004E+00
808.101 1.022E+00 8.222E-01 1.005E+00
808.104 1.024E+00 8.182E-01 1.007E+00
808.106 1.025E+00 8.136E-01 1.008E+00
808.109 1.028E+00 8.081E-01 1.010E+00
808.111 1.030E+00 8.028E-01 1.011E+00
808.114 1.030E+00 7.977E-01 1.013E+00
808.116 1.030E+00 7.919E-01 1.014E+00
808.119 1.027E+00 7.863E-01 1.014E+00
808.121 1.024E+00 7.807E-01 1.015E+00
808.124 1.021E+00 7.743E-01 1.014E+00
808.126 1.017E+00 7.673E-01 1.013E+00
808.129 1.012E+00 7.605E-01 1.011E+00
808.131 1.005E+00 7.539E-01 1.008E+00
808.134 9.988E-01 7.469E-01 1.002E+00
808.136 9.946E-01 7.400E-01 9.979E-01
808.139 9.902E-01 7.339E-01 9.899E-01
808.141 9.863E-01 7.277E-01 9.838E-01
808.144 9.811E-01 7.217E-01 9.739E-01
808.146 9.727E-01 7.171E-01 9.668E-01
808.149 9.644E-01 7.127E-01 9.560E-01
808.151 9.596E-01 7.081E-01 9.492E-01
808.154 9.546E-01 7.050E-01 9.405E-01
808.156 9.487E-01 7.041E-01 9.365E-01
808.158 9.481E-01 7.041E-01 9.350E-01
808.161 9.541E-01 7.049E-01 9.396E-01
808.163 9.634E-01 7.069E-01 9.478E-01
808.166 9.726E-01 7.103E-01 9.651E-01
808.168 9.789E-01 7.144E-01 9.768E-01
808.171 9.827E-01 7.188E-01 9.899E-01
808.173 9.843E-01 7.243E-01 9.950E-01
808.176 9.853E-01 7.303E-01 9.986E-01
808.178 9.859E-01 7.365E-01 9.996E-01
808.181 9.861E-01 7.432E-01 1.000E+00
808.183 9.884E-01 7.501E-01 1.000E+00
808.186 9.924E-01 7.564E-01 1.000E+00
808.188 9.950E-01 7.628E-01 1.000E+00
808.191 9.989E-01 7.695E-01 1.000E+00
808.193 1.005E+00 7.758E-01 1.000E+00
808.196 1.008E+00 7.819E-01 1.000E+00
808.198 1.009E+00 7.879E-01 1.000E+00
808.201 1.010E+00 7.937E-01 1.000E+00
808.203 1.011E+00 7.993E-01 1.000E+00
808.206 1.011E+00 8.047E-01 1.000E+00
808.208 1.012E+00 8.097E-01 1.000E+00
808.211 1.012E+00 8.149E-01 1.000E+00
808.213 1.011E+00 8.197E-01 1.000E+00
808.216 1.012E+00 8.238E-01 1.000E+00
808.218 1.013E+00 8.277E-01 1.000E+00
808.221 1.014E+00 8.315E-01 1.000E+00
808.223 1.015E+00 8.349E-01 1.000E+00
808.226 1.015E+00 8.384E-01 1.000E+00
808.228 1.017E+00 8.421E-01 1.000E+00
808.231 1.018E+00 8.452E-01 1.000E+00
808.233 1.021E+00 8.478E-01 1.000E+00
808.236 1.023E+00 8.505E-01 1.000E+00
808.238 1.025E+00 8.536E-01 1.000E+00
808.241 1.027E+00 8.562E-01 1.000E+00
808.243 1.029E+00 8.584E-01 1.000E+00
808.246 1.030E+00 8.610E-01 1.000E+00
808.248 1.029E+00 8.635E-01 1.000E+00
808.251 1.029E+00 8.653E-01 1.000E+00
808.253 1.027E+00 8.671E-01 1.000E+00
808.256 1.023E+00 8.693E-01 1.000E+00
808.258 1.020E+00 8.708E-01 1.000E+00
808.261 1.017E+00 8.724E-01 1.000E+00
808.263 1.012E+00 8.742E-01 1.000E+00
808.266 1.007E+00 8.755E-01 1.000E+00
808.268 1.003E+00 8.768E-01 1.000E+00
808.271 9.994E-01 8.781E-01 1.000E+00
808.273 9.933E-01 8.794E-01 1.000E+00
808.276 9.861E-01 8.804E-01 1.000E+00
808.278 9.786E-01 8.816E-01 1.000E+00
808.280 9.723E-01 8.830E-01 1.000E+00
808.283 9.697E-01 8.840E-01 1.000E+00
808.285 9.717E-01 8.848E-01 1.000E+00
808.288 9.780E-01 8.859E-01 1.000E+00
808.290 9.876E-01 8.870E-01 1.000E+00
808.293 9.954E-01 8.878E-01 1.000E+00
808.295 9.992E-01 8.887E-01 1.000E+00
808.298 9.996E-01 8.896E-01 1.000E+00
808.300 9.976E-01 8.902E-01 1.000E+00
808.303 9.946E-01 8.908E-01 1.000E+00
808.305 9.897E-01 8.918E-01 1.000E+00
808.308 9.829E-01 8.926E-01 1.000E+00
808.310 9.760E-01 8.931E-01 1.000E+00
808.313 9.689E-01 8.937E-01 1.000E+00
808.315 9.609E-01 8.942E-01 1.000E+00
808.318 9.551E-01 8.948E-01 1.000E+00
808.320 9.548E-01 8.957E-01 1.000E+00
808.323 9.609E-01 8.965E-01 1.000E+00
808.325 9.716E-01 8.969E-01 1.000E+00
808.328 9.824E-01 8.973E-01 1.000E+00
808.330 9.896E-01 8.979E-01 1.000E+00
808.333 9.946E-01 8.982E-01 1.000E+00
808.335 9.986E-01 8.985E-01 1.000E+00
808.338 1.000E+00 8.991E-01 1.000E+00
808.340 1.001E+00 8.996E-01 1.000E+00
808.343 1.003E+00 8.999E-01 1.000E+00
808.345 1.005E+00 9.002E-01 1.000E+00
808.348 1.006E+00 9.008E-01 1.000E+00
808.350 1.006E+00 9.013E-01 1.000E+00
808.353 1.007E+00 9.014E-01 1.000E+00
808.355 1.010E+00 9.014E-01 1.000E+00
808.358 1.012E+00 9.016E-01 1.000E+00
808.360 1.013E+00 9.018E-01 1.000E+00
808.363 1.016E+00 9.019E-01 1.000E+00
808.365 1.018E+00 9.018E-01 1.000E+00
808.368 1.019E+00 9.011E-01 1.000E+00
808.370 1.020E+00 9.005E-01 1.000E+00
808.373 1.022E+00 9.009E-01 1.000E+00
808.375 1.025E+00 9.018E-01 1.000E+00
808.378 1.026E+00 9.024E-01 1.000E+00
808.380 1.024E+00 9.021E-01 1.000E+00
808.383 1.019E+00 9.005E-01 1.000E+00
808.385 1.014E+00 8.984E-01 1.000E+00
808.388 1.011E+00 8.981E-01 1.000E+00
808.390 1.008E+00 9.002E-01 1.000E+00
808.393 1.004E+00 9.027E-01 1.000E+00
808.395 9.990E-01 9.042E-01 1.000E+00
808.398 9.930E-01 9.050E-01 1.000E+00
808.400 9.864E-01 9.054E-01 1.000E+00
808.402 9.794E-01 9.055E-01 1.000E+00
808.405 9.735E-01 9.053E-01 1.000E+00
808.408 9.679E-01 9.053E-01 1.000E+00
808.410 9.627E-01 9.057E-01 1.000E+00
808.413 9.612E-01 9.062E-01 1.000E+00
808.415 9.651E-01 9.066E-01 1.000E+00
808.417 9.731E-01 9.070E-01 1.000E+00
808.420 9.830E-01 9.071E-01 1.000E+00
808.422 9.921E-01 9.070E-01 1.000E+00
808.425 9.980E-01 9.073E-01 1.000E+00
808.427 1.002E+00 9.075E-01 1.000E+00
808.430 1.006E+00 9.074E-01 1.000E+00
808.432 1.008E+00 9.075E-01 1.000E+00
808.435 1.008E+00 9.077E-01 1.000E+00
808.437 1.009E+00 9.079E-01 1.000E+00
808.440 1.012E+00 9.080E-01 1.000E+00
808.442 1.013E+00 9.082E-01 1.000E+00
808.445 1.013E+00 9.087E-01 1.000E+00
808.447 1.013E+00 9.089E-01 1.000E+00
808.450 1.013E+00 9.091E-01 1.000E+00
808.452 1.013E+00 9.092E-01 1.000E+00
808.455 1.012E+00 9.089E-01 1.000E+00
808.457 1.012E+00 9.087E-01 1.000E+00
808.460 1.010E+00 9.092E-01 1.000E+00
808.462 1.008E+00 9.097E-01 1.000E+00
808.465 1.006E+00 9.100E-01 1.000E+00
808.467 1.004E+00 9.103E-01 1.000E+00
808.470 1.003E+00 9.106E-01 1.000E+00
808.472 1.002E+00 9.106E-01 1.000E+00
808.475 1.001E+00 9.106E-01 1.000E+00
808.477 1.001E+00 9.107E-01 1.000E+00
808.480 1.001E+00 9.107E-01 1.000E+00
808.482 1.003E+00 9.107E-01 1.000E+00
808.485 1.005E+00 9.107E-01 1.000E+00
808.487 1.007E+00 9.110E-01 1.000E+00
808.490 1.009E+00 9.115E-01 1.000E+00
808.492 1.013E+00 9.117E-01 1.000E+00
808.495 1.016E+00 9.117E-01 1.000E+00
808.497 1.017E+00 9.117E-01 1.000E+00
808.500 1.018E+00 9.115E-01 1.000E+00
808.502 1.017E+00 9.115E-01 1.000E+00
808.505 1.014E+00 9.119E-01 1.000E+00
808.507 1.011E+00 9.118E-01 1.000E+00
808.510 1.008E+00 9.116E-01 1.000E+00
808.512 1.006E+00 9.118E-01 1.000E+00
808.515 1.002E+00 9.121E-01 1.000E+00
808.517 9.984E-01 9.122E-01 1.000E+00
808.520 9.956E-01 9.121E-01 1.000E+00
808.522 9.939E-01 9.120E-01 1.000E+00
808.525 9.916E-01 9.119E-01 1.000E+00
808.527 9.900E-01 9.119E-01 1.000E+00
808.530 9.898E-01 9.118E-01 1.000E+00
808.532 9.906E-01 9.119E-01 1.000E+00
808.535 9.920E-01 9.122E-01 1.000E+00
808.537 9.947E-01 9.123E-01 1.000E+00
808.539 9.976E-01 9.122E-01 1.000E+00
808.542 9.991E-01 9.123E-01 1.000E+00
808.544 1.000E+00 9.123E-01 1.000E+00
808.547 1.001E+00 9.122E-01 1.000E+00
808.550 1.001E+00 9.122E-01 1.000E+00
808.552 1.001E+00 9.121E-01 1.000E+00
808.554 1.001E+00 9.122E-01 1.000E+00
808.557 1.001E+00 9.122E-01 1.000E+00
808.559 9.998E-01 9.122E-01 1.000E+00
808.562 9.987E-01 9.123E-01 1.000E+00
808.564 9.975E-01 9.123E-01 1.000E+00
808.567 9.964E-01 9.123E-01 1.000E+00
808.569 9.948E-01 9.125E-01 1.000E+00
808.572 9.933E-01 9.126E-01 1.000E+00 
808.574 9.920E-01 9.124E-01 1.000E+00
808.577 9.899E-01 9.122E-01 1.000E+00
808.579 9.880E-01 9.122E-01 1.000E+00
808.582 9.874E-01 9.120E-01 1.001E+00
808.584 9.873E-01 9.118E-01 1.001E+00
808.587 9.871E-01 9.119E-01 1.001E+00
808.589 9.867E-01 9.120E-01 1.001E+00
808.592 9.864E-01 9.119E-01 1.002E+00
808.594 9.865E-01 9.119E-01 1.003E+00
808.597 9.856E-01 9.119E-01 1.003E+00
808.599 9.840E-01 9.120E-01 1.004E+00
808.602 9.827E-01 9.120E-01 1.005E+00
808.604 9.813E-01 9.122E-01 1.006E+00
808.607 9.801E-01 9.122E-01 1.008E+00
808.609 9.787E-01 9.121E-01 1.009E+00
808.612 9.776E-01 9.120E-01 1.012E+00
808.614 9.764E-01 9.121E-01 1.014E+00
808.617 9.760E-01 9.123E-01 1.018E+00
808.619 9.774E-01 9.124E-01 1.021E+00
808.622 9.815E-01 9.124E-01 1.027E+00
808.624 9.886E-01 9.123E-01 1.033E+00
808.627 9.971E-01 9.122E-01 1.045E+00
808.629 1.007E+00 9.123E-01 1.055E+00
808.632 1.017E+00 9.125E-01 1.073E+00
808.634 1.027E+00 9.127E-01 1.086E+00
808.637 1.037E+00 9.125E-01 1.106E+00
808.639 1.048E+00 9.120E-01 1.118E+00
808.642 1.057E+00 9.118E-01 1.132E+00
808.644 1.064E+00 9.120E-01 1.138E+00
808.647 1.070E+00 9.119E-01 1.143E+00
808.649 1.072E+00 9.116E-01 1.141E+00
808.652 1.068E+00 9.116E-01 1.129E+00
808.654 1.058E+00 9.116E-01 1.114E+00
808.657 1.045E+00 9.115E-01 1.081E+00
808.659 1.027E+00 9.113E-01 1.054E+00
808.662 1.005E+00 9.112E-01 1.007E+00
808.664 9.771E-01 9.111E-01 9.711E-01
808.667 9.435E-01 9.108E-01 9.136E-01
808.669 9.049E-01 9.103E-01 8.733E-01
808.672 8.603E-01 9.099E-01 8.111E-01
808.674 8.098E-01 9.098E-01 7.691E-01
808.676 7.559E-01 9.095E-01 7.274E-01
808.679 7.010E-01 9.092E-01 6.691E-01
808.681 6.477E-01 9.092E-01 6.379E-01
808.684 0.000E+00 0.000E+00 0.000E+00
808.686 0.000E+00 0.000E+00 0.000E+00
808.689 0.000E+00 0.000E+00 0.000E+00
808.691 0.000E+00 0.000E+00 0.000E+00
808.694 0.000E+00 0.000E+00 0.000E+00
808.721 0.000E+00 0.000E+00 0.000E+00
808.723 0.000E+00 0.000E+00 0.000E+00
808.726 0.000E+00 0.000E+00 0.000E+00
808.728 1.029E+00 9.017E-01 1.036E+00
808.731 1.030E+00 9.024E-01 1.033E+00
808.733 1.028E+00 9.030E-01 1.029E+00
808.736 1.024E+00 9.031E-01 1.021E+00
808.738 1.017E+00 9.034E-01 1.014E+00
808.741 1.007E+00 9.043E-01 9.999E-01
808.743 9.979E-01 9.044E-01 9.893E-01
808.746 9.872E-01 9.048E-01 9.720E-01
808.748 9.744E-01 9.054E-01 9.600E-01
808.751 9.609E-01 9.054E-01 9.420E-01
808.753 9.461E-01 9.055E-01 9.305E-01
808.756 9.315E-01 9.060E-01 9.150E-01
808.758 9.195E-01 9.064E-01 9.066E-01
808.761 9.132E-01 9.067E-01 8.986E-01
808.763 9.161E-01 9.070E-01 8.982E-01
808.766 9.292E-01 9.069E-01 9.079E-01
808.768 9.490E-01 9.067E-01 9.214E-01
808.771 9.699E-01 9.070E-01 9.481E-01
808.773 9.861E-01 9.074E-01 9.657E-01
808.776 9.976E-01 9.074E-01 9.853E-01
808.778 1.006E+00 9.070E-01 9.930E-01
808.781 1.011E+00 9.062E-01 9.986E-01
808.783 1.011E+00 9.043E-01 1.000E+00
808.786 1.010E+00 9.017E-01 1.001E+00
808.788 1.010E+00 9.006E-01 1.001E+00
808.791 1.011E+00 9.019E-01 1.001E+00
808.793 1.015E+00 9.043E-01 1.001E+00
808.796 1.018E+00 9.064E-01 1.001E+00
808.798 1.017E+00 9.078E-01 1.001E+00
808.801 1.016E+00 9.085E-01 1.001E+00
808.803 1.016E+00 9.087E-01 1.001E+00
808.806 1.014E+00 9.089E-01 1.001E+00
808.808 1.012E+00 9.094E-01 1.001E+00
808.811 1.010E+00 9.097E-01 1.001E+00
808.813 1.010E+00 9.097E-01 1.002E+00
808.816 1.010E+00 9.098E-01 1.002E+00
808.818 1.010E+00 9.099E-01 1.003E+00
808.820 1.012E+00 9.100E-01 1.003E+00
808.823 1.014E+00 9.104E-01 1.004E+00
808.825 1.018E+00 9.107E-01 1.005E+00
808.828 1.022E+00 9.105E-01 1.006E+00
808.830 1.024E+00 9.104E-01 1.007E+00
808.833 1.025E+00 9.104E-01 1.009E+00
808.835 1.025E+00 9.104E-01 1.010E+00
808.838 1.026E+00 9.107E-01 1.013E+00
808.840 1.027E+00 9.105E-01 1.014E+00
808.843 1.026E+00 9.104E-01 1.018E+00
808.845 1.025E+00 9.104E-01 1.020E+00
808.848 1.023E+00 9.105E-01 1.025E+00
808.850 1.022E+00 9.105E-01 1.028E+00
808.853 1.021E+00 9.105E-01 1.033E+00
808.855 1.020E+00 9.106E-01 1.037E+00
808.858 1.019E+00 9.109E-01 1.044E+00
808.860 1.020E+00 9.108E-01 1.048E+00
808.863 1.023E+00 9.108E-01 1.055E+00
808.865 1.025E+00 9.111E-01 1.060E+00
808.868 1.028E+00 9.110E-01 1.068E+00
808.870 1.032E+00 9.107E-01 1.073E+00
808.873 1.035E+00 9.107E-01 1.079E+00
808.875 1.035E+00 9.110E-01 1.081E+00
808.878 1.035E+00 9.109E-01 1.081E+00
808.880 1.034E+00 9.107E-01 1.078E+00
808.883 1.030E+00 9.109E-01 1.067E+00
808.885 1.026E+00 9.108E-01 1.056E+00
808.888 1.021E+00 9.106E-01 1.035E+00
808.890 1.011E+00 9.104E-01 1.019E+00
808.893 9.965E-01 9.103E-01 9.924E-01
808.895 9.805E-01 9.104E-01 9.741E-01
808.898 9.629E-01 9.107E-01 9.472E-01
808.900 9.465E-01 9.109E-01 9.303E-01
808.903 9.314E-01 9.107E-01 9.083E-01
808.905 9.151E-01 9.109E-01 8.967E-01
808.908 9.026E-01 9.110E-01 8.863E-01
808.910 8.987E-01 9.108E-01 8.864E-01
808.913 9.072E-01 9.106E-01 9.012E-01
808.915 9.263E-01 9.110E-01 9.208E-01
808.918 9.492E-01 9.113E-01 9.573E-01
808.920 9.704E-01 9.111E-01 9.795E-01
808.923 9.841E-01 9.110E-01 1.002E+00
808.925 9.898E-01 9.110E-01 1.009E+00
808.928 9.930E-01 9.106E-01 1.012E+00
808.930 9.944E-01 9.104E-01 1.012E+00
808.933 9.929E-01 9.108E-01 1.010E+00
808.935 9.910E-01 9.110E-01 1.009E+00
808.938 9.897E-01 9.109E-01 1.007E+00
808.940 9.883E-01 9.107E-01 1.006E+00
808.943 9.865E-01 9.104E-01 1.005E+00
808.945 9.847E-01 9.103E-01 1.004E+00
808.948 9.827E-01 9.104E-01 1.003E+00
808.950 9.823E-01 9.104E-01 1.003E+00
808.953 9.838E-01 9.103E-01 1.002E+00
808.955 9.849E-01 9.101E-01 1.002E+00
808.958 9.849E-01 9.102E-01 1.001E+00
808.960 9.857E-01 9.103E-01 1.001E+00
808.963 9.873E-01 9.101E-01 1.001E+00
808.965 9.888E-01 9.101E-01 1.001E+00
808.968 9.910E-01 9.100E-01 1.001E+00
808.970 9.930E-01 9.100E-01 1.000E+00
808.972 9.950E-01 9.099E-01 1.000E+00
808.975 9.974E-01 9.098E-01 1.000E+00
808.978 9.986E-01 9.098E-01 1.000E+00
808.980 9.998E-01 9.097E-01 1.000E+00
808.983 9.998E-01 9.097E-01 1.000E+00
808.985 9.999E-01 9.098E-01 1.000E+00
808.987 1.001E+00 9.098E-01 1.000E+00
808.990 1.001E+00 9.099E-01 1.000E+00
808.992 1.000E+00 9.098E-01 1.000E+00
808.995 1.000E+00 9.097E-01 1.000E+00
808.997 1.000E+00 9.097E-01 1.000E+00
809.000 9.979E-01 9.097E-01 1.000E+00
809.002 9.962E-01 9.097E-01 1.000E+00
809.005 9.965E-01 9.095E-01 1.000E+00
809.007 9.955E-01 9.093E-01 1.000E+00
809.010 9.929E-01 9.092E-01 1.000E+00
809.012 9.913E-01 9.091E-01 1.000E+00
809.015 9.899E-01 9.089E-01 1.000E+00
809.017 9.876E-01 9.090E-01 1.000E+00
809.020 9.856E-01 9.089E-01 1.000E+00
809.022 9.849E-01 9.085E-01 1.000E+00
809.025 9.847E-01 9.084E-01 1.000E+00
809.027 9.846E-01 9.084E-01 1.000E+00
809.030 9.857E-01 9.082E-01 1.000E+00
809.032 9.884E-01 9.080E-01 1.000E+00
809.035 9.915E-01 9.078E-01 1.000E+00
809.037 9.948E-01 9.075E-01 1.000E+00
809.040 9.970E-01 9.074E-01 1.000E+00
809.042 9.972E-01 9.074E-01 1.000E+00
809.045 9.982E-01 9.073E-01 1.000E+00
809.047 1.000E+00 9.070E-01 1.000E+00
809.050 1.002E+00 9.067E-01 1.000E+00
809.052 1.001E+00 9.066E-01 1.000E+00
809.055 1.001E+00 9.063E-01 1.000E+00
809.057 1.000E+00 9.057E-01 1.000E+00
809.060 9.990E-01 9.052E-01 1.000E+00
809.062 9.992E-01 9.047E-01 1.000E+00
809.065 1.002E+00 9.047E-01 1.000E+00
809.067 1.004E+00 9.052E-01 1.000E+00
809.070 1.005E+00 9.056E-01 1.000E+00
809.072 1.007E+00 9.055E-01 1.000E+00
809.075 1.007E+00 9.051E-01 1.000E+00
809.077 1.007E+00 9.051E-01 1.000E+00
809.080 1.008E+00 9.051E-01 1.000E+00
809.082 1.009E+00 9.048E-01 1.000E+00
809.085 1.009E+00 9.048E-01 1.000E+00
809.087 1.009E+00 9.047E-01 1.000E+00
809.090 1.009E+00 9.044E-01 1.000E+00
809.092 1.009E+00 9.043E-01 1.000E+00
809.095 1.008E+00 9.043E-01 1.000E+00
809.097 1.008E+00 9.041E-01 1.000E+00
809.100 1.009E+00 9.037E-01 1.000E+00
809.102 1.010E+00 9.034E-01 1.000E+00
809.105 1.010E+00 9.032E-01 1.000E+00
809.107 1.010E+00 9.029E-01 1.000E+00
809.110 1.010E+00 9.025E-01 1.000E+00
809.112 1.009E+00 9.019E-01 1.000E+00
809.115 1.007E+00 9.005E-01 1.000E+00
809.117 1.005E+00 8.984E-01 1.000E+00
809.120 1.004E+00 8.970E-01 1.000E+00
809.122 1.006E+00 8.974E-01 1.000E+00
809.125 1.009E+00 8.991E-01 1.000E+00
809.127 1.011E+00 9.006E-01 1.000E+00
809.130 1.011E+00 9.011E-01 1.000E+00
809.132 1.012E+00 9.009E-01 1.000E+00
809.135 1.012E+00 9.005E-01 1.000E+00
809.137 1.012E+00 9.001E-01 1.000E+00
809.139 1.013E+00 8.997E-01 1.000E+00
809.142 1.013E+00 8.993E-01 1.000E+00
809.144 1.012E+00 8.991E-01 1.000E+00
809.147 1.011E+00 8.990E-01 1.000E+00
809.149 1.011E+00 8.983E-01 1.000E+00
809.152 1.011E+00 8.973E-01 1.000E+00
809.154 1.012E+00 8.967E-01 1.000E+00
809.157 1.014E+00 8.962E-01 1.000E+00
809.159 1.017E+00 8.953E-01 1.000E+00
809.162 1.019E+00 8.943E-01 1.000E+00
809.164 1.020E+00 8.934E-01 1.000E+00
809.167 1.019E+00 8.923E-01 1.000E+00
809.169 1.018E+00 8.911E-01 1.000E+00
809.172 1.017E+00 8.894E-01 1.000E+00
809.174 1.017E+00 8.879E-01 1.000E+00
809.177 1.016E+00 8.865E-01 1.000E+00
809.179 1.015E+00 8.847E-01 1.000E+00
809.182 1.015E+00 8.828E-01 1.000E+00
809.184 1.014E+00 8.812E-01 1.000E+00
809.187 1.013E+00 8.792E-01 1.000E+00
809.189 1.014E+00 8.767E-01 1.000E+00
809.192 1.013E+00 8.745E-01 1.000E+00
809.194 1.013E+00 8.722E-01 1.000E+00
809.197 1.014E+00 8.695E-01 1.000E+00
809.199 1.013E+00 8.666E-01 1.000E+00
809.202 1.012E+00 8.636E-01 1.000E+00
809.204 1.011E+00 8.603E-01 1.000E+00
809.207 1.010E+00 8.567E-01 1.000E+00
809.209 1.010E+00 8.528E-01 1.000E+00
809.212 1.008E+00 8.486E-01 1.000E+00
809.214 1.006E+00 8.441E-01 1.000E+00
809.217 1.005E+00 8.395E-01 1.000E+00
809.219 1.003E+00 8.348E-01 1.000E+00
809.222 9.999E-01 8.297E-01 1.000E+00
809.224 9.986E-01 8.241E-01 1.000E+00
809.227 9.962E-01 8.183E-01 1.000E+00
809.229 9.927E-01 8.127E-01 1.000E+00
809.232 9.897E-01 8.070E-01 1.000E+00
809.234 9.874E-01 8.011E-01 1.000E+00
809.237 9.842E-01 7.953E-01 1.000E+00
809.239 9.788E-01 7.900E-01 1.000E+00
809.242 9.713E-01 7.843E-01 1.000E+00
809.244 9.609E-01 7.767E-01 1.000E+00
809.247 9.486E-01 7.681E-01 1.000E+00
809.249 9.403E-01 7.629E-01 1.000E+00
809.252 9.416E-01 7.648E-01 1.000E+00
809.254 9.499E-01 7.726E-01 1.000E+00
809.257 9.587E-01 7.808E-01 1.000E+00
809.259 9.657E-01 7.868E-01 1.000E+00
809.262 9.717E-01 7.917E-01 1.000E+00
809.264 9.762E-01 7.969E-01 1.000E+00
809.267 9.793E-01 8.029E-01 1.000E+00
809.269 9.828E-01 8.089E-01 1.000E+00
809.272 9.872E-01 8.147E-01 1.000E+00
809.274 9.910E-01 8.206E-01 1.000E+00
809.277 9.945E-01 8.264E-01 1.000E+00
809.279 9.972E-01 8.321E-01 1.000E+00
809.282 9.983E-01 8.373E-01 1.000E+00
809.284 9.975E-01 8.422E-01 1.000E+00
809.287 9.947E-01 8.470E-01 1.000E+00
809.289 9.916E-01 8.512E-01 1.000E+00
809.291 9.891E-01 8.550E-01 1.000E+00
809.294 9.860E-01 8.589E-01 1.000E+00
809.297 9.819E-01 8.627E-01 1.000E+00
809.299 9.785E-01 8.663E-01 1.000E+00
809.302 9.781E-01 8.693E-01 1.000E+00
809.304 9.799E-01 8.721E-01 1.000E+00
809.306 9.838E-01 8.745E-01 1.000E+00
809.309 9.905E-01 8.766E-01 1.000E+00
809.311 9.979E-01 8.786E-01 1.000E+00
809.314 1.003E+00 8.809E-01 1.000E+00
809.316 1.008E+00 8.829E-01 1.000E+00
809.319 1.012E+00 8.847E-01 1.000E+00
809.321 1.016E+00 8.865E-01 1.000E+00
809.324 1.019E+00 8.879E-01 1.000E+00
809.326 1.023E+00 8.888E-01 1.000E+00
809.329 1.026E+00 8.898E-01 1.000E+00
809.331 1.028E+00 8.908E-01 1.000E+00
809.334 1.029E+00 8.918E-01 1.000E+00
809.336 1.030E+00 8.928E-01 1.000E+00
809.339 1.033E+00 8.936E-01 1.000E+00
809.341 1.035E+00 8.941E-01 1.000E+00
809.344 0.000E+00 0.000E+00 0.000E+00
809.346 0.000E+00 0.000E+00 0.000E+00
809.349 0.000E+00 0.000E+00 0.000E+00
809.351 0.000E+00 0.000E+00 0.000E+00
809.354 0.000E+00 0.000E+00 0.000E+00
809.356 0.000E+00 0.000E+00 0.000E+00
809.383 0.000E+00 0.000E+00 0.000E+00
809.385 0.000E+00 0.000E+00 0.000E+00
809.388 0.000E+00 0.000E+00 0.000E+00
809.390 9.955E-01 8.970E-01 1.000E+00
809.393 9.933E-01 8.981E-01 1.000E+00
809.395 9.925E-01 8.988E-01 1.000E+00
809.398 9.912E-01 8.995E-01 1.000E+00
809.400 9.902E-01 9.009E-01 1.000E+00
809.403 9.919E-01 9.015E-01 1.000E+00
809.405 9.943E-01 9.014E-01 1.000E+00
809.408 9.954E-01 9.018E-01 1.000E+00
809.410 9.985E-01 9.021E-01 1.000E+00
809.413 1.004E+00 9.026E-01 1.000E+00
809.415 1.008E+00 9.037E-01 1.000E+00
809.418 1.011E+00 9.045E-01 1.000E+00
809.420 1.016E+00 9.046E-01 1.000E+00
809.423 1.020E+00 9.046E-01 1.000E+00
809.425 1.021E+00 9.052E-01 1.000E+00
809.428 1.019E+00 9.057E-01 1.000E+00
809.430 1.018E+00 9.060E-01 1.000E+00
809.433 1.014E+00 9.066E-01 1.000E+00
809.435 1.010E+00 9.069E-01 1.000E+00
809.438 1.007E+00 9.072E-01 1.000E+00
809.440 1.001E+00 9.078E-01 1.000E+00
809.443 9.941E-01 9.084E-01 1.000E+00
809.445 9.901E-01 9.082E-01 1.000E+00
809.448 9.860E-01 9.081E-01 1.000E+00
809.450 9.791E-01 9.086E-01 1.000E+00
809.453 9.737E-01 9.088E-01 1.000E+00
809.455 9.716E-01 9.090E-01 1.000E+00
809.458 9.709E-01 9.097E-01 1.000E+00
809.460 9.749E-01 9.100E-01 1.000E+00
809.463 9.842E-01 9.095E-01 1.000E+00
809.465 9.923E-01 9.099E-01 1.000E+00
809.467 9.976E-01 9.105E-01 1.000E+00
809.470 1.003E+00 9.108E-01 1.000E+00
809.472 1.008E+00 9.108E-01 1.000E+00
809.475 1.010E+00 9.108E-01 1.000E+00
809.478 1.013E+00 9.107E-01 1.000E+00
809.480 1.013E+00 9.109E-01 1.000E+00
809.482 1.012E+00 9.118E-01 1.000E+00
809.485 1.011E+00 9.120E-01 1.000E+00
809.488 1.012E+00 9.116E-01 1.000E+00
809.490 1.011E+00 9.118E-01 1.000E+00
809.492 1.010E+00 9.122E-01 1.000E+00
809.495 1.010E+00 9.124E-01 1.000E+00
809.497 1.008E+00 9.125E-01 1.000E+00
809.500 1.006E+00 9.126E-01 1.000E+00
809.502 1.005E+00 9.128E-01 1.000E+00
809.505 1.004E+00 9.130E-01 1.000E+00
809.507 1.003E+00 9.132E-01 1.000E+00
809.510 1.001E+00 9.134E-01 1.000E+00
809.512 1.001E+00 9.134E-01 1.000E+00
809.515 1.001E+00 9.134E-01 1.000E+00
809.517 1.001E+00 9.134E-01 1.000E+00
809.520 1.000E+00 9.133E-01 1.000E+00
809.522 9.995E-01 9.137E-01 1.000E+00
809.525 9.991E-01 9.141E-01 1.000E+00
809.527 9.999E-01 9.140E-01 1.000E+00
809.530 9.991E-01 9.140E-01 1.000E+00
809.532 9.973E-01 9.140E-01 1.000E+00
809.535 9.967E-01 9.139E-01 1.000E+00
809.537 9.964E-01 9.138E-01 1.000E+00
809.540 9.953E-01 9.138E-01 1.000E+00
809.542 9.938E-01 9.140E-01 1.000E+00
809.545 9.939E-01 9.140E-01 1.000E+00
809.547 9.948E-01 9.137E-01 1.000E+00
809.550 9.943E-01 9.129E-01 1.000E+00
809.552 9.917E-01 9.105E-01 1.000E+00
809.555 9.883E-01 9.076E-01 1.000E+00
809.557 9.873E-01 9.066E-01 1.000E+00
809.560 9.900E-01 9.083E-01 1.000E+00
809.562 9.944E-01 9.110E-01 1.000E+00
809.565 9.968E-01 9.131E-01 1.000E+00
809.567 9.974E-01 9.143E-01 1.000E+00
809.570 9.983E-01 9.147E-01 1.000E+00
809.572 9.992E-01 9.149E-01 1.000E+00
809.575 9.988E-01 9.152E-01 1.000E+00
809.577 9.983E-01 9.155E-01 1.000E+00
809.580 9.987E-01 9.157E-01 1.000E+00
809.582 9.991E-01 9.161E-01 1.000E+00
809.585 9.996E-01 9.161E-01 1.000E+00
809.587 1.000E+00 9.158E-01 1.000E+00
809.590 1.000E+00 9.160E-01 1.000E+00
809.592 9.996E-01 9.165E-01 1.000E+00
809.595 9.998E-01 9.165E-01 1.000E+00
809.597 1.000E+00 9.165E-01 1.000E+00
809.600 9.994E-01 9.167E-01 1.000E+00
809.602 9.983E-01 9.166E-01 1.000E+00
809.605 9.986E-01 9.165E-01 1.000E+00
809.607 9.979E-01 9.166E-01 1.000E+00
809.610 9.970E-01 9.169E-01 1.000E+00
809.612 9.986E-01 9.169E-01 1.000E+00
809.615 9.999E-01 9.170E-01 1.000E+00
809.617 1.001E+00 9.171E-01 1.000E+00
809.620 1.004E+00 9.170E-01 1.000E+00
809.622 1.007E+00 9.171E-01 1.000E+00
809.625 1.010E+00 9.173E-01 1.000E+00
809.627 1.014E+00 9.174E-01 1.000E+00
809.630 1.020E+00 9.173E-01 1.000E+00
809.632 1.026E+00 9.174E-01 1.000E+00
809.635 1.030E+00 9.178E-01 1.000E+00
809.637 1.035E+00 9.178E-01 1.000E+00
809.640 1.040E+00 9.177E-01 1.000E+00
809.642 1.045E+00 9.177E-01 1.000E+00
809.645 1.047E+00 9.177E-01 1.000E+00
809.647 1.048E+00 9.178E-01 1.000E+00
809.650 1.045E+00 9.181E-01 1.000E+00
809.652 1.039E+00 9.184E-01 1.000E+00
809.655 1.031E+00 9.184E-01 1.000E+00
809.657 1.022E+00 9.180E-01 1.000E+00
809.660 1.008E+00 9.180E-01 1.000E+00
809.662 9.916E-01 9.181E-01 1.000E+00
809.665 9.751E-01 9.181E-01 1.000E+00
809.667 9.579E-01 9.180E-01 1.000E+00
809.670 9.400E-01 9.179E-01 1.000E+00
809.672 9.203E-01 9.180E-01 1.000E+00
809.675 8.989E-01 9.182E-01 1.000E+00
809.677 8.798E-01 9.183E-01 1.000E+00
809.680 8.681E-01 9.182E-01 1.000E+00
809.682 8.704E-01 9.182E-01 1.000E+00
809.685 8.889E-01 9.182E-01 1.000E+00
809.687 9.189E-01 9.181E-01 1.000E+00
809.689 9.517E-01 9.179E-01 1.000E+00
809.692 9.790E-01 9.178E-01 1.000E+00
809.695 9.984E-01 9.178E-01 1.000E+00
809.697 1.012E+00 9.177E-01 1.000E+00
809.699 1.021E+00 9.175E-01 1.000E+00
809.702 1.024E+00 9.176E-01 1.000E+00
809.704 1.022E+00 9.176E-01 1.000E+00
809.707 1.016E+00 9.175E-01 1.000E+00
809.709 1.007E+00 9.177E-01 1.000E+00
809.712 9.952E-01 9.181E-01 1.000E+00
809.714 9.840E-01 9.178E-01 1.000E+00
809.717 9.737E-01 9.174E-01 1.000E+00
809.719 9.621E-01 9.177E-01 1.000E+00
809.722 9.501E-01 9.179E-01 1.000E+00
809.724 9.406E-01 9.177E-01 1.000E+00
809.727 9.348E-01 9.174E-01 1.000E+00
809.729 9.344E-01 9.174E-01 1.000E+00
809.732 9.426E-01 9.175E-01 1.000E+00
809.734 9.592E-01 9.176E-01 1.000E+00
809.737 9.788E-01 9.177E-01 1.000E+00
809.739 9.963E-01 9.176E-01 1.000E+00
809.742 1.011E+00 9.171E-01 1.000E+00
809.744 1.021E+00 9.167E-01 1.001E+00
809.747 1.028E+00 9.161E-01 1.001E+00
809.749 1.034E+00 9.159E-01 1.001E+00
809.752 1.040E+00 9.164E-01 1.001E+00
809.754 1.044E+00 9.169E-01 1.001E+00
809.757 1.047E+00 9.172E-01 1.002E+00
809.759 1.052E+00 9.172E-01 1.002E+00
809.762 1.055E+00 9.173E-01 1.003E+00
809.764 1.054E+00 9.176E-01 1.004E+00
809.767 1.053E+00 9.179E-01 1.005E+00
809.769 1.051E+00 9.180E-01 1.006E+00
809.772 1.048E+00 9.181E-01 1.007E+00
809.774 1.044E+00 9.180E-01 1.007E+00
809.777 1.039E+00 9.176E-01 1.008E+00
809.779 1.033E+00 9.175E-01 1.009E+00
809.782 1.025E+00 9.177E-01 1.009E+00
809.784 1.017E+00 9.179E-01 1.009E+00
809.787 1.011E+00 9.180E-01 1.008E+00
809.789 1.005E+00 9.181E-01 1.007E+00
809.792 9.990E-01 9.183E-01 1.003E+00
809.794 9.947E-01 9.180E-01 9.994E-01
809.797 9.913E-01 9.178E-01 9.927E-01
809.799 9.888E-01 9.180E-01 9.874E-01
809.802 9.904E-01 9.180E-01 9.777E-01
809.804 9.956E-01 9.177E-01 9.700E-01
809.807 1.000E+00 9.178E-01 9.563E-01
809.809 1.003E+00 9.179E-01 9.458E-01
809.812 1.001E+00 9.181E-01 9.289E-01
809.814 9.956E-01 9.182E-01 9.178E-01
809.817 9.878E-01 9.184E-01 9.037E-01
809.819 9.804E-01 9.183E-01 8.986E-01
809.822 9.775E-01 9.180E-01 9.027E-01
809.824 9.806E-01 9.178E-01 9.143E-01
809.827 9.878E-01 9.176E-01 9.401E-01
809.829 9.963E-01 9.176E-01 9.577E-01
809.832 1.003E+00 9.177E-01 9.777E-01
809.834 1.004E+00 9.178E-01 9.862E-01
809.837 1.002E+00 9.179E-01 9.938E-01
809.839 9.970E-01 9.175E-01 9.968E-01
809.842 9.877E-01 9.170E-01 9.993E-01
809.844 9.743E-01 9.161E-01 1.000E+00
809.847 9.596E-01 9.144E-01 1.000E+00
809.849 9.487E-01 9.130E-01 1.000E+00
809.852 9.457E-01 9.135E-01 1.000E+00
809.854 9.524E-01 9.153E-01 1.000E+00
809.857 9.676E-01 9.166E-01 1.000E+00
809.859 9.851E-01 9.169E-01 1.000E+00
809.862 9.996E-01 9.173E-01 1.000E+00
809.864 1.010E+00 9.178E-01 1.000E+00
809.867 1.018E+00 9.179E-01 1.000E+00
809.869 1.024E+00 9.180E-01 1.000E+00
809.872 1.026E+00 9.182E-01 1.000E+00
809.874 1.027E+00 9.182E-01 1.000E+00
809.877 1.030E+00 9.182E-01 1.000E+00
809.879 1.030E+00 9.183E-01 1.000E+00
809.882 1.029E+00 9.182E-01 1.000E+00
809.884 1.028E+00 9.181E-01 1.000E+00
809.887 1.026E+00 9.180E-01 1.000E+00
809.889 1.022E+00 9.182E-01 1.000E+00
809.892 1.017E+00 9.183E-01 1.000E+00
809.894 1.014E+00 9.180E-01 1.000E+00
809.897 1.011E+00 9.177E-01 1.000E+00
809.899 1.007E+00 9.178E-01 1.000E+00
809.902 1.001E+00 9.177E-01 1.000E+00
809.904 9.955E-01 9.175E-01 1.000E+00
809.907 9.893E-01 9.174E-01 1.000E+00
809.909 9.840E-01 9.174E-01 1.000E+00
809.911 9.804E-01 9.172E-01 1.000E+00
809.914 9.785E-01 9.172E-01 1.000E+00
809.917 9.784E-01 9.176E-01 1.000E+00
809.919 9.814E-01 9.176E-01 1.000E+00
809.922 9.875E-01 9.172E-01 1.000E+00
809.924 9.927E-01 9.170E-01 1.000E+00
809.926 9.954E-01 9.171E-01 1.000E+00
809.929 9.974E-01 9.169E-01 1.000E+00
809.931 9.993E-01 9.166E-01 1.000E+00
809.934 9.999E-01 9.168E-01 1.000E+00
809.936 9.996E-01 9.170E-01 1.000E+00
809.939 9.996E-01 9.168E-01 1.000E+00
809.941 1.000E+00 9.164E-01 1.000E+00
809.944 1.001E+00 9.160E-01 1.000E+00
809.946 1.000E+00 9.161E-01 1.000E+00
809.949 9.985E-01 9.163E-01 1.000E+00
809.951 9.980E-01 9.160E-01 1.000E+00
809.954 9.968E-01 9.160E-01 1.000E+00
809.956 9.948E-01 9.162E-01 1.000E+00
809.959 9.934E-01 9.160E-01 1.000E+00
809.961 9.932E-01 9.156E-01 1.000E+00
809.964 9.931E-01 9.155E-01 1.000E+00
809.966 9.920E-01 9.155E-01 1.000E+00
809.969 9.911E-01 9.153E-01 1.000E+00
809.971 9.920E-01 9.149E-01 1.000E+00
809.974 9.939E-01 9.145E-01 1.000E+00
809.976 9.956E-01 9.141E-01 1.000E+00
809.979 9.981E-01 9.138E-01 1.000E+00
809.981 1.001E+00 9.138E-01 1.000E+00
809.984 1.003E+00 9.139E-01 1.000E+00
809.986 1.006E+00 9.137E-01 1.000E+00
809.989 1.009E+00 9.135E-01 1.000E+00
809.991 1.010E+00 9.133E-01 1.000E+00
809.994 1.011E+00 9.130E-01 1.000E+00
809.996 1.010E+00 9.126E-01 1.000E+00
809.999 1.008E+00 9.119E-01 1.000E+00
810.001 1.006E+00 9.111E-01 1.000E+00
810.004 0.000E+00 0.000E+00 0.000E+00
810.006 0.000E+00 0.000E+00 0.000E+00
810.009 0.000E+00 0.000E+00 0.000E+00
810.011 0.000E+00 0.000E+00 0.000E+00
810.014 0.000E+00 0.000E+00 0.000E+00
810.016 0.000E+00 0.000E+00 0.000E+00
810.019 0.000E+00 0.000E+00 0.000E+00
810.045 0.000E+00 0.000E+00 0.000E+00
810.047 0.000E+00 0.000E+00 0.000E+00
810.050 0.000E+00 0.000E+00 0.000E+00
810.052 9.931E-01 9.032E-01 1.000E+00
810.055 9.975E-01 9.032E-01 1.000E+00
810.057 1.000E+00 9.036E-01 1.000E+00
810.060 9.980E-01 9.046E-01 1.000E+00
810.062 9.967E-01 9.053E-01 1.000E+00
810.065 9.970E-01 9.060E-01 1.000E+00
810.067 9.986E-01 9.066E-01 1.000E+00
810.070 1.000E+00 9.067E-01 1.000E+00
810.072 1.001E+00 9.067E-01 1.000E+00
810.074 1.001E+00 9.071E-01 1.000E+00
810.077 9.990E-01 9.079E-01 1.000E+00
810.079 9.972E-01 9.083E-01 1.000E+00
810.082 9.963E-01 9.082E-01 1.000E+00
810.084 9.938E-01 9.086E-01 1.000E+00
810.087 9.916E-01 9.091E-01 1.000E+00
810.090 9.915E-01 9.095E-01 1.000E+00
810.092 9.922E-01 9.099E-01 1.000E+00
810.095 9.921E-01 9.101E-01 1.000E+00
810.097 9.937E-01 9.103E-01 1.000E+00
810.099 9.958E-01 9.105E-01 1.000E+00
810.102 9.966E-01 9.110E-01 1.000E+00
810.104 9.984E-01 9.110E-01 1.000E+00
810.107 1.001E+00 9.111E-01 1.000E+00
810.109 1.003E+00 9.114E-01 1.000E+00
810.112 1.004E+00 9.116E-01 1.000E+00
810.114 1.006E+00 9.117E-01 1.000E+00
810.117 1.007E+00 9.120E-01 1.000E+00
810.119 1.008E+00 9.121E-01 1.000E+00
810.122 1.009E+00 9.122E-01 1.000E+00
810.124 1.009E+00 9.125E-01 1.000E+00
810.127 1.006E+00 9.129E-01 1.000E+00
810.129 1.005E+00 9.129E-01 1.000E+00
810.132 1.007E+00 9.129E-01 1.000E+00
810.134 1.006E+00 9.132E-01 1.000E+00
810.137 1.004E+00 9.131E-01 1.000E+00
810.139 1.003E+00 9.128E-01 1.000E+00
810.142 1.003E+00 9.131E-01 1.000E+00
810.144 1.002E+00 9.135E-01 1.000E+00
810.147 1.001E+00 9.136E-01 1.000E+00
810.149 1.001E+00 9.137E-01 1.000E+00
810.152 9.986E-01 9.142E-01 1.000E+00
810.154 9.979E-01 9.145E-01 1.000E+00
810.157 9.976E-01 9.145E-01 1.000E+00
810.159 9.963E-01 9.147E-01 1.000E+00
810.162 9.969E-01 9.148E-01 1.000E+00
810.164 9.996E-01 9.145E-01 1.000E+00
810.167 1.001E+00 9.145E-01 1.000E+00
810.169 1.001E+00 9.148E-01 1.000E+00
810.172 1.002E+00 9.148E-01 1.000E+00
810.174 1.003E+00 9.149E-01 1.000E+00
810.177 1.003E+00 9.153E-01 1.000E+00
810.179 1.003E+00 9.154E-01 1.000E+00
810.182 1.005E+00 9.153E-01 1.000E+00
810.184 1.005E+00 9.154E-01 1.000E+00
810.187 1.006E+00 9.154E-01 1.000E+00
810.189 1.007E+00 9.154E-01 1.000E+00
810.192 1.006E+00 9.156E-01 1.000E+00
810.194 1.004E+00 9.159E-01 1.000E+00
810.197 1.005E+00 9.160E-01 1.000E+00
810.199 1.005E+00 9.161E-01 1.000E+00
810.202 1.004E+00 9.163E-01 1.000E+00
810.204 1.004E+00 9.163E-01 1.000E+00
810.207 1.005E+00 9.160E-01 1.000E+00
810.209 1.004E+00 9.161E-01 1.000E+00
810.212 1.003E+00 9.163E-01 1.000E+00
810.214 1.002E+00 9.164E-01 1.000E+00
810.217 1.001E+00 9.168E-01 1.000E+00
810.219 1.001E+00 9.171E-01 1.000E+00
810.222 1.002E+00 9.169E-01 1.000E+00
810.224 1.002E+00 9.168E-01 1.000E+00
810.227 9.997E-01 9.170E-01 1.000E+00
810.229 9.990E-01 9.170E-01 1.000E+00
810.232 9.998E-01 9.167E-01 1.000E+00
810.234 9.991E-01 9.168E-01 1.000E+00
810.237 9.971E-01 9.172E-01 1.000E+00
810.239 9.964E-01 9.172E-01 1.000E+00
810.242 9.962E-01 9.172E-01 1.000E+00
810.244 9.953E-01 9.173E-01 1.000E+00
810.247 9.955E-01 9.173E-01 1.000E+00
810.249 9.962E-01 9.170E-01 1.000E+00
810.252 9.953E-01 9.171E-01 1.000E+00
810.254 9.946E-01 9.171E-01 1.000E+00
810.257 9.948E-01 9.171E-01 1.000E+00
810.259 9.954E-01 9.171E-01 1.000E+00
810.262 9.961E-01 9.171E-01 1.000E+00
810.264 9.976E-01 9.172E-01 1.000E+00
810.267 9.988E-01 9.173E-01 1.000E+00
810.269 9.991E-01 9.171E-01 1.000E+00
810.272 1.001E+00 9.169E-01 1.000E+00
810.274 1.005E+00 9.171E-01 1.000E+00
810.277 1.008E+00 9.172E-01 1.000E+00
810.279 1.011E+00 9.171E-01 1.000E+00
810.282 1.016E+00 9.171E-01 1.000E+00
810.284 1.021E+00 9.173E-01 1.000E+00
810.287 1.024E+00 9.174E-01 1.000E+00
810.289 1.026E+00 9.174E-01 1.000E+00
810.292 1.028E+00 9.174E-01 1.000E+00
810.294 1.029E+00 9.177E-01 1.000E+00
810.297 1.030E+00 9.177E-01 1.000E+00
810.299 1.031E+00 9.173E-01 1.000E+00
810.302 1.030E+00 9.172E-01 1.000E+00
810.304 1.030E+00 9.173E-01 1.000E+00
810.307 1.029E+00 9.173E-01 1.000E+00
810.309 1.025E+00 9.174E-01 1.000E+00
810.312 1.017E+00 9.171E-01 1.000E+00
810.314 1.007E+00 9.161E-01 1.000E+00
810.317 9.943E-01 9.138E-01 1.000E+00
810.319 9.791E-01 9.109E-01 1.000E+00
810.322 9.664E-01 9.094E-01 1.000E+00
810.324 9.605E-01 9.107E-01 1.000E+00
810.327 9.579E-01 9.135E-01 1.000E+00
810.329 9.533E-01 9.159E-01 1.000E+00
810.332 9.457E-01 9.169E-01 1.000E+00
810.334 9.356E-01 9.170E-01 1.000E+00
810.337 9.223E-01 9.172E-01 1.000E+00
810.339 9.084E-01 9.172E-01 1.000E+00
810.342 9.000E-01 9.171E-01 1.000E+00
810.344 8.994E-01 9.172E-01 1.000E+00
810.347 9.081E-01 9.173E-01 1.000E+00
810.349 9.244E-01 9.175E-01 1.000E+00
810.352 9.415E-01 9.176E-01 1.000E+00
810.354 9.554E-01 9.177E-01 1.000E+00
810.357 9.667E-01 9.174E-01 1.000E+00
810.359 9.760E-01 9.173E-01 1.000E+00
810.362 9.833E-01 9.173E-01 1.000E+00
810.364 9.881E-01 9.173E-01 1.000E+00
810.367 9.912E-01 9.171E-01 1.000E+00
810.369 9.933E-01 9.170E-01 1.000E+00
810.372 9.934E-01 9.171E-01 1.000E+00
810.374 9.927E-01 9.172E-01 1.000E+00
810.377 9.935E-01 9.171E-01 1.000E+00
810.379 9.954E-01 9.169E-01 1.000E+00
810.382 9.977E-01 9.169E-01 1.000E+00
810.384 1.001E+00 9.171E-01 1.000E+00
810.386 1.005E+00 9.171E-01 1.000E+00
810.389 1.008E+00 9.170E-01 1.000E+00
810.392 1.012E+00 9.169E-01 1.000E+00
810.394 1.014E+00 9.170E-01 1.000E+00
810.397 1.014E+00 9.171E-01 1.000E+00
810.399 1.015E+00 9.170E-01 1.000E+00
810.402 1.017E+00 9.170E-01 1.000E+00
810.404 1.018E+00 9.170E-01 1.000E+00
810.407 1.019E+00 9.170E-01 1.000E+00
810.409 1.020E+00 9.169E-01 1.000E+00
810.412 1.020E+00 9.167E-01 1.000E+00
810.414 1.019E+00 9.168E-01 1.000E+00
810.416 1.017E+00 9.171E-01 1.000E+00
810.419 1.016E+00 9.171E-01 1.000E+00
810.421 1.017E+00 9.167E-01 1.000E+00
810.424 1.017E+00 9.165E-01 1.000E+00
810.427 1.014E+00 9.162E-01 1.000E+00
810.429 1.012E+00 9.155E-01 1.000E+00
810.431 1.011E+00 9.155E-01 1.000E+00
810.434 1.008E+00 9.161E-01 1.000E+00
810.436 1.005E+00 9.164E-01 1.000E+00
810.439 1.003E+00 9.164E-01 1.000E+00
810.441 9.993E-01 9.168E-01 1.000E+00
810.444 9.943E-01 9.171E-01 1.000E+00
810.446 9.910E-01 9.171E-01 1.000E+00
810.449 9.880E-01 9.173E-01 1.000E+00
810.451 9.848E-01 9.173E-01 1.000E+00
810.454 9.842E-01 9.171E-01 1.000E+00
810.456 9.867E-01 9.171E-01 1.000E+00
810.459 9.906E-01 9.171E-01 1.000E+00
810.462 9.954E-01 9.170E-01 1.000E+00
810.464 1.000E+00 9.171E-01 1.000E+00
810.466 1.004E+00 9.171E-01 1.000E+00
810.469 1.006E+00 9.171E-01 1.000E+00
810.471 1.007E+00 9.173E-01 1.000E+00
810.474 1.009E+00 9.172E-01 1.000E+00
810.476 1.010E+00 9.171E-01 1.000E+00
810.479 1.011E+00 9.171E-01 1.000E+00
810.481 1.012E+00 9.169E-01 1.000E+00
810.484 1.012E+00 9.168E-01 1.000E+00
810.486 1.012E+00 9.168E-01 1.000E+00
810.489 1.012E+00 9.167E-01 1.000E+00
810.491 1.013E+00 9.165E-01 1.000E+00
810.494 1.013E+00 9.163E-01 1.000E+00
810.496 1.013E+00 9.163E-01 1.000E+00
810.499 1.012E+00 9.162E-01 1.000E+00
810.501 1.011E+00 9.161E-01 1.000E+00
810.504 1.009E+00 9.163E-01 1.000E+00
810.506 1.007E+00 9.164E-01 1.000E+00
810.509 1.007E+00 9.160E-01 1.000E+00
810.511 1.007E+00 9.157E-01 1.000E+00
810.514 1.007E+00 9.155E-01 1.000E+00
810.516 1.008E+00 9.154E-01 1.000E+00
810.519 1.009E+00 9.154E-01 1.000E+00
810.521 1.009E+00 9.155E-01 1.000E+00
810.524 1.010E+00 9.154E-01 1.000E+00
810.526 1.014E+00 9.154E-01 1.000E+00
810.529 1.016E+00 9.154E-01 1.000E+00
810.531 1.018E+00 9.154E-01 1.000E+00
810.534 1.021E+00 9.151E-01 1.000E+00
810.536 1.027E+00 9.146E-01 1.000E+00
810.539 1.032E+00 9.143E-01 1.000E+00
810.541 1.035E+00 9.145E-01 1.000E+00
810.544 1.038E+00 9.145E-01 1.000E+00
810.546 1.042E+00 9.141E-01 1.000E+00
810.549 1.044E+00 9.138E-01 1.000E+00
810.551 1.042E+00 9.139E-01 1.000E+00
810.554 1.038E+00 9.138E-01 1.000E+00
810.556 1.034E+00 9.136E-01 1.000E+00
810.559 1.028E+00 9.134E-01 1.000E+00
810.561 1.023E+00 9.129E-01 1.000E+00
810.564 1.016E+00 9.123E-01 1.000E+00
810.566 1.008E+00 9.120E-01 1.000E+00
810.569 9.961E-01 9.116E-01 1.000E+00
810.571 9.823E-01 9.103E-01 1.000E+00
810.574 9.683E-01 9.087E-01 1.000E+00
810.576 9.539E-01 9.085E-01 1.000E+00
810.579 9.399E-01 9.097E-01 1.000E+00
810.581 9.286E-01 9.107E-01 1.000E+00
810.584 9.225E-01 9.111E-01 1.000E+00
810.586 9.252E-01 9.114E-01 1.000E+00
810.589 9.380E-01 9.116E-01 1.000E+00
810.591 9.567E-01 9.112E-01 1.000E+00
810.594 9.728E-01 9.112E-01 1.000E+00
810.596 9.815E-01 9.115E-01 1.000E+00
810.599 9.834E-01 9.116E-01 1.000E+00
810.601 9.809E-01 9.114E-01 1.000E+00
810.604 9.749E-01 9.113E-01 1.000E+00
810.606 9.667E-01 9.113E-01 1.000E+00
810.609 9.578E-01 9.112E-01 1.000E+00
810.611 9.483E-01 9.108E-01 1.000E+00
810.614 9.376E-01 9.106E-01 1.000E+00
810.616 9.261E-01 9.105E-01 1.000E+00
810.619 9.179E-01 9.104E-01 1.000E+00
810.621 9.184E-01 9.102E-01 1.000E+00
810.624 9.287E-01 9.102E-01 1.000E+00
810.626 9.467E-01 9.101E-01 1.000E+00
810.629 9.677E-01 9.097E-01 1.000E+00
810.631 9.867E-01 9.093E-01 1.000E+00
810.634 1.002E+00 9.092E-01 1.000E+00
810.636 1.013E+00 9.090E-01 1.000E+00
810.639 1.021E+00 9.086E-01 1.000E+00
810.641 1.028E+00 9.082E-01 1.000E+00
810.644 1.034E+00 9.082E-01 1.000E+00
810.646 1.040E+00 9.079E-01 1.000E+00
810.649 1.044E+00 9.073E-01 1.000E+00
810.651 1.049E+00 9.069E-01 1.000E+00
810.654 1.051E+00 9.069E-01 1.000E+00
810.656 1.053E+00 9.066E-01 1.000E+00
810.659 1.058E+00 9.057E-01 1.000E+00
810.661 1.062E+00 9.050E-01 1.000E+00
810.664 0.000E+00 0.000E+00 0.000E+00
810.666 0.000E+00 0.000E+00 0.000E+00
810.669 0.000E+00 0.000E+00 0.000E+00
810.671 0.000E+00 0.000E+00 0.000E+00
810.674 0.000E+00 0.000E+00 0.000E+00
810.676 0.000E+00 0.000E+00 0.000E+00
810.679 0.000E+00 0.000E+00 0.000E+00
810.681 0.000E+00 0.000E+00 0.000E+00
810.706 0.000E+00 0.000E+00 0.000E+00
810.709 0.000E+00 0.000E+00 0.000E+00
810.712 0.000E+00 0.000E+00 0.000E+00
810.714 9.745E-01 8.915E-01 1.000E+00
810.716 9.807E-01 8.905E-01 1.000E+00
810.719 9.834E-01 8.902E-01 1.000E+00
810.721 9.858E-01 8.904E-01 1.000E+00
810.724 9.915E-01 8.899E-01 1.000E+00
810.726 9.976E-01 8.892E-01 1.000E+00
810.729 1.003E+00 8.882E-01 1.000E+00
810.731 1.006E+00 8.867E-01 1.000E+00
810.734 1.007E+00 8.862E-01 1.000E+00
810.736 1.008E+00 8.856E-01 1.000E+00
810.739 1.010E+00 8.840E-01 1.000E+00
810.741 1.012E+00 8.823E-01 1.000E+00
810.744 1.010E+00 8.807E-01 1.000E+00
810.746 1.010E+00 8.791E-01 1.000E+00
810.749 1.012E+00 8.772E-01 1.000E+00
810.751 1.013E+00 8.751E-01 1.000E+00
810.754 1.013E+00 8.731E-01 1.000E+00
810.756 1.013E+00 8.705E-01 1.000E+00
810.759 1.014E+00 8.675E-01 1.000E+00
810.761 1.015E+00 8.649E-01 1.000E+00
810.764 1.015E+00 8.617E-01 1.000E+00
810.766 1.017E+00 8.577E-01 1.000E+00
810.769 1.016E+00 8.541E-01 1.000E+00
810.771 1.016E+00 8.502E-01 1.000E+00
810.774 1.018E+00 8.457E-01 1.000E+00
810.776 1.017E+00 8.408E-01 1.000E+00
810.779 1.014E+00 8.360E-01 1.000E+00
810.781 1.011E+00 8.311E-01 1.000E+00
810.784 1.009E+00 8.258E-01 1.000E+00
810.786 1.005E+00 8.208E-01 1.000E+00
810.789 1.001E+00 8.160E-01 1.000E+00
810.791 9.962E-01 8.109E-01 1.000E+00
810.794 9.896E-01 8.056E-01 1.000E+00
810.796 9.830E-01 7.995E-01 1.000E+00
810.799 9.747E-01 7.919E-01 1.000E+00
810.801 9.643E-01 7.845E-01 1.000E+00
810.804 9.595E-01 7.816E-01 1.000E+00
810.806 9.646E-01 7.852E-01 1.000E+00
810.809 9.739E-01 7.924E-01 1.000E+00
810.811 9.815E-01 7.988E-01 1.000E+00
810.814 9.872E-01 8.032E-01 1.000E+00
810.816 9.901E-01 8.076E-01 1.000E+00
810.819 9.902E-01 8.128E-01 1.000E+00
810.821 9.891E-01 8.181E-01 1.000E+00
810.824 9.892E-01 8.232E-01 1.000E+00
810.826 9.897E-01 8.285E-01 1.000E+00
810.829 9.885E-01 8.339E-01 1.000E+00
810.831 9.883E-01 8.383E-01 1.000E+00
810.834 9.885E-01 8.428E-01 1.000E+00
810.836 9.891E-01 8.479E-01 1.000E+00
810.839 9.921E-01 8.521E-01 1.000E+00
810.841 9.960E-01 8.558E-01 1.000E+00
810.844 9.981E-01 8.598E-01 1.000E+00
810.846 9.990E-01 8.634E-01 1.000E+00
810.849 9.997E-01 8.665E-01 1.000E+00
810.851 9.989E-01 8.698E-01 1.000E+00
810.854 9.977E-01 8.728E-01 1.000E+00
810.856 9.984E-01 8.754E-01 1.000E+00
810.859 9.990E-01 8.781E-01 1.000E+00
810.861 9.995E-01 8.806E-01 1.000E+00
810.864 1.001E+00 8.826E-01 1.000E+00
810.866 1.002E+00 8.845E-01 1.000E+00
810.869 1.001E+00 8.864E-01 1.000E+00
810.871 1.002E+00 8.881E-01 1.000E+00
810.874 1.003E+00 8.897E-01 1.000E+00
810.876 1.003E+00 8.914E-01 1.000E+00
810.879 1.003E+00 8.931E-01 1.000E+00
810.881 1.003E+00 8.945E-01 1.000E+00
810.884 1.004E+00 8.958E-01 1.000E+00
810.886 1.004E+00 8.969E-01 1.000E+00
810.889 1.002E+00 8.980E-01 1.000E+00
810.891 1.001E+00 8.991E-01 1.000E+00
810.894 9.999E-01 9.002E-01 1.000E+00
810.896 9.982E-01 9.011E-01 1.000E+00
810.899 9.975E-01 9.017E-01 1.000E+00
810.901 9.967E-01 9.024E-01 1.000E+00
810.904 9.952E-01 9.034E-01 1.000E+00
810.906 9.939E-01 9.040E-01 1.001E+00
810.909 9.938E-01 9.045E-01 1.001E+00
810.911 9.938E-01 9.052E-01 1.001E+00
810.914 9.941E-01 9.058E-01 1.001E+00
810.916 9.962E-01 9.062E-01 1.001E+00
810.919 9.976E-01 9.068E-01 1.002E+00
810.921 9.972E-01 9.073E-01 1.002E+00
810.924 9.978E-01 9.077E-01 1.003E+00
810.926 9.986E-01 9.083E-01 1.003E+00
810.929 9.985E-01 9.089E-01 1.004E+00
810.931 9.996E-01 9.093E-01 1.005E+00
810.934 1.002E+00 9.095E-01 1.007E+00
810.936 1.008E+00 9.095E-01 1.008E+00
810.939 1.015E+00 9.096E-01 1.012E+00
810.941 1.022E+00 9.100E-01 1.016E+00
810.944 1.028E+00 9.105E-01 1.023E+00
810.946 1.035E+00 9.110E-01 1.030E+00
810.949 1.043E+00 9.115E-01 1.041E+00
810.951 1.050E+00 9.119E-01 1.049E+00
810.954 1.057E+00 9.122E-01 1.061E+00
810.956 1.065E+00 9.122E-01 1.068E+00
810.959 1.072E+00 9.124E-01 1.076E+00
810.961 1.075E+00 9.127E-01 1.080E+00
810.964 1.077E+00 9.127E-01 1.082E+00
810.966 1.076E+00 9.127E-01 1.080E+00
810.969 1.070E+00 9.132E-01 1.072E+00
810.971 1.059E+00 9.140E-01 1.062E+00
810.974 1.046E+00 9.142E-01 1.040E+00
810.976 1.031E+00 9.139E-01 1.022E+00
810.979 1.012E+00 9.140E-01 9.892E-01
810.981 9.894E-01 9.144E-01 9.639E-01
810.984 9.636E-01 9.144E-01 9.212E-01
810.986 9.346E-01 9.143E-01 8.902E-01
810.989 9.010E-01 9.146E-01 8.421E-01
810.991 8.644E-01 9.147E-01 8.102E-01
810.994 8.270E-01 9.149E-01 7.672E-01
810.996 7.903E-01 9.153E-01 7.459E-01
810.999 7.619E-01 9.154E-01 7.355E-01
811.001 7.500E-01 9.151E-01 7.476E-01
811.004 7.585E-01 9.151E-01 7.917E-01
811.006 7.850E-01 9.154E-01 8.298E-01
811.009 8.209E-01 9.154E-01 8.832E-01
811.011 8.574E-01 9.152E-01 9.119E-01
811.014 8.900E-01 9.154E-01 9.471E-01
811.016 9.207E-01 9.155E-01 9.668E-01
811.019 9.496E-01 9.154E-01 9.897E-01
811.021 9.712E-01 9.154E-01 9.995E-01
811.024 9.836E-01 9.155E-01 1.008E+00
811.026 9.912E-01 9.153E-01 1.010E+00
811.029 9.961E-01 9.150E-01 1.012E+00
811.031 9.985E-01 9.150E-01 1.014E+00
811.034 1.001E+00 9.153E-01 1.015E+00
811.036 1.004E+00 9.152E-01 1.015E+00
811.039 1.008E+00 9.151E-01 1.016E+00
811.041 1.010E+00 9.156E-01 1.016E+00
811.044 1.011E+00 9.157E-01 1.015E+00
811.046 1.011E+00 9.157E-01 1.014E+00
811.049 1.010E+00 9.160E-01 1.011E+00
811.051 1.009E+00 9.160E-01 1.009E+00
811.054 1.007E+00 9.158E-01 1.003E+00
811.056 1.001E+00 9.159E-01 9.989E-01
811.059 9.962E-01 9.160E-01 9.917E-01
811.061 9.927E-01 9.157E-01 9.866E-01
811.064 9.893E-01 9.155E-01 9.786E-01
811.066 9.846E-01 9.155E-01 9.735E-01
811.069 9.803E-01 9.154E-01 9.666E-01
811.071 9.766E-01 9.152E-01 9.630E-01
811.074 9.733E-01 9.147E-01 9.593E-01
811.076 9.715E-01 9.133E-01 9.589E-01
811.079 9.720E-01 9.108E-01 9.625E-01
811.081 9.753E-01 9.088E-01 9.681E-01
811.084 9.812E-01 9.093E-01 9.795E-01
811.086 9.895E-01 9.115E-01 9.869E-01
811.089 9.971E-01 9.137E-01 9.950E-01
811.091 1.001E+00 9.152E-01 9.979E-01
811.094 1.003E+00 9.160E-01 9.998E-01
811.096 1.004E+00 9.161E-01 1.000E+00
811.099 1.005E+00 9.161E-01 1.000E+00
811.101 1.004E+00 9.161E-01 1.000E+00
811.104 1.004E+00 9.160E-01 1.000E+00
811.106 1.005E+00 9.155E-01 1.000E+00
811.109 1.006E+00 9.153E-01 1.000E+00
811.111 1.006E+00 9.156E-01 1.000E+00
811.114 1.007E+00 9.161E-01 1.000E+00
811.116 1.008E+00 9.166E-01 1.000E+00
811.119 1.008E+00 9.170E-01 1.000E+00
811.121 1.007E+00 9.172E-01 1.000E+00
811.124 1.008E+00 9.172E-01 1.000E+00
811.126 1.008E+00 9.171E-01 1.000E+00
811.129 1.008E+00 9.173E-01 1.000E+00
811.131 1.009E+00 9.172E-01 1.000E+00
811.134 1.010E+00 9.170E-01 1.000E+00
811.136 1.011E+00 9.173E-01 1.000E+00
811.139 1.010E+00 9.177E-01 1.000E+00
811.141 1.011E+00 9.176E-01 1.000E+00
811.144 1.012E+00 9.173E-01 1.000E+00
811.146 1.012E+00 9.173E-01 1.000E+00
811.149 1.011E+00 9.175E-01 1.000E+00
811.151 1.010E+00 9.174E-01 1.000E+00
811.154 1.010E+00 9.172E-01 1.000E+00
811.156 1.009E+00 9.173E-01 1.000E+00
811.159 1.007E+00 9.176E-01 1.000E+00
811.161 1.007E+00 9.177E-01 1.000E+00
811.164 1.008E+00 9.177E-01 1.000E+00
811.166 1.009E+00 9.174E-01 1.000E+00
811.169 1.010E+00 9.171E-01 1.000E+00
811.171 1.010E+00 9.171E-01 1.000E+00
811.174 1.008E+00 9.173E-01 1.000E+00
811.176 1.007E+00 9.172E-01 1.000E+00
811.179 1.008E+00 9.169E-01 1.000E+00
811.181 1.007E+00 9.169E-01 1.000E+00
811.184 1.006E+00 9.174E-01 1.000E+00
811.186 1.007E+00 9.174E-01 1.000E+00
811.189 1.008E+00 9.172E-01 1.000E+00
811.191 1.007E+00 9.173E-01 1.000E+00
811.194 1.006E+00 9.173E-01 1.000E+00
811.196 1.006E+00 9.170E-01 1.000E+00
811.199 1.006E+00 9.169E-01 1.000E+00
811.201 1.005E+00 9.170E-01 1.000E+00
811.204 1.005E+00 9.170E-01 1.000E+00
811.206 1.005E+00 9.167E-01 1.000E+00
811.209 1.004E+00 9.169E-01 1.000E+00
811.211 1.002E+00 9.173E-01 1.000E+00
811.214 1.000E+00 9.172E-01 1.000E+00
811.216 9.987E-01 9.170E-01 1.000E+00
811.219 9.961E-01 9.170E-01 1.000E+00
811.221 9.939E-01 9.171E-01 1.000E+00
811.224 9.921E-01 9.170E-01 1.000E+00
811.226 9.898E-01 9.169E-01 1.000E+00
811.229 9.879E-01 9.169E-01 1.000E+00
811.231 9.864E-01 9.169E-01 1.000E+00
811.234 9.848E-01 9.170E-01 1.000E+00
811.236 9.841E-01 9.170E-01 1.000E+00
811.239 9.849E-01 9.171E-01 1.000E+00
811.241 9.865E-01 9.169E-01 1.000E+00
811.244 9.886E-01 9.169E-01 1.000E+00
811.246 9.895E-01 9.172E-01 1.000E+00
811.249 9.904E-01 9.171E-01 1.000E+00
811.251 9.925E-01 9.168E-01 1.000E+00
811.254 9.937E-01 9.167E-01 1.000E+00
811.256 9.940E-01 9.168E-01 1.000E+00
811.259 9.945E-01 9.170E-01 1.000E+00
811.261 9.959E-01 9.171E-01 1.000E+00
811.264 9.974E-01 9.170E-01 1.000E+00
811.266 9.977E-01 9.170E-01 1.000E+00
811.269 9.973E-01 9.170E-01 1.000E+00
811.271 9.978E-01 9.168E-01 1.000E+00
811.274 9.989E-01 9.166E-01 1.000E+00
811.276 9.997E-01 9.165E-01 1.000E+00
811.279 1.000E+00 9.166E-01 1.000E+00
811.281 1.000E+00 9.167E-01 1.000E+00
811.284 1.001E+00 9.168E-01 1.000E+00
811.286 1.001E+00 9.168E-01 1.000E+00
811.289 1.001E+00 9.164E-01 1.000E+00
811.291 1.000E+00 9.155E-01 1.000E+00
811.294 9.989E-01 9.142E-01 1.000E+00
811.296 9.985E-01 9.133E-01 1.000E+00
811.299 1.000E+00 9.132E-01 1.000E+00
811.301 1.002E+00 9.139E-01 1.000E+00
811.304 1.003E+00 9.148E-01 1.000E+00
811.306 1.004E+00 9.152E-01 1.000E+00
811.309 1.005E+00 9.151E-01 1.000E+00
811.311 1.005E+00 9.151E-01 1.000E+00
811.314 1.005E+00 9.153E-01 1.000E+00
811.316 1.005E+00 9.154E-01 1.000E+00
811.319 1.006E+00 9.150E-01 1.000E+00
811.321 1.005E+00 9.149E-01 1.000E+00
811.324 0.000E+00 0.000E+00 0.000E+00
811.326 0.000E+00 0.000E+00 0.000E+00
811.329 0.000E+00 0.000E+00 0.000E+00
811.331 0.000E+00 0.000E+00 0.000E+00
811.334 0.000E+00 0.000E+00 0.000E+00
811.336 0.000E+00 0.000E+00 0.000E+00
811.339 0.000E+00 0.000E+00 0.000E+00
811.341 0.000E+00 0.000E+00 0.000E+00
811.344 0.000E+00 0.000E+00 0.000E+00
811.368 0.000E+00 0.000E+00 0.000E+00
811.371 0.000E+00 0.000E+00 0.000E+00
811.373 0.000E+00 0.000E+00 0.000E+00
811.376 9.755E-01 9.073E-01 1.000E+00
811.378 9.792E-01 9.078E-01 1.000E+00
811.380 9.832E-01 9.081E-01 1.000E+00
811.382 9.863E-01 9.085E-01 1.000E+00
811.385 9.867E-01 9.095E-01 1.000E+00
811.387 9.879E-01 9.102E-01 1.000E+00
811.390 9.902E-01 9.101E-01 1.000E+00
811.392 9.927E-01 9.104E-01 1.000E+00
811.395 9.943E-01 9.109E-01 1.000E+00
811.397 9.946E-01 9.113E-01 1.000E+00
811.400 9.955E-01 9.117E-01 1.000E+00
811.402 9.947E-01 9.123E-01 1.000E+00
811.405 9.921E-01 9.127E-01 1.000E+00
811.407 9.919E-01 9.129E-01 1.000E+00
811.410 9.924E-01 9.132E-01 1.000E+00
811.412 9.920E-01 9.135E-01 1.000E+00
811.415 9.936E-01 9.134E-01 1.000E+00
811.417 9.971E-01 9.132E-01 1.000E+00
811.420 9.999E-01 9.135E-01 1.000E+00
811.422 1.003E+00 9.138E-01 1.000E+00
811.425 1.006E+00 9.141E-01 1.000E+00
811.427 1.008E+00 9.145E-01 1.000E+00
811.430 1.011E+00 9.149E-01 1.000E+00
811.432 1.014E+00 9.149E-01 1.000E+00
811.435 1.015E+00 9.149E-01 1.000E+00
811.437 1.014E+00 9.149E-01 1.000E+00
811.440 1.016E+00 9.148E-01 1.000E+00
811.442 1.019E+00 9.149E-01 1.000E+00
811.445 1.019E+00 9.154E-01 1.000E+00
811.447 1.019E+00 9.155E-01 1.000E+00
811.450 1.021E+00 9.155E-01 1.000E+00
811.452 1.022E+00 9.156E-01 1.000E+00
811.455 1.021E+00 9.157E-01 1.000E+00
811.457 1.021E+00 9.158E-01 1.000E+00
811.460 1.021E+00 9.162E-01 1.000E+00
811.462 1.022E+00 9.164E-01 1.000E+00
811.465 1.025E+00 9.162E-01 1.000E+00
811.467 1.026E+00 9.160E-01 1.000E+00
811.470 1.026E+00 9.161E-01 1.000E+00
811.472 1.028E+00 9.165E-01 1.000E+00
811.475 1.029E+00 9.165E-01 1.000E+00
811.477 1.029E+00 9.167E-01 1.000E+00
811.480 1.028E+00 9.168E-01 1.000E+00
811.482 1.028E+00 9.166E-01 1.000E+00
811.485 1.027E+00 9.165E-01 1.000E+00
811.487 1.024E+00 9.167E-01 1.000E+00
811.490 1.020E+00 9.166E-01 1.000E+00
811.492 1.017E+00 9.164E-01 1.000E+00
811.495 1.012E+00 9.166E-01 1.000E+00
811.497 1.006E+00 9.166E-01 1.000E+00
811.500 9.986E-01 9.166E-01 1.000E+00
811.502 9.907E-01 9.170E-01 1.000E+00
811.505 9.835E-01 9.171E-01 1.000E+00
811.507 9.782E-01 9.169E-01 1.000E+00
811.510 9.734E-01 9.169E-01 1.000E+00
811.512 9.695E-01 9.170E-01 1.000E+00
811.515 9.688E-01 9.168E-01 1.000E+00
811.517 9.707E-01 9.169E-01 1.000E+00
811.520 9.729E-01 9.173E-01 1.000E+00
811.522 9.752E-01 9.174E-01 1.000E+00
811.525 9.780E-01 9.174E-01 1.000E+00
811.527 9.794E-01 9.175E-01 1.000E+00
811.530 9.792E-01 9.174E-01 1.000E+00
811.532 9.816E-01 9.173E-01 1.000E+00
811.535 9.854E-01 9.175E-01 1.000E+00
811.537 9.889E-01 9.177E-01 1.000E+00
811.540 9.935E-01 9.176E-01 1.000E+00
811.542 9.970E-01 9.175E-01 1.000E+00
811.545 9.980E-01 9.176E-01 1.000E+00
811.547 9.980E-01 9.178E-01 1.000E+00
811.550 9.987E-01 9.178E-01 1.000E+00
811.552 9.992E-01 9.179E-01 1.000E+00
811.555 9.986E-01 9.180E-01 1.000E+00
811.557 9.996E-01 9.179E-01 1.000E+00
811.560 9.989E-01 9.177E-01 1.000E+00
811.562 9.974E-01 9.177E-01 1.000E+00
811.565 9.974E-01 9.179E-01 1.000E+00
811.567 9.959E-01 9.180E-01 1.000E+00
811.570 9.964E-01 9.179E-01 1.000E+00
811.572 9.959E-01 9.179E-01 1.000E+00
811.575 9.951E-01 9.180E-01 1.000E+00
811.577 9.949E-01 9.177E-01 1.000E+00
811.580 9.928E-01 9.176E-01 1.000E+00
811.582 9.895E-01 9.177E-01 1.000E+00
811.585 9.865E-01 9.176E-01 1.000E+00
811.587 9.831E-01 9.176E-01 1.000E+00
811.590 9.799E-01 9.177E-01 1.000E+00
811.592 9.779E-01 9.178E-01 1.000E+00
811.595 9.774E-01 9.178E-01 1.000E+00
811.597 9.772E-01 9.180E-01 1.000E+00
811.600 9.772E-01 9.179E-01 1.000E+00
811.602 9.772E-01 9.177E-01 1.000E+00
811.605 9.768E-01 9.180E-01 1.000E+00
811.607 9.780E-01 9.180E-01 1.000E+00
811.610 9.812E-01 9.181E-01 1.000E+00
811.612 9.838E-01 9.183E-01 1.000E+00
811.615 9.871E-01 9.182E-01 1.000E+00
811.617 9.916E-01 9.178E-01 1.000E+00
811.620 9.936E-01 9.180E-01 1.000E+00
811.622 9.924E-01 9.183E-01 1.000E+00
811.625 9.913E-01 9.183E-01 1.000E+00
811.627 9.907E-01 9.182E-01 1.000E+00
811.630 9.900E-01 9.183E-01 1.000E+00
811.632 9.906E-01 9.185E-01 1.000E+00
811.635 9.924E-01 9.185E-01 1.000E+00
811.637 9.934E-01 9.183E-01 1.000E+00
811.640 9.943E-01 9.185E-01 1.000E+00
811.642 9.974E-01 9.185E-01 1.000E+00
811.645 1.001E+00 9.185E-01 1.000E+00
811.647 1.003E+00 9.184E-01 1.000E+00
811.650 1.004E+00 9.184E-01 1.000E+00
811.652 1.005E+00 9.183E-01 1.000E+00
811.655 1.007E+00 9.185E-01 1.000E+00
811.657 1.007E+00 9.186E-01 1.000E+00
811.660 1.008E+00 9.183E-01 1.000E+00
811.662 1.009E+00 9.182E-01 1.000E+00
811.665 1.009E+00 9.182E-01 1.000E+00
811.667 1.010E+00 9.180E-01 1.000E+00
811.670 1.011E+00 9.178E-01 1.000E+00
811.672 1.012E+00 9.180E-01 1.000E+00
811.675 1.012E+00 9.181E-01 1.000E+00
811.677 1.014E+00 9.180E-01 1.000E+00
811.680 1.016E+00 9.178E-01 1.000E+00
811.682 1.017E+00 9.178E-01 1.000E+00
811.685 1.018E+00 9.176E-01 1.000E+00
811.687 1.019E+00 9.175E-01 1.000E+00
811.690 1.016E+00 9.177E-01 1.000E+00
811.693 1.014E+00 9.176E-01 1.000E+00
811.695 1.012E+00 9.174E-01 1.000E+00
811.697 1.010E+00 9.175E-01 1.000E+00
811.700 1.007E+00 9.177E-01 1.000E+00
811.702 1.004E+00 9.177E-01 1.000E+00
811.705 1.003E+00 9.178E-01 1.000E+00
811.707 1.001E+00 9.179E-01 1.000E+00
811.710 9.987E-01 9.178E-01 1.000E+00
811.712 9.974E-01 9.175E-01 1.000E+00
811.715 9.970E-01 9.174E-01 1.000E+00
811.717 9.961E-01 9.176E-01 1.000E+00
811.720 9.953E-01 9.178E-01 1.000E+00
811.722 9.963E-01 9.178E-01 1.000E+00
811.725 9.981E-01 9.178E-01 1.000E+00
811.727 1.000E+00 9.180E-01 1.000E+00
811.730 1.002E+00 9.181E-01 1.000E+00
811.732 1.004E+00 9.181E-01 1.000E+00
811.735 1.005E+00 9.180E-01 1.000E+00
811.737 1.006E+00 9.179E-01 1.000E+00
811.740 1.007E+00 9.179E-01 1.000E+00
811.742 1.007E+00 9.179E-01 1.000E+00
811.745 1.006E+00 9.179E-01 1.000E+00
811.747 1.008E+00 9.180E-01 1.000E+00
811.750 1.011E+00 9.180E-01 1.000E+00
811.753 1.014E+00 9.181E-01 1.000E+00
811.755 1.015E+00 9.181E-01 1.000E+00
811.757 1.017E+00 9.181E-01 1.000E+00
811.760 1.021E+00 9.182E-01 1.000E+00
811.762 1.024E+00 9.183E-01 1.000E+00
811.765 1.028E+00 9.181E-01 1.000E+00
811.767 1.033E+00 9.180E-01 1.000E+00
811.770 1.038E+00 9.181E-01 1.000E+00
811.772 1.044E+00 9.180E-01 1.000E+00
811.775 1.048E+00 9.177E-01 1.000E+00
811.777 1.050E+00 9.176E-01 1.000E+00
811.780 1.050E+00 9.175E-01 1.000E+00
811.782 1.048E+00 9.172E-01 1.000E+00
811.785 1.045E+00 9.172E-01 1.000E+00
811.787 1.039E+00 9.177E-01 1.000E+00
811.790 1.030E+00 9.180E-01 1.000E+00
811.792 1.019E+00 9.178E-01 1.000E+00
811.795 1.008E+00 9.176E-01 1.000E+00
811.797 9.936E-01 9.179E-01 1.000E+00
811.800 9.793E-01 9.180E-01 1.000E+00
811.802 9.657E-01 9.177E-01 1.000E+00
811.805 9.520E-01 9.174E-01 1.000E+00
811.807 9.383E-01 9.174E-01 1.000E+00
811.810 9.285E-01 9.172E-01 1.000E+00
811.813 9.266E-01 9.169E-01 1.000E+00
811.815 9.334E-01 9.169E-01 1.000E+00
811.817 9.484E-01 9.170E-01 1.000E+00
811.820 9.676E-01 9.169E-01 1.000E+00
811.822 9.836E-01 9.170E-01 1.000E+00
811.825 9.926E-01 9.169E-01 1.000E+00
811.828 9.963E-01 9.165E-01 1.000E+00
811.830 9.961E-01 9.158E-01 1.000E+00
811.832 9.934E-01 9.144E-01 1.000E+00
811.835 9.895E-01 9.121E-01 1.000E+00
811.837 9.867E-01 9.103E-01 1.000E+00
811.840 9.866E-01 9.104E-01 1.000E+00
811.842 9.885E-01 9.122E-01 1.000E+00
811.845 9.909E-01 9.145E-01 1.000E+00
811.847 9.919E-01 9.158E-01 1.000E+00
811.850 9.915E-01 9.162E-01 1.000E+00
811.852 9.914E-01 9.164E-01 1.000E+00
811.855 9.930E-01 9.164E-01 1.000E+00
811.857 9.951E-01 9.166E-01 1.000E+00
811.860 9.959E-01 9.168E-01 1.000E+00
811.862 9.959E-01 9.169E-01 1.000E+00
811.865 9.966E-01 9.167E-01 1.000E+00
811.867 9.972E-01 9.167E-01 1.000E+00
811.870 9.965E-01 9.168E-01 1.000E+00
811.872 9.957E-01 9.168E-01 1.000E+00
811.875 9.957E-01 9.170E-01 1.000E+00
811.877 9.962E-01 9.171E-01 1.000E+00
811.880 9.964E-01 9.171E-01 1.000E+00
811.882 9.959E-01 9.171E-01 1.000E+00
811.885 9.966E-01 9.170E-01 1.000E+00
811.888 9.982E-01 9.169E-01 1.000E+00
811.890 9.988E-01 9.170E-01 1.000E+00
811.893 9.993E-01 9.169E-01 1.000E+00
811.895 9.998E-01 9.168E-01 1.000E+00
811.897 9.999E-01 9.169E-01 1.000E+00
811.900 9.995E-01 9.168E-01 1.000E+00
811.902 9.992E-01 9.166E-01 1.000E+00
811.905 9.994E-01 9.167E-01 1.000E+00
811.908 9.984E-01 9.172E-01 1.000E+00
811.910 9.977E-01 9.175E-01 1.000E+00
811.912 9.990E-01 9.174E-01 1.000E+00
811.915 9.999E-01 9.173E-01 1.000E+00
811.917 1.000E+00 9.174E-01 1.000E+00
811.920 1.001E+00 9.175E-01 1.000E+00
811.923 1.002E+00 9.175E-01 1.000E+00
811.925 1.002E+00 9.172E-01 1.000E+00
811.927 1.002E+00 9.170E-01 1.000E+00
811.930 1.002E+00 9.168E-01 1.000E+00
811.932 1.002E+00 9.170E-01 1.000E+00
811.935 1.001E+00 9.173E-01 1.000E+00
811.937 1.001E+00 9.175E-01 1.000E+00
811.940 1.001E+00 9.173E-01 1.000E+00
811.942 1.003E+00 9.169E-01 1.000E+00
811.945 1.004E+00 9.170E-01 1.000E+00
811.948 1.003E+00 9.171E-01 1.000E+00
811.950 1.003E+00 9.168E-01 1.000E+00
811.953 1.003E+00 9.167E-01 1.000E+00
811.955 1.002E+00 9.168E-01 1.000E+00
811.957 1.002E+00 9.168E-01 1.000E+00
811.960 1.002E+00 9.165E-01 1.000E+00
811.962 1.003E+00 9.162E-01 1.000E+00
811.965 1.003E+00 9.162E-01 1.000E+00
811.968 1.003E+00 9.161E-01 1.000E+00
811.970 1.005E+00 9.157E-01 1.000E+00
811.972 1.004E+00 9.156E-01 1.000E+00
811.975 1.003E+00 9.158E-01 1.000E+00
811.977 1.002E+00 9.155E-01 1.000E+00
811.980 1.004E+00 9.150E-01 1.000E+00
811.983 1.003E+00 9.148E-01 1.000E+00
811.985 0.000E+00 0.000E+00 0.000E+00
811.987 0.000E+00 0.000E+00 0.000E+00
811.990 0.000E+00 0.000E+00 0.000E+00
811.992 0.000E+00 0.000E+00 0.000E+00
811.995 0.000E+00 0.000E+00 0.000E+00
811.997 0.000E+00 0.000E+00 0.000E+00
812.000 0.000E+00 0.000E+00 0.000E+00
812.002 0.000E+00 0.000E+00 0.000E+00
812.005 0.000E+00 0.000E+00 0.000E+00
812.029 0.000E+00 0.000E+00 0.000E+00
812.032 0.000E+00 0.000E+00 0.000E+00
812.034 0.000E+00 0.000E+00 0.000E+00
812.037 1.003E+00 9.052E-01 1.000E+00
812.039 1.003E+00 9.058E-01 1.000E+00
812.042 1.004E+00 9.060E-01 1.000E+00
812.044 1.005E+00 9.068E-01 1.000E+00
812.047 1.006E+00 9.077E-01 1.000E+00
812.049 1.013E+00 9.078E-01 1.000E+00
812.052 1.020E+00 9.079E-01 1.000E+00
812.054 1.025E+00 9.088E-01 1.000E+00
812.057 1.027E+00 9.090E-01 1.000E+00
812.059 1.030E+00 9.088E-01 1.000E+00
812.062 1.031E+00 9.090E-01 1.000E+00
812.064 1.031E+00 9.092E-01 1.000E+00
812.067 1.030E+00 9.095E-01 1.000E+00
812.069 1.027E+00 9.099E-01 1.000E+00
812.072 1.021E+00 9.104E-01 1.000E+00
812.074 1.015E+00 9.105E-01 1.000E+00
812.077 1.008E+00 9.107E-01 1.000E+00
812.079 9.988E-01 9.114E-01 1.000E+00
812.082 9.880E-01 9.117E-01 1.000E+00
812.084 9.766E-01 9.117E-01 1.000E+00
812.087 9.637E-01 9.120E-01 1.000E+00
812.089 9.508E-01 9.121E-01 1.000E+00
812.092 9.382E-01 9.120E-01 1.000E+00
812.094 9.275E-01 9.123E-01 1.000E+00
812.097 9.216E-01 9.126E-01 1.000E+00
812.099 9.241E-01 9.124E-01 1.000E+00
812.102 9.354E-01 9.125E-01 1.000E+00
812.104 9.503E-01 9.130E-01 1.000E+00
812.107 9.662E-01 9.130E-01 1.000E+00
812.109 9.804E-01 9.126E-01 1.000E+00
812.112 9.885E-01 9.129E-01 1.000E+00
812.114 9.927E-01 9.134E-01 1.000E+00
812.117 9.967E-01 9.135E-01 1.000E+00
812.119 9.992E-01 9.137E-01 1.000E+00
812.122 9.997E-01 9.139E-01 1.000E+00
812.124 1.001E+00 9.137E-01 1.000E+00
812.127 1.003E+00 9.136E-01 1.000E+00
812.129 1.006E+00 9.138E-01 1.000E+00
812.132 1.007E+00 9.139E-01 1.000E+00
812.134 1.009E+00 9.140E-01 1.000E+00
812.137 1.010E+00 9.140E-01 1.000E+00
812.139 1.012E+00 9.140E-01 1.000E+00
812.142 1.012E+00 9.140E-01 1.000E+00
812.144 1.011E+00 9.140E-01 1.000E+00
812.147 1.008E+00 9.141E-01 1.000E+00
812.149 1.006E+00 9.138E-01 1.000E+00
812.152 1.004E+00 9.138E-01 1.000E+00
812.154 1.002E+00 9.140E-01 1.000E+00
812.157 9.980E-01 9.141E-01 1.000E+00
812.159 9.946E-01 9.141E-01 1.000E+00
812.162 9.924E-01 9.143E-01 1.000E+00
812.164 9.913E-01 9.141E-01 1.000E+00
812.167 9.906E-01 9.139E-01 1.000E+00
812.169 9.893E-01 9.140E-01 1.000E+00
812.172 9.894E-01 9.139E-01 1.000E+00
812.174 9.917E-01 9.137E-01 1.000E+00
812.177 9.947E-01 9.135E-01 1.000E+00
812.179 9.954E-01 9.136E-01 1.000E+00
812.182 9.956E-01 9.136E-01 1.000E+00
812.184 9.961E-01 9.134E-01 1.000E+00
812.187 9.943E-01 9.133E-01 1.000E+00
812.189 9.915E-01 9.135E-01 1.000E+00
812.192 9.908E-01 9.134E-01 1.000E+00
812.194 9.920E-01 9.130E-01 1.000E+00
812.197 9.931E-01 9.127E-01 1.000E+00
812.199 9.939E-01 9.125E-01 1.000E+00
812.202 9.956E-01 9.126E-01 1.000E+00
812.204 9.981E-01 9.127E-01 1.000E+00
812.207 1.001E+00 9.127E-01 1.000E+00
812.209 1.005E+00 9.125E-01 1.000E+00
812.212 1.008E+00 9.123E-01 1.000E+00
812.214 1.008E+00 9.119E-01 1.000E+00
812.217 1.007E+00 9.115E-01 1.000E+00
812.219 1.006E+00 9.113E-01 1.000E+00
812.222 1.004E+00 9.112E-01 1.000E+00
812.224 1.002E+00 9.109E-01 1.000E+00
812.227 1.002E+00 9.105E-01 1.000E+00
812.229 1.001E+00 9.104E-01 1.000E+00
812.232 9.989E-01 9.103E-01 1.000E+00
812.234 9.990E-01 9.096E-01 1.000E+00
812.237 9.999E-01 9.091E-01 1.000E+00
812.240 1.001E+00 9.090E-01 1.000E+00
812.242 1.003E+00 9.086E-01 1.000E+00
812.245 1.006E+00 9.080E-01 1.000E+00
812.247 1.009E+00 9.076E-01 1.000E+00
812.250 1.012E+00 9.074E-01 1.000E+00
812.252 1.016E+00 9.070E-01 1.000E+00
812.255 1.018E+00 9.068E-01 1.000E+00
812.257 1.018E+00 9.065E-01 1.000E+00
812.260 1.020E+00 9.057E-01 1.000E+00
812.262 1.022E+00 9.048E-01 1.000E+00
812.265 1.022E+00 9.039E-01 1.000E+00
812.267 1.022E+00 9.032E-01 1.000E+00
812.270 1.024E+00 9.027E-01 1.000E+00
812.272 1.026E+00 9.023E-01 1.000E+00
812.275 1.026E+00 9.014E-01 1.000E+00
812.277 1.027E+00 9.006E-01 1.000E+00
812.280 1.028E+00 8.998E-01 1.000E+00
812.282 1.029E+00 8.988E-01 1.000E+00
812.285 1.030E+00 8.974E-01 1.000E+00
812.287 1.030E+00 8.960E-01 1.000E+00
812.290 1.030E+00 8.951E-01 1.000E+00
812.292 1.029E+00 8.939E-01 1.000E+00
812.295 1.027E+00 8.924E-01 1.000E+00
812.297 1.025E+00 8.910E-01 1.000E+00
812.300 1.022E+00 8.893E-01 1.000E+00
812.302 1.020E+00 8.871E-01 1.000E+00
812.305 1.018E+00 8.850E-01 1.000E+00
812.307 1.016E+00 8.829E-01 1.000E+00
812.310 1.014E+00 8.804E-01 1.000E+00
812.312 1.011E+00 8.777E-01 1.000E+00
812.315 1.008E+00 8.747E-01 1.000E+00
812.317 1.003E+00 8.720E-01 1.000E+00
812.320 9.965E-01 8.692E-01 1.000E+00
812.322 9.909E-01 8.658E-01 1.000E+00
812.325 9.863E-01 8.623E-01 1.000E+00
812.327 9.829E-01 8.585E-01 1.000E+00
812.330 9.811E-01 8.543E-01 1.000E+00
812.332 9.797E-01 8.500E-01 1.000E+00
812.335 9.801E-01 8.457E-01 1.000E+00
812.337 9.829E-01 8.411E-01 1.000E+00
812.340 9.861E-01 8.362E-01 1.000E+00
812.342 9.881E-01 8.311E-01 1.000E+00
812.345 9.881E-01 8.261E-01 1.000E+00
812.347 9.869E-01 8.210E-01 1.000E+00
812.350 9.831E-01 8.163E-01 1.000E+00
812.352 9.768E-01 8.120E-01 1.000E+00
812.355 9.703E-01 8.064E-01 1.000E+00
812.357 9.620E-01 7.990E-01 1.000E+00
812.360 9.545E-01 7.929E-01 1.000E+00
812.362 9.541E-01 7.926E-01 1.000E+00
812.365 9.606E-01 7.982E-01 1.000E+00
812.367 9.685E-01 8.053E-01 1.000E+00
812.370 9.739E-01 8.107E-01 1.000E+00
812.372 9.775E-01 8.147E-01 1.000E+00
812.375 9.816E-01 8.188E-01 1.000E+00
812.377 9.856E-01 8.236E-01 1.000E+00
812.380 9.902E-01 8.283E-01 1.000E+00
812.382 9.951E-01 8.329E-01 1.000E+00
812.385 9.975E-01 8.379E-01 1.000E+00
812.387 9.969E-01 8.429E-01 1.000E+00
812.390 9.962E-01 8.474E-01 1.000E+00
812.392 9.959E-01 8.515E-01 1.000E+00
812.395 9.956E-01 8.555E-01 1.000E+00
812.397 9.956E-01 8.596E-01 1.000E+00
812.400 9.963E-01 8.632E-01 1.000E+00
812.402 9.968E-01 8.664E-01 1.000E+00
812.405 9.970E-01 8.695E-01 1.000E+00
812.407 9.983E-01 8.724E-01 1.000E+00
812.410 1.000E+00 8.752E-01 1.000E+00
812.412 1.002E+00 8.779E-01 1.000E+00
812.415 1.005E+00 8.803E-01 1.000E+00
812.417 1.007E+00 8.823E-01 1.000E+00
812.420 1.009E+00 8.842E-01 1.000E+00
812.422 1.009E+00 8.861E-01 1.000E+00
812.425 1.009E+00 8.881E-01 1.000E+00
812.427 1.009E+00 8.899E-01 1.000E+00
812.430 1.009E+00 8.915E-01 1.000E+00
812.432 1.008E+00 8.931E-01 1.000E+00
812.435 1.009E+00 8.942E-01 1.000E+00
812.437 1.009E+00 8.954E-01 1.000E+00
812.440 1.009E+00 8.968E-01 1.000E+00
812.442 1.009E+00 8.982E-01 1.000E+00
812.445 1.010E+00 8.990E-01 1.000E+00
812.447 1.010E+00 8.994E-01 1.000E+00
812.450 1.008E+00 8.999E-01 1.000E+00
812.452 1.007E+00 9.008E-01 1.000E+00
812.455 1.006E+00 9.018E-01 1.000E+00
812.457 1.004E+00 9.027E-01 1.000E+00
812.460 1.001E+00 9.034E-01 1.000E+00
812.462 9.996E-01 9.040E-01 1.000E+00
812.465 9.979E-01 9.048E-01 1.000E+00
812.467 9.948E-01 9.055E-01 1.000E+00
812.470 9.908E-01 9.059E-01 1.000E+00
812.472 9.879E-01 9.062E-01 1.000E+00
812.475 9.863E-01 9.067E-01 1.000E+00
812.477 9.850E-01 9.071E-01 1.000E+00
812.480 9.840E-01 9.076E-01 1.000E+00
812.482 9.842E-01 9.081E-01 1.000E+00
812.485 9.854E-01 9.088E-01 1.000E+00
812.487 9.881E-01 9.092E-01 1.000E+00
812.490 9.916E-01 9.094E-01 1.000E+00
812.492 9.940E-01 9.097E-01 1.000E+00
812.495 9.946E-01 9.102E-01 1.000E+00
812.497 9.949E-01 9.105E-01 1.000E+00
812.500 9.963E-01 9.105E-01 1.000E+00
812.502 9.967E-01 9.106E-01 1.000E+00
812.505 9.973E-01 9.110E-01 1.000E+00
812.507 9.998E-01 9.113E-01 1.000E+00
812.510 1.001E+00 9.117E-01 1.000E+00
812.512 1.002E+00 9.121E-01 1.000E+00
812.515 1.002E+00 9.122E-01 1.000E+00
812.517 1.003E+00 9.123E-01 1.000E+00
812.520 1.003E+00 9.124E-01 1.000E+00
812.522 1.002E+00 9.125E-01 1.000E+00
812.525 1.002E+00 9.125E-01 1.000E+00
812.527 1.000E+00 9.128E-01 1.000E+00
812.530 9.981E-01 9.131E-01 1.000E+00
812.532 9.966E-01 9.134E-01 1.000E+00
812.535 9.952E-01 9.135E-01 1.000E+00
812.537 9.934E-01 9.136E-01 1.000E+00
812.540 9.909E-01 9.138E-01 1.000E+00
812.542 9.876E-01 9.140E-01 1.000E+00
812.545 9.840E-01 9.141E-01 1.000E+00
812.547 9.802E-01 9.142E-01 1.000E+00
812.550 9.775E-01 9.142E-01 1.000E+00
812.552 9.779E-01 9.141E-01 1.000E+00
812.555 9.814E-01 9.140E-01 1.000E+00
812.557 9.857E-01 9.141E-01 1.000E+00
812.560 9.900E-01 9.143E-01 1.000E+00
812.562 9.949E-01 9.142E-01 1.000E+00
812.565 9.970E-01 9.141E-01 1.000E+00
812.567 9.949E-01 9.143E-01 1.000E+00
812.570 9.927E-01 9.145E-01 1.000E+00
812.572 9.928E-01 9.144E-01 1.000E+00
812.575 9.946E-01 9.144E-01 1.000E+00
812.577 9.982E-01 9.146E-01 1.000E+00
812.580 1.007E+00 9.148E-01 1.000E+00
812.582 1.021E+00 9.146E-01 1.000E+00
812.585 1.036E+00 9.140E-01 1.000E+00
812.587 1.049E+00 9.126E-01 1.000E+00
812.590 1.060E+00 9.106E-01 1.000E+00
812.592 1.072E+00 9.096E-01 1.000E+00
812.595 1.083E+00 9.104E-01 1.000E+00
812.597 1.093E+00 9.125E-01 1.000E+00
812.600 1.097E+00 9.140E-01 1.000E+00
812.602 1.098E+00 9.145E-01 1.000E+00
812.605 1.093E+00 9.148E-01 1.000E+00
812.607 1.085E+00 9.151E-01 1.000E+00
812.610 1.074E+00 9.151E-01 1.000E+00
812.612 1.060E+00 9.150E-01 1.000E+00
812.615 1.042E+00 9.154E-01 1.000E+00
812.617 1.019E+00 9.155E-01 1.000E+00
812.620 9.938E-01 9.151E-01 1.000E+00
812.622 9.649E-01 9.149E-01 1.000E+00
812.625 9.340E-01 9.151E-01 1.000E+00
812.627 9.048E-01 9.151E-01 1.000E+00
812.630 8.805E-01 9.149E-01 1.000E+00
812.632 8.643E-01 9.147E-01 1.000E+00
812.635 8.577E-01 9.149E-01 1.000E+00
812.637 8.622E-01 9.150E-01 1.000E+00
812.640 8.808E-01 9.147E-01 1.000E+00
812.642 0.000E+00 0.000E+00 0.000E+00
812.645 0.000E+00 0.000E+00 0.000E+00
812.647 0.000E+00 0.000E+00 0.000E+00
812.650 0.000E+00 0.000E+00 0.000E+00
812.652 0.000E+00 0.000E+00 0.000E+00
812.655 0.000E+00 0.000E+00 0.000E+00
812.657 0.000E+00 0.000E+00 0.000E+00
812.660 0.000E+00 0.000E+00 0.000E+00
812.662 0.000E+00 0.000E+00 0.000E+00
812.665 0.000E+00 0.000E+00 0.000E+00
812.667 0.000E+00 0.000E+00 0.000E+00
812.691 0.000E+00 0.000E+00 0.000E+00
812.694 0.000E+00 0.000E+00 0.000E+00
812.696 0.000E+00 0.000E+00 0.000E+00
812.699 9.757E-01 9.047E-01 1.000E+00
812.701 9.800E-01 9.050E-01 1.000E+00
812.704 9.838E-01 9.056E-01 1.000E+00
812.706 9.857E-01 9.066E-01 1.000E+00
812.709 9.885E-01 9.070E-01 1.000E+00
812.711 9.946E-01 9.067E-01 1.000E+00
812.714 9.979E-01 9.070E-01 1.000E+00
812.716 9.985E-01 9.072E-01 1.000E+00
812.719 1.001E+00 9.070E-01 1.000E+00
812.721 1.004E+00 9.076E-01 1.000E+00
812.724 1.008E+00 9.086E-01 1.000E+00
812.726 1.013E+00 9.094E-01 1.000E+00
812.729 1.016E+00 9.101E-01 1.000E+00
812.731 1.017E+00 9.110E-01 1.000E+00
812.734 1.016E+00 9.116E-01 1.000E+00
812.736 1.014E+00 9.117E-01 1.000E+00
812.739 1.011E+00 9.122E-01 1.000E+00
812.741 1.009E+00 9.124E-01 1.000E+00
812.744 1.007E+00 9.124E-01 1.000E+00
812.746 1.003E+00 9.130E-01 1.000E+00
812.749 9.995E-01 9.133E-01 1.000E+00
812.751 9.972E-01 9.134E-01 1.000E+00
812.754 9.934E-01 9.136E-01 1.000E+00
812.756 9.882E-01 9.140E-01 1.000E+00
812.759 9.842E-01 9.140E-01 1.000E+00
812.761 9.819E-01 9.139E-01 1.000E+00
812.764 9.802E-01 9.143E-01 1.000E+00
812.766 9.800E-01 9.147E-01 1.000E+00
812.769 9.842E-01 9.148E-01 1.000E+00
812.771 9.921E-01 9.149E-01 1.000E+00
812.774 9.991E-01 9.151E-01 1.000E+00
812.776 1.005E+00 9.151E-01 1.000E+00
812.779 1.010E+00 9.155E-01 1.000E+00
812.781 1.012E+00 9.160E-01 1.000E+00
812.784 1.014E+00 9.159E-01 1.000E+00
812.786 1.015E+00 9.159E-01 1.000E+00
812.789 1.015E+00 9.162E-01 1.000E+00
812.791 1.015E+00 9.163E-01 1.000E+00
812.794 1.016E+00 9.164E-01 1.000E+00
812.796 1.015E+00 9.165E-01 1.000E+00
812.799 1.014E+00 9.166E-01 1.000E+00
812.801 1.011E+00 9.167E-01 1.000E+00
812.804 1.010E+00 9.165E-01 1.000E+00
812.806 1.009E+00 9.165E-01 1.000E+00
812.809 1.009E+00 9.167E-01 1.000E+00
812.811 1.009E+00 9.169E-01 1.000E+00
812.814 1.009E+00 9.169E-01 1.000E+00
812.816 1.009E+00 9.168E-01 1.000E+00
812.819 1.010E+00 9.167E-01 1.000E+00
812.821 1.009E+00 9.169E-01 1.000E+00
812.824 1.008E+00 9.171E-01 1.000E+00
812.826 1.009E+00 9.170E-01 1.000E+00
812.829 1.010E+00 9.169E-01 1.000E+00
812.831 1.010E+00 9.171E-01 1.000E+00
812.834 1.011E+00 9.172E-01 1.000E+00
812.836 1.012E+00 9.171E-01 1.000E+00
812.839 1.012E+00 9.170E-01 1.000E+00
812.841 1.011E+00 9.169E-01 1.000E+00
812.844 1.010E+00 9.169E-01 1.000E+00
812.846 1.009E+00 9.169E-01 1.000E+00
812.849 1.007E+00 9.168E-01 1.000E+00
812.851 1.004E+00 9.166E-01 1.000E+00
812.854 1.001E+00 9.165E-01 1.000E+00
812.856 9.975E-01 9.161E-01 1.000E+00
812.859 9.927E-01 9.149E-01 1.000E+00
812.861 9.861E-01 9.127E-01 1.000E+00
812.864 9.791E-01 9.104E-01 1.000E+00
812.866 9.743E-01 9.097E-01 1.000E+00
812.869 9.718E-01 9.115E-01 1.000E+00
812.871 9.706E-01 9.144E-01 1.000E+00
812.874 9.703E-01 9.161E-01 1.000E+00
812.876 9.724E-01 9.165E-01 1.000E+00
812.879 9.773E-01 9.166E-01 1.000E+00
812.882 9.844E-01 9.168E-01 1.000E+00
812.884 9.917E-01 9.171E-01 1.000E+00
812.886 9.978E-01 9.171E-01 1.000E+00
812.889 1.001E+00 9.171E-01 1.000E+00
812.891 1.001E+00 9.175E-01 1.000E+00
812.894 9.993E-01 9.176E-01 1.000E+00
812.897 9.971E-01 9.174E-01 1.000E+00
812.899 9.939E-01 9.175E-01 1.000E+00
812.902 9.894E-01 9.174E-01 1.000E+00
812.904 9.840E-01 9.175E-01 1.000E+00
812.906 9.779E-01 9.176E-01 1.000E+00
812.909 9.726E-01 9.176E-01 1.000E+00
812.912 9.694E-01 9.175E-01 1.000E+00
812.914 9.694E-01 9.174E-01 1.000E+00
812.917 9.731E-01 9.177E-01 1.000E+00
812.919 9.811E-01 9.176E-01 1.000E+00
812.922 9.896E-01 9.175E-01 1.000E+00
812.924 9.948E-01 9.178E-01 1.000E+00
812.927 9.975E-01 9.180E-01 1.000E+00
812.929 9.988E-01 9.179E-01 1.000E+00
812.932 9.992E-01 9.177E-01 1.000E+00
812.934 9.991E-01 9.179E-01 1.000E+00
812.937 9.991E-01 9.180E-01 1.000E+00
812.939 9.993E-01 9.181E-01 1.000E+00
812.942 9.997E-01 9.179E-01 1.000E+00
812.944 1.001E+00 9.177E-01 1.000E+00
812.947 1.002E+00 9.176E-01 1.000E+00
812.949 1.003E+00 9.176E-01 1.000E+00
812.952 1.004E+00 9.177E-01 1.000E+00
812.954 1.005E+00 9.177E-01 1.000E+00
812.957 1.006E+00 9.175E-01 1.000E+00
812.959 1.007E+00 9.173E-01 1.000E+00
812.962 1.006E+00 9.174E-01 1.000E+00
812.964 1.006E+00 9.175E-01 1.000E+00
812.967 1.006E+00 9.175E-01 1.000E+00
812.969 1.005E+00 9.175E-01 1.000E+00
812.972 1.006E+00 9.175E-01 1.000E+00
812.974 1.008E+00 9.175E-01 1.000E+00
812.977 1.010E+00 9.175E-01 1.000E+00
812.979 1.012E+00 9.175E-01 1.000E+00
812.982 1.014E+00 9.173E-01 1.000E+00
812.984 1.017E+00 9.173E-01 1.000E+00
812.987 1.019E+00 9.174E-01 1.000E+00
812.989 1.019E+00 9.175E-01 1.000E+00
812.992 1.020E+00 9.173E-01 1.000E+00
812.994 1.019E+00 9.172E-01 1.000E+00
812.997 1.018E+00 9.172E-01 1.000E+00
812.999 1.015E+00 9.170E-01 1.000E+00
813.002 1.012E+00 9.168E-01 1.000E+00
813.004 1.008E+00 9.167E-01 1.000E+00
813.007 1.004E+00 9.168E-01 1.000E+00
813.009 9.988E-01 9.169E-01 1.000E+00
813.012 9.936E-01 9.168E-01 1.000E+00
813.014 9.890E-01 9.167E-01 1.000E+00
813.017 9.852E-01 9.165E-01 1.000E+00
813.019 9.811E-01 9.164E-01 1.000E+00
813.022 9.763E-01 9.166E-01 1.000E+00
813.024 9.738E-01 9.166E-01 1.000E+00
813.027 9.754E-01 9.163E-01 1.000E+00
813.029 9.795E-01 9.163E-01 1.000E+00
813.032 9.850E-01 9.162E-01 1.000E+00
813.034 9.907E-01 9.159E-01 1.000E+00
813.037 9.954E-01 9.158E-01 1.000E+00
813.039 9.983E-01 9.157E-01 1.000E+00
813.042 1.000E+00 9.157E-01 1.000E+00
813.044 1.002E+00 9.157E-01 1.000E+00
813.047 1.002E+00 9.157E-01 1.000E+00
813.049 1.003E+00 9.156E-01 1.000E+00
813.052 1.006E+00 9.152E-01 1.000E+00
813.054 1.007E+00 9.150E-01 1.000E+00
813.057 1.008E+00 9.152E-01 1.000E+00
813.059 1.010E+00 9.149E-01 1.000E+00
813.062 1.011E+00 9.148E-01 1.000E+00
813.064 1.009E+00 9.151E-01 1.000E+00
813.067 1.008E+00 9.152E-01 1.000E+00
813.069 1.008E+00 9.152E-01 1.000E+00
813.072 1.008E+00 9.153E-01 1.000E+00
813.074 1.007E+00 9.155E-01 1.000E+00
813.077 1.007E+00 9.155E-01 1.000E+00
813.079 1.007E+00 9.154E-01 1.000E+00
813.082 1.006E+00 9.156E-01 1.000E+00
813.084 1.004E+00 9.158E-01 1.000E+00
813.087 1.002E+00 9.158E-01 1.000E+00
813.089 1.001E+00 9.159E-01 1.000E+00
813.092 1.001E+00 9.162E-01 1.000E+00
813.094 1.002E+00 9.162E-01 1.000E+00
813.097 1.002E+00 9.163E-01 1.000E+00
813.099 1.002E+00 9.165E-01 1.000E+00
813.102 1.002E+00 9.166E-01 1.000E+00
813.104 1.002E+00 9.166E-01 1.000E+00
813.107 1.003E+00 9.166E-01 1.000E+00
813.109 1.004E+00 9.167E-01 1.000E+00
813.112 1.005E+00 9.164E-01 1.000E+00
813.114 1.007E+00 9.162E-01 1.000E+00
813.117 1.008E+00 9.164E-01 1.000E+00
813.119 1.008E+00 9.166E-01 1.000E+00
813.122 1.008E+00 9.166E-01 1.000E+00
813.124 1.009E+00 9.168E-01 1.000E+00
813.127 1.009E+00 9.170E-01 1.000E+00
813.129 1.008E+00 9.170E-01 1.000E+00
813.132 1.006E+00 9.170E-01 1.000E+00
813.134 1.005E+00 9.171E-01 1.000E+00
813.137 1.004E+00 9.171E-01 1.000E+00
813.139 1.004E+00 9.171E-01 1.000E+00
813.142 1.005E+00 9.171E-01 1.000E+00
813.144 1.005E+00 9.171E-01 1.000E+00
813.147 1.005E+00 9.171E-01 1.000E+00
813.149 1.005E+00 9.172E-01 1.000E+00
813.152 1.004E+00 9.175E-01 1.000E+00
813.155 1.003E+00 9.177E-01 1.000E+00
813.157 1.001E+00 9.176E-01 1.000E+00
813.159 9.990E-01 9.174E-01 1.000E+00
813.162 9.981E-01 9.173E-01 1.000E+00
813.164 9.965E-01 9.173E-01 1.000E+00
813.167 9.951E-01 9.175E-01 1.000E+00
813.170 9.954E-01 9.178E-01 1.000E+00
813.172 9.964E-01 9.179E-01 1.000E+00
813.174 9.973E-01 9.177E-01 1.000E+00
813.177 9.982E-01 9.174E-01 1.000E+00
813.180 9.980E-01 9.176E-01 1.000E+00
813.182 9.964E-01 9.178E-01 1.000E+00
813.185 9.941E-01 9.176E-01 1.000E+00
813.187 9.931E-01 9.174E-01 1.000E+00
813.190 9.925E-01 9.173E-01 1.000E+00
813.192 9.910E-01 9.174E-01 1.000E+00
813.195 9.898E-01 9.173E-01 1.000E+00
813.197 9.896E-01 9.173E-01 1.000E+00
813.200 9.891E-01 9.175E-01 1.000E+00
813.202 9.888E-01 9.177E-01 1.000E+00
813.205 9.905E-01 9.176E-01 1.000E+00
813.207 9.932E-01 9.174E-01 1.001E+00
813.210 9.949E-01 9.173E-01 1.001E+00
813.212 9.964E-01 9.172E-01 1.001E+00
813.215 9.975E-01 9.169E-01 1.001E+00
813.217 9.980E-01 9.169E-01 1.001E+00
813.220 9.979E-01 9.171E-01 1.002E+00
813.222 9.986E-01 9.171E-01 1.002E+00
813.225 9.997E-01 9.170E-01 1.003E+00
813.227 9.993E-01 9.168E-01 1.003E+00
813.230 9.976E-01 9.167E-01 1.004E+00
813.232 9.954E-01 9.166E-01 1.005E+00
813.235 9.929E-01 9.165E-01 1.007E+00
813.237 9.900E-01 9.164E-01 1.008E+00
813.240 9.867E-01 9.164E-01 1.010E+00
813.242 9.831E-01 9.162E-01 1.011E+00
813.245 9.794E-01 9.162E-01 1.014E+00
813.247 9.764E-01 9.164E-01 1.017E+00
813.250 9.745E-01 9.164E-01 1.022E+00
813.252 9.742E-01 9.162E-01 1.027E+00
813.255 9.754E-01 9.161E-01 1.036E+00
813.257 9.772E-01 9.160E-01 1.044E+00
813.260 9.800E-01 9.160E-01 1.058E+00
813.262 9.859E-01 9.158E-01 1.068E+00
813.265 9.952E-01 9.158E-01 1.082E+00
813.267 1.007E+00 9.160E-01 1.090E+00
813.270 1.023E+00 9.160E-01 1.099E+00
813.272 1.043E+00 9.159E-01 1.103E+00
813.275 1.059E+00 9.158E-01 1.104E+00
813.277 1.069E+00 9.158E-01 1.101E+00
813.280 1.074E+00 9.155E-01 1.087E+00
813.282 1.072E+00 9.151E-01 1.072E+00
813.285 1.063E+00 9.150E-01 1.042E+00
813.287 1.049E+00 9.150E-01 1.017E+00
813.290 1.031E+00 9.149E-01 9.733E-01
813.292 1.008E+00 9.148E-01 9.412E-01
813.295 9.803E-01 9.146E-01 8.894E-01
813.297 9.475E-01 9.143E-01 8.532E-01
813.300 9.103E-01 9.142E-01 7.978E-01
813.302 8.688E-01 9.140E-01 7.608E-01
813.305 0.000E+00 0.000E+00 0.000E+00
813.307 0.000E+00 0.000E+00 0.000E+00
813.310 0.000E+00 0.000E+00 0.000E+00
813.312 0.000E+00 0.000E+00 0.000E+00
813.315 0.000E+00 0.000E+00 0.000E+00
813.317 0.000E+00 0.000E+00 0.000E+00
813.320 0.000E+00 0.000E+00 0.000E+00
813.322 0.000E+00 0.000E+00 0.000E+00
813.325 0.000E+00 0.000E+00 0.000E+00
813.327 0.000E+00 0.000E+00 0.000E+00
813.330 0.000E+00 0.000E+00 0.000E+00
813.353 0.000E+00 0.000E+00 0.000E+00
813.356 0.000E+00 0.000E+00 0.000E+00
813.358 0.000E+00 0.000E+00 0.000E+00
813.361 1.036E+00 9.044E-01 1.001E+00
813.363 1.027E+00 9.050E-01 1.000E+00
813.366 1.018E+00 9.056E-01 1.000E+00
813.368 1.007E+00 9.062E-01 1.000E+00
813.371 9.966E-01 9.066E-01 1.000E+00
813.373 9.857E-01 9.070E-01 1.000E+00
813.376 9.752E-01 9.072E-01 1.000E+00
813.378 9.663E-01 9.073E-01 1.000E+00
813.381 9.598E-01 9.078E-01 1.000E+00
813.383 9.591E-01 9.081E-01 1.000E+00
813.386 9.648E-01 9.080E-01 1.000E+00
813.388 9.748E-01 9.083E-01 1.000E+00
813.391 9.854E-01 9.088E-01 1.000E+00
813.393 9.951E-01 9.089E-01 1.000E+00
813.396 1.003E+00 9.090E-01 1.000E+00
813.398 1.006E+00 9.096E-01 1.000E+00
813.401 1.008E+00 9.098E-01 1.000E+00
813.403 1.011E+00 9.097E-01 1.000E+00
813.406 1.012E+00 9.097E-01 1.000E+00
813.408 1.011E+00 9.101E-01 1.000E+00
813.411 1.011E+00 9.101E-01 1.000E+00
813.413 1.011E+00 9.100E-01 1.000E+00
813.416 1.010E+00 9.103E-01 1.000E+00
813.418 1.009E+00 9.105E-01 1.000E+00
813.421 1.008E+00 9.104E-01 1.000E+00
813.423 1.007E+00 9.104E-01 1.000E+00
813.426 1.006E+00 9.100E-01 1.000E+00
813.428 1.006E+00 9.094E-01 1.000E+00
813.431 1.005E+00 9.097E-01 1.000E+00
813.433 1.005E+00 9.106E-01 1.000E+00
813.436 1.005E+00 9.112E-01 1.000E+00
813.438 1.007E+00 9.117E-01 1.000E+00
813.441 1.007E+00 9.123E-01 1.000E+00
813.443 1.007E+00 9.124E-01 1.000E+00
813.446 1.009E+00 9.120E-01 1.000E+00
813.448 1.009E+00 9.121E-01 1.000E+00
813.451 1.009E+00 9.123E-01 1.000E+00
813.453 1.009E+00 9.122E-01 1.000E+00
813.456 1.010E+00 9.122E-01 1.000E+00
813.458 1.009E+00 9.123E-01 1.000E+00
813.461 1.009E+00 9.122E-01 1.000E+00
813.463 1.007E+00 9.122E-01 1.000E+00
813.466 1.006E+00 9.125E-01 1.000E+00
813.468 1.005E+00 9.124E-01 1.000E+00
813.471 1.005E+00 9.120E-01 1.000E+00
813.473 1.005E+00 9.117E-01 1.000E+00
813.476 1.004E+00 9.117E-01 1.000E+00
813.478 1.004E+00 9.119E-01 1.000E+00
813.481 1.003E+00 9.118E-01 1.000E+00
813.483 1.001E+00 9.117E-01 1.000E+00
813.486 9.983E-01 9.116E-01 1.000E+00
813.488 9.968E-01 9.115E-01 1.000E+00
813.491 9.961E-01 9.113E-01 1.000E+00
813.493 9.958E-01 9.110E-01 1.000E+00
813.496 9.950E-01 9.106E-01 1.000E+00
813.498 9.932E-01 9.104E-01 1.000E+00
813.501 9.920E-01 9.104E-01 1.000E+00
813.503 9.910E-01 9.103E-01 1.000E+00
813.506 9.895E-01 9.102E-01 1.000E+00
813.508 9.879E-01 9.100E-01 1.000E+00
813.511 9.875E-01 9.099E-01 1.000E+00
813.513 9.882E-01 9.097E-01 1.000E+00
813.516 9.892E-01 9.095E-01 1.000E+00
813.518 9.903E-01 9.093E-01 1.000E+00
813.521 9.922E-01 9.090E-01 1.000E+00
813.523 9.943E-01 9.088E-01 1.000E+00
813.526 9.945E-01 9.086E-01 1.000E+00
813.529 9.942E-01 9.083E-01 1.000E+00
813.531 9.946E-01 9.081E-01 1.000E+00
813.534 9.947E-01 9.080E-01 1.000E+00
813.536 9.950E-01 9.076E-01 1.000E+00
813.539 9.952E-01 9.072E-01 1.000E+00
813.541 9.952E-01 9.070E-01 1.000E+00
813.544 9.952E-01 9.066E-01 1.000E+00
813.546 9.955E-01 9.063E-01 1.000E+00
813.549 9.956E-01 9.059E-01 1.000E+00
813.551 9.946E-01 9.057E-01 1.000E+00
813.554 9.949E-01 9.053E-01 1.000E+00
813.556 9.960E-01 9.049E-01 1.000E+00
813.559 9.971E-01 9.044E-01 1.000E+00
813.561 9.984E-01 9.040E-01 1.000E+00
813.564 1.000E+00 9.035E-01 1.000E+00
813.566 1.003E+00 9.031E-01 1.000E+00
813.569 1.004E+00 9.027E-01 1.000E+00
813.571 1.006E+00 9.022E-01 1.000E+00
813.574 1.007E+00 9.017E-01 1.000E+00
813.576 1.005E+00 9.014E-01 1.000E+00
813.579 1.004E+00 9.010E-01 1.000E+00
813.581 1.004E+00 9.002E-01 1.000E+00
813.584 1.002E+00 8.998E-01 1.000E+00
813.586 9.999E-01 8.994E-01 1.000E+00
813.589 1.000E+00 8.985E-01 1.000E+00
813.591 1.002E+00 8.976E-01 1.000E+00
813.594 1.003E+00 8.971E-01 1.000E+00
813.596 1.004E+00 8.964E-01 1.000E+00
813.599 1.006E+00 8.955E-01 1.000E+00
813.601 1.007E+00 8.947E-01 1.000E+00
813.604 1.007E+00 8.941E-01 1.000E+00
813.606 1.006E+00 8.934E-01 1.000E+00
813.609 1.006E+00 8.925E-01 1.000E+00
813.611 1.005E+00 8.915E-01 1.000E+00
813.614 1.005E+00 8.902E-01 1.000E+00
813.616 1.005E+00 8.887E-01 1.000E+00
813.619 1.003E+00 8.872E-01 1.000E+00
813.621 1.002E+00 8.861E-01 1.000E+00
813.624 1.001E+00 8.847E-01 1.000E+00
813.626 1.002E+00 8.829E-01 1.000E+00
813.629 1.000E+00 8.811E-01 1.000E+00
813.631 9.987E-01 8.795E-01 1.000E+00
813.634 9.992E-01 8.775E-01 1.000E+00
813.636 1.000E+00 8.753E-01 1.000E+00
813.639 1.001E+00 8.727E-01 1.000E+00
813.641 1.002E+00 8.694E-01 1.000E+00
813.644 1.002E+00 8.653E-01 1.000E+00
813.646 1.000E+00 8.604E-01 1.000E+00
813.649 9.988E-01 8.558E-01 1.000E+00
813.651 1.001E+00 8.531E-01 1.000E+00
813.654 1.005E+00 8.517E-01 1.000E+00
813.656 1.009E+00 8.497E-01 1.000E+00
813.659 1.010E+00 8.464E-01 1.000E+00
813.661 1.011E+00 8.421E-01 1.000E+00
813.664 1.011E+00 8.376E-01 1.000E+00
813.666 1.011E+00 8.326E-01 1.000E+00
813.669 1.011E+00 8.269E-01 1.000E+00
813.671 1.009E+00 8.211E-01 1.000E+00
813.674 1.008E+00 8.149E-01 1.000E+00
813.676 1.007E+00 8.078E-01 1.000E+00
813.679 1.005E+00 8.003E-01 1.000E+00
813.681 1.002E+00 7.925E-01 1.000E+00
813.684 9.994E-01 7.844E-01 1.000E+00
813.686 9.981E-01 7.763E-01 1.000E+00
813.689 9.958E-01 7.681E-01 1.000E+00
813.691 9.921E-01 7.598E-01 1.000E+00
813.694 9.886E-01 7.513E-01 1.000E+00
813.696 9.854E-01 7.431E-01 1.000E+00
813.699 9.830E-01 7.349E-01 1.000E+00
813.701 9.806E-01 7.267E-01 1.000E+00
813.704 9.791E-01 7.192E-01 1.000E+00
813.706 9.787E-01 7.125E-01 1.000E+00
813.709 9.786E-01 7.060E-01 1.000E+00
813.711 9.800E-01 6.992E-01 1.000E+00
813.714 9.813E-01 6.924E-01 1.000E+00
813.716 9.817E-01 6.864E-01 1.000E+00
813.719 9.825E-01 6.811E-01 1.000E+00
813.722 9.823E-01 6.768E-01 1.000E+00
813.724 9.811E-01 6.736E-01 1.000E+00
813.727 9.810E-01 6.719E-01 1.000E+00
813.729 9.823E-01 6.719E-01 1.000E+00
813.732 9.841E-01 6.735E-01 1.000E+00
813.734 9.853E-01 6.769E-01 1.000E+00
813.737 9.872E-01 6.823E-01 1.000E+00
813.739 9.906E-01 6.896E-01 1.000E+00
813.742 9.935E-01 6.987E-01 1.000E+00
813.744 9.954E-01 7.091E-01 1.000E+00
813.747 9.983E-01 7.194E-01 1.000E+00
813.749 9.998E-01 7.299E-01 1.000E+00
813.752 1.000E+00 7.409E-01 1.000E+00
813.754 1.003E+00 7.515E-01 1.000E+00
813.757 1.006E+00 7.614E-01 1.000E+00
813.759 1.006E+00 7.715E-01 1.000E+00
813.762 1.006E+00 7.816E-01 1.000E+00
813.764 1.008E+00 7.906E-01 1.000E+00
813.767 1.008E+00 7.985E-01 1.000E+00
813.769 1.008E+00 8.062E-01 1.000E+00
813.772 1.009E+00 8.131E-01 1.000E+00
813.774 1.010E+00 8.193E-01 1.000E+00
813.777 1.011E+00 8.254E-01 1.000E+00
813.779 1.011E+00 8.310E-01 1.000E+00
813.782 1.012E+00 8.358E-01 1.000E+00
813.784 1.014E+00 8.404E-01 1.000E+00
813.787 1.015E+00 8.449E-01 1.000E+00
813.789 1.016E+00 8.490E-01 1.000E+00
813.792 1.018E+00 8.525E-01 1.000E+00
813.794 1.021E+00 8.554E-01 1.000E+00
813.797 1.022E+00 8.583E-01 1.000E+00
813.799 1.023E+00 8.610E-01 1.000E+00
813.802 1.025E+00 8.632E-01 1.000E+00
813.804 1.027E+00 8.651E-01 1.000E+00
813.807 1.027E+00 8.674E-01 1.000E+00
813.809 1.025E+00 8.695E-01 1.000E+00
813.812 1.023E+00 8.710E-01 1.000E+00
813.814 1.021E+00 8.724E-01 1.000E+00
813.817 1.018E+00 8.737E-01 1.000E+00
813.819 1.013E+00 8.748E-01 1.000E+00
813.822 1.007E+00 8.758E-01 1.000E+00
813.824 1.001E+00 8.770E-01 1.000E+00
813.827 9.959E-01 8.779E-01 1.000E+00
813.829 9.917E-01 8.783E-01 1.000E+00
813.832 9.872E-01 8.785E-01 1.000E+00
813.834 9.831E-01 8.790E-01 1.000E+00
813.837 9.810E-01 8.794E-01 1.000E+00
813.839 9.824E-01 8.796E-01 1.000E+00
813.842 9.875E-01 8.796E-01 1.000E+00
813.844 9.953E-01 8.794E-01 1.000E+00
813.847 1.004E+00 8.789E-01 1.000E+00
813.849 1.011E+00 8.787E-01 1.000E+00
813.852 1.014E+00 8.785E-01 1.000E+00
813.854 1.015E+00 8.777E-01 1.000E+00
813.857 1.015E+00 8.767E-01 1.000E+00
813.859 1.013E+00 8.758E-01 1.000E+00
813.862 1.009E+00 8.746E-01 1.000E+00
813.864 1.005E+00 8.734E-01 1.000E+00
813.867 1.001E+00 8.722E-01 1.000E+00
813.869 9.969E-01 8.706E-01 1.000E+00
813.872 9.921E-01 8.690E-01 1.000E+00
813.874 9.881E-01 8.671E-01 1.000E+00
813.877 9.855E-01 8.649E-01 1.000E+00
813.879 9.833E-01 8.628E-01 1.000E+00
813.882 9.824E-01 8.606E-01 1.000E+00
813.884 9.850E-01 8.579E-01 1.000E+00
813.887 9.895E-01 8.549E-01 1.000E+00
813.889 9.941E-01 8.519E-01 1.000E+00
813.892 9.976E-01 8.490E-01 1.000E+00
813.895 9.996E-01 8.456E-01 1.000E+00
813.897 9.997E-01 8.416E-01 1.000E+00
813.899 9.974E-01 8.377E-01 1.000E+00
813.902 9.957E-01 8.342E-01 1.000E+00
813.904 9.940E-01 8.307E-01 1.000E+00
813.907 9.904E-01 8.272E-01 1.000E+00
813.910 9.859E-01 8.237E-01 1.000E+00
813.912 9.829E-01 8.197E-01 1.000E+00
813.914 9.781E-01 8.147E-01 1.000E+00
813.917 9.710E-01 8.092E-01 1.000E+00
813.920 9.676E-01 8.058E-01 1.000E+00
813.922 9.716E-01 8.069E-01 1.000E+00
813.925 9.793E-01 8.120E-01 1.000E+00
813.927 9.862E-01 8.180E-01 1.000E+00
813.930 9.924E-01 8.224E-01 1.000E+00
813.932 9.977E-01 8.262E-01 1.000E+00
813.935 1.001E+00 8.305E-01 1.000E+00
813.937 1.003E+00 8.350E-01 1.000E+00
813.940 1.005E+00 8.393E-01 1.000E+00
813.942 1.008E+00 8.435E-01 1.000E+00
813.945 1.011E+00 8.476E-01 1.000E+00
813.947 1.013E+00 8.514E-01 1.000E+00
813.950 1.014E+00 8.551E-01 1.000E+00
813.952 1.016E+00 8.587E-01 1.000E+00
813.955 1.017E+00 8.622E-01 1.000E+00
813.957 1.017E+00 8.655E-01 1.000E+00
813.960 1.018E+00 8.683E-01 1.000E+00
813.962 1.019E+00 8.712E-01 1.000E+00
813.965 0.000E+00 0.000E+00 0.000E+00
813.967 0.000E+00 0.000E+00 0.000E+00
813.970 0.000E+00 0.000E+00 0.000E+00
813.972 0.000E+00 0.000E+00 0.000E+00
813.975 0.000E+00 0.000E+00 0.000E+00
813.977 0.000E+00 0.000E+00 0.000E+00
813.980 0.000E+00 0.000E+00 0.000E+00
813.982 0.000E+00 0.000E+00 0.000E+00
813.985 0.000E+00 0.000E+00 0.000E+00
813.987 0.000E+00 0.000E+00 0.000E+00
813.990 0.000E+00 0.000E+00 0.000E+00
813.992 0.000E+00 0.000E+00 0.000E+00
813.351 0.000E+00 0.000E+00 0.000E+00
813.353 0.000E+00 0.000E+00 0.000E+00
813.356 0.000E+00 0.000E+00 0.000E+00
813.358 0.000E+00 0.000E+00 0.000E+00
813.361 0.000E+00 0.000E+00 0.000E+00
813.363 0.000E+00 0.000E+00 0.000E+00
813.366 0.000E+00 0.000E+00 0.000E+00
813.368 0.000E+00 0.000E+00 0.000E+00
813.371 0.000E+00 0.000E+00 0.000E+00
813.373 0.000E+00 0.000E+00 0.000E+00
813.376 0.000E+00 0.000E+00 0.000E+00
813.378 0.000E+00 0.000E+00 0.000E+00
813.381 0.000E+00 0.000E+00 0.000E+00
813.383 1.110E+00 8.755E-01 1.000E+00
813.386 1.093E+00 8.779E-01 1.000E+00
813.388 1.087E+00 8.795E-01 1.000E+00
813.391 1.076E+00 8.815E-01 1.000E+00
813.393 1.059E+00 8.836E-01 1.000E+00
813.396 1.051E+00 8.846E-01 1.000E+00
813.398 1.043E+00 8.853E-01 1.000E+00
813.401 1.029E+00 8.865E-01 1.000E+00
813.403 9.605E-01 8.827E-01 1.000E+00
813.406 9.597E-01 8.836E-01 1.000E+00
813.408 9.511E-01 8.851E-01 1.000E+00
813.411 9.410E-01 8.861E-01 1.000E+00
813.413 1.009E+00 8.812E-01 1.000E+00
813.416 1.009E+00 8.821E-01 1.000E+00
813.418 1.001E+00 8.835E-01 1.000E+00
813.421 9.965E-01 8.845E-01 1.000E+00
813.423 9.978E-01 8.845E-01 1.000E+00
813.426 9.936E-01 8.846E-01 1.000E+00
813.428 9.866E-01 8.854E-01 1.000E+00
813.431 9.896E-01 8.858E-01 1.000E+00
813.433 9.927E-01 8.867E-01 1.000E+00
813.436 9.882E-01 8.884E-01 1.000E+00
813.438 9.877E-01 8.894E-01 1.000E+00
813.441 9.894E-01 8.901E-01 1.000E+00
813.443 9.870E-01 8.905E-01 1.000E+00
813.446 9.844E-01 8.911E-01 1.000E+00
813.448 9.879E-01 8.916E-01 1.000E+00
813.451 9.885E-01 8.921E-01 1.000E+00
813.454 9.883E-01 8.930E-01 1.000E+00
813.456 9.938E-01 8.931E-01 1.000E+00
813.459 9.955E-01 8.932E-01 1.000E+00
813.461 9.918E-01 8.943E-01 1.000E+00
813.464 9.927E-01 8.950E-01 1.000E+00
813.466 9.976E-01 8.952E-01 1.000E+00
813.469 9.960E-01 8.954E-01 1.000E+00
813.471 9.931E-01 8.957E-01 1.000E+00
813.474 9.969E-01 8.956E-01 1.000E+00
813.476 9.990E-01 8.960E-01 1.000E+00
813.479 9.970E-01 8.967E-01 1.000E+00
813.481 9.970E-01 8.970E-01 1.000E+00
813.484 9.982E-01 8.967E-01 1.000E+00
813.486 9.981E-01 8.967E-01 1.000E+00
813.489 9.979E-01 8.969E-01 1.000E+00
813.491 9.991E-01 8.969E-01 1.000E+00
813.494 9.975E-01 8.973E-01 1.000E+00
813.496 9.963E-01 8.980E-01 1.000E+00
813.499 1.000E+00 8.981E-01 1.000E+00
813.501 1.003E+00 8.979E-01 1.000E+00
813.504 9.991E-01 8.980E-01 1.000E+00
813.506 9.985E-01 8.980E-01 1.000E+00
813.509 1.002E+00 8.980E-01 1.000E+00
813.511 1.001E+00 8.982E-01 1.000E+00
813.514 1.001E+00 8.983E-01 1.000E+00
813.516 1.004E+00 8.983E-01 1.000E+00
813.519 1.008E+00 8.983E-01 1.000E+00
813.521 1.009E+00 8.981E-01 1.000E+00
813.524 1.010E+00 8.978E-01 1.000E+00
813.526 1.012E+00 8.978E-01 1.000E+00
813.529 1.010E+00 8.980E-01 1.000E+00
813.531 1.011E+00 8.980E-01 1.000E+00
813.534 1.014E+00 8.977E-01 1.000E+00
813.536 1.014E+00 8.976E-01 1.000E+00
813.539 1.013E+00 8.975E-01 1.000E+00
813.541 1.015E+00 8.973E-01 1.000E+00
813.544 1.016E+00 8.970E-01 1.000E+00
813.546 1.015E+00 8.968E-01 1.000E+00
813.549 1.017E+00 8.963E-01 1.000E+00
813.551 1.019E+00 8.961E-01 1.000E+00
813.554 1.018E+00 8.962E-01 1.000E+00
813.556 1.018E+00 8.960E-01 1.000E+00
813.559 1.020E+00 8.956E-01 1.000E+00
813.561 1.020E+00 8.956E-01 1.000E+00
813.564 1.018E+00 8.956E-01 1.000E+00
813.566 1.022E+00 8.950E-01 1.000E+00
813.569 1.024E+00 8.945E-01 1.000E+00
813.571 1.023E+00 8.944E-01 1.000E+00
813.574 1.021E+00 8.941E-01 1.000E+00
813.576 1.022E+00 8.937E-01 1.000E+00
813.579 1.021E+00 8.934E-01 1.000E+00
813.582 1.020E+00 8.931E-01 1.000E+00
813.584 1.021E+00 8.925E-01 1.000E+00
813.587 1.023E+00 8.920E-01 1.000E+00
813.589 1.021E+00 8.917E-01 1.000E+00
813.592 1.022E+00 8.910E-01 1.000E+00
813.594 1.025E+00 8.903E-01 1.000E+00
813.597 1.025E+00 8.896E-01 1.000E+00
813.599 1.022E+00 8.891E-01 1.000E+00
813.602 1.023E+00 8.885E-01 1.000E+00
813.604 1.024E+00 8.877E-01 1.000E+00
813.607 1.023E+00 8.869E-01 1.000E+00
813.609 1.023E+00 8.859E-01 1.000E+00
813.612 1.025E+00 8.847E-01 1.000E+00
813.614 1.023E+00 8.837E-01 1.000E+00
813.617 1.022E+00 8.830E-01 1.000E+00
813.619 1.022E+00 8.819E-01 1.000E+00
813.622 1.020E+00 8.805E-01 1.000E+00
813.624 1.017E+00 8.792E-01 1.000E+00
813.627 1.018E+00 8.775E-01 1.000E+00
813.629 1.019E+00 8.756E-01 1.000E+00
813.632 1.017E+00 8.740E-01 1.000E+00
813.634 1.015E+00 8.723E-01 1.000E+00
813.637 1.016E+00 8.702E-01 1.000E+00
813.639 1.014E+00 8.676E-01 1.000E+00
813.642 1.008E+00 8.646E-01 1.000E+00
813.644 1.005E+00 8.606E-01 1.000E+00
813.647 1.006E+00 8.557E-01 1.000E+00
813.649 1.007E+00 8.525E-01 1.000E+00
813.652 1.010E+00 8.508E-01 1.000E+00
813.654 1.013E+00 8.490E-01 1.000E+00
813.657 1.015E+00 8.460E-01 1.000E+00
813.659 1.014E+00 8.421E-01 1.000E+00
813.662 1.014E+00 8.378E-01 1.000E+00
813.664 1.013E+00 8.331E-01 1.000E+00
813.667 1.010E+00 8.279E-01 1.000E+00
813.669 1.009E+00 8.224E-01 1.000E+00
813.672 1.008E+00 8.163E-01 1.000E+00
813.674 1.004E+00 8.097E-01 1.000E+00
813.677 9.985E-01 8.032E-01 1.000E+00
813.679 9.974E-01 7.963E-01 1.000E+00
813.682 9.973E-01 7.887E-01 1.000E+00
813.684 9.916E-01 7.806E-01 1.000E+00
813.687 9.874E-01 7.724E-01 1.000E+00
813.689 9.872E-01 7.645E-01 1.000E+00
813.692 9.852E-01 7.566E-01 1.000E+00
813.695 9.788E-01 7.484E-01 1.000E+00
813.697 9.746E-01 7.405E-01 1.000E+00
813.700 9.737E-01 7.333E-01 1.000E+00
813.702 9.713E-01 7.264E-01 1.000E+00
813.704 9.682E-01 7.194E-01 1.000E+00
813.707 9.658E-01 7.131E-01 1.000E+00
813.710 9.647E-01 7.071E-01 1.000E+00
813.712 9.638E-01 7.011E-01 1.000E+00
813.715 9.630E-01 6.954E-01 1.000E+00
813.717 9.625E-01 6.903E-01 1.000E+00
813.720 9.621E-01 6.860E-01 1.000E+00
813.722 9.627E-01 6.827E-01 1.000E+00
813.725 9.648E-01 6.807E-01 1.000E+00
813.727 9.644E-01 6.807E-01 1.000E+00
813.730 9.622E-01 6.825E-01 1.000E+00
813.732 9.669E-01 6.855E-01 1.000E+00
813.735 9.742E-01 6.902E-01 1.000E+00
813.737 9.757E-01 6.973E-01 1.000E+00
813.740 9.773E-01 7.057E-01 1.000E+00
813.742 9.831E-01 7.147E-01 1.000E+00
813.745 9.860E-01 7.250E-01 1.000E+00
813.747 9.861E-01 7.356E-01 1.000E+00
813.750 9.898E-01 7.455E-01 1.000E+00
813.752 9.950E-01 7.552E-01 1.000E+00
813.755 9.968E-01 7.652E-01 1.000E+00
813.757 9.972E-01 7.747E-01 1.000E+00
813.760 1.000E+00 7.832E-01 1.000E+00
813.762 1.002E+00 7.915E-01 1.000E+00
813.765 1.002E+00 7.995E-01 1.000E+00
813.767 1.003E+00 8.066E-01 1.000E+00
813.770 1.006E+00 8.128E-01 1.000E+00
813.772 1.006E+00 8.186E-01 1.000E+00
813.775 1.006E+00 8.241E-01 1.000E+00
813.777 1.010E+00 8.291E-01 1.000E+00
813.780 1.011E+00 8.338E-01 1.000E+00
813.782 1.010E+00 8.381E-01 1.000E+00
813.785 1.011E+00 8.418E-01 1.000E+00
813.787 1.015E+00 8.449E-01 1.000E+00
813.790 1.016E+00 8.481E-01 1.000E+00
813.792 1.014E+00 8.514E-01 1.000E+00
813.795 1.015E+00 8.538E-01 1.000E+00
813.797 1.019E+00 8.557E-01 1.000E+00
813.800 1.021E+00 8.578E-01 1.000E+00
813.802 1.021E+00 8.596E-01 1.000E+00
813.805 1.023E+00 8.614E-01 1.000E+00
813.807 1.024E+00 8.630E-01 1.000E+00
813.810 1.022E+00 8.643E-01 1.000E+00
813.812 1.021E+00 8.656E-01 1.000E+00
813.815 1.021E+00 8.667E-01 1.000E+00
813.818 1.018E+00 8.675E-01 1.000E+00
813.820 1.015E+00 8.684E-01 1.000E+00
813.822 1.013E+00 8.692E-01 1.000E+00
813.825 1.011E+00 8.697E-01 1.000E+00
813.828 1.010E+00 8.701E-01 1.000E+00
813.830 1.007E+00 8.708E-01 1.000E+00
813.833 1.006E+00 8.712E-01 1.000E+00
813.835 1.007E+00 8.711E-01 1.000E+00
813.838 1.009E+00 8.710E-01 1.000E+00
813.840 1.011E+00 8.709E-01 1.000E+00
813.843 1.015E+00 8.707E-01 1.000E+00
813.845 1.017E+00 8.705E-01 1.000E+00
813.848 1.017E+00 8.705E-01 1.000E+00
813.850 1.017E+00 8.699E-01 1.000E+00
813.853 1.016E+00 8.691E-01 1.000E+00
813.855 1.012E+00 8.685E-01 1.000E+00
813.858 1.010E+00 8.677E-01 1.000E+00
813.860 1.009E+00 8.665E-01 1.000E+00
813.863 1.007E+00 8.651E-01 1.000E+00
813.865 1.001E+00 8.637E-01 1.000E+00
813.868 9.971E-01 8.624E-01 1.000E+00
813.870 9.956E-01 8.608E-01 1.000E+00
813.873 9.939E-01 8.589E-01 1.000E+00
813.875 9.907E-01 8.572E-01 1.000E+00
813.878 9.882E-01 8.555E-01 1.000E+00
813.880 0.000E+00 0.000E+00 0.000E+00
813.883 0.000E+00 0.000E+00 0.000E+00
813.885 0.000E+00 0.000E+00 0.000E+00
813.888 0.000E+00 0.000E+00 0.000E+00
813.890 0.000E+00 0.000E+00 0.000E+00
813.893 0.000E+00 0.000E+00 0.000E+00
813.895 0.000E+00 0.000E+00 0.000E+00
813.898 0.000E+00 0.000E+00 0.000E+00
813.900 0.000E+00 0.000E+00 0.000E+00
813.903 0.000E+00 0.000E+00 0.000E+00
813.905 0.000E+00 0.000E+00 0.000E+00
813.908 0.000E+00 0.000E+00 0.000E+00
813.910 0.000E+00 0.000E+00 0.000E+00
813.913 0.000E+00 0.000E+00 0.000E+00
813.915 0.000E+00 0.000E+00 0.000E+00
813.918 0.000E+00 0.000E+00 0.000E+00
813.920 0.000E+00 0.000E+00 0.000E+00
813.923 0.000E+00 0.000E+00 0.000E+00
813.925 0.000E+00 0.000E+00 0.000E+00
813.928 0.000E+00 0.000E+00 0.000E+00
813.930 0.000E+00 0.000E+00 0.000E+00
813.933 0.000E+00 0.000E+00 0.000E+00
813.935 0.000E+00 0.000E+00 0.000E+00
813.938 0.000E+00 0.000E+00 0.000E+00
813.940 0.000E+00 0.000E+00 0.000E+00
813.943 0.000E+00 0.000E+00 0.000E+00
813.946 0.000E+00 0.000E+00 0.000E+00
813.948 0.000E+00 0.000E+00 0.000E+00
813.951 0.000E+00 0.000E+00 0.000E+00
813.953 0.000E+00 0.000E+00 0.000E+00
813.956 0.000E+00 0.000E+00 0.000E+00
813.958 0.000E+00 0.000E+00 0.000E+00
813.961 0.000E+00 0.000E+00 0.000E+00
813.963 0.000E+00 0.000E+00 0.000E+00
813.966 0.000E+00 0.000E+00 0.000E+00
813.968 0.000E+00 0.000E+00 0.000E+00
813.971 0.000E+00 0.000E+00 0.000E+00
813.973 0.000E+00 0.000E+00 0.000E+00
813.976 0.000E+00 0.000E+00 0.000E+00
813.978 0.000E+00 0.000E+00 0.000E+00
813.981 0.000E+00 0.000E+00 0.000E+00
813.983 0.000E+00 0.000E+00 0.000E+00
813.986 0.000E+00 0.000E+00 0.000E+00
813.988 0.000E+00 0.000E+00 0.000E+00
813.991 0.000E+00 0.000E+00 0.000E+00
814.012 0.000E+00 0.000E+00 0.000E+00
814.015 0.000E+00 0.000E+00 0.000E+00
814.018 0.000E+00 0.000E+00 0.000E+00
814.020 0.000E+00 0.000E+00 0.000E+00
814.023 0.000E+00 0.000E+00 0.000E+00
814.025 0.000E+00 0.000E+00 0.000E+00
814.028 0.000E+00 0.000E+00 0.000E+00
814.030 0.000E+00 0.000E+00 0.000E+00
814.033 0.000E+00 0.000E+00 0.000E+00
814.035 0.000E+00 0.000E+00 0.000E+00
814.038 1.120E+00 8.840E-01 1.000E+00
814.040 1.115E+00 8.846E-01 1.000E+00
814.043 1.102E+00 8.860E-01 1.000E+00
814.045 1.077E+00 8.884E-01 1.000E+00
814.048 1.067E+00 8.894E-01 1.000E+00
814.050 1.066E+00 8.897E-01 1.000E+00
814.053 9.816E-01 8.878E-01 1.000E+00
814.055 9.706E-01 8.897E-01 1.000E+00
814.058 9.666E-01 8.910E-01 1.000E+00
814.060 9.604E-01 8.921E-01 1.000E+00
814.063 1.015E+00 8.891E-01 1.000E+00
814.065 1.011E+00 8.895E-01 1.000E+00
814.068 1.008E+00 8.904E-01 1.000E+00
814.070 9.991E-01 8.915E-01 1.000E+00
814.073 9.913E-01 8.917E-01 1.000E+00
814.075 9.883E-01 8.913E-01 1.000E+00
814.078 9.824E-01 8.909E-01 1.000E+00
814.080 9.745E-01 8.910E-01 1.000E+00
814.083 9.757E-01 8.919E-01 1.000E+00
814.085 9.791E-01 8.935E-01 1.000E+00
814.088 9.766E-01 8.956E-01 1.000E+00
814.090 9.756E-01 8.965E-01 1.000E+00
814.093 9.805E-01 8.964E-01 1.000E+00
814.095 9.798E-01 8.972E-01 1.000E+00
814.098 9.778E-01 8.981E-01 1.000E+00
814.100 9.804E-01 8.983E-01 1.000E+00
814.103 9.781E-01 8.987E-01 1.000E+00
814.105 9.738E-01 8.994E-01 1.000E+00
814.108 9.740E-01 8.996E-01 1.000E+00
814.110 9.753E-01 8.996E-01 1.000E+00
814.113 9.737E-01 9.000E-01 1.000E+00
814.115 9.741E-01 9.004E-01 1.000E+00
814.118 9.754E-01 9.005E-01 1.000E+00
814.121 9.716E-01 9.008E-01 1.000E+00
814.123 9.677E-01 9.008E-01 1.000E+00
814.125 9.674E-01 9.005E-01 1.000E+00
814.128 9.653E-01 9.004E-01 1.000E+00
814.131 9.637E-01 9.004E-01 1.000E+00
814.133 9.675E-01 9.001E-01 1.000E+00
814.136 9.731E-01 9.002E-01 1.000E+00
814.138 9.753E-01 9.012E-01 1.000E+00
814.141 9.761E-01 9.020E-01 1.000E+00
814.143 9.781E-01 9.019E-01 1.000E+00
814.146 9.769E-01 9.023E-01 1.000E+00
814.148 9.741E-01 9.026E-01 1.000E+00
814.151 9.758E-01 9.025E-01 1.000E+00
814.153 9.785E-01 9.024E-01 1.000E+00
814.156 9.795E-01 9.027E-01 1.000E+00
814.158 9.815E-01 9.028E-01 1.000E+00
814.161 9.842E-01 9.025E-01 1.000E+00
814.163 9.850E-01 9.028E-01 1.000E+00
814.166 9.862E-01 9.036E-01 1.000E+00
814.168 9.899E-01 9.037E-01 1.000E+00
814.171 9.929E-01 9.034E-01 1.000E+00
814.173 9.947E-01 9.034E-01 1.000E+00
814.176 9.970E-01 9.034E-01 1.000E+00
814.178 9.993E-01 9.032E-01 1.000E+00
814.181 1.001E+00 9.033E-01 1.000E+00
814.183 1.005E+00 9.035E-01 1.000E+00
814.186 1.007E+00 9.034E-01 1.000E+00
814.188 1.006E+00 9.035E-01 1.000E+00
814.191 1.006E+00 9.035E-01 1.000E+00
814.193 1.010E+00 9.028E-01 1.000E+00
814.196 1.011E+00 9.026E-01 1.000E+00
814.198 1.009E+00 9.029E-01 1.000E+00
814.201 1.012E+00 9.026E-01 1.000E+00
814.203 1.017E+00 9.022E-01 1.000E+00
814.206 1.017E+00 9.022E-01 1.000E+00
814.208 1.016E+00 9.021E-01 1.000E+00
814.211 1.019E+00 9.020E-01 1.000E+00
814.214 1.022E+00 9.016E-01 1.000E+00
814.216 1.023E+00 9.013E-01 1.000E+00
814.219 1.024E+00 9.011E-01 1.000E+00
814.221 1.025E+00 9.009E-01 1.000E+00
814.224 1.024E+00 9.007E-01 1.000E+00
814.226 1.025E+00 9.004E-01 1.000E+00
814.229 1.028E+00 8.997E-01 1.000E+00
814.231 1.027E+00 8.989E-01 1.000E+00
814.234 1.027E+00 8.986E-01 1.000E+00
814.236 1.029E+00 8.982E-01 1.000E+00
814.239 1.030E+00 8.977E-01 1.000E+00
814.241 1.030E+00 8.973E-01 1.000E+00
814.244 1.032E+00 8.968E-01 1.000E+00
814.246 1.034E+00 8.963E-01 1.000E+00
814.249 1.031E+00 8.957E-01 1.000E+00
814.251 1.030E+00 8.949E-01 1.000E+00
814.254 1.032E+00 8.941E-01 1.000E+00
814.256 1.033E+00 8.936E-01 1.000E+00
814.259 1.032E+00 8.931E-01 1.000E+00
814.261 1.031E+00 8.922E-01 1.000E+00
814.264 1.029E+00 8.911E-01 1.000E+00
814.266 1.028E+00 8.901E-01 1.000E+00
814.269 1.027E+00 8.893E-01 1.000E+00
814.271 1.027E+00 8.885E-01 1.000E+00
814.274 1.025E+00 8.876E-01 1.000E+00
814.276 1.024E+00 8.867E-01 1.000E+00
814.279 1.026E+00 8.853E-01 1.000E+00
814.281 1.026E+00 8.838E-01 1.000E+00
814.284 1.020E+00 8.828E-01 1.000E+00
814.286 1.019E+00 8.814E-01 1.000E+00
814.289 1.022E+00 8.797E-01 1.000E+00
814.291 1.021E+00 8.780E-01 1.000E+00
814.294 1.019E+00 8.765E-01 1.000E+00
814.296 1.019E+00 8.747E-01 1.000E+00
814.299 1.020E+00 8.726E-01 1.000E+00
814.301 1.016E+00 8.708E-01 1.000E+00
814.304 1.012E+00 8.684E-01 1.000E+00
814.306 1.012E+00 8.654E-01 1.000E+00
814.309 1.010E+00 8.629E-01 1.000E+00
814.311 1.009E+00 8.605E-01 1.000E+00
814.314 1.010E+00 8.576E-01 1.000E+00
814.316 1.010E+00 8.545E-01 1.000E+00
814.319 1.008E+00 8.515E-01 1.000E+00
814.321 1.008E+00 8.478E-01 1.000E+00
814.324 1.009E+00 8.439E-01 1.000E+00
814.326 1.007E+00 8.400E-01 1.000E+00
814.329 1.005E+00 8.356E-01 1.000E+00
814.332 1.007E+00 8.308E-01 1.000E+00
814.334 1.006E+00 8.259E-01 1.000E+00
814.337 1.001E+00 8.206E-01 1.000E+00
814.339 9.996E-01 8.149E-01 1.000E+00
814.342 9.994E-01 8.090E-01 1.000E+00
814.344 9.964E-01 8.028E-01 1.000E+00
814.347 9.923E-01 7.958E-01 1.000E+00
814.349 9.894E-01 7.887E-01 1.000E+00
814.352 9.858E-01 7.815E-01 1.000E+00
814.354 9.808E-01 7.739E-01 1.000E+00
814.357 9.783E-01 7.659E-01 1.000E+00
814.359 9.766E-01 7.574E-01 1.000E+00
814.362 9.724E-01 7.492E-01 1.000E+00
814.364 9.687E-01 7.412E-01 1.000E+00
814.367 9.668E-01 7.330E-01 1.000E+00
814.369 9.647E-01 7.249E-01 1.000E+00
814.372 9.631E-01 7.174E-01 1.000E+00
814.374 9.620E-01 7.107E-01 1.000E+00
814.377 9.611E-01 7.053E-01 1.000E+00
814.379 9.589E-01 7.010E-01 1.000E+00
814.382 9.587E-01 6.977E-01 1.000E+00
814.384 9.618E-01 6.956E-01 1.000E+00
814.387 9.625E-01 6.954E-01 1.000E+00
814.389 9.631E-01 6.969E-01 1.000E+00
814.392 9.674E-01 6.993E-01 1.000E+00
814.394 9.715E-01 7.028E-01 1.000E+00
814.397 9.722E-01 7.084E-01 1.000E+00
814.399 9.728E-01 7.150E-01 1.000E+00
814.402 9.763E-01 7.221E-01 1.000E+00
814.404 9.801E-01 7.299E-01 1.000E+00
814.407 9.805E-01 7.380E-01 1.000E+00
814.409 9.818E-01 7.460E-01 1.000E+00
814.412 9.841E-01 7.541E-01 1.000E+00
814.414 9.829E-01 7.626E-01 1.000E+00
814.417 9.813E-01 7.705E-01 1.000E+00
814.420 9.834E-01 7.774E-01 1.000E+00
814.422 9.848E-01 7.837E-01 1.000E+00
814.424 9.834E-01 7.894E-01 1.000E+00
814.427 9.849E-01 7.955E-01 1.000E+00
814.430 9.904E-01 8.026E-01 1.000E+00
814.432 9.939E-01 8.107E-01 1.000E+00
814.435 9.959E-01 8.180E-01 1.000E+00
814.437 9.988E-01 8.234E-01 1.000E+00
814.440 9.991E-01 8.285E-01 1.000E+00
814.442 9.952E-01 8.340E-01 1.000E+00
814.445 9.931E-01 8.386E-01 1.000E+00
814.447 9.939E-01 8.425E-01 1.000E+00
814.450 9.922E-01 8.464E-01 1.000E+00
814.452 9.879E-01 8.505E-01 1.000E+00
814.455 9.856E-01 8.539E-01 1.000E+00
814.457 9.869E-01 8.565E-01 1.000E+00
814.460 9.854E-01 8.595E-01 1.000E+00
814.462 9.826E-01 8.625E-01 1.000E+00
814.465 9.859E-01 8.649E-01 1.000E+00
814.467 9.943E-01 8.672E-01 1.000E+00
814.470 1.003E+00 8.695E-01 1.000E+00
814.472 1.011E+00 8.714E-01 1.000E+00
814.475 1.019E+00 8.735E-01 1.000E+00
814.477 1.026E+00 8.758E-01 1.000E+00
814.480 1.029E+00 8.778E-01 1.000E+00
814.482 1.029E+00 8.793E-01 1.000E+00
814.485 1.028E+00 8.805E-01 1.000E+00
814.487 1.023E+00 8.819E-01 1.000E+00
814.490 1.018E+00 8.832E-01 1.000E+00
814.492 1.014E+00 8.843E-01 1.000E+00
814.495 1.006E+00 8.854E-01 1.000E+00
814.497 9.935E-01 8.870E-01 1.000E+00
814.500 9.839E-01 8.883E-01 1.000E+00
814.502 9.763E-01 8.890E-01 1.000E+00
814.505 9.667E-01 8.898E-01 1.000E+00
814.507 9.585E-01 8.908E-01 1.000E+00
814.510 9.570E-01 8.916E-01 1.000E+00
814.512 9.613E-01 8.924E-01 1.000E+00
814.515 9.676E-01 8.934E-01 1.000E+00
814.517 9.762E-01 8.942E-01 1.000E+00
814.520 9.897E-01 8.945E-01 1.000E+00
814.523 1.003E+00 8.948E-01 1.000E+00
814.525 1.011E+00 8.955E-01 1.000E+00
814.527 1.015E+00 8.964E-01 1.000E+00
814.530 1.020E+00 8.969E-01 1.000E+00
814.533 1.024E+00 8.971E-01 1.000E+00
814.535 1.026E+00 8.974E-01 1.000E+00
814.538 1.028E+00 8.976E-01 1.000E+00
814.540 1.032E+00 8.980E-01 1.000E+00
814.543 1.032E+00 8.985E-01 1.000E+00
814.545 1.027E+00 8.990E-01 1.000E+00
814.548 1.023E+00 8.993E-01 1.000E+00
814.550 1.022E+00 8.992E-01 1.000E+00
814.553 1.021E+00 8.994E-01 1.000E+00
814.555 1.018E+00 9.000E-01 1.000E+00
814.558 1.017E+00 9.007E-01 1.000E+00
814.560 1.016E+00 9.011E-01 1.000E+00
814.563 1.014E+00 9.012E-01 1.000E+00
814.565 1.014E+00 9.013E-01 1.000E+00
814.568 1.017E+00 9.012E-01 1.000E+00
814.570 1.019E+00 9.013E-01 1.000E+00
814.573 1.021E+00 9.015E-01 1.000E+00
814.575 1.023E+00 9.017E-01 1.000E+00
814.578 1.026E+00 9.016E-01 1.000E+00
814.580 1.027E+00 9.016E-01 1.000E+00
814.583 1.027E+00 9.016E-01 1.000E+00
814.585 1.028E+00 9.016E-01 1.000E+00
814.588 1.027E+00 9.017E-01 1.000E+00
814.590 1.023E+00 9.019E-01 1.000E+00
814.593 1.018E+00 9.018E-01 1.000E+00
814.595 1.016E+00 9.015E-01 1.000E+00
814.598 1.013E+00 9.012E-01 1.000E+00
814.600 1.008E+00 9.012E-01 1.000E+00
814.603 1.004E+00 9.011E-01 1.000E+00
814.605 1.003E+00 9.007E-01 1.000E+00
814.608 1.001E+00 9.004E-01 1.000E+00
814.610 9.950E-01 9.001E-01 1.000E+00
814.613 9.925E-01 8.996E-01 1.000E+00
814.615 9.947E-01 8.989E-01 1.000E+00
814.618 9.943E-01 8.986E-01 1.000E+00
814.620 9.901E-01 8.984E-01 1.000E+00
814.623 9.869E-01 8.979E-01 1.000E+00
814.626 9.857E-01 8.973E-01 1.000E+00
814.628 9.831E-01 8.968E-01 1.000E+00
814.631 9.773E-01 8.962E-01 1.000E+00
814.633 9.728E-01 8.954E-01 1.000E+00
814.636 9.727E-01 8.942E-01 1.000E+00
814.638 9.706E-01 8.932E-01 1.000E+00
814.641 9.629E-01 8.928E-01 1.000E+00
814.643 9.550E-01 8.920E-01 1.000E+00
814.646 0.000E+00 0.000E+00 0.000E+00
814.648 0.000E+00 0.000E+00 0.000E+00
814.651 0.000E+00 0.000E+00 0.000E+00
814.653 0.000E+00 0.000E+00 0.000E+00
814.674 0.000E+00 0.000E+00 0.000E+00
814.677 0.000E+00 0.000E+00 0.000E+00
814.679 0.000E+00 0.000E+00 0.000E+00
814.682 0.000E+00 0.000E+00 0.000E+00
814.684 0.000E+00 0.000E+00 0.000E+00
814.687 0.000E+00 0.000E+00 0.000E+00
814.689 0.000E+00 0.000E+00 0.000E+00
814.692 0.000E+00 0.000E+00 0.000E+00
814.694 0.000E+00 0.000E+00 0.000E+00
814.697 1.032E+00 9.014E-01 1.000E+00
814.700 1.015E+00 9.022E-01 1.000E+00
814.702 1.002E+00 9.028E-01 1.000E+00
814.705 9.872E-01 9.040E-01 1.000E+00
814.707 1.039E+00 9.018E-01 1.000E+00
814.710 1.035E+00 9.020E-01 1.000E+00
814.712 1.031E+00 9.024E-01 1.000E+00
814.715 1.021E+00 9.032E-01 1.000E+00
814.717 1.018E+00 9.037E-01 1.000E+00
814.720 1.017E+00 9.044E-01 1.000E+00
814.722 1.012E+00 9.053E-01 1.000E+00
814.725 1.006E+00 9.061E-01 1.000E+00
814.727 1.005E+00 9.062E-01 1.000E+00
814.730 1.003E+00 9.061E-01 1.000E+00
814.732 9.981E-01 9.070E-01 1.000E+00
814.735 9.989E-01 9.075E-01 1.000E+00
814.737 9.975E-01 9.078E-01 1.000E+00
814.740 9.907E-01 9.084E-01 1.000E+00
814.742 9.892E-01 9.087E-01 1.000E+00
814.745 9.924E-01 9.088E-01 1.000E+00
814.747 9.901E-01 9.092E-01 1.000E+00
814.750 9.853E-01 9.098E-01 1.000E+00
814.752 9.841E-01 9.099E-01 1.000E+00
814.755 9.817E-01 9.101E-01 1.000E+00
814.757 9.791E-01 9.107E-01 1.000E+00
814.760 9.797E-01 9.110E-01 1.000E+00
814.762 9.793E-01 9.113E-01 1.000E+00
814.765 9.784E-01 9.117E-01 1.000E+00
814.767 9.797E-01 9.118E-01 1.000E+00
814.770 9.801E-01 9.120E-01 1.000E+00
814.772 9.777E-01 9.124E-01 1.000E+00
814.775 9.795E-01 9.124E-01 1.000E+00
814.777 9.858E-01 9.125E-01 1.000E+00
814.780 9.869E-01 9.128E-01 1.000E+00
814.783 9.833E-01 9.129E-01 1.000E+00
814.785 9.838E-01 9.131E-01 1.000E+00
814.788 9.882E-01 9.132E-01 1.000E+00
814.790 9.910E-01 9.134E-01 1.000E+00
814.793 9.923E-01 9.135E-01 1.000E+00
814.795 9.950E-01 9.134E-01 1.000E+00
814.798 9.978E-01 9.137E-01 1.000E+00
814.800 1.000E+00 9.139E-01 1.000E+00
814.803 1.003E+00 9.140E-01 1.000E+00
814.805 1.003E+00 9.142E-01 1.000E+00
814.808 1.003E+00 9.144E-01 1.000E+00
814.810 1.004E+00 9.143E-01 1.000E+00
814.813 1.002E+00 9.143E-01 1.000E+00
814.815 9.941E-01 9.141E-01 1.000E+00
814.818 9.885E-01 9.130E-01 1.000E+00
814.820 9.875E-01 9.116E-01 1.000E+00
814.823 9.847E-01 9.113E-01 1.000E+00
814.825 9.797E-01 9.121E-01 1.000E+00
814.828 9.805E-01 9.130E-01 1.000E+00
814.830 9.826E-01 9.135E-01 1.000E+00
814.833 9.804E-01 9.141E-01 1.000E+00
814.835 9.802E-01 9.146E-01 1.000E+00
814.838 9.843E-01 9.150E-01 1.000E+00
814.840 9.893E-01 9.157E-01 1.000E+00
814.843 9.961E-01 9.162E-01 1.000E+00
814.845 1.003E+00 9.164E-01 1.000E+00
814.848 1.005E+00 9.167E-01 1.000E+00
814.850 1.008E+00 9.169E-01 1.000E+00
814.853 1.013E+00 9.170E-01 1.000E+00
814.855 1.016E+00 9.169E-01 1.000E+00
814.858 1.014E+00 9.173E-01 1.000E+00
814.860 1.013E+00 9.178E-01 1.000E+00
814.863 1.017E+00 9.177E-01 1.000E+00
814.865 1.018E+00 9.176E-01 1.000E+00
814.868 1.017E+00 9.177E-01 1.000E+00
814.870 1.020E+00 9.176E-01 1.000E+00
814.873 1.023E+00 9.176E-01 1.000E+00
814.876 1.023E+00 9.182E-01 1.000E+00
814.878 1.024E+00 9.185E-01 1.000E+00
814.881 1.028E+00 9.183E-01 1.000E+00
814.883 1.032E+00 9.182E-01 1.000E+00
814.886 1.036E+00 9.183E-01 1.000E+00
814.888 1.038E+00 9.181E-01 1.000E+00
814.891 1.037E+00 9.179E-01 1.000E+00
814.893 1.036E+00 9.180E-01 1.000E+00
814.896 1.035E+00 9.181E-01 1.000E+00
814.898 1.034E+00 9.182E-01 1.000E+00
814.901 1.028E+00 9.184E-01 1.000E+00
814.903 1.024E+00 9.184E-01 1.000E+00
814.906 1.022E+00 9.182E-01 1.000E+00
814.908 1.017E+00 9.184E-01 1.000E+00
814.911 1.010E+00 9.186E-01 1.000E+00
814.913 1.006E+00 9.184E-01 1.000E+00
814.916 1.000E+00 9.180E-01 1.000E+00
814.918 9.901E-01 9.181E-01 1.000E+00
814.921 9.807E-01 9.184E-01 1.000E+00
814.923 9.768E-01 9.184E-01 1.000E+00
814.926 9.770E-01 9.185E-01 1.000E+00
814.928 9.802E-01 9.187E-01 1.000E+00
814.931 9.855E-01 9.187E-01 1.000E+00
814.933 9.911E-01 9.188E-01 1.000E+00
814.936 9.968E-01 9.190E-01 1.000E+00
814.938 1.003E+00 9.188E-01 1.000E+00
814.941 1.007E+00 9.187E-01 1.000E+00
814.943 1.007E+00 9.188E-01 1.000E+00
814.946 1.007E+00 9.188E-01 1.000E+00
814.948 1.011E+00 9.186E-01 1.000E+00
814.951 1.012E+00 9.188E-01 1.000E+00
814.954 1.009E+00 9.191E-01 1.000E+00
814.956 1.009E+00 9.191E-01 1.000E+00
814.959 1.010E+00 9.190E-01 1.000E+00
814.961 1.008E+00 9.191E-01 1.000E+00
814.964 1.004E+00 9.191E-01 1.000E+00
814.966 1.001E+00 9.189E-01 1.000E+00
814.969 9.989E-01 9.188E-01 1.000E+00
814.971 9.955E-01 9.187E-01 1.000E+00
814.974 9.914E-01 9.187E-01 1.000E+00
814.976 9.883E-01 9.188E-01 1.000E+00
814.979 9.857E-01 9.189E-01 1.000E+00
814.981 9.852E-01 9.189E-01 1.000E+00
814.984 9.860E-01 9.187E-01 1.000E+00
814.986 9.850E-01 9.186E-01 1.000E+00
814.989 9.849E-01 9.187E-01 1.000E+00
814.991 9.875E-01 9.186E-01 1.000E+00
814.994 9.889E-01 9.186E-01 1.000E+00
814.996 9.888E-01 9.186E-01 1.000E+00
814.999 9.904E-01 9.187E-01 1.000E+00
815.001 9.930E-01 9.187E-01 1.000E+00
815.004 9.947E-01 9.187E-01 1.000E+00
815.006 9.940E-01 9.186E-01 1.000E+00
815.009 9.937E-01 9.187E-01 1.000E+00
815.011 9.952E-01 9.200E-01 1.000E+00
815.014 9.950E-01 9.213E-01 1.000E+00
815.016 9.938E-01 9.203E-01 1.000E+00
815.019 9.924E-01 9.189E-01 1.000E+00
815.021 9.907E-01 9.185E-01 1.000E+00
815.024 9.899E-01 9.185E-01 1.000E+00
815.026 9.909E-01 9.184E-01 1.000E+00
815.029 9.914E-01 9.184E-01 1.000E+00
815.031 9.914E-01 9.185E-01 1.000E+00
815.034 9.920E-01 9.185E-01 1.000E+00
815.036 9.932E-01 9.182E-01 1.000E+00
815.039 9.935E-01 9.182E-01 1.000E+00
815.042 9.928E-01 9.186E-01 1.000E+00
815.044 9.936E-01 9.187E-01 1.000E+00
815.046 9.945E-01 9.183E-01 1.000E+00
815.049 9.922E-01 9.182E-01 1.000E+00
815.052 9.912E-01 9.182E-01 1.000E+00
815.054 9.931E-01 9.181E-01 1.000E+00
815.057 9.925E-01 9.179E-01 1.000E+00
815.059 9.901E-01 9.178E-01 1.000E+00
815.062 9.900E-01 9.178E-01 1.000E+00
815.064 9.910E-01 9.177E-01 1.000E+00
815.067 9.906E-01 9.177E-01 1.000E+00
815.069 9.902E-01 9.178E-01 1.000E+00
815.072 9.909E-01 9.179E-01 1.000E+00
815.074 9.923E-01 9.180E-01 1.000E+00
815.077 9.929E-01 9.181E-01 1.000E+00
815.079 9.932E-01 9.182E-01 1.000E+00
815.082 9.957E-01 9.182E-01 1.000E+00
815.084 9.976E-01 9.182E-01 1.000E+00
815.087 9.981E-01 9.184E-01 1.000E+00
815.089 9.986E-01 9.185E-01 1.000E+00
815.092 9.986E-01 9.185E-01 1.000E+00
815.094 9.983E-01 9.187E-01 1.000E+00
815.097 9.990E-01 9.187E-01 1.000E+00
815.099 9.994E-01 9.185E-01 1.000E+00
815.102 9.978E-01 9.187E-01 1.000E+00
815.104 9.981E-01 9.189E-01 1.000E+00
815.107 1.002E+00 9.187E-01 1.000E+00
815.109 1.004E+00 9.186E-01 1.000E+00
815.112 1.004E+00 9.189E-01 1.000E+00
815.114 1.005E+00 9.189E-01 1.000E+00
815.117 1.009E+00 9.187E-01 1.000E+00
815.119 1.011E+00 9.188E-01 1.000E+00
815.122 1.013E+00 9.191E-01 1.000E+00
815.125 1.017E+00 9.191E-01 1.000E+00
815.127 1.021E+00 9.189E-01 1.000E+00
815.129 1.023E+00 9.187E-01 1.000E+00
815.132 1.025E+00 9.189E-01 1.000E+00
815.135 1.028E+00 9.189E-01 1.000E+00
815.137 1.030E+00 9.188E-01 1.000E+00
815.140 1.028E+00 9.188E-01 1.000E+00
815.142 1.024E+00 9.189E-01 1.000E+00
815.145 1.021E+00 9.189E-01 1.000E+00
815.147 1.017E+00 9.189E-01 1.000E+00
815.150 1.012E+00 9.189E-01 1.000E+00
815.152 1.007E+00 9.187E-01 1.000E+00
815.155 1.002E+00 9.183E-01 1.000E+00
815.157 9.944E-01 9.185E-01 1.000E+00
815.160 9.864E-01 9.187E-01 1.000E+00
815.162 9.808E-01 9.185E-01 1.000E+00
815.165 9.763E-01 9.184E-01 1.000E+00
815.167 9.724E-01 9.185E-01 1.000E+00
815.170 9.723E-01 9.184E-01 1.000E+00
815.172 9.782E-01 9.181E-01 1.000E+00
815.175 9.874E-01 9.180E-01 1.000E+00
815.177 9.969E-01 9.182E-01 1.000E+00
815.180 1.006E+00 9.180E-01 1.000E+00
815.182 1.011E+00 9.175E-01 1.000E+00
815.185 1.011E+00 9.175E-01 1.000E+00
815.187 1.008E+00 9.175E-01 1.000E+00
815.190 1.006E+00 9.172E-01 1.000E+00
815.192 1.002E+00 9.168E-01 1.000E+00
815.195 9.945E-01 9.163E-01 1.000E+00
815.197 9.855E-01 9.150E-01 1.000E+00
815.200 9.761E-01 9.131E-01 1.000E+00
815.202 9.671E-01 9.120E-01 1.000E+00
815.205 9.617E-01 9.125E-01 1.000E+00
815.207 9.626E-01 9.140E-01 1.000E+00
815.210 9.686E-01 9.153E-01 1.000E+00
815.212 9.766E-01 9.162E-01 1.000E+00
815.215 9.867E-01 9.166E-01 1.000E+00
815.217 9.985E-01 9.167E-01 1.000E+00
815.220 1.008E+00 9.166E-01 1.000E+00
815.223 1.014E+00 9.167E-01 1.000E+00
815.225 1.020E+00 9.169E-01 1.000E+00
815.227 1.024E+00 9.168E-01 1.000E+00
815.230 1.027E+00 9.167E-01 1.000E+00
815.233 1.027E+00 9.168E-01 1.000E+00
815.235 1.030E+00 9.167E-01 1.000E+00
815.238 1.032E+00 9.164E-01 1.000E+00
815.240 1.033E+00 9.161E-01 1.000E+00
815.243 1.033E+00 9.161E-01 1.000E+00
815.245 1.033E+00 9.158E-01 1.000E+00
815.248 1.032E+00 9.155E-01 1.000E+00
815.250 1.028E+00 9.156E-01 1.000E+00
815.253 1.021E+00 9.154E-01 1.000E+00
815.255 1.015E+00 9.152E-01 1.000E+00
815.258 1.010E+00 9.150E-01 1.000E+00
815.260 1.001E+00 9.149E-01 1.000E+00
815.263 9.905E-01 9.147E-01 1.000E+00
815.265 9.815E-01 9.146E-01 1.000E+00
815.268 9.748E-01 9.141E-01 1.000E+00
815.270 9.692E-01 9.136E-01 1.000E+00
815.273 9.662E-01 9.135E-01 1.000E+00
815.275 9.673E-01 9.130E-01 1.000E+00
815.278 9.714E-01 9.124E-01 1.000E+00
815.280 9.763E-01 9.122E-01 1.000E+00
815.283 9.819E-01 9.118E-01 1.000E+00
815.285 9.889E-01 9.110E-01 1.000E+00
815.288 9.955E-01 9.105E-01 1.000E+00
815.290 9.990E-01 9.102E-01 1.000E+00
815.293 1.002E+00 9.095E-01 1.000E+00
815.295 1.006E+00 9.088E-01 1.000E+00
815.298 1.008E+00 9.083E-01 1.000E+00
815.300 1.006E+00 9.078E-01 1.000E+00
815.303 1.005E+00 9.069E-01 1.000E+00
815.306 1.005E+00 9.059E-01 1.000E+00
815.308 0.000E+00 0.000E+00 0.000E+00
815.310 0.000E+00 0.000E+00 0.000E+00
815.313 0.000E+00 0.000E+00 0.000E+00
815.316 0.000E+00 0.000E+00 0.000E+00
815.336 0.000E+00 0.000E+00 0.000E+00
815.339 0.000E+00 0.000E+00 0.000E+00
815.341 0.000E+00 0.000E+00 0.000E+00
815.344 0.000E+00 0.000E+00 0.000E+00
815.346 0.000E+00 0.000E+00 0.000E+00
815.349 0.000E+00 0.000E+00 0.000E+00
815.351 0.000E+00 0.000E+00 0.000E+00
815.354 0.000E+00 0.000E+00 0.000E+00
815.356 0.000E+00 0.000E+00 0.000E+00
815.359 1.031E+00 8.990E-01 1.000E+00
815.361 1.031E+00 8.995E-01 1.000E+00
815.364 1.029E+00 8.998E-01 1.000E+00
815.366 1.018E+00 9.006E-01 1.000E+00
815.369 1.015E+00 9.003E-01 1.000E+00
815.371 1.017E+00 8.997E-01 1.000E+00
815.374 1.012E+00 9.001E-01 1.000E+00
815.376 1.007E+00 9.004E-01 1.000E+00
815.379 1.008E+00 9.003E-01 1.000E+00
815.382 1.006E+00 9.003E-01 1.000E+00
815.384 9.994E-01 9.009E-01 1.000E+00
815.387 9.975E-01 9.009E-01 1.000E+00
815.389 9.985E-01 9.000E-01 1.000E+00
815.392 9.948E-01 8.998E-01 1.000E+00
815.394 9.946E-01 9.000E-01 1.000E+00
815.397 9.968E-01 8.995E-01 1.000E+00
815.399 9.946E-01 8.992E-01 1.000E+00
815.402 9.927E-01 8.989E-01 1.000E+00
815.404 9.949E-01 8.980E-01 1.000E+00
815.407 9.948E-01 8.974E-01 1.000E+00
815.409 9.910E-01 8.973E-01 1.000E+00
815.412 9.903E-01 8.967E-01 1.000E+00
815.414 9.928E-01 8.955E-01 1.000E+00
815.417 9.929E-01 8.943E-01 1.000E+00
815.419 9.933E-01 8.930E-01 1.000E+00
815.422 9.955E-01 8.917E-01 1.000E+00
815.424 9.949E-01 8.907E-01 1.000E+00
815.427 9.928E-01 8.893E-01 1.000E+00
815.429 9.916E-01 8.874E-01 1.000E+00
815.432 9.905E-01 8.856E-01 1.000E+00
815.434 9.890E-01 8.837E-01 1.000E+00
815.437 9.899E-01 8.815E-01 1.000E+00
815.439 9.882E-01 8.788E-01 1.000E+00
815.442 9.820E-01 8.764E-01 1.000E+00
815.444 9.777E-01 8.740E-01 1.000E+00
815.447 9.770E-01 8.710E-01 1.000E+00
815.449 9.734E-01 8.679E-01 1.000E+00
815.452 9.685E-01 8.650E-01 1.000E+00
815.455 9.703E-01 8.616E-01 1.000E+00
815.457 9.744E-01 8.582E-01 1.000E+00
815.460 9.748E-01 8.553E-01 1.000E+00
815.462 9.739E-01 8.521E-01 1.000E+00
815.465 9.753E-01 8.488E-01 1.000E+00
815.467 9.738E-01 8.448E-01 1.000E+00
815.470 9.713E-01 8.403E-01 1.000E+00
815.472 9.741E-01 8.368E-01 1.000E+00
815.475 9.780E-01 8.374E-01 1.000E+00
815.477 9.815E-01 8.416E-01 1.000E+00
815.480 9.881E-01 8.456E-01 1.000E+00
815.482 9.943E-01 8.488E-01 1.000E+00
815.485 9.965E-01 8.521E-01 1.000E+00
815.487 9.989E-01 8.556E-01 1.000E+00
815.490 1.003E+00 8.591E-01 1.000E+00
815.492 1.006E+00 8.624E-01 1.000E+00
815.495 1.007E+00 8.655E-01 1.000E+00
815.497 1.008E+00 8.686E-01 1.000E+00
815.500 1.010E+00 8.720E-01 1.000E+00
815.502 1.012E+00 8.750E-01 1.000E+00
815.505 1.013E+00 8.777E-01 1.000E+00
815.507 1.016E+00 8.805E-01 1.000E+00
815.510 1.016E+00 8.834E-01 1.000E+00
815.512 1.017E+00 8.857E-01 1.000E+00
815.515 1.019E+00 8.878E-01 1.000E+00
815.517 1.019E+00 8.901E-01 1.000E+00
815.520 1.017E+00 8.922E-01 1.000E+00
815.522 1.017E+00 8.938E-01 1.000E+00
815.525 1.017E+00 8.951E-01 1.000E+00
815.528 1.016E+00 8.960E-01 1.000E+00
815.530 1.019E+00 8.967E-01 1.001E+00
815.533 1.021E+00 8.981E-01 1.001E+00
815.535 1.020E+00 9.002E-01 1.001E+00
815.538 1.018E+00 9.019E-01 1.001E+00
815.540 1.019E+00 9.027E-01 1.001E+00
815.543 1.019E+00 9.038E-01 1.002E+00
815.545 1.015E+00 9.051E-01 1.002E+00
815.548 1.013E+00 9.058E-01 1.003E+00
815.550 1.011E+00 9.064E-01 1.003E+00
815.553 1.008E+00 9.069E-01 1.004E+00
815.555 1.008E+00 9.064E-01 1.005E+00
815.558 1.009E+00 9.058E-01 1.006E+00
815.560 1.009E+00 9.063E-01 1.008E+00
815.563 1.012E+00 9.076E-01 1.011E+00
815.565 1.021E+00 9.090E-01 1.014E+00
815.568 1.027E+00 9.103E-01 1.021E+00
815.570 1.032E+00 9.112E-01 1.027E+00
815.573 1.040E+00 9.119E-01 1.036E+00
815.575 1.049E+00 9.128E-01 1.043E+00
815.578 1.055E+00 9.134E-01 1.053E+00
815.580 1.061E+00 9.136E-01 1.059E+00
815.583 1.069E+00 9.138E-01 1.066E+00
815.585 1.072E+00 9.142E-01 1.069E+00
815.588 1.072E+00 9.148E-01 1.072E+00
815.590 1.071E+00 9.152E-01 1.072E+00
815.593 1.068E+00 9.154E-01 1.067E+00
815.595 1.061E+00 9.158E-01 1.061E+00
815.598 1.050E+00 9.161E-01 1.046E+00
815.600 1.040E+00 9.163E-01 1.034E+00
815.603 1.028E+00 9.168E-01 1.011E+00
815.605 1.011E+00 9.172E-01 9.934E-01
815.608 9.925E-01 9.171E-01 9.648E-01
815.611 9.709E-01 9.173E-01 9.350E-01
815.613 9.457E-01 9.179E-01 9.155E-01
815.616 9.219E-01 9.182E-01 8.889E-01
815.618 9.001E-01 9.183E-01 8.746E-01
815.621 8.784E-01 9.184E-01 8.624E-01
815.623 8.630E-01 9.183E-01 8.636E-01
815.626 8.615E-01 9.185E-01 8.823E-01
815.628 8.713E-01 9.190E-01 9.044E-01
815.631 8.870E-01 9.191E-01 9.425E-01
815.633 9.065E-01 9.191E-01 9.646E-01
815.636 9.272E-01 9.192E-01 9.871E-01
815.638 9.460E-01 9.192E-01 9.950E-01
815.641 9.623E-01 9.194E-01 1.000E+00
815.643 9.770E-01 9.196E-01 1.001E+00
815.646 9.883E-01 9.198E-01 1.002E+00
815.648 9.935E-01 9.199E-01 1.002E+00
815.651 9.969E-01 9.201E-01 1.001E+00
815.653 1.001E+00 9.202E-01 1.001E+00
815.656 1.004E+00 9.202E-01 1.001E+00
815.658 1.005E+00 9.202E-01 1.001E+00
815.661 1.006E+00 9.202E-01 1.001E+00
815.663 1.006E+00 9.203E-01 1.000E+00
815.666 1.004E+00 9.205E-01 1.000E+00
815.668 1.003E+00 9.206E-01 1.000E+00
815.671 1.002E+00 9.214E-01 1.000E+00
815.673 9.990E-01 9.235E-01 1.000E+00
815.676 9.960E-01 9.242E-01 1.000E+00
815.678 9.944E-01 9.225E-01 1.000E+00
815.681 9.921E-01 9.212E-01 1.000E+00
815.684 9.888E-01 9.212E-01 1.000E+00
815.686 9.864E-01 9.210E-01 1.000E+00
815.688 9.858E-01 9.209E-01 1.000E+00
815.691 9.850E-01 9.208E-01 1.000E+00
815.694 9.856E-01 9.209E-01 1.000E+00
815.696 9.904E-01 9.210E-01 1.000E+00
815.699 9.959E-01 9.210E-01 1.000E+00
815.701 9.996E-01 9.211E-01 1.000E+00
815.704 1.003E+00 9.210E-01 1.000E+00
815.706 1.007E+00 9.211E-01 1.000E+00
815.709 1.008E+00 9.213E-01 1.000E+00
815.711 1.007E+00 9.212E-01 1.000E+00
815.714 1.009E+00 9.211E-01 1.000E+00
815.716 1.010E+00 9.213E-01 1.000E+00
815.719 1.009E+00 9.213E-01 1.000E+00
815.721 1.009E+00 9.210E-01 1.000E+00
815.724 1.008E+00 9.209E-01 1.000E+00
815.726 1.007E+00 9.209E-01 1.000E+00
815.729 1.005E+00 9.211E-01 1.000E+00
815.731 1.005E+00 9.212E-01 1.000E+00
815.734 1.005E+00 9.212E-01 1.000E+00
815.736 1.004E+00 9.213E-01 1.000E+00
815.739 1.004E+00 9.214E-01 1.000E+00
815.741 1.005E+00 9.215E-01 1.000E+00
815.744 1.005E+00 9.217E-01 1.000E+00
815.746 1.006E+00 9.217E-01 1.000E+00
815.749 1.009E+00 9.217E-01 1.000E+00
815.751 1.011E+00 9.217E-01 1.000E+00
815.754 1.010E+00 9.221E-01 1.000E+00
815.756 1.010E+00 9.220E-01 1.000E+00
815.759 1.010E+00 9.216E-01 1.000E+00
815.762 1.010E+00 9.216E-01 1.000E+00
815.764 1.010E+00 9.218E-01 1.000E+00
815.767 1.012E+00 9.218E-01 1.000E+00
815.769 1.012E+00 9.220E-01 1.000E+00
815.772 1.011E+00 9.222E-01 1.000E+00
815.774 1.011E+00 9.219E-01 1.000E+00
815.777 1.011E+00 9.218E-01 1.000E+00
815.779 1.009E+00 9.219E-01 1.000E+00
815.782 1.007E+00 9.221E-01 1.000E+00
815.784 1.005E+00 9.222E-01 1.000E+00
815.787 1.004E+00 9.221E-01 1.000E+00
815.789 1.002E+00 9.222E-01 1.000E+00
815.792 1.002E+00 9.221E-01 1.000E+00
815.794 1.002E+00 9.220E-01 1.000E+00
815.797 1.001E+00 9.220E-01 1.000E+00
815.799 9.999E-01 9.221E-01 1.000E+00
815.802 9.992E-01 9.223E-01 1.000E+00
815.804 1.000E+00 9.223E-01 1.000E+00
815.807 1.000E+00 9.224E-01 1.000E+00
815.809 9.998E-01 9.224E-01 1.000E+00
815.812 1.002E+00 9.222E-01 1.000E+00
815.814 1.004E+00 9.221E-01 1.000E+00
815.817 1.005E+00 9.225E-01 1.000E+00
815.819 1.006E+00 9.227E-01 1.000E+00
815.822 1.009E+00 9.226E-01 1.000E+00
815.824 1.012E+00 9.225E-01 1.000E+00
815.827 1.011E+00 9.226E-01 1.000E+00
815.829 1.009E+00 9.226E-01 1.000E+00
815.832 1.007E+00 9.224E-01 1.000E+00
815.834 1.006E+00 9.226E-01 1.000E+00
815.837 1.004E+00 9.228E-01 1.000E+00
815.840 1.003E+00 9.227E-01 1.000E+00
815.842 1.003E+00 9.226E-01 1.000E+00
815.845 9.995E-01 9.228E-01 1.000E+00
815.847 9.953E-01 9.230E-01 1.000E+00
815.850 9.945E-01 9.228E-01 1.000E+00
815.852 9.935E-01 9.224E-01 1.000E+00
815.855 9.908E-01 9.225E-01 1.000E+00
815.857 9.904E-01 9.225E-01 1.000E+00
815.860 9.919E-01 9.222E-01 1.000E+00
815.862 9.913E-01 9.222E-01 1.000E+00
815.865 9.894E-01 9.224E-01 1.000E+00
815.867 9.891E-01 9.225E-01 1.000E+00
815.870 9.916E-01 9.225E-01 1.000E+00
815.872 9.931E-01 9.226E-01 1.000E+00
815.875 9.940E-01 9.227E-01 1.000E+00
815.877 9.971E-01 9.225E-01 1.000E+00
815.880 1.001E+00 9.221E-01 1.000E+00
815.882 1.003E+00 9.220E-01 1.000E+00
815.885 1.005E+00 9.221E-01 1.000E+00
815.887 1.005E+00 9.222E-01 1.000E+00
815.890 1.005E+00 9.222E-01 1.000E+00
815.892 1.004E+00 9.224E-01 1.000E+00
815.895 1.004E+00 9.224E-01 1.000E+00
815.897 1.004E+00 9.221E-01 1.000E+00
815.900 1.003E+00 9.218E-01 1.000E+00
815.902 1.002E+00 9.217E-01 1.000E+00
815.905 1.000E+00 9.217E-01 1.000E+00
815.908 9.991E-01 9.216E-01 1.000E+00
815.910 9.972E-01 9.215E-01 1.000E+00
815.912 9.946E-01 9.215E-01 1.000E+00
815.915 9.941E-01 9.213E-01 1.000E+00
815.918 9.947E-01 9.210E-01 1.000E+00
815.920 9.923E-01 9.209E-01 1.000E+00
815.923 9.895E-01 9.209E-01 1.000E+00
815.925 9.904E-01 9.206E-01 1.000E+00
815.928 9.915E-01 9.203E-01 1.000E+00
815.930 9.892E-01 9.201E-01 1.000E+00
815.933 9.869E-01 9.198E-01 1.000E+00
815.935 9.876E-01 9.194E-01 1.000E+00
815.938 9.889E-01 9.189E-01 1.000E+00
815.940 9.896E-01 9.186E-01 1.000E+00
815.943 9.915E-01 9.184E-01 1.000E+00
815.945 9.952E-01 9.183E-01 1.000E+00
815.948 9.983E-01 9.180E-01 1.000E+00
815.950 9.998E-01 9.178E-01 1.000E+00
815.953 1.002E+00 9.176E-01 1.000E+00
815.955 1.007E+00 9.170E-01 1.000E+00
815.958 1.010E+00 9.165E-01 1.000E+00
815.960 1.012E+00 9.161E-01 1.000E+00
815.963 1.014E+00 9.155E-01 1.000E+00
815.965 1.017E+00 9.145E-01 1.000E+00
815.968 1.016E+00 9.130E-01 1.000E+00
815.970 0.000E+00 0.000E+00 0.000E+00
815.973 0.000E+00 0.000E+00 0.000E+00
815.975 0.000E+00 0.000E+00 0.000E+00
815.978 0.000E+00 0.000E+00 0.000E+00
815.998 0.000E+00 0.000E+00 0.000E+00
816.001 0.000E+00 0.000E+00 0.000E+00
816.003 0.000E+00 0.000E+00 0.000E+00
816.006 0.000E+00 0.000E+00 0.000E+00
816.008 0.000E+00 0.000E+00 0.000E+00
816.011 0.000E+00 0.000E+00 0.000E+00
816.013 0.000E+00 0.000E+00 0.000E+00
816.016 0.000E+00 0.000E+00 0.000E+00
816.018 9.951E-01 9.084E-01 1.000E+00
816.021 9.955E-01 9.088E-01 1.000E+00
816.023 1.000E+00 9.090E-01 1.000E+00
816.026 9.981E-01 9.100E-01 1.000E+00
816.028 9.969E-01 9.108E-01 1.000E+00
816.031 1.001E+00 9.111E-01 1.000E+00
816.033 1.003E+00 9.114E-01 1.000E+00
816.036 1.000E+00 9.118E-01 1.000E+00
816.038 1.001E+00 9.120E-01 1.000E+00
816.041 1.002E+00 9.126E-01 1.000E+00
816.043 9.979E-01 9.134E-01 1.000E+00
816.046 9.977E-01 9.136E-01 1.000E+00
816.049 9.980E-01 9.136E-01 1.000E+00
816.051 9.944E-01 9.139E-01 1.000E+00
816.054 9.928E-01 9.145E-01 1.000E+00
816.056 9.959E-01 9.146E-01 1.000E+00
816.059 9.962E-01 9.150E-01 1.000E+00
816.061 9.933E-01 9.158E-01 1.000E+00
816.064 9.957E-01 9.160E-01 1.000E+00
816.066 9.984E-01 9.163E-01 1.000E+00
816.069 9.950E-01 9.166E-01 1.000E+00
816.071 9.939E-01 9.168E-01 1.000E+00
816.074 9.973E-01 9.170E-01 1.000E+00
816.076 9.973E-01 9.174E-01 1.000E+00
816.079 9.967E-01 9.177E-01 1.000E+00
816.081 9.984E-01 9.176E-01 1.000E+00
816.084 9.971E-01 9.177E-01 1.000E+00
816.086 9.939E-01 9.182E-01 1.000E+00
816.089 9.928E-01 9.187E-01 1.000E+00
816.091 9.936E-01 9.188E-01 1.000E+00
816.094 9.956E-01 9.190E-01 1.000E+00
816.096 9.986E-01 9.192E-01 1.000E+00
816.099 1.001E+00 9.193E-01 1.000E+00
816.101 1.001E+00 9.194E-01 1.000E+00
816.103 1.002E+00 9.197E-01 1.000E+00
816.105 1.006E+00 9.199E-01 1.000E+00
816.108 1.008E+00 9.200E-01 1.000E+00
816.110 1.007E+00 9.202E-01 1.000E+00
816.113 1.007E+00 9.204E-01 1.000E+00
816.116 1.009E+00 9.206E-01 1.000E+00
816.118 1.009E+00 9.207E-01 1.000E+00
816.121 1.009E+00 9.210E-01 1.000E+00
816.123 1.011E+00 9.210E-01 1.000E+00
816.126 1.012E+00 9.211E-01 1.000E+00
816.128 1.011E+00 9.212E-01 1.000E+00
816.131 1.012E+00 9.212E-01 1.000E+00
816.133 1.013E+00 9.212E-01 1.000E+00
816.136 1.011E+00 9.215E-01 1.000E+00
816.138 1.010E+00 9.214E-01 1.000E+00
816.141 1.011E+00 9.212E-01 1.000E+00
816.143 1.010E+00 9.215E-01 1.000E+00
816.146 1.008E+00 9.219E-01 1.000E+00
816.148 1.008E+00 9.221E-01 1.000E+00
816.151 1.008E+00 9.222E-01 1.000E+00
816.153 1.007E+00 9.222E-01 1.000E+00
816.156 1.007E+00 9.222E-01 1.000E+00
816.158 1.005E+00 9.224E-01 1.000E+00
816.161 1.003E+00 9.227E-01 1.000E+00
816.163 1.002E+00 9.227E-01 1.000E+00
816.166 1.003E+00 9.227E-01 1.000E+00
816.168 1.002E+00 9.227E-01 1.000E+00
816.171 1.001E+00 9.226E-01 1.000E+00
816.173 1.001E+00 9.227E-01 1.000E+00
816.176 1.001E+00 9.229E-01 1.000E+00
816.179 9.989E-01 9.231E-01 1.000E+00
816.181 1.000E+00 9.232E-01 1.000E+00
816.184 1.002E+00 9.232E-01 1.000E+00
816.186 9.999E-01 9.231E-01 1.000E+00
816.189 9.992E-01 9.230E-01 1.000E+00
816.191 1.002E+00 9.230E-01 1.000E+00
816.194 1.002E+00 9.232E-01 1.000E+00
816.196 1.000E+00 9.234E-01 1.000E+00
816.199 9.994E-01 9.232E-01 1.000E+00
816.201 9.988E-01 9.233E-01 1.000E+00
816.204 9.977E-01 9.235E-01 1.000E+00
816.206 9.975E-01 9.237E-01 1.000E+00
816.209 9.978E-01 9.235E-01 1.000E+00
816.211 9.975E-01 9.233E-01 1.000E+00
816.214 9.975E-01 9.233E-01 1.000E+00
816.216 9.972E-01 9.232E-01 1.000E+00
816.219 9.955E-01 9.227E-01 1.000E+00
816.221 9.935E-01 9.224E-01 1.000E+00
816.224 9.938E-01 9.224E-01 1.000E+00
816.226 9.941E-01 9.229E-01 1.000E+00
816.229 9.912E-01 9.235E-01 1.000E+00
816.231 9.894E-01 9.237E-01 1.000E+00
816.234 9.898E-01 9.238E-01 1.000E+00
816.236 9.900E-01 9.237E-01 1.000E+00
816.239 9.899E-01 9.235E-01 1.000E+00
816.241 9.901E-01 9.233E-01 1.000E+00
816.244 9.897E-01 9.232E-01 1.000E+00
816.247 9.895E-01 9.234E-01 1.000E+00
816.249 9.914E-01 9.234E-01 1.000E+00
816.252 9.929E-01 9.234E-01 1.000E+00
816.254 9.915E-01 9.236E-01 1.000E+00
816.257 9.909E-01 9.237E-01 1.000E+00
816.259 9.927E-01 9.236E-01 1.000E+00
816.262 9.928E-01 9.233E-01 1.000E+00
816.264 9.917E-01 9.233E-01 1.000E+00
816.267 9.928E-01 9.234E-01 1.000E+00
816.269 9.943E-01 9.233E-01 1.000E+00
816.272 9.944E-01 9.233E-01 1.000E+00
816.274 9.945E-01 9.233E-01 1.000E+00
816.277 9.967E-01 9.231E-01 1.000E+00
816.279 9.965E-01 9.232E-01 1.000E+00
816.282 9.945E-01 9.230E-01 1.000E+00
816.284 9.945E-01 9.224E-01 1.000E+00
816.287 9.939E-01 9.213E-01 1.000E+00
816.289 9.926E-01 9.199E-01 1.000E+00
816.292 9.916E-01 9.194E-01 1.000E+00
816.294 9.918E-01 9.200E-01 1.000E+00
816.297 9.925E-01 9.209E-01 1.000E+00
816.299 9.936E-01 9.215E-01 1.000E+00
816.302 9.960E-01 9.215E-01 1.000E+00
816.304 9.973E-01 9.213E-01 1.000E+00
816.307 9.975E-01 9.210E-01 1.000E+00
816.309 9.991E-01 9.206E-01 1.000E+00
816.312 1.001E+00 9.200E-01 1.000E+00
816.315 1.001E+00 9.193E-01 1.000E+00
816.317 1.002E+00 9.188E-01 1.000E+00
816.320 1.004E+00 9.177E-01 1.000E+00
816.322 1.005E+00 9.165E-01 1.000E+00
816.325 1.002E+00 9.157E-01 1.000E+00
816.327 1.000E+00 9.151E-01 1.000E+00
816.330 1.001E+00 9.151E-01 1.000E+00
816.332 1.001E+00 9.163E-01 1.000E+00
816.335 9.995E-01 9.174E-01 1.000E+00
816.337 1.000E+00 9.175E-01 1.000E+00
816.340 1.001E+00 9.178E-01 1.000E+00
816.342 1.001E+00 9.188E-01 1.000E+00
816.345 1.003E+00 9.196E-01 1.000E+00
816.347 1.007E+00 9.201E-01 1.000E+00
816.350 1.008E+00 9.206E-01 1.000E+00
816.352 1.006E+00 9.211E-01 1.000E+00
816.355 1.007E+00 9.213E-01 1.000E+00
816.357 1.008E+00 9.215E-01 1.000E+00
816.360 1.006E+00 9.218E-01 1.000E+00
816.362 1.005E+00 9.220E-01 1.000E+00
816.365 1.005E+00 9.221E-01 1.000E+00
816.367 1.005E+00 9.223E-01 1.000E+00
816.370 1.006E+00 9.225E-01 1.000E+00
816.372 1.007E+00 9.228E-01 1.000E+00
816.375 1.008E+00 9.229E-01 1.000E+00
816.377 1.008E+00 9.229E-01 1.000E+00
816.380 1.008E+00 9.228E-01 1.000E+00
816.382 1.010E+00 9.226E-01 1.000E+00
816.385 1.012E+00 9.228E-01 1.000E+00
816.388 1.012E+00 9.231E-01 1.000E+00
816.390 1.012E+00 9.232E-01 1.000E+00
816.393 1.011E+00 9.235E-01 1.000E+00
816.395 1.009E+00 9.237E-01 1.000E+00
816.398 1.008E+00 9.237E-01 1.000E+00
816.400 1.008E+00 9.234E-01 1.000E+00
816.403 1.008E+00 9.235E-01 1.000E+00
816.405 1.009E+00 9.237E-01 1.000E+00
816.408 1.010E+00 9.237E-01 1.000E+00
816.410 1.010E+00 9.237E-01 1.000E+00
816.413 1.008E+00 9.238E-01 1.000E+00
816.415 1.007E+00 9.239E-01 1.000E+00
816.418 1.006E+00 9.239E-01 1.000E+00
816.420 1.005E+00 9.239E-01 1.000E+00
816.423 1.004E+00 9.238E-01 1.000E+00
816.425 1.003E+00 9.238E-01 1.000E+00
816.428 1.003E+00 9.238E-01 1.000E+00
816.430 1.001E+00 9.239E-01 1.000E+00
816.433 9.990E-01 9.241E-01 1.000E+00
816.435 9.986E-01 9.240E-01 1.000E+00
816.438 9.982E-01 9.241E-01 1.000E+00
816.440 9.973E-01 9.242E-01 1.000E+00
816.443 9.979E-01 9.239E-01 1.000E+00
816.445 9.992E-01 9.237E-01 1.000E+00
816.448 9.990E-01 9.239E-01 1.000E+00
816.450 9.988E-01 9.238E-01 1.000E+00
816.453 1.000E+00 9.237E-01 1.000E+00
816.455 1.001E+00 9.236E-01 1.000E+00
816.458 1.000E+00 9.237E-01 1.000E+00
816.461 9.982E-01 9.238E-01 1.000E+00
816.463 9.976E-01 9.235E-01 1.000E+00
816.466 9.962E-01 9.236E-01 1.000E+00
816.468 9.951E-01 9.237E-01 1.000E+00
816.471 9.955E-01 9.235E-01 1.000E+00
816.473 9.964E-01 9.234E-01 1.000E+00
816.476 9.957E-01 9.235E-01 1.000E+00
816.478 9.950E-01 9.237E-01 1.000E+00
816.481 9.958E-01 9.237E-01 1.000E+00
816.483 9.964E-01 9.237E-01 1.000E+00
816.486 9.968E-01 9.235E-01 1.000E+00
816.488 9.962E-01 9.236E-01 1.000E+00
816.491 9.960E-01 9.235E-01 1.000E+00
816.493 9.955E-01 9.235E-01 1.000E+00
816.496 9.935E-01 9.237E-01 1.000E+00
816.498 9.927E-01 9.236E-01 1.000E+00
816.501 9.938E-01 9.232E-01 1.000E+00
816.503 9.937E-01 9.230E-01 1.000E+00
816.506 9.923E-01 9.230E-01 1.000E+00
816.508 9.921E-01 9.230E-01 1.000E+00
816.511 9.925E-01 9.230E-01 1.000E+00
816.513 9.921E-01 9.231E-01 1.000E+00
816.516 9.918E-01 9.232E-01 1.000E+00
816.518 9.922E-01 9.229E-01 1.000E+00
816.521 9.916E-01 9.228E-01 1.000E+00
816.524 9.906E-01 9.229E-01 1.000E+00
816.526 9.914E-01 9.228E-01 1.000E+00
816.529 9.920E-01 9.225E-01 1.000E+00
816.531 9.911E-01 9.228E-01 1.000E+00
816.534 9.911E-01 9.229E-01 1.000E+00
816.536 9.934E-01 9.224E-01 1.000E+00
816.539 9.948E-01 9.224E-01 1.000E+00
816.541 9.946E-01 9.226E-01 1.000E+00
816.544 9.955E-01 9.224E-01 1.000E+00
816.546 9.982E-01 9.222E-01 1.000E+00
816.549 9.998E-01 9.222E-01 1.000E+00
816.551 1.001E+00 9.222E-01 1.000E+00
816.554 1.004E+00 9.220E-01 1.000E+00
816.556 1.006E+00 9.220E-01 1.000E+00
816.559 1.005E+00 9.221E-01 1.000E+00
816.561 1.003E+00 9.219E-01 1.000E+00
816.564 1.003E+00 9.217E-01 1.000E+00
816.566 1.005E+00 9.215E-01 1.000E+00
816.569 1.005E+00 9.215E-01 1.000E+00
816.571 1.004E+00 9.215E-01 1.000E+00
816.574 1.005E+00 9.210E-01 1.000E+00
816.576 1.007E+00 9.205E-01 1.000E+00
816.579 1.006E+00 9.207E-01 1.000E+00
816.581 1.005E+00 9.210E-01 1.000E+00
816.584 1.008E+00 9.207E-01 1.000E+00
816.586 1.009E+00 9.203E-01 1.000E+00
816.589 1.008E+00 9.203E-01 1.000E+00
816.592 1.007E+00 9.203E-01 1.000E+00
816.594 1.005E+00 9.200E-01 1.000E+00
816.597 1.004E+00 9.198E-01 1.000E+00
816.599 1.003E+00 9.196E-01 1.000E+00
816.602 1.003E+00 9.193E-01 1.000E+00
816.604 1.004E+00 9.190E-01 1.000E+00
816.607 1.002E+00 9.187E-01 1.000E+00
816.609 9.974E-01 9.187E-01 1.000E+00
816.612 9.957E-01 9.185E-01 1.000E+00
816.614 9.983E-01 9.180E-01 1.000E+00
816.617 9.984E-01 9.178E-01 1.000E+00
816.619 9.955E-01 9.176E-01 1.000E+00
816.622 9.966E-01 9.170E-01 1.000E+00
816.624 1.000E+00 9.167E-01 1.000E+00
816.627 1.001E+00 9.165E-01 1.000E+00
816.629 9.985E-01 9.162E-01 1.000E+00
816.632 0.000E+00 0.000E+00 0.000E+00
816.634 0.000E+00 0.000E+00 0.000E+00
816.637 0.000E+00 0.000E+00 0.000E+00
816.639 0.000E+00 0.000E+00 0.000E+00
816.659 0.000E+00 0.000E+00 0.000E+00
816.662 0.000E+00 0.000E+00 0.000E+00
816.664 0.000E+00 0.000E+00 0.000E+00
816.667 0.000E+00 0.000E+00 0.000E+00
816.669 0.000E+00 0.000E+00 0.000E+00
816.672 0.000E+00 0.000E+00 0.000E+00
816.674 0.000E+00 0.000E+00 0.000E+00
816.677 1.053E+00 9.102E-01 1.000E+00
816.679 1.044E+00 9.107E-01 1.000E+00
816.682 1.037E+00 9.112E-01 1.000E+00
816.684 1.030E+00 9.117E-01 1.000E+00
816.687 1.022E+00 9.124E-01 1.000E+00
816.689 1.017E+00 9.130E-01 1.000E+00
816.692 1.012E+00 9.136E-01 1.000E+00
816.694 1.005E+00 9.143E-01 1.000E+00
816.697 1.001E+00 9.146E-01 1.000E+00
816.699 1.001E+00 9.144E-01 1.000E+00
816.702 9.963E-01 9.150E-01 1.000E+00
816.704 9.908E-01 9.158E-01 1.000E+00
816.707 9.898E-01 9.160E-01 1.000E+00
816.709 9.865E-01 9.162E-01 1.000E+00
816.712 9.830E-01 9.166E-01 1.000E+00
816.715 9.848E-01 9.168E-01 1.000E+00
816.717 9.859E-01 9.170E-01 1.000E+00
816.720 9.823E-01 9.177E-01 1.000E+00
816.722 9.827E-01 9.177E-01 1.000E+00
816.725 9.866E-01 9.173E-01 1.000E+00
816.727 9.839E-01 9.173E-01 1.000E+00
816.730 9.793E-01 9.176E-01 1.000E+00
816.732 9.816E-01 9.173E-01 1.000E+00
816.735 9.838E-01 9.162E-01 1.000E+00
816.737 9.812E-01 9.151E-01 1.000E+00
816.740 9.817E-01 9.145E-01 1.000E+00
816.742 9.853E-01 9.153E-01 1.000E+00
816.745 9.868E-01 9.171E-01 1.000E+00
816.747 9.886E-01 9.184E-01 1.000E+00
816.750 9.903E-01 9.188E-01 1.000E+00
816.752 9.876E-01 9.192E-01 1.000E+00
816.755 9.872E-01 9.195E-01 1.000E+00
816.757 9.919E-01 9.198E-01 1.000E+00
816.760 9.914E-01 9.202E-01 1.000E+00
816.762 9.887E-01 9.202E-01 1.000E+00
816.765 9.922E-01 9.201E-01 1.000E+00
816.767 9.964E-01 9.203E-01 1.000E+00
816.770 9.971E-01 9.205E-01 1.000E+00
816.772 9.969E-01 9.206E-01 1.000E+00
816.775 9.985E-01 9.206E-01 1.000E+00
816.778 1.002E+00 9.209E-01 1.000E+00
816.780 1.002E+00 9.211E-01 1.000E+00
816.783 1.001E+00 9.212E-01 1.000E+00
816.785 1.002E+00 9.212E-01 1.000E+00
816.788 1.005E+00 9.212E-01 1.000E+00
816.790 1.008E+00 9.212E-01 1.000E+00
816.793 1.008E+00 9.211E-01 1.000E+00
816.795 1.005E+00 9.213E-01 1.000E+00
816.798 1.004E+00 9.215E-01 1.000E+00
816.800 1.006E+00 9.213E-01 1.000E+00
816.803 1.004E+00 9.213E-01 1.000E+00
816.805 1.002E+00 9.215E-01 1.000E+00
816.808 1.002E+00 9.213E-01 1.000E+00
816.810 9.997E-01 9.216E-01 1.000E+00
816.813 9.971E-01 9.219E-01 1.000E+00
816.815 9.959E-01 9.216E-01 1.000E+00
816.818 9.950E-01 9.214E-01 1.000E+00
816.820 9.938E-01 9.214E-01 1.000E+00
816.823 9.921E-01 9.214E-01 1.000E+00
816.825 9.921E-01 9.213E-01 1.000E+00
816.828 9.928E-01 9.212E-01 1.000E+00
816.830 9.938E-01 9.215E-01 1.000E+00
816.833 9.964E-01 9.214E-01 1.000E+00
816.835 9.987E-01 9.215E-01 1.000E+00
816.838 9.996E-01 9.217E-01 1.000E+00
816.841 1.002E+00 9.217E-01 1.000E+00
816.843 1.008E+00 9.216E-01 1.000E+00
816.846 1.011E+00 9.217E-01 1.000E+00
816.848 1.011E+00 9.218E-01 1.000E+00
816.851 1.012E+00 9.215E-01 1.000E+00
816.853 1.013E+00 9.214E-01 1.000E+00
816.856 1.011E+00 9.217E-01 1.000E+00
816.858 1.011E+00 9.218E-01 1.000E+00
816.861 1.012E+00 9.217E-01 1.000E+00
816.863 1.011E+00 9.216E-01 1.000E+00
816.866 1.012E+00 9.216E-01 1.000E+00
816.868 1.013E+00 9.213E-01 1.000E+00
816.871 1.014E+00 9.211E-01 1.000E+00
816.873 1.015E+00 9.210E-01 1.000E+00
816.876 1.017E+00 9.209E-01 1.000E+00
816.878 1.019E+00 9.208E-01 1.000E+00
816.881 1.019E+00 9.210E-01 1.000E+00
816.883 1.018E+00 9.211E-01 1.000E+00
816.886 1.021E+00 9.208E-01 1.000E+00
816.888 1.023E+00 9.206E-01 1.000E+00
816.891 1.021E+00 9.203E-01 1.000E+00
816.893 1.020E+00 9.200E-01 1.000E+00
816.896 1.018E+00 9.197E-01 1.000E+00
816.899 1.015E+00 9.196E-01 1.000E+00
816.901 1.011E+00 9.194E-01 1.000E+00
816.904 1.005E+00 9.189E-01 1.000E+00
816.906 9.979E-01 9.183E-01 1.000E+00
816.909 9.925E-01 9.179E-01 1.000E+00
816.911 9.882E-01 9.178E-01 1.000E+00
816.914 9.833E-01 9.179E-01 1.000E+00
816.916 9.799E-01 9.180E-01 1.000E+00
816.919 9.813E-01 9.179E-01 1.000E+00
816.921 9.861E-01 9.178E-01 1.000E+00
816.924 9.912E-01 9.177E-01 1.000E+00
816.926 9.959E-01 9.174E-01 1.000E+00
816.929 1.000E+00 9.169E-01 1.000E+00
816.931 1.002E+00 9.168E-01 1.000E+00
816.934 1.003E+00 9.165E-01 1.000E+00
816.936 1.003E+00 9.160E-01 1.000E+00
816.939 1.006E+00 9.154E-01 1.000E+00
816.941 1.006E+00 9.149E-01 1.000E+00
816.944 1.005E+00 9.143E-01 1.000E+00
816.946 1.003E+00 9.139E-01 1.000E+00
816.949 9.995E-01 9.138E-01 1.000E+00
816.951 9.969E-01 9.133E-01 1.000E+00
816.954 9.970E-01 9.125E-01 1.000E+00
816.956 9.966E-01 9.116E-01 1.000E+00
816.959 9.943E-01 9.108E-01 1.000E+00
816.962 9.947E-01 9.100E-01 1.000E+00
816.964 9.973E-01 9.091E-01 1.000E+00
816.967 9.987E-01 9.084E-01 1.000E+00
816.969 1.001E+00 9.076E-01 1.000E+00
816.972 1.004E+00 9.062E-01 1.000E+00
816.974 1.005E+00 9.050E-01 1.000E+00
816.977 1.004E+00 9.039E-01 1.000E+00
816.979 1.005E+00 9.024E-01 1.000E+00
816.982 1.006E+00 9.009E-01 1.000E+00
816.984 1.004E+00 8.994E-01 1.000E+00
816.987 1.002E+00 8.977E-01 1.000E+00
816.989 1.002E+00 8.957E-01 1.000E+00
816.992 1.002E+00 8.938E-01 1.000E+00
816.994 1.000E+00 8.919E-01 1.000E+00
816.997 9.990E-01 8.894E-01 1.000E+00
816.999 9.981E-01 8.865E-01 1.000E+00
817.002 9.959E-01 8.839E-01 1.000E+00
817.004 9.944E-01 8.811E-01 1.000E+00
817.007 9.940E-01 8.781E-01 1.000E+00
817.009 9.921E-01 8.752E-01 1.000E+00
817.012 9.890E-01 8.722E-01 1.000E+00
817.014 9.871E-01 8.686E-01 1.000E+00
817.017 9.857E-01 8.646E-01 1.000E+00
817.020 9.817E-01 8.609E-01 1.000E+00
817.022 9.790E-01 8.578E-01 1.000E+00
817.025 9.778E-01 8.547E-01 1.000E+00
817.027 9.744E-01 8.514E-01 1.000E+00
817.030 9.735E-01 8.497E-01 1.000E+00
817.032 9.792E-01 8.514E-01 1.000E+00
817.035 9.867E-01 8.555E-01 1.000E+00
817.037 9.927E-01 8.594E-01 1.000E+00
817.040 9.970E-01 8.623E-01 1.000E+00
817.042 9.995E-01 8.650E-01 1.000E+00
817.045 1.001E+00 8.679E-01 1.000E+00
817.047 1.002E+00 8.708E-01 1.000E+00
817.050 1.004E+00 8.737E-01 1.000E+00
817.052 1.006E+00 8.766E-01 1.000E+00
817.055 1.005E+00 8.798E-01 1.000E+00
817.057 1.002E+00 8.826E-01 1.000E+00
817.060 1.001E+00 8.851E-01 1.000E+00
817.062 9.998E-01 8.880E-01 1.000E+00
817.065 9.971E-01 8.906E-01 1.000E+00
817.067 9.938E-01 8.928E-01 1.000E+00
817.070 9.910E-01 8.947E-01 1.000E+00
817.072 9.894E-01 8.965E-01 1.000E+00
817.075 9.888E-01 8.984E-01 1.000E+00
817.077 9.905E-01 9.001E-01 1.000E+00
817.080 9.922E-01 9.015E-01 1.000E+00
817.083 9.920E-01 9.030E-01 1.000E+00
817.085 9.932E-01 9.043E-01 1.000E+00
817.088 9.952E-01 9.054E-01 1.000E+00
817.090 9.950E-01 9.066E-01 1.000E+00
817.093 9.939E-01 9.077E-01 1.000E+00
817.095 9.949E-01 9.088E-01 1.000E+00
817.098 9.971E-01 9.098E-01 1.000E+00
817.100 9.963E-01 9.104E-01 1.000E+00
817.103 9.958E-01 9.109E-01 1.000E+00
817.105 9.972E-01 9.114E-01 1.000E+00
817.108 9.977E-01 9.121E-01 1.000E+00
817.110 9.978E-01 9.128E-01 1.000E+00
817.113 9.991E-01 9.132E-01 1.000E+00
817.115 1.001E+00 9.139E-01 1.000E+00
817.118 1.002E+00 9.145E-01 1.000E+00
817.120 1.003E+00 9.148E-01 1.000E+00
817.123 1.004E+00 9.149E-01 1.000E+00
817.125 1.003E+00 9.153E-01 1.000E+00
817.128 1.003E+00 9.158E-01 1.000E+00
817.130 1.003E+00 9.161E-01 1.000E+00
817.133 1.004E+00 9.163E-01 1.000E+00
817.135 1.005E+00 9.167E-01 1.000E+00
817.138 1.003E+00 9.173E-01 1.000E+00
817.140 1.004E+00 9.176E-01 1.000E+00
817.143 1.006E+00 9.178E-01 1.000E+00
817.146 1.005E+00 9.181E-01 1.000E+00
817.148 1.006E+00 9.185E-01 1.000E+00
817.151 1.010E+00 9.188E-01 1.000E+00
817.153 1.012E+00 9.190E-01 1.000E+00
817.156 1.012E+00 9.194E-01 1.000E+00
817.158 1.012E+00 9.197E-01 1.000E+00
817.161 1.017E+00 9.197E-01 1.000E+00
817.163 1.021E+00 9.199E-01 1.000E+00
817.166 1.021E+00 9.203E-01 1.000E+00
817.168 1.025E+00 9.204E-01 1.000E+00
817.171 1.031E+00 9.204E-01 1.000E+00
817.173 1.033E+00 9.205E-01 1.000E+00
817.176 1.033E+00 9.206E-01 1.000E+00
817.178 1.034E+00 9.207E-01 1.000E+00
817.181 1.034E+00 9.208E-01 1.000E+00
817.183 1.031E+00 9.209E-01 1.000E+00
817.186 1.028E+00 9.208E-01 1.000E+00
817.188 1.026E+00 9.207E-01 1.000E+00
817.191 1.021E+00 9.209E-01 1.000E+00
817.193 1.012E+00 9.213E-01 1.000E+00
817.196 1.004E+00 9.217E-01 1.000E+00
817.198 9.960E-01 9.216E-01 1.000E+00
817.201 9.850E-01 9.214E-01 1.000E+00
817.203 9.723E-01 9.215E-01 1.000E+00
817.206 9.610E-01 9.217E-01 1.000E+00
817.209 9.502E-01 9.218E-01 1.000E+00
817.211 9.407E-01 9.218E-01 1.000E+00
817.214 9.364E-01 9.221E-01 1.000E+00
817.216 9.415E-01 9.222E-01 1.000E+00
817.219 9.515E-01 9.223E-01 1.000E+00
817.221 9.628E-01 9.225E-01 1.000E+00
817.224 9.759E-01 9.225E-01 1.000E+00
817.226 9.895E-01 9.222E-01 1.000E+00
817.229 1.000E+00 9.220E-01 1.000E+00
817.231 1.006E+00 9.220E-01 1.000E+00
817.234 1.010E+00 9.218E-01 1.000E+00
817.236 1.015E+00 9.218E-01 1.000E+00
817.239 1.017E+00 9.220E-01 1.000E+00
817.241 1.016E+00 9.221E-01 1.000E+00
817.244 1.017E+00 9.219E-01 1.000E+00
817.246 1.020E+00 9.218E-01 1.000E+00
817.249 1.019E+00 9.219E-01 1.000E+00
817.251 1.015E+00 9.219E-01 1.000E+00
817.254 1.014E+00 9.217E-01 1.000E+00
817.256 1.014E+00 9.213E-01 1.000E+00
817.259 1.011E+00 9.212E-01 1.000E+00
817.261 1.007E+00 9.213E-01 1.000E+00
817.264 1.004E+00 9.212E-01 1.000E+00
817.267 1.002E+00 9.211E-01 1.000E+00
817.269 1.001E+00 9.210E-01 1.000E+00
817.272 9.983E-01 9.205E-01 1.000E+00
817.274 9.965E-01 9.201E-01 1.000E+00
817.277 9.959E-01 9.200E-01 1.000E+00
817.279 9.945E-01 9.199E-01 1.000E+00
817.282 9.938E-01 9.195E-01 1.000E+00
817.284 9.945E-01 9.190E-01 1.000E+00
817.287 9.933E-01 9.190E-01 1.000E+00
817.289 9.910E-01 9.190E-01 1.000E+00
817.292 9.901E-01 9.185E-01 1.000E+00
817.294 0.000E+00 0.000E+00 0.000E+00
817.297 0.000E+00 0.000E+00 0.000E+00
817.299 0.000E+00 0.000E+00 0.000E+00
817.302 0.000E+00 0.000E+00 0.000E+00
817.321 0.000E+00 0.000E+00 0.000E+00
817.323 0.000E+00 0.000E+00 0.000E+00
817.326 0.000E+00 0.000E+00 0.000E+00
817.329 0.000E+00 0.000E+00 0.000E+00
817.331 0.000E+00 0.000E+00 0.000E+00
817.334 0.000E+00 0.000E+00 0.000E+00
817.336 1.098E+00 9.138E-01 1.000E+00
817.339 1.077E+00 9.142E-01 1.000E+00
817.341 1.060E+00 9.148E-01 1.000E+00
817.344 1.051E+00 9.152E-01 1.000E+00
817.346 1.041E+00 9.160E-01 1.000E+00
817.349 1.030E+00 9.165E-01 1.000E+00
817.351 1.023E+00 9.165E-01 1.000E+00
817.354 1.015E+00 9.168E-01 1.000E+00
817.356 1.006E+00 9.172E-01 1.000E+00
817.359 1.001E+00 9.173E-01 1.000E+00
817.361 9.958E-01 9.178E-01 1.000E+00
817.364 9.878E-01 9.185E-01 1.000E+00
817.366 9.835E-01 9.185E-01 1.000E+00
817.369 9.800E-01 9.184E-01 1.000E+00
817.371 9.745E-01 9.188E-01 1.000E+00
817.374 9.709E-01 9.192E-01 1.000E+00
817.376 9.677E-01 9.192E-01 1.000E+00
817.379 9.633E-01 9.196E-01 1.000E+00
817.382 9.618E-01 9.201E-01 1.000E+00
817.384 9.639E-01 9.202E-01 1.000E+00
817.387 9.642E-01 9.205E-01 1.000E+00
817.389 9.624E-01 9.206E-01 1.000E+00
817.392 9.623E-01 9.206E-01 1.000E+00
817.394 9.633E-01 9.206E-01 1.000E+00
817.397 9.616E-01 9.210E-01 1.000E+00
817.399 9.624E-01 9.212E-01 1.000E+00
817.402 9.680E-01 9.215E-01 1.000E+00
817.404 9.723E-01 9.217E-01 1.000E+00
817.407 9.751E-01 9.218E-01 1.000E+00
817.409 9.795E-01 9.218E-01 1.000E+00
817.412 9.854E-01 9.219E-01 1.000E+00
817.414 9.900E-01 9.222E-01 1.000E+00
817.417 9.946E-01 9.222E-01 1.000E+00
817.419 9.986E-01 9.221E-01 1.000E+00
817.422 1.001E+00 9.223E-01 1.000E+00
817.424 1.005E+00 9.223E-01 1.000E+00
817.427 1.009E+00 9.222E-01 1.000E+00
817.429 1.009E+00 9.225E-01 1.000E+00
817.432 1.011E+00 9.227E-01 1.000E+00
817.434 1.014E+00 9.225E-01 1.000E+00
817.437 1.013E+00 9.225E-01 1.000E+00
817.440 1.011E+00 9.230E-01 1.000E+00
817.442 1.010E+00 9.231E-01 1.000E+00
817.445 1.010E+00 9.228E-01 1.000E+00
817.447 1.008E+00 9.230E-01 1.000E+00
817.450 1.004E+00 9.234E-01 1.000E+00
817.452 1.002E+00 9.235E-01 1.000E+00
817.455 1.001E+00 9.233E-01 1.000E+00
817.457 1.001E+00 9.233E-01 1.000E+00
817.460 1.005E+00 9.233E-01 1.000E+00
817.462 1.011E+00 9.233E-01 1.000E+00
817.465 1.015E+00 9.235E-01 1.000E+00
817.467 1.018E+00 9.233E-01 1.000E+00
817.470 1.021E+00 9.232E-01 1.000E+00
817.472 1.022E+00 9.232E-01 1.000E+00
817.475 1.020E+00 9.234E-01 1.000E+00
817.477 1.019E+00 9.235E-01 1.000E+00
817.480 1.016E+00 9.234E-01 1.000E+00
817.482 1.013E+00 9.234E-01 1.000E+00
817.485 1.011E+00 9.234E-01 1.000E+00
817.487 1.007E+00 9.233E-01 1.000E+00
817.490 1.001E+00 9.232E-01 1.000E+00
817.493 9.962E-01 9.231E-01 1.000E+00
817.495 9.935E-01 9.228E-01 1.000E+00
817.498 9.880E-01 9.223E-01 1.000E+00
817.500 9.841E-01 9.211E-01 1.000E+00
817.503 9.841E-01 9.196E-01 1.000E+00
817.505 9.869E-01 9.194E-01 1.000E+00
817.508 9.930E-01 9.206E-01 1.000E+00
817.510 9.990E-01 9.221E-01 1.000E+00
817.513 1.002E+00 9.231E-01 1.000E+00
817.515 1.005E+00 9.236E-01 1.000E+00
817.518 1.007E+00 9.236E-01 1.000E+00
817.520 1.009E+00 9.236E-01 1.000E+00
817.523 1.010E+00 9.239E-01 1.000E+00
817.525 1.008E+00 9.244E-01 1.000E+00
817.528 1.009E+00 9.245E-01 1.000E+00
817.530 1.010E+00 9.242E-01 1.000E+00
817.533 1.011E+00 9.241E-01 1.000E+00
817.535 1.013E+00 9.241E-01 1.000E+00
817.538 1.014E+00 9.241E-01 1.000E+00
817.540 1.012E+00 9.243E-01 1.000E+00
817.543 1.012E+00 9.244E-01 1.000E+00
817.545 1.012E+00 9.243E-01 1.000E+00
817.548 1.012E+00 9.244E-01 1.000E+00
817.551 1.009E+00 9.244E-01 1.000E+00
817.553 1.008E+00 9.244E-01 1.000E+00
817.556 1.008E+00 9.243E-01 1.000E+00
817.558 1.007E+00 9.244E-01 1.000E+00
817.561 1.007E+00 9.244E-01 1.000E+00
817.563 1.008E+00 9.243E-01 1.000E+00
817.566 1.006E+00 9.243E-01 1.000E+00
817.568 1.003E+00 9.244E-01 1.000E+00
817.571 1.003E+00 9.246E-01 1.000E+00
817.573 1.003E+00 9.245E-01 1.000E+00
817.576 1.001E+00 9.245E-01 1.000E+00
817.578 1.002E+00 9.245E-01 1.000E+00
817.581 1.003E+00 9.245E-01 1.000E+00
817.583 9.997E-01 9.245E-01 1.000E+00
817.586 9.958E-01 9.245E-01 1.000E+00
817.588 9.932E-01 9.242E-01 1.000E+00
817.591 9.884E-01 9.238E-01 1.000E+00
817.593 9.824E-01 9.237E-01 1.000E+00
817.596 9.782E-01 9.241E-01 1.000E+00
817.598 9.746E-01 9.245E-01 1.000E+00
817.601 9.712E-01 9.247E-01 1.000E+00
817.604 9.693E-01 9.247E-01 1.000E+00
817.606 9.713E-01 9.246E-01 1.000E+00
817.609 9.752E-01 9.246E-01 1.000E+00
817.611 9.808E-01 9.248E-01 1.000E+00
817.614 9.885E-01 9.249E-01 1.000E+00
817.616 9.925E-01 9.250E-01 1.000E+00
817.619 9.927E-01 9.249E-01 1.000E+00
817.621 9.933E-01 9.247E-01 1.000E+00
817.624 9.932E-01 9.248E-01 1.000E+00
817.626 9.928E-01 9.247E-01 1.000E+00
817.629 9.954E-01 9.248E-01 1.000E+00
817.631 1.001E+00 9.249E-01 1.000E+00
817.634 1.006E+00 9.249E-01 1.000E+00
817.636 1.009E+00 9.252E-01 1.000E+00
817.639 1.014E+00 9.249E-01 1.000E+00
817.641 1.018E+00 9.247E-01 1.000E+00
817.644 1.018E+00 9.248E-01 1.000E+00
817.646 1.017E+00 9.249E-01 1.000E+00
817.649 1.016E+00 9.249E-01 1.000E+00
817.651 1.016E+00 9.251E-01 1.000E+00
817.654 1.012E+00 9.255E-01 1.000E+00
817.656 1.009E+00 9.255E-01 1.000E+00
817.659 1.008E+00 9.252E-01 1.000E+00
817.662 1.005E+00 9.251E-01 1.000E+00
817.664 1.002E+00 9.250E-01 1.000E+00
817.667 9.996E-01 9.249E-01 1.000E+00
817.669 9.982E-01 9.249E-01 1.000E+00
817.672 9.973E-01 9.249E-01 1.000E+00
817.674 9.984E-01 9.251E-01 1.000E+00
817.677 1.001E+00 9.250E-01 1.000E+00
817.679 1.003E+00 9.250E-01 1.000E+00
817.682 1.005E+00 9.250E-01 1.000E+00
817.684 1.008E+00 9.249E-01 1.000E+00
817.687 1.009E+00 9.249E-01 1.000E+00
817.689 1.010E+00 9.250E-01 1.000E+00
817.692 1.011E+00 9.249E-01 1.000E+00
817.694 1.014E+00 9.247E-01 1.000E+00
817.697 1.014E+00 9.247E-01 1.000E+00
817.699 1.012E+00 9.249E-01 1.000E+00
817.702 1.011E+00 9.249E-01 1.000E+00
817.704 1.013E+00 9.249E-01 1.000E+00
817.707 1.012E+00 9.250E-01 1.000E+00
817.709 1.010E+00 9.251E-01 1.000E+00
817.712 1.010E+00 9.250E-01 1.000E+00
817.714 1.010E+00 9.250E-01 1.000E+00
817.717 1.008E+00 9.251E-01 1.000E+00
817.720 1.008E+00 9.249E-01 1.000E+00
817.722 1.007E+00 9.247E-01 1.000E+00
817.725 1.004E+00 9.248E-01 1.000E+00
817.727 1.002E+00 9.249E-01 1.000E+00
817.730 1.002E+00 9.249E-01 1.000E+00
817.732 1.001E+00 9.248E-01 1.000E+00
817.735 1.002E+00 9.249E-01 1.000E+00
817.737 1.004E+00 9.247E-01 1.000E+00
817.740 1.004E+00 9.241E-01 1.000E+00
817.742 1.001E+00 9.233E-01 1.000E+00
817.745 9.978E-01 9.226E-01 1.000E+00
817.747 9.982E-01 9.227E-01 1.000E+00
817.750 9.986E-01 9.236E-01 1.000E+00
817.752 9.965E-01 9.245E-01 1.000E+00
817.755 9.949E-01 9.250E-01 1.000E+00
817.757 9.944E-01 9.251E-01 1.000E+00
817.760 9.928E-01 9.251E-01 1.000E+00
817.762 9.912E-01 9.252E-01 1.000E+00
817.765 9.911E-01 9.254E-01 1.000E+00
817.768 9.904E-01 9.255E-01 1.000E+00
817.770 9.891E-01 9.254E-01 1.000E+00
817.773 9.885E-01 9.254E-01 1.000E+00
817.775 9.878E-01 9.254E-01 1.000E+00
817.778 9.880E-01 9.253E-01 1.000E+00
817.780 9.888E-01 9.252E-01 1.000E+00
817.783 9.891E-01 9.252E-01 1.000E+00
817.785 9.882E-01 9.252E-01 1.000E+00
817.788 9.847E-01 9.253E-01 1.000E+00
817.790 9.821E-01 9.253E-01 1.000E+00
817.793 9.812E-01 9.251E-01 1.000E+00
817.795 9.784E-01 9.253E-01 1.000E+00
817.798 9.760E-01 9.256E-01 1.000E+00
817.800 9.765E-01 9.256E-01 1.000E+00
817.803 9.784E-01 9.255E-01 1.000E+00
817.805 9.776E-01 9.257E-01 1.000E+00
817.808 9.765E-01 9.259E-01 1.000E+00
817.810 9.777E-01 9.257E-01 1.000E+00
817.813 9.783E-01 9.257E-01 1.000E+00
817.815 9.763E-01 9.258E-01 1.000E+00
817.818 9.748E-01 9.259E-01 1.000E+00
817.820 9.754E-01 9.260E-01 1.000E+00
817.823 9.757E-01 9.261E-01 1.000E+00
817.825 9.749E-01 9.260E-01 1.000E+00
817.828 9.746E-01 9.258E-01 1.001E+00
817.831 9.763E-01 9.256E-01 1.001E+00
817.833 9.775E-01 9.256E-01 1.001E+00
817.836 9.761E-01 9.259E-01 1.001E+00
817.838 9.757E-01 9.260E-01 1.001E+00
817.841 9.773E-01 9.258E-01 1.002E+00
817.843 9.784E-01 9.256E-01 1.002E+00
817.846 9.801E-01 9.255E-01 1.003E+00
817.848 9.829E-01 9.253E-01 1.003E+00
817.851 9.856E-01 9.255E-01 1.004E+00
817.853 9.870E-01 9.256E-01 1.005E+00
817.856 9.872E-01 9.255E-01 1.007E+00
817.858 9.870E-01 9.255E-01 1.008E+00
817.861 9.876E-01 9.255E-01 1.010E+00
817.863 9.899E-01 9.255E-01 1.011E+00
817.866 9.946E-01 9.255E-01 1.015E+00
817.868 9.999E-01 9.255E-01 1.018E+00
817.871 1.006E+00 9.256E-01 1.024E+00
817.873 1.015E+00 9.258E-01 1.030E+00
817.876 1.025E+00 9.257E-01 1.043E+00
817.878 1.034E+00 9.257E-01 1.054E+00
817.881 1.044E+00 9.259E-01 1.074E+00
817.883 1.056E+00 9.258E-01 1.088E+00
817.886 1.071E+00 9.255E-01 1.109E+00
817.889 1.084E+00 9.255E-01 1.127E+00
817.891 1.095E+00 9.257E-01 1.135E+00
817.894 1.106E+00 9.256E-01 1.144E+00
817.896 1.114E+00 9.256E-01 1.147E+00
817.899 1.118E+00 9.255E-01 1.146E+00
817.901 1.118E+00 9.253E-01 1.141E+00
817.904 1.115E+00 9.251E-01 1.126E+00
817.906 1.109E+00 9.249E-01 1.112E+00
817.909 1.095E+00 9.251E-01 1.085E+00
817.911 1.079E+00 9.253E-01 1.065E+00
817.914 1.061E+00 9.251E-01 1.032E+00
817.916 1.038E+00 9.249E-01 1.010E+00
817.919 1.009E+00 9.249E-01 9.776E-01
817.921 9.786E-01 9.249E-01 9.576E-01
817.924 9.497E-01 9.246E-01 9.310E-01
817.926 9.236E-01 9.244E-01 9.164E-01
817.929 9.002E-01 9.244E-01 9.023E-01
817.931 8.834E-01 9.242E-01 9.005E-01
817.934 8.778E-01 9.238E-01 9.115E-01
817.937 8.811E-01 9.237E-01 9.364E-01
817.939 8.931E-01 9.237E-01 9.560E-01
817.942 9.149E-01 9.234E-01 9.819E-01
817.944 9.422E-01 9.230E-01 9.939E-01
817.947 9.703E-01 9.230E-01 1.003E+00
817.949 9.990E-01 9.231E-01 1.006E+00
817.952 1.029E+00 9.228E-01 1.006E+00
817.954 1.056E+00 9.226E-01 1.005E+00
817.957 0.000E+00 0.000E+00 0.000E+00
817.959 0.000E+00 0.000E+00 0.000E+00
817.962 0.000E+00 0.000E+00 0.000E+00
817.964 0.000E+00 0.000E+00 0.000E+00
817.983 0.000E+00 0.000E+00 0.000E+00
817.985 0.000E+00 0.000E+00 0.000E+00
817.988 0.000E+00 0.000E+00 0.000E+00
817.990 0.000E+00 0.000E+00 0.000E+00
817.993 0.000E+00 0.000E+00 0.000E+00
817.995 0.000E+00 0.000E+00 0.000E+00
817.998 9.804E-01 9.150E-01 1.000E+00
818.001 9.780E-01 9.156E-01 1.000E+00
818.003 9.784E-01 9.155E-01 1.000E+00
818.006 9.779E-01 9.160E-01 1.000E+00
818.008 9.772E-01 9.165E-01 1.000E+00
818.011 9.784E-01 9.161E-01 1.000E+00
818.013 9.776E-01 9.162E-01 1.000E+00
818.016 9.752E-01 9.170E-01 1.000E+00
818.018 9.777E-01 9.174E-01 1.000E+00
818.021 9.816E-01 9.176E-01 1.000E+00
818.023 9.828E-01 9.180E-01 1.000E+00
818.026 9.848E-01 9.182E-01 1.000E+00
818.028 9.912E-01 9.180E-01 1.000E+00
818.031 9.943E-01 9.182E-01 1.000E+00
818.033 9.940E-01 9.188E-01 1.000E+00
818.036 9.964E-01 9.190E-01 1.000E+00
818.038 9.998E-01 9.190E-01 1.000E+00
818.041 1.002E+00 9.193E-01 1.000E+00
818.043 1.004E+00 9.193E-01 1.000E+00
818.046 1.007E+00 9.194E-01 1.000E+00
818.048 1.008E+00 9.196E-01 1.000E+00
818.051 1.009E+00 9.199E-01 1.000E+00
818.054 1.012E+00 9.201E-01 1.000E+00
818.056 1.015E+00 9.201E-01 1.000E+00
818.059 1.017E+00 9.205E-01 1.000E+00
818.061 1.020E+00 9.207E-01 1.000E+00
818.064 1.022E+00 9.207E-01 1.000E+00
818.066 1.022E+00 9.210E-01 1.000E+00
818.069 1.025E+00 9.209E-01 1.000E+00
818.071 1.029E+00 9.206E-01 1.000E+00
818.074 1.028E+00 9.206E-01 1.000E+00
818.076 1.027E+00 9.208E-01 1.000E+00
818.079 1.028E+00 9.210E-01 1.000E+00
818.081 1.028E+00 9.213E-01 1.000E+00
818.084 1.026E+00 9.213E-01 1.000E+00
818.086 1.026E+00 9.212E-01 1.000E+00
818.089 1.024E+00 9.215E-01 1.000E+00
818.091 1.021E+00 9.217E-01 1.000E+00
818.094 1.020E+00 9.216E-01 1.000E+00
818.096 1.021E+00 9.215E-01 1.000E+00
818.099 1.019E+00 9.219E-01 1.000E+00
818.101 1.018E+00 9.220E-01 1.000E+00
818.104 1.019E+00 9.217E-01 1.000E+00
818.106 1.018E+00 9.218E-01 1.000E+00
818.109 1.017E+00 9.222E-01 1.000E+00
818.112 1.016E+00 9.221E-01 1.000E+00
818.114 1.014E+00 9.222E-01 1.000E+00
818.117 1.011E+00 9.225E-01 1.000E+00
818.119 1.007E+00 9.227E-01 1.000E+00
818.122 1.007E+00 9.228E-01 1.000E+00
818.124 1.006E+00 9.228E-01 1.000E+00
818.127 1.003E+00 9.229E-01 1.000E+00
818.129 1.001E+00 9.229E-01 1.000E+00
818.132 9.992E-01 9.230E-01 1.000E+00
818.134 9.977E-01 9.231E-01 1.000E+00
818.137 9.977E-01 9.229E-01 1.000E+00
818.139 9.971E-01 9.231E-01 1.000E+00
818.142 9.942E-01 9.235E-01 1.000E+00
818.144 9.924E-01 9.237E-01 1.000E+00
818.147 9.916E-01 9.236E-01 1.000E+00
818.149 9.883E-01 9.235E-01 1.000E+00
818.152 9.867E-01 9.237E-01 1.000E+00
818.155 9.875E-01 9.237E-01 1.000E+00
818.157 9.868E-01 9.238E-01 1.000E+00
818.160 9.849E-01 9.240E-01 1.000E+00
818.162 9.860E-01 9.241E-01 1.000E+00
818.165 9.867E-01 9.241E-01 1.000E+00
818.167 9.848E-01 9.242E-01 1.000E+00
818.170 9.842E-01 9.242E-01 1.000E+00
818.172 9.847E-01 9.239E-01 1.000E+00
818.175 9.835E-01 9.240E-01 1.000E+00
818.177 9.828E-01 9.243E-01 1.000E+00
818.180 9.843E-01 9.244E-01 1.000E+00
818.182 9.833E-01 9.245E-01 1.000E+00
818.185 9.819E-01 9.246E-01 1.000E+00
818.187 9.824E-01 9.246E-01 1.000E+00
818.190 9.816E-01 9.246E-01 1.000E+00
818.192 9.800E-01 9.249E-01 1.000E+00
818.195 9.795E-01 9.250E-01 1.000E+00
818.197 9.802E-01 9.247E-01 1.000E+00
818.200 9.804E-01 9.247E-01 1.000E+00
818.203 9.797E-01 9.248E-01 1.000E+00
818.205 9.805E-01 9.247E-01 1.000E+00
818.208 9.815E-01 9.247E-01 1.000E+00
818.210 9.806E-01 9.250E-01 1.000E+00
818.213 9.818E-01 9.252E-01 1.000E+00
818.215 9.846E-01 9.249E-01 1.000E+00
818.218 9.848E-01 9.249E-01 1.000E+00
818.220 9.842E-01 9.253E-01 1.000E+00
818.223 9.846E-01 9.252E-01 1.000E+00
818.225 9.851E-01 9.250E-01 1.000E+00
818.228 9.856E-01 9.250E-01 1.000E+00
818.230 9.860E-01 9.250E-01 1.000E+00
818.233 9.855E-01 9.250E-01 1.000E+00
818.235 9.850E-01 9.250E-01 1.000E+00
818.238 9.867E-01 9.249E-01 1.000E+00
818.240 9.899E-01 9.249E-01 1.000E+00
818.243 9.921E-01 9.250E-01 1.000E+00
818.245 9.937E-01 9.250E-01 1.000E+00
818.248 9.980E-01 9.246E-01 1.000E+00
818.250 1.002E+00 9.245E-01 1.000E+00
818.253 1.005E+00 9.245E-01 1.000E+00
818.255 1.008E+00 9.242E-01 1.000E+00
818.258 1.012E+00 9.233E-01 1.000E+00
818.261 1.011E+00 9.219E-01 1.000E+00
818.263 1.009E+00 9.204E-01 1.000E+00
818.266 1.012E+00 9.200E-01 1.000E+00
818.268 1.015E+00 9.211E-01 1.000E+00
818.271 1.015E+00 9.225E-01 1.000E+00
818.273 1.015E+00 9.233E-01 1.000E+00
818.276 1.015E+00 9.236E-01 1.000E+00
818.278 1.013E+00 9.240E-01 1.000E+00
818.281 1.009E+00 9.243E-01 1.000E+00
818.283 1.006E+00 9.242E-01 1.000E+00
818.286 1.001E+00 9.242E-01 1.000E+00
818.288 9.947E-01 9.244E-01 1.000E+00
818.291 9.872E-01 9.246E-01 1.000E+00
818.293 9.767E-01 9.246E-01 1.000E+00
818.296 9.656E-01 9.245E-01 1.000E+00
818.298 9.576E-01 9.245E-01 1.000E+00
818.301 9.552E-01 9.244E-01 1.000E+00
818.303 9.572E-01 9.243E-01 1.000E+00
818.306 9.624E-01 9.245E-01 1.000E+00
818.309 9.726E-01 9.247E-01 1.000E+00
818.311 9.838E-01 9.248E-01 1.000E+00
818.314 9.920E-01 9.249E-01 1.000E+00
818.316 9.988E-01 9.249E-01 1.000E+00
818.319 1.007E+00 9.245E-01 1.000E+00
818.321 1.013E+00 9.244E-01 1.000E+00
818.324 1.015E+00 9.244E-01 1.000E+00
818.326 1.017E+00 9.242E-01 1.000E+00
818.329 1.019E+00 9.242E-01 1.000E+00
818.331 1.021E+00 9.243E-01 1.000E+00
818.334 1.021E+00 9.241E-01 1.000E+00
818.336 1.020E+00 9.240E-01 1.000E+00
818.339 1.021E+00 9.240E-01 1.000E+00
818.341 1.021E+00 9.243E-01 1.000E+00
818.344 1.021E+00 9.245E-01 1.000E+00
818.346 1.021E+00 9.245E-01 1.000E+00
818.349 1.020E+00 9.244E-01 1.000E+00
818.351 1.021E+00 9.241E-01 1.000E+00
818.354 1.022E+00 9.238E-01 1.000E+00
818.356 1.022E+00 9.238E-01 1.000E+00
818.359 1.020E+00 9.240E-01 1.000E+00
818.361 1.021E+00 9.241E-01 1.000E+00
818.364 1.023E+00 9.241E-01 1.000E+00
818.367 1.024E+00 9.240E-01 1.000E+00
818.369 1.024E+00 9.238E-01 1.000E+00
818.372 1.024E+00 9.238E-01 1.000E+00
818.374 1.025E+00 9.240E-01 1.000E+00
818.377 1.025E+00 9.240E-01 1.000E+00
818.379 1.023E+00 9.239E-01 1.000E+00
818.382 1.022E+00 9.238E-01 1.000E+00
818.384 1.021E+00 9.238E-01 1.000E+00
818.387 1.020E+00 9.239E-01 1.000E+00
818.389 1.018E+00 9.240E-01 1.000E+00
818.392 1.016E+00 9.240E-01 1.000E+00
818.394 1.015E+00 9.241E-01 1.000E+00
818.397 1.016E+00 9.240E-01 1.000E+00
818.399 1.016E+00 9.239E-01 1.000E+00
818.402 1.013E+00 9.240E-01 1.000E+00
818.404 1.013E+00 9.239E-01 1.000E+00
818.407 1.015E+00 9.236E-01 1.000E+00
818.410 1.015E+00 9.236E-01 1.000E+00
818.412 1.012E+00 9.236E-01 1.000E+00
818.415 1.012E+00 9.234E-01 1.000E+00
818.417 1.014E+00 9.232E-01 1.000E+00
818.420 1.014E+00 9.233E-01 1.000E+00
818.422 1.013E+00 9.234E-01 1.000E+00
818.425 1.013E+00 9.233E-01 1.000E+00
818.427 1.013E+00 9.232E-01 1.000E+00
818.430 1.011E+00 9.232E-01 1.000E+00
818.432 1.008E+00 9.229E-01 1.000E+00
818.435 1.007E+00 9.229E-01 1.000E+00
818.437 1.005E+00 9.230E-01 1.000E+00
818.440 1.002E+00 9.231E-01 1.000E+00
818.442 1.000E+00 9.228E-01 1.000E+00
818.445 9.973E-01 9.225E-01 1.000E+00
818.447 9.921E-01 9.227E-01 1.000E+00
818.450 9.877E-01 9.228E-01 1.000E+00
818.452 9.859E-01 9.226E-01 1.000E+00
818.455 9.827E-01 9.222E-01 1.000E+00
818.457 9.783E-01 9.220E-01 1.000E+00
818.460 9.761E-01 9.216E-01 1.000E+00
818.463 9.767E-01 9.207E-01 1.000E+00
818.465 9.781E-01 9.196E-01 1.000E+00
818.468 9.789E-01 9.193E-01 1.000E+00
818.470 9.816E-01 9.198E-01 1.000E+00
818.473 9.854E-01 9.206E-01 1.000E+00
818.475 9.850E-01 9.210E-01 1.000E+00
818.478 9.828E-01 9.210E-01 1.000E+00
818.480 9.832E-01 9.208E-01 1.000E+00
818.483 9.839E-01 9.206E-01 1.000E+00
818.485 9.821E-01 9.206E-01 1.000E+00
818.488 9.806E-01 9.203E-01 1.000E+00
818.490 9.820E-01 9.198E-01 1.000E+00
818.493 9.844E-01 9.196E-01 1.000E+00
818.495 9.856E-01 9.193E-01 1.000E+00
818.498 9.871E-01 9.188E-01 1.000E+00
818.500 9.889E-01 9.183E-01 1.000E+00
818.503 9.898E-01 9.181E-01 1.000E+00
818.505 9.903E-01 9.178E-01 1.000E+00
818.508 9.918E-01 9.173E-01 1.000E+00
818.510 9.935E-01 9.168E-01 1.000E+00
818.513 9.937E-01 9.164E-01 1.000E+00
818.516 9.938E-01 9.159E-01 1.000E+00
818.518 9.944E-01 9.152E-01 1.000E+00
818.521 9.934E-01 9.146E-01 1.000E+00
818.523 9.930E-01 9.140E-01 1.000E+00
818.526 9.957E-01 9.133E-01 1.000E+00
818.528 9.984E-01 9.124E-01 1.000E+00
818.531 9.980E-01 9.115E-01 1.000E+00
818.533 9.968E-01 9.106E-01 1.000E+00
818.536 9.978E-01 9.096E-01 1.000E+00
818.538 9.998E-01 9.085E-01 1.000E+00
818.541 9.987E-01 9.074E-01 1.000E+00
818.543 9.972E-01 9.061E-01 1.000E+00
818.546 9.978E-01 9.045E-01 1.000E+00
818.548 9.981E-01 9.029E-01 1.000E+00
818.551 9.970E-01 9.015E-01 1.000E+00
818.553 9.970E-01 9.000E-01 1.000E+00
818.556 9.985E-01 8.982E-01 1.000E+00
818.558 1.001E+00 8.963E-01 1.000E+00
818.561 1.003E+00 8.942E-01 1.000E+00
818.563 1.005E+00 8.919E-01 1.000E+00
818.566 1.006E+00 8.896E-01 1.000E+00
818.569 1.005E+00 8.876E-01 1.000E+00
818.571 1.003E+00 8.857E-01 1.000E+00
818.574 1.003E+00 8.832E-01 1.000E+00
818.576 1.002E+00 8.808E-01 1.000E+00
818.579 9.993E-01 8.785E-01 1.000E+00
818.581 9.963E-01 8.759E-01 1.000E+00
818.584 9.932E-01 8.730E-01 1.000E+00
818.586 9.897E-01 8.705E-01 1.000E+00
818.589 9.864E-01 8.695E-01 1.000E+00
818.591 9.867E-01 8.707E-01 1.000E+00
818.594 9.919E-01 8.736E-01 1.000E+00
818.596 9.970E-01 8.767E-01 1.000E+00
818.599 9.998E-01 8.793E-01 1.000E+00
818.601 1.004E+00 8.814E-01 1.000E+00
818.604 1.010E+00 8.835E-01 1.000E+00
818.606 1.014E+00 8.860E-01 1.000E+00
818.609 1.016E+00 8.883E-01 1.000E+00
818.611 1.020E+00 8.904E-01 1.000E+00
818.614 1.026E+00 8.924E-01 1.000E+00
818.617 1.031E+00 8.943E-01 1.000E+00
818.619 0.000E+00 0.000E+00 0.000E+00
818.622 0.000E+00 0.000E+00 0.000E+00
818.624 0.000E+00 0.000E+00 0.000E+00
818.627 0.000E+00 0.000E+00 0.000E+00
818.645 0.000E+00 0.000E+00 0.000E+00
818.647 0.000E+00 0.000E+00 0.000E+00
818.650 0.000E+00 0.000E+00 0.000E+00
818.652 0.000E+00 0.000E+00 0.000E+00
818.655 0.000E+00 0.000E+00 0.000E+00
818.657 9.972E-01 9.049E-01 1.000E+00
818.660 9.954E-01 9.061E-01 1.000E+00
818.662 9.980E-01 9.067E-01 1.000E+00
818.665 9.984E-01 9.075E-01 1.000E+00
818.667 9.947E-01 9.088E-01 1.000E+00
818.670 9.960E-01 9.096E-01 1.000E+00
818.673 9.992E-01 9.099E-01 1.000E+00
818.675 9.964E-01 9.106E-01 1.000E+00
818.678 9.929E-01 9.115E-01 1.000E+00
818.680 9.954E-01 9.121E-01 1.000E+00
818.683 9.960E-01 9.126E-01 1.000E+00
818.685 9.945E-01 9.132E-01 1.000E+00
818.688 9.956E-01 9.136E-01 1.000E+00
818.690 9.949E-01 9.141E-01 1.000E+00
818.693 9.930E-01 9.147E-01 1.000E+00
818.695 9.931E-01 9.148E-01 1.000E+00
818.698 9.960E-01 9.149E-01 1.000E+00
818.700 9.965E-01 9.152E-01 1.000E+00
818.703 9.974E-01 9.157E-01 1.000E+00
818.705 1.000E+00 9.158E-01 1.000E+00
818.708 1.000E+00 9.160E-01 1.000E+00
818.710 1.000E+00 9.165E-01 1.000E+00
818.713 1.003E+00 9.166E-01 1.000E+00
818.715 1.005E+00 9.169E-01 1.000E+00
818.718 1.005E+00 9.175E-01 1.000E+00
818.721 1.006E+00 9.180E-01 1.000E+00
818.723 1.008E+00 9.184E-01 1.000E+00
818.726 1.008E+00 9.188E-01 1.000E+00
818.728 1.008E+00 9.189E-01 1.000E+00
818.731 1.011E+00 9.189E-01 1.000E+00
818.733 1.011E+00 9.193E-01 1.000E+00
818.736 1.010E+00 9.196E-01 1.000E+00
818.738 1.012E+00 9.197E-01 1.000E+00
818.741 1.015E+00 9.199E-01 1.000E+00
818.743 1.014E+00 9.203E-01 1.000E+00
818.746 1.014E+00 9.206E-01 1.000E+00
818.748 1.013E+00 9.207E-01 1.000E+00
818.751 1.011E+00 9.207E-01 1.000E+00
818.753 1.009E+00 9.210E-01 1.000E+00
818.756 1.009E+00 9.210E-01 1.000E+00
818.758 1.009E+00 9.213E-01 1.000E+00
818.761 1.007E+00 9.216E-01 1.000E+00
818.763 1.008E+00 9.216E-01 1.000E+00
818.766 1.006E+00 9.219E-01 1.000E+00
818.769 1.004E+00 9.222E-01 1.000E+00
818.771 1.005E+00 9.223E-01 1.000E+00
818.774 1.005E+00 9.221E-01 1.000E+00
818.776 1.003E+00 9.221E-01 1.000E+00
818.779 1.002E+00 9.223E-01 1.000E+00
818.781 1.003E+00 9.223E-01 1.000E+00
818.784 1.002E+00 9.224E-01 1.000E+00
818.786 9.995E-01 9.226E-01 1.000E+00
818.789 9.977E-01 9.226E-01 1.000E+00
818.791 9.955E-01 9.229E-01 1.000E+00
818.794 9.930E-01 9.231E-01 1.000E+00
818.796 9.932E-01 9.228E-01 1.000E+00
818.799 9.932E-01 9.229E-01 1.000E+00
818.801 9.904E-01 9.233E-01 1.000E+00
818.804 9.884E-01 9.235E-01 1.000E+00
818.806 9.892E-01 9.233E-01 1.000E+00
818.809 9.897E-01 9.235E-01 1.000E+00
818.812 9.881E-01 9.238E-01 1.000E+00
818.814 9.887E-01 9.238E-01 1.000E+00
818.817 9.897E-01 9.236E-01 1.000E+00
818.819 9.899E-01 9.236E-01 1.000E+00
818.822 9.898E-01 9.237E-01 1.000E+00
818.824 9.899E-01 9.238E-01 1.000E+00
818.827 9.894E-01 9.240E-01 1.000E+00
818.829 9.889E-01 9.240E-01 1.000E+00
818.832 9.905E-01 9.240E-01 1.000E+00
818.834 9.902E-01 9.243E-01 1.000E+00
818.837 9.870E-01 9.244E-01 1.000E+00
818.839 9.871E-01 9.242E-01 1.000E+00
818.842 9.888E-01 9.242E-01 1.000E+00
818.844 9.884E-01 9.246E-01 1.000E+00
818.847 9.890E-01 9.247E-01 1.000E+00
818.849 9.908E-01 9.243E-01 1.000E+00
818.852 9.907E-01 9.242E-01 1.000E+00
818.854 9.882E-01 9.243E-01 1.000E+00
818.857 9.858E-01 9.244E-01 1.000E+00
818.859 9.846E-01 9.245E-01 1.000E+00
818.862 9.843E-01 9.247E-01 1.000E+00
818.865 9.879E-01 9.247E-01 1.000E+00
818.867 9.925E-01 9.246E-01 1.000E+00
818.870 9.935E-01 9.247E-01 1.000E+00
818.872 9.938E-01 9.248E-01 1.000E+00
818.875 9.955E-01 9.248E-01 1.000E+00
818.877 9.972E-01 9.246E-01 1.000E+00
818.880 9.989E-01 9.244E-01 1.000E+00
818.882 1.001E+00 9.245E-01 1.000E+00
818.885 1.005E+00 9.246E-01 1.000E+00
818.887 1.008E+00 9.246E-01 1.000E+00
818.890 1.009E+00 9.247E-01 1.000E+00
818.892 1.010E+00 9.248E-01 1.000E+00
818.895 1.011E+00 9.248E-01 1.000E+00
818.897 1.010E+00 9.249E-01 1.000E+00
818.900 1.010E+00 9.248E-01 1.000E+00
818.902 1.009E+00 9.248E-01 1.000E+00
818.905 1.007E+00 9.250E-01 1.000E+00
818.908 1.007E+00 9.249E-01 1.000E+00
818.910 1.009E+00 9.248E-01 1.000E+00
818.913 1.006E+00 9.249E-01 1.000E+00
818.915 1.002E+00 9.250E-01 1.000E+00
818.918 1.002E+00 9.250E-01 1.000E+00
818.920 1.000E+00 9.248E-01 1.000E+00
818.923 9.968E-01 9.247E-01 1.000E+00
818.925 9.952E-01 9.248E-01 1.000E+00
818.928 9.963E-01 9.248E-01 1.000E+00
818.930 9.957E-01 9.250E-01 1.000E+00
818.933 9.939E-01 9.252E-01 1.000E+00
818.935 9.956E-01 9.251E-01 1.000E+00
818.938 9.994E-01 9.249E-01 1.000E+00
818.940 1.003E+00 9.248E-01 1.000E+00
818.943 1.005E+00 9.246E-01 1.000E+00
818.945 1.005E+00 9.244E-01 1.000E+00
818.948 1.003E+00 9.246E-01 1.000E+00
818.950 1.005E+00 9.247E-01 1.000E+00
818.953 1.010E+00 9.247E-01 1.000E+00
818.955 1.012E+00 9.250E-01 1.000E+00
818.958 1.014E+00 9.251E-01 1.000E+00
818.961 1.017E+00 9.250E-01 1.000E+00
818.963 1.017E+00 9.250E-01 1.000E+00
818.966 1.015E+00 9.250E-01 1.000E+00
818.968 1.015E+00 9.251E-01 1.000E+00
818.971 1.018E+00 9.251E-01 1.000E+00
818.973 1.017E+00 9.251E-01 1.000E+00
818.976 1.014E+00 9.253E-01 1.000E+00
818.978 1.013E+00 9.253E-01 1.000E+00
818.981 1.013E+00 9.252E-01 1.000E+00
818.983 1.012E+00 9.253E-01 1.000E+00
818.986 1.011E+00 9.254E-01 1.000E+00
818.988 1.011E+00 9.252E-01 1.000E+00
818.991 1.012E+00 9.251E-01 1.000E+00
818.993 1.012E+00 9.251E-01 1.000E+00
818.996 1.013E+00 9.249E-01 1.000E+00
818.998 1.012E+00 9.249E-01 1.000E+00
819.001 1.009E+00 9.249E-01 1.000E+00
819.004 1.009E+00 9.249E-01 1.000E+00
819.006 1.008E+00 9.248E-01 1.000E+00
819.009 1.003E+00 9.247E-01 1.000E+00
819.011 9.995E-01 9.246E-01 1.000E+00
819.014 9.986E-01 9.239E-01 1.000E+00
819.016 9.951E-01 9.228E-01 1.000E+00
819.019 9.915E-01 9.216E-01 1.000E+00
819.021 9.930E-01 9.209E-01 1.000E+00
819.024 9.963E-01 9.216E-01 1.000E+00
819.026 9.973E-01 9.233E-01 1.000E+00
819.029 9.970E-01 9.243E-01 1.000E+00
819.031 9.979E-01 9.246E-01 1.000E+00
819.034 1.000E+00 9.249E-01 1.000E+00
819.036 1.001E+00 9.251E-01 1.000E+00
819.039 1.000E+00 9.252E-01 1.000E+00
819.041 1.000E+00 9.251E-01 1.000E+00
819.044 9.991E-01 9.252E-01 1.000E+00
819.046 9.990E-01 9.252E-01 1.000E+00
819.049 9.986E-01 9.249E-01 1.000E+00
819.052 9.952E-01 9.250E-01 1.000E+00
819.054 9.905E-01 9.254E-01 1.000E+00
819.057 9.891E-01 9.255E-01 1.000E+00
819.059 9.884E-01 9.254E-01 1.000E+00
819.062 9.834E-01 9.255E-01 1.000E+00
819.064 9.777E-01 9.254E-01 1.000E+00
819.067 9.765E-01 9.253E-01 1.000E+00
819.069 9.790E-01 9.255E-01 1.000E+00
819.072 9.817E-01 9.257E-01 1.000E+00
819.074 9.849E-01 9.258E-01 1.000E+00
819.077 9.896E-01 9.257E-01 1.000E+00
819.079 9.926E-01 9.255E-01 1.000E+00
819.082 9.933E-01 9.256E-01 1.000E+00
819.084 9.945E-01 9.257E-01 1.000E+00
819.087 9.964E-01 9.255E-01 1.000E+00
819.089 9.958E-01 9.255E-01 1.000E+00
819.092 9.943E-01 9.255E-01 1.000E+00
819.095 9.952E-01 9.255E-01 1.000E+00
819.097 9.950E-01 9.254E-01 1.000E+00
819.099 9.947E-01 9.256E-01 1.000E+00
819.102 9.951E-01 9.257E-01 1.000E+00
819.105 9.944E-01 9.258E-01 1.000E+00
819.107 9.929E-01 9.259E-01 1.000E+00
819.110 9.935E-01 9.259E-01 1.000E+00
819.112 9.960E-01 9.257E-01 1.000E+00
819.115 9.964E-01 9.256E-01 1.000E+00
819.117 9.948E-01 9.259E-01 1.000E+00
819.120 9.954E-01 9.261E-01 1.000E+00
819.122 9.982E-01 9.260E-01 1.000E+00
819.125 9.989E-01 9.260E-01 1.000E+00
819.127 9.985E-01 9.261E-01 1.000E+00
819.130 1.001E+00 9.259E-01 1.000E+00
819.132 1.005E+00 9.258E-01 1.000E+00
819.135 1.005E+00 9.259E-01 1.000E+00
819.137 1.006E+00 9.260E-01 1.000E+00
819.140 1.009E+00 9.259E-01 1.000E+00
819.142 1.012E+00 9.260E-01 1.000E+00
819.145 1.012E+00 9.262E-01 1.000E+00
819.148 1.012E+00 9.263E-01 1.000E+00
819.150 1.014E+00 9.261E-01 1.000E+00
819.153 1.015E+00 9.262E-01 1.000E+00
819.155 1.014E+00 9.262E-01 1.000E+00
819.158 1.012E+00 9.260E-01 1.000E+00
819.160 1.009E+00 9.260E-01 1.000E+00
819.163 1.004E+00 9.262E-01 1.000E+00
819.165 9.996E-01 9.262E-01 1.000E+00
819.168 9.970E-01 9.259E-01 1.000E+00
819.170 9.934E-01 9.256E-01 1.000E+00
819.173 9.883E-01 9.259E-01 1.000E+00
819.175 9.841E-01 9.260E-01 1.000E+00
819.178 9.822E-01 9.255E-01 1.000E+00
819.180 9.793E-01 9.248E-01 1.000E+00
819.183 9.757E-01 9.243E-01 1.000E+00
819.185 9.757E-01 9.243E-01 1.000E+00
819.188 9.795E-01 9.246E-01 1.000E+00
819.190 9.843E-01 9.251E-01 1.000E+00
819.193 9.901E-01 9.255E-01 1.000E+00
819.196 9.970E-01 9.256E-01 1.000E+00
819.198 1.003E+00 9.256E-01 1.000E+00
819.201 1.006E+00 9.258E-01 1.000E+00
819.203 1.009E+00 9.260E-01 1.000E+00
819.206 1.013E+00 9.260E-01 1.000E+00
819.208 1.016E+00 9.260E-01 1.000E+00
819.211 1.015E+00 9.259E-01 1.000E+00
819.213 1.014E+00 9.258E-01 1.000E+00
819.216 1.014E+00 9.257E-01 1.000E+00
819.218 1.014E+00 9.256E-01 1.000E+00
819.221 1.014E+00 9.256E-01 1.000E+00
819.223 1.016E+00 9.255E-01 1.000E+00
819.226 1.019E+00 9.254E-01 1.000E+00
819.228 1.019E+00 9.255E-01 1.000E+00
819.231 1.015E+00 9.257E-01 1.000E+00
819.233 1.013E+00 9.258E-01 1.000E+00
819.236 1.011E+00 9.257E-01 1.000E+00
819.239 1.007E+00 9.256E-01 1.000E+00
819.241 1.003E+00 9.253E-01 1.000E+00
819.244 9.998E-01 9.250E-01 1.000E+00
819.246 9.968E-01 9.251E-01 1.000E+00
819.249 9.938E-01 9.251E-01 1.000E+00
819.251 9.913E-01 9.248E-01 1.000E+00
819.254 9.904E-01 9.243E-01 1.000E+00
819.256 9.898E-01 9.243E-01 1.000E+00
819.259 9.893E-01 9.245E-01 1.000E+00
819.261 9.903E-01 9.245E-01 1.000E+00
819.264 9.930E-01 9.242E-01 1.000E+00
819.266 9.945E-01 9.240E-01 1.000E+00
819.269 9.940E-01 9.239E-01 1.000E+00
819.271 9.947E-01 9.236E-01 1.000E+00
819.274 9.971E-01 9.231E-01 1.000E+00
819.276 9.982E-01 9.229E-01 1.000E+00
819.279 9.977E-01 9.228E-01 1.000E+00
819.281 0.000E+00 0.000E+00 0.000E+00
819.284 0.000E+00 0.000E+00 0.000E+00
819.286 0.000E+00 0.000E+00 0.000E+00
819.289 0.000E+00 0.000E+00 0.000E+00
819.307 0.000E+00 0.000E+00 0.000E+00
819.309 0.000E+00 0.000E+00 0.000E+00
819.312 0.000E+00 0.000E+00 0.000E+00
819.314 0.000E+00 0.000E+00 0.000E+00
819.317 1.017E+00 9.154E-01 1.000E+00
819.319 1.005E+00 9.163E-01 1.000E+00
819.322 9.980E-01 9.169E-01 1.000E+00
819.324 9.969E-01 9.170E-01 1.000E+00
819.327 9.984E-01 9.173E-01 1.000E+00
819.329 1.001E+00 9.181E-01 1.000E+00
819.332 1.003E+00 9.185E-01 1.000E+00
819.334 1.003E+00 9.188E-01 1.000E+00
819.337 1.002E+00 9.194E-01 1.000E+00
819.340 1.001E+00 9.195E-01 1.000E+00
819.342 1.000E+00 9.194E-01 1.000E+00
819.345 9.972E-01 9.201E-01 1.000E+00
819.347 9.959E-01 9.204E-01 1.000E+00
819.350 9.958E-01 9.203E-01 1.000E+00
819.352 9.933E-01 9.210E-01 1.000E+00
819.355 9.919E-01 9.217E-01 1.000E+00
819.357 9.941E-01 9.216E-01 1.000E+00
819.360 9.958E-01 9.218E-01 1.000E+00
819.362 9.968E-01 9.220E-01 1.000E+00
819.365 9.986E-01 9.222E-01 1.000E+00
819.367 9.998E-01 9.224E-01 1.000E+00
819.370 1.000E+00 9.227E-01 1.000E+00
819.372 1.002E+00 9.227E-01 1.000E+00
819.375 1.003E+00 9.224E-01 1.000E+00
819.377 1.002E+00 9.227E-01 1.000E+00
819.380 1.002E+00 9.230E-01 1.000E+00
819.382 1.003E+00 9.230E-01 1.000E+00
819.385 1.003E+00 9.232E-01 1.000E+00
819.388 1.000E+00 9.235E-01 1.000E+00
819.390 1.001E+00 9.235E-01 1.000E+00
819.393 1.001E+00 9.235E-01 1.000E+00
819.395 9.989E-01 9.236E-01 1.000E+00
819.398 9.971E-01 9.238E-01 1.000E+00
819.400 9.972E-01 9.239E-01 1.000E+00
819.403 9.977E-01 9.239E-01 1.000E+00
819.405 9.985E-01 9.239E-01 1.000E+00
819.408 1.000E+00 9.239E-01 1.000E+00
819.410 9.994E-01 9.242E-01 1.000E+00
819.413 9.983E-01 9.244E-01 1.000E+00
819.415 9.992E-01 9.242E-01 1.000E+00
819.418 9.992E-01 9.244E-01 1.000E+00
819.420 9.997E-01 9.246E-01 1.000E+00
819.423 1.003E+00 9.245E-01 1.000E+00
819.426 1.005E+00 9.245E-01 1.000E+00
819.428 1.007E+00 9.247E-01 1.000E+00
819.431 1.008E+00 9.246E-01 1.000E+00
819.433 1.009E+00 9.244E-01 1.000E+00
819.436 1.008E+00 9.246E-01 1.000E+00
819.438 1.005E+00 9.247E-01 1.000E+00
819.441 1.006E+00 9.246E-01 1.000E+00
819.443 1.007E+00 9.245E-01 1.000E+00
819.446 1.006E+00 9.245E-01 1.000E+00
819.448 1.005E+00 9.245E-01 1.000E+00
819.451 1.007E+00 9.244E-01 1.000E+00
819.453 1.007E+00 9.244E-01 1.000E+00
819.456 1.007E+00 9.245E-01 1.000E+00
819.458 1.008E+00 9.246E-01 1.000E+00
819.461 1.009E+00 9.247E-01 1.000E+00
819.463 1.010E+00 9.249E-01 1.000E+00
819.466 1.011E+00 9.248E-01 1.000E+00
819.468 1.011E+00 9.247E-01 1.000E+00
819.471 1.010E+00 9.249E-01 1.000E+00
819.474 1.009E+00 9.247E-01 1.000E+00
819.476 1.007E+00 9.245E-01 1.000E+00
819.479 1.004E+00 9.248E-01 1.000E+00
819.481 1.000E+00 9.249E-01 1.000E+00
819.484 9.974E-01 9.247E-01 1.000E+00
819.486 9.914E-01 9.248E-01 1.000E+00
819.489 9.823E-01 9.249E-01 1.000E+00
819.491 9.780E-01 9.248E-01 1.000E+00
819.494 9.751E-01 9.246E-01 1.000E+00
819.496 9.597E-01 9.249E-01 1.000E+00
819.499 9.521E-01 9.250E-01 1.000E+00
819.501 9.545E-01 9.251E-01 1.000E+00
819.504 9.642E-01 9.252E-01 1.000E+00
819.506 9.757E-01 9.251E-01 1.000E+00
819.509 9.805E-01 9.251E-01 1.000E+00
819.511 9.839E-01 9.250E-01 1.000E+00
819.514 9.871E-01 9.251E-01 1.000E+00
819.517 9.926E-01 9.250E-01 1.000E+00
819.519 9.972E-01 9.249E-01 1.000E+00
819.522 9.990E-01 9.251E-01 1.000E+00
819.524 1.001E+00 9.251E-01 1.000E+00
819.527 1.003E+00 9.251E-01 1.000E+00
819.529 1.003E+00 9.251E-01 1.000E+00
819.532 1.002E+00 9.251E-01 1.000E+00
819.534 1.002E+00 9.250E-01 1.000E+00
819.537 1.005E+00 9.248E-01 1.000E+00
819.539 1.004E+00 9.251E-01 1.000E+00
819.542 1.002E+00 9.253E-01 1.000E+00
819.544 1.001E+00 9.253E-01 1.000E+00
819.547 1.001E+00 9.251E-01 1.000E+00
819.549 1.001E+00 9.251E-01 1.000E+00
819.552 1.001E+00 9.251E-01 1.000E+00
819.554 1.001E+00 9.250E-01 1.000E+00
819.557 1.002E+00 9.249E-01 1.000E+00
819.560 1.004E+00 9.246E-01 1.000E+00
819.562 1.005E+00 9.246E-01 1.000E+00
819.565 1.006E+00 9.248E-01 1.000E+00
819.567 1.008E+00 9.248E-01 1.000E+00
819.570 1.008E+00 9.246E-01 1.000E+00
819.572 1.006E+00 9.248E-01 1.000E+00
819.575 1.004E+00 9.251E-01 1.000E+00
819.577 1.004E+00 9.252E-01 1.000E+00
819.580 1.003E+00 9.251E-01 1.000E+00
819.582 1.000E+00 9.251E-01 1.000E+00
819.585 9.984E-01 9.249E-01 1.000E+00
819.587 9.991E-01 9.247E-01 1.000E+00
819.590 9.981E-01 9.249E-01 1.000E+00
819.592 9.962E-01 9.249E-01 1.000E+00
819.595 9.968E-01 9.248E-01 1.000E+00
819.597 9.990E-01 9.249E-01 1.000E+00
819.600 1.001E+00 9.248E-01 1.000E+00
819.602 1.005E+00 9.246E-01 1.000E+00
819.605 1.008E+00 9.245E-01 1.000E+00
819.608 1.008E+00 9.247E-01 1.000E+00
819.610 1.008E+00 9.248E-01 1.000E+00
819.613 1.009E+00 9.246E-01 1.000E+00
819.615 1.008E+00 9.244E-01 1.000E+00
819.618 1.005E+00 9.244E-01 1.000E+00
819.620 1.007E+00 9.245E-01 1.000E+00
819.623 1.009E+00 9.246E-01 1.000E+00
819.625 1.008E+00 9.248E-01 1.000E+00
819.628 1.009E+00 9.248E-01 1.000E+00
819.630 1.012E+00 9.249E-01 1.000E+00
819.633 1.013E+00 9.251E-01 1.000E+00
819.635 1.011E+00 9.252E-01 1.000E+00
819.638 1.011E+00 9.250E-01 1.000E+00
819.640 1.013E+00 9.250E-01 1.000E+00
819.643 1.014E+00 9.253E-01 1.000E+00
819.645 1.013E+00 9.252E-01 1.000E+00
819.648 1.013E+00 9.250E-01 1.000E+00
819.651 1.012E+00 9.252E-01 1.000E+00
819.653 1.010E+00 9.254E-01 1.000E+00
819.656 1.010E+00 9.253E-01 1.000E+00
819.658 1.012E+00 9.252E-01 1.000E+00
819.661 1.010E+00 9.254E-01 1.000E+00
819.663 1.010E+00 9.254E-01 1.000E+00
819.666 1.011E+00 9.253E-01 1.000E+00
819.668 1.009E+00 9.253E-01 1.000E+00
819.671 1.007E+00 9.254E-01 1.000E+00
819.673 1.009E+00 9.255E-01 1.000E+00
819.676 1.011E+00 9.255E-01 1.000E+00
819.678 1.009E+00 9.256E-01 1.000E+00
819.681 1.008E+00 9.256E-01 1.000E+00
819.683 1.010E+00 9.254E-01 1.000E+00
819.686 1.010E+00 9.253E-01 1.000E+00
819.688 1.008E+00 9.253E-01 1.000E+00
819.691 1.007E+00 9.253E-01 1.000E+00
819.694 1.008E+00 9.254E-01 1.000E+00
819.696 1.009E+00 9.256E-01 1.000E+00
819.699 1.008E+00 9.257E-01 1.000E+00
819.701 1.009E+00 9.259E-01 1.000E+00
819.704 1.009E+00 9.260E-01 1.000E+00
819.706 1.009E+00 9.262E-01 1.000E+00
819.709 1.009E+00 9.259E-01 1.000E+00
819.711 1.007E+00 9.257E-01 1.000E+00
819.714 1.005E+00 9.260E-01 1.000E+00
819.716 1.003E+00 9.263E-01 1.000E+00
819.719 1.002E+00 9.264E-01 1.000E+00
819.721 9.980E-01 9.262E-01 1.000E+00
819.724 9.931E-01 9.261E-01 1.000E+00
819.726 9.892E-01 9.262E-01 1.000E+00
819.729 9.849E-01 9.263E-01 1.000E+00
819.731 9.778E-01 9.265E-01 1.000E+00
819.734 9.715E-01 9.266E-01 1.000E+00
819.737 9.687E-01 9.262E-01 1.000E+00
819.739 9.658E-01 9.260E-01 1.000E+00
819.742 9.635E-01 9.262E-01 1.000E+00
819.744 9.671E-01 9.261E-01 1.000E+00
819.747 9.754E-01 9.261E-01 1.000E+00
819.749 9.847E-01 9.261E-01 1.000E+00
819.752 9.924E-01 9.261E-01 1.000E+00
819.754 9.986E-01 9.261E-01 1.000E+00
819.757 1.004E+00 9.261E-01 1.000E+00
819.759 1.009E+00 9.260E-01 1.000E+00
819.762 1.009E+00 9.258E-01 1.000E+00
819.764 1.008E+00 9.256E-01 1.000E+00
819.767 1.005E+00 9.249E-01 1.000E+00
819.769 9.982E-01 9.238E-01 1.000E+00
819.772 9.915E-01 9.229E-01 1.000E+00
819.774 9.870E-01 9.227E-01 1.000E+00
819.777 9.824E-01 9.236E-01 1.000E+00
819.780 9.774E-01 9.248E-01 1.000E+00
819.782 9.738E-01 9.254E-01 1.000E+00
819.785 9.683E-01 9.257E-01 1.000E+00
819.787 9.605E-01 9.261E-01 1.000E+00
819.790 9.584E-01 9.262E-01 1.000E+00
819.792 9.623E-01 9.262E-01 1.000E+00
819.795 9.674E-01 9.263E-01 1.000E+00
819.797 9.746E-01 9.264E-01 1.000E+00
819.800 9.846E-01 9.261E-01 1.000E+00
819.802 9.940E-01 9.260E-01 1.000E+00
819.805 1.000E+00 9.262E-01 1.000E+00
819.807 1.004E+00 9.264E-01 1.000E+00
819.810 1.009E+00 9.262E-01 1.000E+00
819.812 1.012E+00 9.260E-01 1.000E+00
819.815 1.012E+00 9.260E-01 1.000E+00
819.817 1.011E+00 9.261E-01 1.000E+00
819.820 1.010E+00 9.260E-01 1.000E+00
819.822 1.008E+00 9.260E-01 1.000E+00
819.825 1.005E+00 9.261E-01 1.000E+00
819.828 1.003E+00 9.260E-01 1.000E+00
819.830 1.000E+00 9.258E-01 1.000E+00
819.833 9.956E-01 9.257E-01 1.000E+00
819.835 9.926E-01 9.259E-01 1.000E+00
819.838 9.920E-01 9.258E-01 1.000E+00
819.840 9.910E-01 9.257E-01 1.000E+00
819.843 9.898E-01 9.259E-01 1.000E+00
819.845 9.917E-01 9.259E-01 1.000E+00
819.848 9.968E-01 9.257E-01 1.000E+00
819.850 1.001E+00 9.257E-01 1.000E+00
819.853 1.003E+00 9.259E-01 1.000E+00
819.855 1.007E+00 9.258E-01 1.000E+00
819.858 1.011E+00 9.256E-01 1.000E+00
819.860 1.014E+00 9.259E-01 1.000E+00
819.863 1.014E+00 9.261E-01 1.000E+00
819.865 1.016E+00 9.261E-01 1.000E+00
819.868 1.019E+00 9.258E-01 1.000E+00
819.871 1.021E+00 9.257E-01 1.000E+00
819.873 1.022E+00 9.257E-01 1.000E+00
819.876 1.025E+00 9.256E-01 1.000E+00
819.878 1.028E+00 9.255E-01 1.000E+00
819.881 1.029E+00 9.257E-01 1.000E+00
819.883 1.030E+00 9.258E-01 1.000E+00
819.886 1.032E+00 9.253E-01 1.000E+00
819.888 1.032E+00 9.251E-01 1.000E+00
819.891 1.030E+00 9.251E-01 1.000E+00
819.893 1.029E+00 9.246E-01 1.000E+00
819.896 1.027E+00 9.239E-01 1.000E+00
819.898 1.022E+00 9.238E-01 1.000E+00
819.901 1.017E+00 9.240E-01 1.000E+00
819.903 1.012E+00 9.241E-01 1.000E+00
819.906 1.005E+00 9.244E-01 1.000E+00
819.908 9.971E-01 9.246E-01 1.000E+00
819.911 9.899E-01 9.247E-01 1.000E+00
819.914 9.854E-01 9.247E-01 1.000E+00
819.916 9.823E-01 9.245E-01 1.000E+00
819.919 9.778E-01 9.245E-01 1.000E+00
819.921 9.739E-01 9.243E-01 1.000E+00
819.924 9.738E-01 9.238E-01 1.000E+00
819.926 9.764E-01 9.234E-01 1.000E+00
819.929 9.780E-01 9.235E-01 1.000E+00
819.931 9.800E-01 9.234E-01 1.000E+00
819.934 9.845E-01 9.231E-01 1.000E+00
819.936 9.891E-01 9.228E-01 1.000E+00
819.939 9.904E-01 9.225E-01 1.000E+00
819.941 9.920E-01 9.224E-01 1.000E+00
819.944 0.000E+00 0.000E+00 0.000E+00
819.946 0.000E+00 0.000E+00 0.000E+00
819.949 0.000E+00 0.000E+00 0.000E+00
819.951 0.000E+00 0.000E+00 0.000E+00
819.969 0.000E+00 0.000E+00 0.000E+00
819.971 0.000E+00 0.000E+00 0.000E+00
819.974 0.000E+00 0.000E+00 0.000E+00
819.976 9.795E-01 9.154E-01 1.000E+00
819.979 9.806E-01 9.162E-01 1.000E+00
819.981 9.799E-01 9.165E-01 1.000E+00
819.984 9.810E-01 9.166E-01 1.000E+00
819.986 9.803E-01 9.169E-01 1.000E+00
819.989 9.801E-01 9.174E-01 1.000E+00
819.991 9.819E-01 9.174E-01 1.000E+00
819.994 9.803E-01 9.177E-01 1.000E+00
819.996 9.770E-01 9.187E-01 1.000E+00
819.999 9.794E-01 9.188E-01 1.000E+00
820.001 9.824E-01 9.186E-01 1.000E+00
820.004 9.815E-01 9.186E-01 1.000E+00
820.007 9.832E-01 9.186E-01 1.000E+00
820.009 9.865E-01 9.188E-01 1.000E+00
820.012 9.870E-01 9.189E-01 1.000E+00
820.014 9.868E-01 9.191E-01 1.000E+00
820.017 9.900E-01 9.191E-01 1.000E+00
820.019 9.934E-01 9.191E-01 1.000E+00
820.022 9.959E-01 9.194E-01 1.000E+00
820.024 9.999E-01 9.192E-01 1.000E+00
820.027 1.006E+00 9.189E-01 1.000E+00
820.029 1.010E+00 9.189E-01 1.000E+00
820.032 1.014E+00 9.188E-01 1.000E+00
820.034 1.015E+00 9.187E-01 1.000E+00
820.037 1.015E+00 9.190E-01 1.000E+00
820.039 1.018E+00 9.192E-01 1.000E+00
820.042 1.022E+00 9.190E-01 1.000E+00
820.044 1.021E+00 9.189E-01 1.000E+00
820.047 1.021E+00 9.188E-01 1.000E+00
820.050 1.027E+00 9.185E-01 1.000E+00
820.052 1.032E+00 9.182E-01 1.000E+00
820.055 1.031E+00 9.181E-01 1.000E+00
820.057 1.033E+00 9.178E-01 1.000E+00
820.060 1.037E+00 9.175E-01 1.000E+00
820.062 1.035E+00 9.176E-01 1.000E+00
820.065 1.032E+00 9.175E-01 1.000E+00
820.067 1.032E+00 9.170E-01 1.000E+00
820.070 1.031E+00 9.167E-01 1.000E+00
820.072 1.031E+00 9.163E-01 1.000E+00
820.075 1.031E+00 9.154E-01 1.000E+00
820.077 1.029E+00 9.152E-01 1.000E+00
820.080 1.026E+00 9.152E-01 1.000E+00
820.082 1.027E+00 9.147E-01 1.000E+00
820.085 1.027E+00 9.141E-01 1.000E+00
820.088 1.024E+00 9.135E-01 1.000E+00
820.090 1.020E+00 9.129E-01 1.000E+00
820.093 1.019E+00 9.122E-01 1.000E+00
820.095 1.017E+00 9.114E-01 1.000E+00
820.098 1.013E+00 9.105E-01 1.000E+00
820.100 1.011E+00 9.094E-01 1.000E+00
820.103 1.010E+00 9.084E-01 1.000E+00
820.105 1.006E+00 9.075E-01 1.000E+00
820.108 1.003E+00 9.062E-01 1.000E+00
820.110 1.001E+00 9.047E-01 1.000E+00
820.113 9.998E-01 9.033E-01 1.000E+00
820.115 9.972E-01 9.020E-01 1.000E+00
820.118 9.941E-01 9.004E-01 1.000E+00
820.120 9.910E-01 8.986E-01 1.000E+00
820.123 9.885E-01 8.968E-01 1.000E+00
820.125 9.870E-01 8.949E-01 1.000E+00
820.128 9.856E-01 8.930E-01 1.000E+00
820.131 9.825E-01 8.912E-01 1.000E+00
820.133 9.782E-01 8.895E-01 1.000E+00
820.136 9.760E-01 8.877E-01 1.000E+00
820.138 9.721E-01 8.859E-01 1.000E+00
820.141 9.665E-01 8.837E-01 1.000E+00
820.143 9.650E-01 8.812E-01 1.000E+00
820.146 9.655E-01 8.799E-01 1.001E+00
820.148 9.665E-01 8.808E-01 1.001E+00
820.151 9.695E-01 8.832E-01 1.001E+00
820.153 9.718E-01 8.854E-01 1.001E+00
820.156 9.714E-01 8.872E-01 1.001E+00
820.158 9.726E-01 8.889E-01 1.001E+00
820.161 9.745E-01 8.904E-01 1.002E+00
820.163 9.754E-01 8.923E-01 1.002E+00
820.166 9.758E-01 8.945E-01 1.003E+00
820.169 9.781E-01 8.964E-01 1.004E+00
820.171 9.802E-01 8.983E-01 1.004E+00
820.174 9.804E-01 9.004E-01 1.006E+00
820.176 9.830E-01 9.019E-01 1.007E+00
820.179 9.873E-01 9.030E-01 1.009E+00
820.181 9.911E-01 9.044E-01 1.012E+00
820.184 9.951E-01 9.060E-01 1.016E+00
820.186 1.001E+00 9.074E-01 1.020E+00
820.189 1.007E+00 9.086E-01 1.027E+00
820.191 1.012E+00 9.095E-01 1.031E+00
820.194 1.020E+00 9.104E-01 1.038E+00
820.196 1.027E+00 9.114E-01 1.042E+00
820.199 1.031E+00 9.125E-01 1.048E+00
820.201 1.034E+00 9.133E-01 1.050E+00
820.204 1.037E+00 9.140E-01 1.053E+00
820.206 1.038E+00 9.147E-01 1.053E+00
820.209 1.034E+00 9.153E-01 1.049E+00
820.212 1.031E+00 9.159E-01 1.042E+00
820.214 1.028E+00 9.165E-01 1.034E+00
820.217 1.022E+00 9.173E-01 1.020E+00
820.219 1.014E+00 9.178E-01 1.008E+00
820.222 1.004E+00 9.183E-01 9.889E-01
820.224 9.903E-01 9.188E-01 9.752E-01
820.227 9.762E-01 9.191E-01 9.548E-01
820.229 9.609E-01 9.193E-01 9.421E-01
820.232 9.431E-01 9.199E-01 9.261E-01
820.234 9.251E-01 9.203E-01 9.184E-01
820.237 9.119E-01 9.205E-01 9.132E-01
820.239 9.059E-01 9.206E-01 9.151E-01
820.242 9.062E-01 9.209E-01 9.272E-01
820.244 9.141E-01 9.212E-01 9.406E-01
820.247 9.310E-01 9.214E-01 9.640E-01
820.249 9.489E-01 9.214E-01 9.781E-01
820.252 9.617E-01 9.216E-01 9.929E-01
820.255 9.729E-01 9.218E-01 9.998E-01
820.257 9.845E-01 9.220E-01 1.001E+00
820.260 9.943E-01 9.221E-01 1.002E+00
820.262 1.002E+00 9.220E-01 1.002E+00
820.265 1.006E+00 9.221E-01 1.001E+00
820.267 1.006E+00 9.225E-01 1.001E+00
820.270 1.006E+00 9.227E-01 1.001E+00
820.272 1.006E+00 9.228E-01 1.001E+00
820.275 1.006E+00 9.228E-01 1.001E+00
820.277 1.004E+00 9.228E-01 1.001E+00
820.280 1.003E+00 9.228E-01 1.000E+00
820.282 1.004E+00 9.228E-01 1.000E+00
820.285 1.004E+00 9.230E-01 1.000E+00
820.287 1.003E+00 9.232E-01 1.000E+00
820.290 1.005E+00 9.234E-01 1.000E+00
820.293 1.005E+00 9.236E-01 1.000E+00
820.295 1.003E+00 9.239E-01 1.000E+00
820.298 1.004E+00 9.239E-01 1.000E+00
820.300 1.007E+00 9.238E-01 1.000E+00
820.303 1.007E+00 9.241E-01 1.000E+00
820.305 1.009E+00 9.243E-01 1.000E+00
820.308 1.011E+00 9.241E-01 1.000E+00
820.310 1.012E+00 9.241E-01 1.000E+00
820.313 1.013E+00 9.244E-01 1.000E+00
820.315 1.016E+00 9.244E-01 1.000E+00
820.318 1.018E+00 9.244E-01 1.000E+00
820.320 1.019E+00 9.247E-01 1.000E+00
820.323 1.020E+00 9.247E-01 1.000E+00
820.325 1.022E+00 9.246E-01 1.000E+00
820.328 1.023E+00 9.248E-01 1.000E+00
820.330 1.023E+00 9.249E-01 1.000E+00
820.333 1.024E+00 9.247E-01 1.000E+00
820.336 1.024E+00 9.249E-01 1.000E+00
820.338 1.024E+00 9.250E-01 1.000E+00
820.341 1.024E+00 9.249E-01 1.000E+00
820.343 1.025E+00 9.247E-01 1.000E+00
820.346 1.024E+00 9.248E-01 1.000E+00
820.348 1.021E+00 9.251E-01 1.000E+00
820.351 1.018E+00 9.251E-01 1.000E+00
820.353 1.017E+00 9.250E-01 1.000E+00
820.356 1.015E+00 9.253E-01 1.000E+00
820.358 1.015E+00 9.255E-01 1.000E+00
820.361 1.014E+00 9.255E-01 1.000E+00
820.363 1.012E+00 9.255E-01 1.000E+00
820.366 1.012E+00 9.256E-01 1.000E+00
820.368 1.012E+00 9.257E-01 1.000E+00
820.371 1.012E+00 9.258E-01 1.000E+00
820.373 1.011E+00 9.260E-01 1.000E+00
820.376 1.011E+00 9.262E-01 1.000E+00
820.379 1.013E+00 9.259E-01 1.000E+00
820.381 1.014E+00 9.259E-01 1.000E+00
820.384 1.012E+00 9.260E-01 1.000E+00
820.386 1.012E+00 9.259E-01 1.000E+00
820.389 1.013E+00 9.259E-01 1.000E+00
820.391 1.010E+00 9.262E-01 1.000E+00
820.394 1.007E+00 9.262E-01 1.000E+00
820.396 1.007E+00 9.260E-01 1.000E+00
820.399 1.007E+00 9.260E-01 1.000E+00
820.401 1.007E+00 9.262E-01 1.000E+00
820.404 1.007E+00 9.264E-01 1.000E+00
820.406 1.008E+00 9.263E-01 1.000E+00
820.409 1.007E+00 9.264E-01 1.000E+00
820.411 1.005E+00 9.265E-01 1.000E+00
820.414 1.006E+00 9.263E-01 1.000E+00
820.416 1.006E+00 9.263E-01 1.000E+00
820.419 1.007E+00 9.265E-01 1.000E+00
820.422 1.007E+00 9.265E-01 1.000E+00
820.424 1.007E+00 9.262E-01 1.000E+00
820.427 1.004E+00 9.263E-01 1.000E+00
820.429 1.001E+00 9.264E-01 1.000E+00
820.432 1.002E+00 9.262E-01 1.000E+00
820.434 1.002E+00 9.262E-01 1.000E+00
820.437 1.001E+00 9.264E-01 1.000E+00
820.439 1.002E+00 9.265E-01 1.000E+00
820.442 1.004E+00 9.263E-01 1.000E+00
820.444 1.004E+00 9.262E-01 1.000E+00
820.447 1.003E+00 9.262E-01 1.000E+00
820.449 1.004E+00 9.264E-01 1.000E+00
820.452 1.007E+00 9.266E-01 1.000E+00
820.454 1.009E+00 9.267E-01 1.000E+00
820.457 1.009E+00 9.268E-01 1.000E+00
820.460 1.011E+00 9.267E-01 1.000E+00
820.462 1.014E+00 9.266E-01 1.000E+00
820.465 1.014E+00 9.266E-01 1.000E+00
820.467 1.011E+00 9.264E-01 1.000E+00
820.470 1.010E+00 9.262E-01 1.000E+00
820.472 1.007E+00 9.264E-01 1.000E+00
820.475 1.002E+00 9.267E-01 1.000E+00
820.477 9.951E-01 9.267E-01 1.000E+00
820.480 9.899E-01 9.264E-01 1.000E+00
820.482 9.845E-01 9.264E-01 1.000E+00
820.485 9.784E-01 9.266E-01 1.000E+00
820.487 9.731E-01 9.267E-01 1.000E+00
820.490 9.690E-01 9.266E-01 1.000E+00
820.492 9.648E-01 9.267E-01 1.000E+00
820.495 9.625E-01 9.266E-01 1.000E+00
820.497 9.644E-01 9.265E-01 1.000E+00
820.500 9.695E-01 9.265E-01 1.000E+00
820.503 9.762E-01 9.264E-01 1.000E+00
820.505 9.828E-01 9.263E-01 1.000E+00
820.508 9.883E-01 9.262E-01 1.000E+00
820.510 9.915E-01 9.260E-01 1.000E+00
820.513 9.913E-01 9.260E-01 1.000E+00
820.515 9.890E-01 9.256E-01 1.000E+00
820.518 9.871E-01 9.245E-01 1.000E+00
820.520 9.858E-01 9.233E-01 1.000E+00
820.523 9.863E-01 9.229E-01 1.000E+00
820.525 9.892E-01 9.235E-01 1.000E+00
820.528 9.916E-01 9.247E-01 1.000E+00
820.530 9.923E-01 9.256E-01 1.000E+00
820.533 9.933E-01 9.259E-01 1.000E+00
820.535 9.941E-01 9.260E-01 1.000E+00
820.538 9.937E-01 9.263E-01 1.000E+00
820.541 9.924E-01 9.264E-01 1.000E+00
820.543 9.918E-01 9.262E-01 1.000E+00
820.546 9.926E-01 9.260E-01 1.000E+00
820.548 9.929E-01 9.260E-01 1.000E+00
820.551 9.922E-01 9.262E-01 1.000E+00
820.553 9.935E-01 9.262E-01 1.000E+00
820.556 9.967E-01 9.258E-01 1.000E+00
820.558 9.970E-01 9.257E-01 1.000E+00
820.561 9.965E-01 9.261E-01 1.000E+00
820.563 9.980E-01 9.262E-01 1.000E+00
820.566 9.956E-01 9.261E-01 1.000E+00
820.568 9.902E-01 9.261E-01 1.000E+00
820.571 9.910E-01 9.260E-01 1.000E+00
820.573 9.940E-01 9.258E-01 1.000E+00
820.576 9.943E-01 9.259E-01 1.000E+00
820.578 9.940E-01 9.260E-01 1.000E+00
820.581 9.963E-01 9.257E-01 1.000E+00
820.584 1.001E+00 9.255E-01 1.000E+00
820.586 1.007E+00 9.254E-01 1.000E+00
820.589 1.010E+00 9.254E-01 1.000E+00
820.591 1.015E+00 9.253E-01 1.000E+00
820.594 1.023E+00 9.250E-01 1.000E+00
820.596 1.031E+00 9.246E-01 1.000E+00
820.599 1.035E+00 9.244E-01 1.000E+00
820.601 1.042E+00 9.239E-01 1.000E+00
820.604 1.050E+00 9.232E-01 1.000E+00
820.606 0.000E+00 0.000E+00 0.000E+00
820.609 0.000E+00 0.000E+00 0.000E+00
820.611 0.000E+00 0.000E+00 0.000E+00
820.614 0.000E+00 0.000E+00 0.000E+00
820.630 0.000E+00 0.000E+00 0.000E+00
820.633 0.000E+00 0.000E+00 0.000E+00
820.635 0.000E+00 0.000E+00 0.000E+00
820.638 9.488E-01 9.128E-01 1.000E+00
820.641 9.578E-01 9.130E-01 1.000E+00
820.643 9.658E-01 9.134E-01 1.000E+00
820.646 9.717E-01 9.137E-01 1.000E+00
820.648 9.734E-01 9.143E-01 1.000E+00
820.651 9.781E-01 9.149E-01 1.000E+00
820.653 9.861E-01 9.150E-01 1.000E+00
820.656 9.893E-01 9.152E-01 1.000E+00
820.658 9.908E-01 9.156E-01 1.000E+00
820.661 9.949E-01 9.158E-01 1.000E+00
820.663 9.956E-01 9.161E-01 1.000E+00
820.666 9.950E-01 9.162E-01 1.000E+00
820.668 1.001E+00 9.160E-01 1.000E+00
820.671 1.003E+00 9.167E-01 1.000E+00
820.673 1.000E+00 9.172E-01 1.000E+00
820.676 1.004E+00 9.170E-01 1.000E+00
820.679 1.009E+00 9.171E-01 1.000E+00
820.681 1.011E+00 9.178E-01 1.000E+00
820.684 1.012E+00 9.181E-01 1.000E+00
820.686 1.014E+00 9.180E-01 1.000E+00
820.689 1.014E+00 9.182E-01 1.000E+00
820.691 1.017E+00 9.182E-01 1.000E+00
820.694 1.022E+00 9.181E-01 1.000E+00
820.696 1.021E+00 9.185E-01 1.000E+00
820.699 1.018E+00 9.187E-01 1.000E+00
820.701 1.020E+00 9.188E-01 1.000E+00
820.704 1.023E+00 9.191E-01 1.000E+00
820.706 1.023E+00 9.196E-01 1.000E+00
820.709 1.023E+00 9.197E-01 1.000E+00
820.711 1.024E+00 9.195E-01 1.000E+00
820.714 1.023E+00 9.198E-01 1.000E+00
820.717 1.026E+00 9.201E-01 1.000E+00
820.719 1.031E+00 9.198E-01 1.000E+00
820.722 1.028E+00 9.200E-01 1.000E+00
820.724 1.024E+00 9.203E-01 1.000E+00
820.727 1.023E+00 9.204E-01 1.000E+00
820.729 1.023E+00 9.203E-01 1.000E+00
820.732 1.020E+00 9.206E-01 1.000E+00
820.734 1.019E+00 9.206E-01 1.000E+00
820.737 1.020E+00 9.206E-01 1.000E+00
820.739 1.021E+00 9.210E-01 1.000E+00
820.742 1.019E+00 9.211E-01 1.000E+00
820.744 1.019E+00 9.210E-01 1.000E+00
820.747 1.018E+00 9.210E-01 1.000E+00
820.749 1.014E+00 9.213E-01 1.000E+00
820.752 1.011E+00 9.214E-01 1.000E+00
820.755 1.008E+00 9.212E-01 1.000E+00
820.757 1.004E+00 9.212E-01 1.000E+00
820.760 1.001E+00 9.212E-01 1.000E+00
820.762 9.982E-01 9.215E-01 1.000E+00
820.765 9.940E-01 9.218E-01 1.000E+00
820.767 9.909E-01 9.219E-01 1.000E+00
820.770 9.884E-01 9.220E-01 1.000E+00
820.772 9.834E-01 9.222E-01 1.000E+00
820.775 9.780E-01 9.224E-01 1.000E+00
820.777 9.762E-01 9.223E-01 1.000E+00
820.780 9.779E-01 9.222E-01 1.000E+00
820.782 9.786E-01 9.226E-01 1.000E+00
820.785 9.814E-01 9.228E-01 1.000E+00
820.787 9.867E-01 9.228E-01 1.000E+00
820.790 9.897E-01 9.230E-01 1.000E+00
820.793 9.902E-01 9.233E-01 1.000E+00
820.795 9.911E-01 9.235E-01 1.000E+00
820.798 9.915E-01 9.234E-01 1.000E+00
820.800 9.915E-01 9.235E-01 1.000E+00
820.803 9.932E-01 9.236E-01 1.000E+00
820.805 9.939E-01 9.236E-01 1.000E+00
820.808 9.914E-01 9.237E-01 1.000E+00
820.810 9.913E-01 9.238E-01 1.000E+00
820.813 9.941E-01 9.237E-01 1.000E+00
820.815 9.933E-01 9.240E-01 1.000E+00
820.818 9.911E-01 9.243E-01 1.000E+00
820.820 9.915E-01 9.239E-01 1.000E+00
820.823 9.919E-01 9.236E-01 1.000E+00
820.825 9.894E-01 9.240E-01 1.000E+00
820.828 9.880E-01 9.239E-01 1.000E+00
820.830 9.884E-01 9.227E-01 1.000E+00
820.833 9.849E-01 9.212E-01 1.000E+00
820.836 9.815E-01 9.203E-01 1.000E+00
820.838 9.833E-01 9.206E-01 1.000E+00
820.841 9.853E-01 9.221E-01 1.000E+00
820.843 9.863E-01 9.234E-01 1.000E+00
820.846 9.877E-01 9.238E-01 1.000E+00
820.848 9.863E-01 9.240E-01 1.000E+00
820.851 9.842E-01 9.241E-01 1.000E+00
820.853 9.845E-01 9.242E-01 1.000E+00
820.856 9.868E-01 9.245E-01 1.000E+00
820.858 9.881E-01 9.248E-01 1.000E+00
820.861 9.888E-01 9.248E-01 1.000E+00
820.863 9.912E-01 9.247E-01 1.000E+00
820.866 9.940E-01 9.245E-01 1.000E+00
820.868 9.941E-01 9.244E-01 1.000E+00
820.871 9.929E-01 9.245E-01 1.000E+00
820.874 9.921E-01 9.248E-01 1.000E+00
820.876 9.914E-01 9.251E-01 1.000E+00
820.879 9.919E-01 9.253E-01 1.000E+00
820.881 9.927E-01 9.254E-01 1.000E+00
820.884 9.933E-01 9.253E-01 1.000E+00
820.886 9.946E-01 9.252E-01 1.000E+00
820.889 9.970E-01 9.251E-01 1.000E+00
820.891 9.975E-01 9.251E-01 1.000E+00
820.894 9.962E-01 9.252E-01 1.000E+00
820.896 9.968E-01 9.253E-01 1.000E+00
820.899 9.986E-01 9.253E-01 1.000E+00
820.901 9.989E-01 9.254E-01 1.000E+00
820.904 9.981E-01 9.256E-01 1.000E+00
820.906 9.988E-01 9.255E-01 1.000E+00
820.909 9.998E-01 9.253E-01 1.000E+00
820.912 9.975E-01 9.256E-01 1.000E+00
820.914 9.956E-01 9.257E-01 1.000E+00
820.917 9.960E-01 9.256E-01 1.000E+00
820.919 9.945E-01 9.257E-01 1.000E+00
820.922 9.942E-01 9.258E-01 1.000E+00
820.924 9.967E-01 9.256E-01 1.000E+00
820.927 9.973E-01 9.255E-01 1.000E+00
820.929 9.979E-01 9.256E-01 1.000E+00
820.932 1.001E+00 9.257E-01 1.000E+00
820.934 1.004E+00 9.257E-01 1.000E+00
820.937 1.004E+00 9.258E-01 1.000E+00
820.939 1.005E+00 9.258E-01 1.000E+00
820.942 1.007E+00 9.255E-01 1.000E+00
820.945 1.008E+00 9.255E-01 1.000E+00
820.947 1.006E+00 9.257E-01 1.000E+00
820.950 1.007E+00 9.258E-01 1.000E+00
820.952 1.008E+00 9.257E-01 1.000E+00
820.955 1.006E+00 9.258E-01 1.000E+00
820.957 1.004E+00 9.260E-01 1.000E+00
820.960 1.006E+00 9.259E-01 1.000E+00
820.962 1.005E+00 9.258E-01 1.000E+00
820.965 1.003E+00 9.259E-01 1.000E+00
820.967 1.000E+00 9.259E-01 1.000E+00
820.970 9.993E-01 9.259E-01 1.000E+00
820.972 9.997E-01 9.259E-01 1.000E+00
820.975 1.000E+00 9.259E-01 1.000E+00
820.977 9.997E-01 9.259E-01 1.000E+00
820.980 9.988E-01 9.261E-01 1.000E+00
820.983 9.998E-01 9.262E-01 1.000E+00
820.985 1.003E+00 9.260E-01 1.000E+00
820.988 1.004E+00 9.258E-01 1.000E+00
820.990 1.004E+00 9.256E-01 1.000E+00
820.993 1.005E+00 9.255E-01 1.000E+00
820.995 1.006E+00 9.256E-01 1.000E+00
820.998 1.006E+00 9.257E-01 1.000E+00
821.000 1.007E+00 9.257E-01 1.000E+00
821.003 1.008E+00 9.256E-01 1.000E+00
821.005 1.008E+00 9.257E-01 1.000E+00
821.008 1.008E+00 9.259E-01 1.000E+00
821.010 1.007E+00 9.259E-01 1.000E+00
821.013 1.007E+00 9.258E-01 1.000E+00
821.015 1.008E+00 9.258E-01 1.000E+00
821.018 1.008E+00 9.260E-01 1.000E+00
821.020 1.010E+00 9.261E-01 1.000E+00
821.023 1.011E+00 9.261E-01 1.000E+00
821.025 1.011E+00 9.262E-01 1.000E+00
821.028 1.011E+00 9.261E-01 1.000E+00
821.031 1.013E+00 9.259E-01 1.000E+00
821.033 1.012E+00 9.259E-01 1.000E+00
821.036 1.009E+00 9.260E-01 1.000E+00
821.038 1.010E+00 9.262E-01 1.000E+00
821.041 1.011E+00 9.262E-01 1.000E+00
821.043 1.012E+00 9.262E-01 1.000E+00
821.046 1.011E+00 9.263E-01 1.000E+00
821.048 1.010E+00 9.265E-01 1.000E+00
821.051 1.009E+00 9.266E-01 1.000E+00
821.053 1.009E+00 9.267E-01 1.000E+00
821.056 1.010E+00 9.263E-01 1.000E+00
821.058 1.009E+00 9.260E-01 1.000E+00
821.061 1.008E+00 9.262E-01 1.000E+00
821.064 1.007E+00 9.265E-01 1.000E+00
821.066 1.006E+00 9.266E-01 1.000E+00
821.069 1.005E+00 9.264E-01 1.000E+00
821.071 1.006E+00 9.264E-01 1.000E+00
821.074 1.007E+00 9.265E-01 1.000E+00
821.076 1.009E+00 9.265E-01 1.000E+00
821.079 1.007E+00 9.265E-01 1.000E+00
821.081 1.006E+00 9.266E-01 1.000E+00
821.084 1.006E+00 9.264E-01 1.000E+00
821.086 1.005E+00 9.263E-01 1.000E+00
821.089 1.004E+00 9.265E-01 1.000E+00
821.091 1.004E+00 9.265E-01 1.000E+00
821.094 1.005E+00 9.265E-01 1.000E+00
821.096 1.004E+00 9.264E-01 1.000E+00
821.099 1.002E+00 9.266E-01 1.000E+00
821.102 1.002E+00 9.267E-01 1.000E+00
821.104 1.001E+00 9.266E-01 1.000E+00
821.107 9.992E-01 9.267E-01 1.000E+00
821.109 9.975E-01 9.268E-01 1.000E+00
821.112 9.985E-01 9.267E-01 1.000E+00
821.114 9.985E-01 9.265E-01 1.000E+00
821.117 9.974E-01 9.265E-01 1.000E+00
821.119 9.988E-01 9.264E-01 1.000E+00
821.122 1.001E+00 9.262E-01 1.000E+00
821.124 1.001E+00 9.263E-01 1.000E+00
821.127 9.990E-01 9.264E-01 1.000E+00
821.129 1.000E+00 9.262E-01 1.000E+00
821.132 1.003E+00 9.261E-01 1.000E+00
821.134 1.002E+00 9.264E-01 1.000E+00
821.137 1.001E+00 9.264E-01 1.000E+00
821.140 1.001E+00 9.262E-01 1.000E+00
821.142 1.001E+00 9.261E-01 1.000E+00
821.145 9.998E-01 9.261E-01 1.000E+00
821.147 9.989E-01 9.261E-01 1.000E+00
821.150 9.984E-01 9.259E-01 1.000E+00
821.152 9.969E-01 9.259E-01 1.000E+00
821.155 9.941E-01 9.259E-01 1.000E+00
821.157 9.919E-01 9.257E-01 1.000E+00
821.160 9.910E-01 9.258E-01 1.000E+00
821.162 9.882E-01 9.260E-01 1.000E+00
821.165 9.849E-01 9.258E-01 1.000E+00
821.167 9.827E-01 9.256E-01 1.000E+00
821.170 9.787E-01 9.258E-01 1.000E+00
821.172 9.749E-01 9.262E-01 1.000E+00
821.175 9.751E-01 9.262E-01 1.000E+00
821.177 9.775E-01 9.259E-01 1.000E+00
821.180 9.787E-01 9.258E-01 1.000E+00
821.183 9.797E-01 9.261E-01 1.000E+00
821.185 9.838E-01 9.261E-01 1.000E+00
821.188 9.883E-01 9.259E-01 1.000E+00
821.190 9.885E-01 9.260E-01 1.000E+00
821.193 9.888E-01 9.261E-01 1.000E+00
821.195 9.905E-01 9.260E-01 1.000E+00
821.198 9.907E-01 9.259E-01 1.000E+00
821.200 9.903E-01 9.261E-01 1.000E+00
821.203 9.920E-01 9.263E-01 1.000E+00
821.205 9.971E-01 9.259E-01 1.000E+00
821.208 9.998E-01 9.257E-01 1.000E+00
821.210 9.984E-01 9.259E-01 1.000E+00
821.213 9.975E-01 9.259E-01 1.000E+00
821.215 9.980E-01 9.256E-01 1.000E+00
821.218 9.970E-01 9.257E-01 1.000E+00
821.221 9.956E-01 9.259E-01 1.000E+00
821.223 9.968E-01 9.257E-01 1.000E+00
821.226 9.982E-01 9.255E-01 1.000E+00
821.228 9.981E-01 9.253E-01 1.000E+00
821.231 9.979E-01 9.253E-01 1.000E+00
821.233 9.991E-01 9.251E-01 1.000E+00
821.236 9.998E-01 9.249E-01 1.000E+00
821.238 9.988E-01 9.248E-01 1.000E+00
821.241 9.995E-01 9.247E-01 1.000E+00
821.243 1.003E+00 9.245E-01 1.000E+00
821.246 1.004E+00 9.243E-01 1.000E+00
821.248 1.006E+00 9.242E-01 1.000E+00
821.251 1.009E+00 9.240E-01 1.000E+00
821.253 1.015E+00 9.236E-01 1.000E+00
821.256 1.020E+00 9.234E-01 1.000E+00
821.259 1.019E+00 9.233E-01 1.000E+00
821.261 1.021E+00 9.227E-01 1.000E+00
821.264 1.027E+00 9.215E-01 1.000E+00
821.266 1.033E+00 9.205E-01 1.000E+00
821.269 0.000E+00 0.000E+00 0.000E+00
821.271 0.000E+00 0.000E+00 0.000E+00
821.274 0.000E+00 0.000E+00 0.000E+00
821.276 0.000E+00 0.000E+00 0.000E+00
821.292 0.000E+00 0.000E+00 0.000E+00
821.295 0.000E+00 0.000E+00 0.000E+00
821.297 0.000E+00 0.000E+00 0.000E+00
821.300 1.011E+00 9.117E-01 1.000E+00
821.302 1.012E+00 9.119E-01 1.000E+00
821.305 1.013E+00 9.120E-01 1.000E+00
821.308 1.009E+00 9.124E-01 1.000E+00
821.310 1.012E+00 9.130E-01 1.000E+00
821.313 1.017E+00 9.138E-01 1.000E+00
821.315 1.013E+00 9.150E-01 1.000E+00
821.318 1.007E+00 9.160E-01 1.000E+00
821.320 1.009E+00 9.160E-01 1.000E+00
821.323 1.009E+00 9.162E-01 1.000E+00
821.325 1.005E+00 9.169E-01 1.000E+00
821.328 1.003E+00 9.171E-01 1.000E+00
821.330 1.004E+00 9.170E-01 1.000E+00
821.333 1.001E+00 9.177E-01 1.000E+00
821.335 9.973E-01 9.185E-01 1.000E+00
821.338 9.973E-01 9.187E-01 1.000E+00
821.341 9.946E-01 9.189E-01 1.000E+00
821.343 9.928E-01 9.192E-01 1.000E+00
821.346 9.948E-01 9.193E-01 1.000E+00
821.348 9.918E-01 9.194E-01 1.000E+00
821.351 9.886E-01 9.197E-01 1.000E+00
821.353 9.913E-01 9.195E-01 1.000E+00
821.356 9.930E-01 9.195E-01 1.000E+00
821.358 9.897E-01 9.203E-01 1.000E+00
821.361 9.883E-01 9.206E-01 1.000E+00
821.363 9.906E-01 9.204E-01 1.000E+00
821.366 9.901E-01 9.205E-01 1.000E+00
821.368 9.889E-01 9.208E-01 1.000E+00
821.371 9.906E-01 9.210E-01 1.000E+00
821.373 9.918E-01 9.213E-01 1.000E+00
821.376 9.935E-01 9.217E-01 1.000E+00
821.379 9.956E-01 9.216E-01 1.000E+00
821.381 9.936E-01 9.219E-01 1.000E+00
821.384 9.903E-01 9.222E-01 1.000E+00
821.386 9.920E-01 9.222E-01 1.000E+00
821.389 9.956E-01 9.222E-01 1.000E+00
821.391 9.949E-01 9.226E-01 1.000E+00
821.394 9.925E-01 9.227E-01 1.000E+00
821.396 9.922E-01 9.226E-01 1.000E+00
821.399 9.925E-01 9.228E-01 1.000E+00
821.401 9.916E-01 9.228E-01 1.000E+00
821.404 9.916E-01 9.226E-01 1.000E+00
821.406 9.930E-01 9.228E-01 1.000E+00
821.409 9.945E-01 9.231E-01 1.000E+00
821.411 9.956E-01 9.232E-01 1.000E+00
821.414 9.958E-01 9.230E-01 1.000E+00
821.416 9.953E-01 9.229E-01 1.000E+00
821.419 9.966E-01 9.233E-01 1.000E+00
821.422 9.979E-01 9.238E-01 1.000E+00
821.424 9.963E-01 9.240E-01 1.000E+00
821.427 9.945E-01 9.238E-01 1.000E+00
821.429 9.973E-01 9.238E-01 1.000E+00
821.432 9.994E-01 9.240E-01 1.000E+00
821.434 9.977E-01 9.242E-01 1.000E+00
821.437 9.993E-01 9.243E-01 1.000E+00
821.439 1.004E+00 9.240E-01 1.000E+00
821.442 1.005E+00 9.241E-01 1.000E+00
821.444 1.004E+00 9.243E-01 1.000E+00
821.447 1.004E+00 9.245E-01 1.000E+00
821.449 1.005E+00 9.244E-01 1.000E+00
821.452 1.008E+00 9.244E-01 1.000E+00
821.455 1.009E+00 9.243E-01 1.000E+00
821.457 1.008E+00 9.243E-01 1.000E+00
821.460 1.006E+00 9.246E-01 1.000E+00
821.462 1.006E+00 9.246E-01 1.000E+00
821.465 1.007E+00 9.246E-01 1.000E+00
821.467 1.004E+00 9.248E-01 1.000E+00
821.470 1.004E+00 9.248E-01 1.000E+00
821.472 1.008E+00 9.247E-01 1.000E+00
821.475 1.008E+00 9.249E-01 1.000E+00
821.477 1.003E+00 9.251E-01 1.000E+00
821.480 1.004E+00 9.250E-01 1.000E+00
821.482 1.006E+00 9.249E-01 1.000E+00
821.485 1.006E+00 9.250E-01 1.000E+00
821.487 1.005E+00 9.249E-01 1.000E+00
821.490 1.005E+00 9.248E-01 1.000E+00
821.493 1.005E+00 9.249E-01 1.000E+00
821.495 1.007E+00 9.252E-01 1.000E+00
821.498 1.008E+00 9.251E-01 1.000E+00
821.500 1.008E+00 9.250E-01 1.000E+00
821.503 1.009E+00 9.251E-01 1.000E+00
821.505 1.011E+00 9.249E-01 1.000E+00
821.508 1.010E+00 9.248E-01 1.000E+00
821.510 1.006E+00 9.251E-01 1.000E+00
821.513 1.005E+00 9.249E-01 1.000E+00
821.515 1.008E+00 9.247E-01 1.000E+00
821.518 1.006E+00 9.250E-01 1.000E+00
821.520 1.001E+00 9.249E-01 1.000E+00
821.523 1.001E+00 9.247E-01 1.000E+00
821.526 1.002E+00 9.246E-01 1.000E+00
821.528 9.992E-01 9.247E-01 1.000E+00
821.531 9.956E-01 9.247E-01 1.000E+00
821.533 9.938E-01 9.247E-01 1.000E+00
821.536 9.944E-01 9.248E-01 1.000E+00
821.538 9.964E-01 9.249E-01 1.000E+00
821.541 9.985E-01 9.247E-01 1.000E+00
821.543 1.001E+00 9.245E-01 1.000E+00
821.546 1.002E+00 9.248E-01 1.000E+00
821.548 1.003E+00 9.251E-01 1.000E+00
821.551 1.003E+00 9.247E-01 1.000E+00
821.553 1.001E+00 9.245E-01 1.000E+00
821.556 9.999E-01 9.247E-01 1.000E+00
821.558 1.000E+00 9.247E-01 1.000E+00
821.561 9.989E-01 9.245E-01 1.000E+00
821.564 9.968E-01 9.244E-01 1.000E+00
821.566 9.962E-01 9.244E-01 1.000E+00
821.569 9.959E-01 9.245E-01 1.000E+00
821.571 9.957E-01 9.245E-01 1.000E+00
821.574 9.963E-01 9.243E-01 1.000E+00
821.576 9.981E-01 9.241E-01 1.000E+00
821.579 9.995E-01 9.241E-01 1.000E+00
821.581 1.001E+00 9.240E-01 1.000E+00
821.584 1.002E+00 9.238E-01 1.000E+00
821.586 1.002E+00 9.237E-01 1.000E+00
821.589 1.002E+00 9.236E-01 1.000E+00
821.591 1.001E+00 9.236E-01 1.000E+00
821.594 1.002E+00 9.232E-01 1.000E+00
821.597 1.001E+00 9.229E-01 1.000E+00
821.599 9.993E-01 9.228E-01 1.000E+00
821.602 9.980E-01 9.226E-01 1.000E+00
821.604 9.958E-01 9.224E-01 1.000E+00
821.607 9.922E-01 9.223E-01 1.000E+00
821.609 9.917E-01 9.216E-01 1.000E+00
821.612 9.927E-01 9.202E-01 1.000E+00
821.614 9.929E-01 9.186E-01 1.000E+00
821.617 9.948E-01 9.180E-01 1.000E+00
821.619 9.979E-01 9.188E-01 1.000E+00
821.622 9.998E-01 9.202E-01 1.000E+00
821.624 1.001E+00 9.208E-01 1.000E+00
821.627 1.003E+00 9.204E-01 1.000E+00
821.629 1.005E+00 9.199E-01 1.000E+00
821.632 1.004E+00 9.198E-01 1.000E+00
821.635 1.005E+00 9.197E-01 1.000E+00
821.637 1.006E+00 9.191E-01 1.000E+00
821.640 1.007E+00 9.188E-01 1.000E+00
821.642 1.006E+00 9.187E-01 1.000E+00
821.645 1.007E+00 9.181E-01 1.000E+00
821.647 1.007E+00 9.175E-01 1.000E+00
821.650 1.005E+00 9.171E-01 1.000E+00
821.652 1.005E+00 9.165E-01 1.000E+00
821.655 1.007E+00 9.158E-01 1.000E+00
821.657 1.007E+00 9.150E-01 1.000E+00
821.660 1.006E+00 9.142E-01 1.000E+00
821.662 1.007E+00 9.133E-01 1.000E+00
821.665 1.008E+00 9.124E-01 1.000E+00
821.667 1.008E+00 9.114E-01 1.000E+00
821.670 1.008E+00 9.104E-01 1.000E+00
821.673 1.009E+00 9.093E-01 1.000E+00
821.675 1.008E+00 9.082E-01 1.000E+00
821.678 1.007E+00 9.072E-01 1.000E+00
821.680 1.006E+00 9.060E-01 1.000E+00
821.683 1.005E+00 9.046E-01 1.000E+00
821.685 1.003E+00 9.033E-01 1.000E+00
821.688 1.001E+00 9.018E-01 1.000E+00
821.690 9.982E-01 9.003E-01 1.000E+00
821.693 9.925E-01 8.991E-01 1.000E+00
821.695 9.868E-01 8.977E-01 1.000E+00
821.698 9.819E-01 8.961E-01 1.000E+00
821.700 9.760E-01 8.944E-01 1.000E+00
821.703 9.690E-01 8.925E-01 1.000E+00
821.706 9.638E-01 8.908E-01 1.000E+00
821.708 9.627E-01 8.906E-01 1.000E+00
821.711 9.641E-01 8.922E-01 1.000E+00
821.713 9.667E-01 8.944E-01 1.000E+00
821.716 9.719E-01 8.963E-01 1.000E+00
821.718 9.780E-01 8.976E-01 1.000E+00
821.721 9.840E-01 8.986E-01 1.000E+00
821.723 9.897E-01 9.000E-01 1.000E+00
821.726 9.956E-01 9.015E-01 1.000E+00
821.728 1.002E+00 9.032E-01 1.000E+00
821.731 1.007E+00 9.047E-01 1.000E+00
821.733 1.013E+00 9.059E-01 1.000E+00
821.736 1.020E+00 9.069E-01 1.000E+00
821.738 1.025E+00 9.082E-01 1.000E+00
821.741 1.029E+00 9.095E-01 1.000E+00
821.744 1.034E+00 9.105E-01 1.000E+00
821.746 1.038E+00 9.116E-01 1.000E+00
821.749 1.037E+00 9.129E-01 1.000E+00
821.751 1.037E+00 9.137E-01 1.000E+00
821.754 1.037E+00 9.144E-01 1.000E+00
821.756 1.033E+00 9.153E-01 1.000E+00
821.759 1.027E+00 9.164E-01 1.000E+00
821.761 1.020E+00 9.171E-01 1.000E+00
821.764 1.014E+00 9.176E-01 1.000E+00
821.766 1.005E+00 9.181E-01 1.000E+00
821.769 9.939E-01 9.186E-01 1.000E+00
821.771 9.842E-01 9.189E-01 1.000E+00
821.774 9.742E-01 9.194E-01 1.000E+00
821.776 9.625E-01 9.200E-01 1.000E+00
821.779 9.522E-01 9.203E-01 1.000E+00
821.782 9.441E-01 9.204E-01 1.000E+00
821.784 9.376E-01 9.207E-01 1.000E+00
821.787 9.360E-01 9.211E-01 1.000E+00
821.789 9.427E-01 9.214E-01 1.000E+00
821.792 9.550E-01 9.218E-01 1.000E+00
821.794 9.665E-01 9.222E-01 1.000E+00
821.797 9.759E-01 9.223E-01 1.000E+00
821.799 9.843E-01 9.222E-01 1.000E+00
821.802 9.913E-01 9.223E-01 1.000E+00
821.804 9.966E-01 9.225E-01 1.000E+00
821.807 1.002E+00 9.227E-01 1.000E+00
821.809 1.008E+00 9.227E-01 1.000E+00
821.812 1.011E+00 9.229E-01 1.000E+00
821.815 1.012E+00 9.233E-01 1.000E+00
821.817 1.014E+00 9.234E-01 1.000E+00
821.820 1.016E+00 9.233E-01 1.000E+00
821.822 1.017E+00 9.234E-01 1.000E+00
821.825 1.018E+00 9.236E-01 1.000E+00
821.827 1.019E+00 9.237E-01 1.000E+00
821.830 1.019E+00 9.238E-01 1.000E+00
821.832 1.018E+00 9.239E-01 1.000E+00
821.835 1.019E+00 9.238E-01 1.000E+00
821.837 1.020E+00 9.237E-01 1.000E+00
821.840 1.019E+00 9.240E-01 1.000E+00
821.842 1.016E+00 9.243E-01 1.000E+00
821.845 1.016E+00 9.244E-01 1.000E+00
821.847 1.019E+00 9.243E-01 1.000E+00
821.850 1.020E+00 9.241E-01 1.000E+00
821.852 1.019E+00 9.240E-01 1.000E+00
821.855 1.019E+00 9.241E-01 1.000E+00
821.858 1.019E+00 9.241E-01 1.000E+00
821.860 1.015E+00 9.245E-01 1.000E+00
821.863 1.012E+00 9.246E-01 1.000E+00
821.865 1.013E+00 9.243E-01 1.000E+00
821.868 1.014E+00 9.241E-01 1.000E+00
821.870 1.011E+00 9.243E-01 1.000E+00
821.873 1.008E+00 9.244E-01 1.000E+00
821.875 1.007E+00 9.245E-01 1.000E+00
821.878 1.005E+00 9.246E-01 1.000E+00
821.880 1.001E+00 9.246E-01 1.000E+00
821.883 9.991E-01 9.246E-01 1.000E+00
821.885 9.991E-01 9.246E-01 1.000E+00
821.888 9.972E-01 9.245E-01 1.000E+00
821.891 9.941E-01 9.244E-01 1.000E+00
821.893 9.934E-01 9.243E-01 1.000E+00
821.896 9.932E-01 9.243E-01 1.000E+00
821.898 9.907E-01 9.242E-01 1.000E+00
821.901 9.875E-01 9.243E-01 1.000E+00
821.903 9.872E-01 9.241E-01 1.000E+00
821.906 9.881E-01 9.239E-01 1.000E+00
821.908 9.863E-01 9.241E-01 1.000E+00
821.911 9.861E-01 9.240E-01 1.000E+00
821.913 9.899E-01 9.235E-01 1.000E+00
821.916 9.934E-01 9.232E-01 1.000E+00
821.918 9.920E-01 9.233E-01 1.000E+00
821.921 9.907E-01 9.232E-01 1.000E+00
821.924 9.935E-01 9.226E-01 1.000E+00
821.926 9.970E-01 9.222E-01 1.000E+00
821.929 9.986E-01 9.221E-01 1.000E+00
821.931 0.000E+00 0.000E+00 0.000E+00
821.934 0.000E+00 0.000E+00 0.000E+00
821.936 0.000E+00 0.000E+00 0.000E+00
821.939 0.000E+00 0.000E+00 0.000E+00
821.954 0.000E+00 0.000E+00 0.000E+00
821.957 0.000E+00 0.000E+00 0.000E+00
821.959 0.000E+00 0.000E+00 0.000E+00
821.962 1.066E+00 9.156E-01 1.000E+00
821.964 1.061E+00 9.163E-01 1.000E+00
821.967 1.052E+00 9.168E-01 1.000E+00
821.969 1.042E+00 9.172E-01 1.000E+00
821.972 1.038E+00 9.178E-01 1.000E+00
821.975 1.029E+00 9.183E-01 1.000E+00
821.977 1.019E+00 9.186E-01 1.000E+00
821.980 1.019E+00 9.189E-01 1.000E+00
821.982 1.016E+00 9.190E-01 1.000E+00
821.985 1.007E+00 9.192E-01 1.000E+00
821.987 1.002E+00 9.194E-01 1.000E+00
821.990 1.000E+00 9.197E-01 1.000E+00
821.992 9.957E-01 9.202E-01 1.000E+00
821.995 9.906E-01 9.204E-01 1.000E+00
821.997 9.862E-01 9.200E-01 1.000E+00
822.000 9.801E-01 9.197E-01 1.000E+00
822.002 9.747E-01 9.193E-01 1.000E+00
822.005 9.722E-01 9.186E-01 1.000E+00
822.007 9.700E-01 9.187E-01 1.000E+00
822.010 9.668E-01 9.197E-01 1.000E+00
822.013 9.657E-01 9.208E-01 1.000E+00
822.015 9.664E-01 9.211E-01 1.000E+00
822.018 9.633E-01 9.216E-01 1.000E+00
822.020 9.618E-01 9.221E-01 1.000E+00
822.023 9.664E-01 9.221E-01 1.000E+00
822.025 9.690E-01 9.223E-01 1.000E+00
822.028 9.708E-01 9.227E-01 1.000E+00
822.030 9.754E-01 9.227E-01 1.000E+00
822.033 9.790E-01 9.228E-01 1.000E+00
822.035 9.817E-01 9.231E-01 1.000E+00
822.038 9.861E-01 9.232E-01 1.000E+00
822.041 9.896E-01 9.234E-01 1.000E+00
822.043 9.901E-01 9.236E-01 1.000E+00
822.046 9.925E-01 9.236E-01 1.000E+00
822.048 9.964E-01 9.236E-01 1.000E+00
822.051 9.951E-01 9.239E-01 1.000E+00
822.053 9.921E-01 9.242E-01 1.000E+00
822.056 9.934E-01 9.242E-01 1.000E+00
822.058 9.939E-01 9.244E-01 1.000E+00
822.061 9.915E-01 9.246E-01 1.000E+00
822.063 9.911E-01 9.244E-01 1.000E+00
822.066 9.914E-01 9.242E-01 1.000E+00
822.068 9.902E-01 9.244E-01 1.000E+00
822.071 9.887E-01 9.247E-01 1.000E+00
822.073 9.895E-01 9.246E-01 1.000E+00
822.076 9.887E-01 9.246E-01 1.000E+00
822.079 9.889E-01 9.247E-01 1.000E+00
822.081 9.929E-01 9.247E-01 1.000E+00
822.084 9.958E-01 9.247E-01 1.000E+00
822.086 9.987E-01 9.249E-01 1.000E+00
822.089 1.005E+00 9.249E-01 1.000E+00
822.091 1.010E+00 9.249E-01 1.000E+00
822.094 1.011E+00 9.250E-01 1.000E+00
822.096 1.012E+00 9.249E-01 1.000E+00
822.099 1.016E+00 9.247E-01 1.000E+00
822.101 1.016E+00 9.249E-01 1.000E+00
822.104 1.016E+00 9.251E-01 1.000E+00
822.106 1.018E+00 9.250E-01 1.000E+00
822.109 1.019E+00 9.248E-01 1.000E+00
822.111 1.018E+00 9.250E-01 1.000E+00
822.114 1.018E+00 9.253E-01 1.000E+00
822.117 1.019E+00 9.253E-01 1.000E+00
822.119 1.017E+00 9.254E-01 1.000E+00
822.122 1.016E+00 9.256E-01 1.000E+00
822.124 1.017E+00 9.255E-01 1.000E+00
822.127 1.016E+00 9.255E-01 1.000E+00
822.129 1.016E+00 9.256E-01 1.000E+00
822.132 1.019E+00 9.256E-01 1.000E+00
822.134 1.020E+00 9.257E-01 1.000E+00
822.137 1.018E+00 9.257E-01 1.000E+00
822.139 1.017E+00 9.256E-01 1.000E+00
822.142 1.018E+00 9.254E-01 1.000E+00
822.145 1.016E+00 9.255E-01 1.000E+00
822.147 1.013E+00 9.257E-01 1.000E+00
822.150 1.012E+00 9.257E-01 1.000E+00
822.152 1.011E+00 9.258E-01 1.000E+00
822.155 1.008E+00 9.258E-01 1.000E+00
822.157 1.005E+00 9.260E-01 1.000E+00
822.160 1.004E+00 9.260E-01 1.000E+00
822.162 1.002E+00 9.260E-01 1.000E+00
822.165 1.001E+00 9.262E-01 1.000E+00
822.167 1.002E+00 9.262E-01 1.000E+00
822.170 1.001E+00 9.260E-01 1.000E+00
822.172 9.997E-01 9.258E-01 1.000E+00
822.175 1.001E+00 9.258E-01 1.000E+00
822.177 1.004E+00 9.259E-01 1.000E+00
822.180 1.007E+00 9.261E-01 1.000E+00
822.183 1.009E+00 9.260E-01 1.000E+00
822.185 1.011E+00 9.257E-01 1.000E+00
822.188 1.009E+00 9.258E-01 1.000E+00
822.190 1.008E+00 9.261E-01 1.000E+00
822.193 1.008E+00 9.260E-01 1.000E+00
822.195 1.005E+00 9.260E-01 1.000E+00
822.198 1.002E+00 9.262E-01 1.000E+00
822.200 1.000E+00 9.261E-01 1.000E+00
822.203 9.975E-01 9.260E-01 1.000E+00
822.205 9.934E-01 9.262E-01 1.000E+00
822.208 9.903E-01 9.262E-01 1.000E+00
822.210 9.888E-01 9.260E-01 1.000E+00
822.213 9.865E-01 9.262E-01 1.000E+00
822.216 9.844E-01 9.264E-01 1.000E+00
822.218 9.849E-01 9.262E-01 1.000E+00
822.221 9.853E-01 9.260E-01 1.000E+00
822.223 9.844E-01 9.263E-01 1.000E+00
822.226 9.859E-01 9.264E-01 1.000E+00
822.228 9.890E-01 9.264E-01 1.000E+00
822.231 9.902E-01 9.264E-01 1.000E+00
822.233 9.920E-01 9.264E-01 1.000E+00
822.236 9.955E-01 9.264E-01 1.000E+00
822.238 9.980E-01 9.263E-01 1.000E+00
822.241 9.986E-01 9.264E-01 1.000E+00
822.243 9.993E-01 9.264E-01 1.000E+00
822.246 1.001E+00 9.262E-01 1.000E+00
822.249 1.001E+00 9.263E-01 1.000E+00
822.251 1.002E+00 9.264E-01 1.000E+00
822.254 1.005E+00 9.264E-01 1.000E+00
822.256 1.006E+00 9.264E-01 1.000E+00
822.259 1.005E+00 9.265E-01 1.000E+00
822.261 1.005E+00 9.266E-01 1.000E+00
822.264 1.006E+00 9.266E-01 1.000E+00
822.266 1.006E+00 9.267E-01 1.000E+00
822.269 1.006E+00 9.266E-01 1.000E+00
822.271 1.006E+00 9.267E-01 1.000E+00
822.274 1.004E+00 9.269E-01 1.000E+00
822.276 1.001E+00 9.269E-01 1.000E+00
822.279 9.995E-01 9.267E-01 1.000E+00
822.282 9.988E-01 9.266E-01 1.000E+00
822.284 9.973E-01 9.266E-01 1.000E+00
822.287 9.961E-01 9.266E-01 1.000E+00
822.289 9.960E-01 9.266E-01 1.000E+00
822.292 9.953E-01 9.266E-01 1.000E+00
822.294 9.952E-01 9.267E-01 1.000E+00
822.297 9.981E-01 9.266E-01 1.000E+00
822.299 1.001E+00 9.263E-01 1.000E+00
822.302 1.003E+00 9.266E-01 1.000E+00
822.304 1.004E+00 9.269E-01 1.000E+00
822.307 1.006E+00 9.267E-01 1.000E+00
822.309 1.006E+00 9.265E-01 1.000E+00
822.312 1.005E+00 9.267E-01 1.000E+00
822.314 1.005E+00 9.267E-01 1.000E+00
822.317 1.007E+00 9.264E-01 1.000E+00
822.320 1.006E+00 9.264E-01 1.000E+00
822.322 1.005E+00 9.266E-01 1.000E+00
822.325 1.003E+00 9.269E-01 1.000E+00
822.327 1.002E+00 9.269E-01 1.000E+00
822.330 1.003E+00 9.268E-01 1.000E+00
822.332 1.003E+00 9.266E-01 1.000E+00
822.335 1.001E+00 9.266E-01 1.000E+00
822.337 9.991E-01 9.268E-01 1.000E+00
822.340 9.986E-01 9.269E-01 1.000E+00
822.342 9.974E-01 9.267E-01 1.000E+00
822.345 9.942E-01 9.267E-01 1.000E+00
822.348 9.908E-01 9.268E-01 1.000E+00
822.350 9.882E-01 9.268E-01 1.000E+00
822.352 9.856E-01 9.269E-01 1.000E+00
822.355 9.826E-01 9.269E-01 1.000E+00
822.358 9.803E-01 9.269E-01 1.000E+00
822.360 9.799E-01 9.267E-01 1.000E+00
822.363 9.800E-01 9.267E-01 1.000E+00
822.365 9.805E-01 9.267E-01 1.000E+00
822.368 9.833E-01 9.267E-01 1.000E+00
822.370 9.865E-01 9.268E-01 1.000E+00
822.373 9.882E-01 9.270E-01 1.000E+00
822.375 9.898E-01 9.270E-01 1.000E+00
822.378 9.913E-01 9.268E-01 1.000E+00
822.380 9.916E-01 9.265E-01 1.000E+00
822.383 9.908E-01 9.262E-01 1.000E+00
822.386 9.910E-01 9.254E-01 1.000E+00
822.388 9.919E-01 9.239E-01 1.000E+00
822.391 9.917E-01 9.228E-01 1.000E+00
822.393 9.938E-01 9.231E-01 1.000E+00
822.396 9.973E-01 9.243E-01 1.000E+00
822.398 9.982E-01 9.255E-01 1.000E+00
822.401 9.983E-01 9.264E-01 1.000E+00
822.403 9.983E-01 9.267E-01 1.000E+00
822.406 9.981E-01 9.266E-01 1.000E+00
822.408 9.977E-01 9.265E-01 1.000E+00
822.411 9.969E-01 9.266E-01 1.000E+00
822.413 9.968E-01 9.265E-01 1.000E+00
822.416 9.971E-01 9.265E-01 1.000E+00
822.418 9.968E-01 9.266E-01 1.000E+00
822.421 9.968E-01 9.266E-01 1.000E+00
822.424 9.976E-01 9.265E-01 1.000E+00
822.426 9.973E-01 9.266E-01 1.000E+00
822.429 9.960E-01 9.268E-01 1.000E+00
822.431 9.961E-01 9.269E-01 1.000E+00
822.434 9.959E-01 9.271E-01 1.000E+00
822.436 9.951E-01 9.270E-01 1.000E+00
822.439 9.972E-01 9.266E-01 1.000E+00
822.441 9.989E-01 9.265E-01 1.001E+00
822.444 9.982E-01 9.265E-01 1.001E+00
822.446 9.971E-01 9.265E-01 1.001E+00
822.449 9.973E-01 9.264E-01 1.001E+00
822.451 9.974E-01 9.265E-01 1.001E+00
822.454 9.957E-01 9.267E-01 1.002E+00
822.457 9.939E-01 9.267E-01 1.002E+00
822.459 9.947E-01 9.264E-01 1.003E+00
822.462 9.964E-01 9.262E-01 1.004E+00
822.464 9.960E-01 9.262E-01 1.004E+00
822.467 9.951E-01 9.262E-01 1.005E+00
822.469 9.955E-01 9.261E-01 1.006E+00
822.472 9.955E-01 9.263E-01 1.008E+00
822.474 9.939E-01 9.267E-01 1.009E+00
822.477 9.944E-01 9.267E-01 1.011E+00
822.479 9.972E-01 9.265E-01 1.013E+00
822.482 9.990E-01 9.264E-01 1.017E+00
822.484 1.003E+00 9.263E-01 1.020E+00
822.487 1.010E+00 9.262E-01 1.026E+00
822.490 1.018E+00 9.261E-01 1.034E+00
822.492 1.023E+00 9.263E-01 1.041E+00
822.495 1.030E+00 9.263E-01 1.052E+00
822.497 1.039E+00 9.261E-01 1.060E+00
822.500 1.048E+00 9.259E-01 1.070E+00
822.502 1.056E+00 9.260E-01 1.076E+00
822.505 1.066E+00 9.261E-01 1.082E+00
822.507 1.077E+00 9.260E-01 1.084E+00
822.510 1.084E+00 9.259E-01 1.083E+00
822.512 1.087E+00 9.259E-01 1.080E+00
822.515 1.089E+00 9.257E-01 1.069E+00
822.517 1.087E+00 9.256E-01 1.058E+00
822.520 1.079E+00 9.257E-01 1.037E+00
822.523 1.068E+00 9.257E-01 1.011E+00
822.525 1.057E+00 9.257E-01 9.915E-01
822.528 1.042E+00 9.255E-01 9.619E-01
822.530 1.022E+00 9.255E-01 9.425E-01
822.533 9.980E-01 9.255E-01 9.154E-01
822.535 9.732E-01 9.253E-01 8.995E-01
822.538 9.472E-01 9.253E-01 8.803E-01
822.540 9.197E-01 9.255E-01 8.720E-01
822.543 8.958E-01 9.255E-01 8.695E-01
822.545 8.784E-01 9.252E-01 8.764E-01
822.548 8.670E-01 9.252E-01 9.000E-01
822.550 8.644E-01 9.252E-01 9.220E-01
822.553 8.734E-01 9.249E-01 9.566E-01
822.555 8.909E-01 9.248E-01 9.759E-01
822.558 9.111E-01 9.249E-01 9.949E-01
822.561 9.325E-01 9.250E-01 1.003E+00
822.563 9.563E-01 9.250E-01 1.005E+00
822.566 9.788E-01 9.249E-01 1.005E+00
822.568 9.950E-01 9.250E-01 1.005E+00
822.571 1.007E+00 9.250E-01 1.004E+00
822.573 1.019E+00 9.250E-01 1.003E+00
822.576 1.029E+00 9.247E-01 1.002E+00
822.578 1.033E+00 9.246E-01 1.002E+00
822.581 1.035E+00 9.246E-01 1.002E+00
822.583 1.038E+00 9.246E-01 1.001E+00
822.586 1.043E+00 9.243E-01 1.001E+00
822.588 1.046E+00 9.241E-01 1.001E+00
822.591 1.049E+00 9.240E-01 1.001E+00
822.594 0.000E+00 0.000E+00 0.000E+00
822.596 0.000E+00 0.000E+00 0.000E+00
822.599 0.000E+00 0.000E+00 0.000E+00
822.601 0.000E+00 0.000E+00 0.000E+00
822.616 0.000E+00 0.000E+00 0.000E+00
822.619 0.000E+00 0.000E+00 0.000E+00
822.621 0.000E+00 0.000E+00 0.000E+00
822.624 9.766E-01 9.149E-01 1.000E+00
822.626 9.779E-01 9.152E-01 1.000E+00
822.629 9.792E-01 9.158E-01 1.000E+00
822.631 9.816E-01 9.162E-01 1.000E+00
822.634 9.825E-01 9.163E-01 1.000E+00
822.636 9.843E-01 9.166E-01 1.000E+00
822.639 9.881E-01 9.168E-01 1.000E+00
822.641 9.903E-01 9.168E-01 1.000E+00
822.644 9.898E-01 9.175E-01 1.000E+00
822.647 9.899E-01 9.182E-01 1.000E+00
822.649 9.919E-01 9.180E-01 1.000E+00
822.652 9.909E-01 9.184E-01 1.000E+00
822.654 9.896E-01 9.189E-01 1.000E+00
822.657 9.924E-01 9.189E-01 1.000E+00
822.659 9.937E-01 9.190E-01 1.000E+00
822.662 9.939E-01 9.193E-01 1.000E+00
822.664 9.974E-01 9.193E-01 1.000E+00
822.667 9.993E-01 9.192E-01 1.000E+00
822.669 9.979E-01 9.194E-01 1.000E+00
822.672 9.984E-01 9.198E-01 1.000E+00
822.674 1.001E+00 9.198E-01 1.000E+00
822.677 1.001E+00 9.196E-01 1.000E+00
822.680 9.998E-01 9.197E-01 1.000E+00
822.682 1.001E+00 9.200E-01 1.000E+00
822.685 1.002E+00 9.203E-01 1.000E+00
822.687 1.003E+00 9.203E-01 1.000E+00
822.690 1.006E+00 9.203E-01 1.000E+00
822.692 1.009E+00 9.204E-01 1.000E+00
822.695 1.010E+00 9.206E-01 1.000E+00
822.697 1.012E+00 9.210E-01 1.000E+00
822.700 1.015E+00 9.209E-01 1.000E+00
822.702 1.016E+00 9.204E-01 1.000E+00
822.705 1.015E+00 9.203E-01 1.000E+00
822.708 1.016E+00 9.206E-01 1.000E+00
822.710 1.017E+00 9.209E-01 1.000E+00
822.713 1.017E+00 9.212E-01 1.000E+00
822.715 1.021E+00 9.210E-01 1.000E+00
822.718 1.023E+00 9.212E-01 1.000E+00
822.720 1.021E+00 9.217E-01 1.000E+00
822.723 1.020E+00 9.216E-01 1.000E+00
822.725 1.023E+00 9.215E-01 1.000E+00
822.728 1.024E+00 9.217E-01 1.000E+00
822.730 1.025E+00 9.221E-01 1.000E+00
822.733 1.028E+00 9.219E-01 1.000E+00
822.735 1.029E+00 9.215E-01 1.000E+00
822.738 1.026E+00 9.208E-01 1.000E+00
822.740 1.026E+00 9.200E-01 1.000E+00
822.743 1.027E+00 9.198E-01 1.000E+00
822.746 1.026E+00 9.206E-01 1.000E+00
822.748 1.026E+00 9.215E-01 1.000E+00
822.751 1.026E+00 9.219E-01 1.000E+00
822.753 1.024E+00 9.222E-01 1.000E+00
822.756 1.021E+00 9.224E-01 1.000E+00
822.758 1.020E+00 9.225E-01 1.000E+00
822.761 1.019E+00 9.226E-01 1.000E+00
822.763 1.014E+00 9.230E-01 1.000E+00
822.765 1.011E+00 9.233E-01 1.000E+00
822.767 1.009E+00 9.231E-01 1.000E+00
822.770 1.006E+00 9.233E-01 1.000E+00
822.772 1.003E+00 9.234E-01 1.000E+00
822.775 1.000E+00 9.233E-01 1.000E+00
822.778 9.949E-01 9.234E-01 1.000E+00
822.780 9.900E-01 9.238E-01 1.000E+00
822.783 9.891E-01 9.236E-01 1.000E+00
822.785 9.876E-01 9.234E-01 1.000E+00
822.788 9.832E-01 9.235E-01 1.000E+00
822.790 9.791E-01 9.237E-01 1.000E+00
822.793 9.771E-01 9.238E-01 1.000E+00
822.795 9.748E-01 9.239E-01 1.000E+00
822.798 9.757E-01 9.240E-01 1.000E+00
822.800 9.794E-01 9.239E-01 1.000E+00
822.803 9.800E-01 9.241E-01 1.000E+00
822.806 9.784E-01 9.245E-01 1.000E+00
822.808 9.795E-01 9.245E-01 1.000E+00
822.811 9.819E-01 9.244E-01 1.000E+00
822.813 9.824E-01 9.245E-01 1.000E+00
822.816 9.832E-01 9.244E-01 1.000E+00
822.818 9.833E-01 9.244E-01 1.000E+00
822.821 9.827E-01 9.246E-01 1.000E+00
822.823 9.828E-01 9.247E-01 1.000E+00
822.826 9.842E-01 9.245E-01 1.000E+00
822.828 9.844E-01 9.246E-01 1.000E+00
822.831 9.828E-01 9.248E-01 1.000E+00
822.833 9.836E-01 9.246E-01 1.000E+00
822.836 9.854E-01 9.243E-01 1.000E+00
822.839 9.835E-01 9.245E-01 1.000E+00
822.841 9.829E-01 9.247E-01 1.000E+00
822.844 9.848E-01 9.246E-01 1.000E+00
822.846 9.838E-01 9.247E-01 1.000E+00
822.849 9.826E-01 9.249E-01 1.000E+00
822.851 9.825E-01 9.250E-01 1.000E+00
822.854 9.827E-01 9.251E-01 1.000E+00
822.856 9.820E-01 9.252E-01 1.000E+00
822.859 9.821E-01 9.251E-01 1.000E+00
822.861 9.823E-01 9.249E-01 1.000E+00
822.864 9.819E-01 9.248E-01 1.000E+00
822.866 9.832E-01 9.249E-01 1.000E+00
822.869 9.853E-01 9.250E-01 1.000E+00
822.871 9.847E-01 9.253E-01 1.000E+00
822.874 9.832E-01 9.254E-01 1.000E+00
822.877 9.850E-01 9.253E-01 1.000E+00
822.879 9.880E-01 9.251E-01 1.000E+00
822.882 9.889E-01 9.252E-01 1.000E+00
822.884 9.890E-01 9.255E-01 1.000E+00
822.887 9.914E-01 9.256E-01 1.000E+00
822.889 9.928E-01 9.255E-01 1.000E+00
822.892 9.921E-01 9.254E-01 1.000E+00
822.894 9.934E-01 9.254E-01 1.000E+00
822.897 9.955E-01 9.254E-01 1.000E+00
822.899 9.957E-01 9.255E-01 1.000E+00
822.902 9.966E-01 9.253E-01 1.000E+00
822.905 9.978E-01 9.254E-01 1.000E+00
822.907 9.970E-01 9.258E-01 1.000E+00
822.910 9.963E-01 9.258E-01 1.000E+00
822.912 9.986E-01 9.255E-01 1.000E+00
822.915 9.990E-01 9.256E-01 1.000E+00
822.917 9.975E-01 9.257E-01 1.000E+00
822.920 9.983E-01 9.256E-01 1.000E+00
822.922 9.989E-01 9.257E-01 1.000E+00
822.925 9.983E-01 9.259E-01 1.000E+00
822.927 9.995E-01 9.257E-01 1.000E+00
822.930 1.002E+00 9.256E-01 1.000E+00
822.932 1.001E+00 9.257E-01 1.000E+00
822.935 1.000E+00 9.258E-01 1.000E+00
822.938 1.001E+00 9.255E-01 1.000E+00
822.940 1.001E+00 9.255E-01 1.000E+00
822.943 1.002E+00 9.260E-01 1.000E+00
822.945 1.003E+00 9.261E-01 1.000E+00
822.948 1.004E+00 9.257E-01 1.000E+00
822.950 1.006E+00 9.256E-01 1.000E+00
822.953 1.008E+00 9.256E-01 1.000E+00
822.955 1.010E+00 9.256E-01 1.000E+00
822.958 1.010E+00 9.257E-01 1.000E+00
822.960 1.008E+00 9.260E-01 1.000E+00
822.963 1.009E+00 9.257E-01 1.000E+00
822.965 1.010E+00 9.254E-01 1.000E+00
822.968 1.010E+00 9.256E-01 1.000E+00
822.970 1.011E+00 9.257E-01 1.000E+00
822.973 1.013E+00 9.255E-01 1.000E+00
822.976 1.015E+00 9.255E-01 1.000E+00
822.978 1.014E+00 9.258E-01 1.000E+00
822.981 1.014E+00 9.259E-01 1.000E+00
822.983 1.015E+00 9.258E-01 1.000E+00
822.986 1.016E+00 9.257E-01 1.000E+00
822.988 1.016E+00 9.257E-01 1.000E+00
822.991 1.017E+00 9.254E-01 1.000E+00
822.993 1.018E+00 9.253E-01 1.000E+00
822.996 1.018E+00 9.256E-01 1.000E+00
822.998 1.017E+00 9.260E-01 1.000E+00
823.001 1.019E+00 9.258E-01 1.000E+00
823.004 1.021E+00 9.256E-01 1.000E+00
823.006 1.020E+00 9.259E-01 1.000E+00
823.009 1.020E+00 9.261E-01 1.000E+00
823.011 1.020E+00 9.260E-01 1.000E+00
823.014 1.020E+00 9.261E-01 1.000E+00
823.016 1.019E+00 9.262E-01 1.000E+00
823.019 1.018E+00 9.262E-01 1.000E+00
823.021 1.015E+00 9.262E-01 1.000E+00
823.024 1.012E+00 9.262E-01 1.000E+00
823.026 1.011E+00 9.261E-01 1.000E+00
823.029 1.009E+00 9.261E-01 1.000E+00
823.031 1.007E+00 9.262E-01 1.000E+00
823.034 1.006E+00 9.263E-01 1.000E+00
823.037 1.007E+00 9.262E-01 1.000E+00
823.039 1.007E+00 9.262E-01 1.000E+00
823.042 1.005E+00 9.264E-01 1.000E+00
823.044 1.006E+00 9.264E-01 1.000E+00
823.047 1.009E+00 9.261E-01 1.000E+00
823.049 1.011E+00 9.261E-01 1.000E+00
823.052 1.012E+00 9.261E-01 1.000E+00
823.054 1.013E+00 9.260E-01 1.000E+00
823.057 1.014E+00 9.260E-01 1.000E+00
823.059 1.013E+00 9.262E-01 1.000E+00
823.062 1.011E+00 9.263E-01 1.000E+00
823.064 1.010E+00 9.260E-01 1.000E+00
823.067 1.008E+00 9.258E-01 1.000E+00
823.070 1.005E+00 9.257E-01 1.000E+00
823.072 1.002E+00 9.257E-01 1.000E+00
823.075 9.988E-01 9.259E-01 1.000E+00
823.077 9.957E-01 9.262E-01 1.000E+00
823.080 9.961E-01 9.263E-01 1.000E+00
823.082 9.981E-01 9.262E-01 1.000E+00
823.085 9.968E-01 9.261E-01 1.000E+00
823.087 9.941E-01 9.261E-01 1.000E+00
823.090 9.939E-01 9.259E-01 1.000E+00
823.092 9.945E-01 9.258E-01 1.000E+00
823.095 9.924E-01 9.259E-01 1.000E+00
823.097 9.910E-01 9.259E-01 1.000E+00
823.100 9.930E-01 9.258E-01 1.000E+00
823.103 9.944E-01 9.260E-01 1.000E+00
823.105 9.943E-01 9.260E-01 1.000E+00
823.108 9.956E-01 9.257E-01 1.000E+00
823.110 9.969E-01 9.255E-01 1.000E+00
823.113 9.963E-01 9.255E-01 1.000E+00
823.115 9.948E-01 9.256E-01 1.000E+00
823.118 9.937E-01 9.254E-01 1.000E+00
823.120 9.936E-01 9.253E-01 1.000E+00
823.123 9.941E-01 9.255E-01 1.000E+00
823.125 9.949E-01 9.256E-01 1.000E+00
823.128 9.956E-01 9.254E-01 1.000E+00
823.131 9.947E-01 9.253E-01 1.000E+00
823.133 9.922E-01 9.255E-01 1.000E+00
823.136 9.911E-01 9.256E-01 1.000E+00
823.138 9.910E-01 9.253E-01 1.000E+00
823.141 9.885E-01 9.251E-01 1.000E+00
823.143 9.858E-01 9.248E-01 1.000E+00
823.146 9.851E-01 9.246E-01 1.000E+00
823.148 9.843E-01 9.246E-01 1.000E+00
823.151 9.814E-01 9.247E-01 1.000E+00
823.153 9.783E-01 9.245E-01 1.000E+00
823.156 9.772E-01 9.237E-01 1.000E+00
823.158 9.773E-01 9.224E-01 1.000E+00
823.161 9.772E-01 9.215E-01 1.000E+00
823.163 9.793E-01 9.215E-01 1.000E+00
823.166 9.840E-01 9.222E-01 1.000E+00
823.169 9.872E-01 9.230E-01 1.000E+00
823.171 9.875E-01 9.235E-01 1.000E+00
823.174 9.885E-01 9.235E-01 1.000E+00
823.176 9.920E-01 9.234E-01 1.000E+00
823.179 9.942E-01 9.234E-01 1.000E+00
823.181 9.931E-01 9.234E-01 1.000E+00
823.184 9.933E-01 9.233E-01 1.000E+00
823.186 9.957E-01 9.231E-01 1.000E+00
823.189 9.973E-01 9.228E-01 1.000E+00
823.191 9.980E-01 9.224E-01 1.000E+00
823.194 9.987E-01 9.220E-01 1.000E+00
823.196 9.990E-01 9.217E-01 1.000E+00
823.199 9.987E-01 9.215E-01 1.000E+00
823.202 9.992E-01 9.215E-01 1.000E+00
823.204 1.001E+00 9.213E-01 1.000E+00
823.207 1.001E+00 9.211E-01 1.000E+00
823.209 1.000E+00 9.207E-01 1.000E+00
823.212 9.998E-01 9.201E-01 1.000E+00
823.214 9.990E-01 9.196E-01 1.000E+00
823.217 9.978E-01 9.191E-01 1.000E+00
823.219 9.973E-01 9.186E-01 1.000E+00
823.222 9.983E-01 9.179E-01 1.000E+00
823.224 9.984E-01 9.171E-01 1.000E+00
823.227 9.963E-01 9.164E-01 1.000E+00
823.230 9.960E-01 9.159E-01 1.000E+00
823.232 9.993E-01 9.151E-01 1.000E+00
823.235 1.005E+00 9.141E-01 1.000E+00
823.237 1.009E+00 9.134E-01 1.000E+00
823.240 1.012E+00 9.125E-01 1.000E+00
823.242 1.017E+00 9.111E-01 1.000E+00
823.245 1.023E+00 9.098E-01 1.000E+00
823.247 1.026E+00 9.087E-01 1.000E+00
823.250 1.029E+00 9.077E-01 1.000E+00
823.252 1.034E+00 9.065E-01 1.000E+00
823.255 0.000E+00 0.000E+00 0.000E+00
823.257 0.000E+00 0.000E+00 0.000E+00
823.260 0.000E+00 0.000E+00 0.000E+00
823.262 0.000E+00 0.000E+00 0.000E+00
823.277 0.000E+00 0.000E+00 0.000E+00
823.280 0.000E+00 0.000E+00 0.000E+00
823.282 0.000E+00 0.000E+00 0.000E+00
823.285 9.950E-01 8.975E-01 1.000E+00
823.287 9.917E-01 8.991E-01 1.000E+00
823.290 9.936E-01 9.006E-01 1.000E+00
823.292 9.926E-01 9.020E-01 1.000E+00
823.295 9.890E-01 9.031E-01 1.000E+00
823.297 9.875E-01 9.040E-01 1.000E+00
823.300 9.906E-01 9.046E-01 1.000E+00
823.302 9.925E-01 9.055E-01 1.000E+00
823.305 9.901E-01 9.070E-01 1.000E+00
823.307 9.926E-01 9.079E-01 1.000E+00
823.310 9.940E-01 9.088E-01 1.000E+00
823.313 9.913E-01 9.097E-01 1.000E+00
823.315 9.941E-01 9.099E-01 1.000E+00
823.318 9.959E-01 9.103E-01 1.000E+00
823.320 9.935E-01 9.114E-01 1.000E+00
823.323 9.954E-01 9.122E-01 1.000E+00
823.325 9.992E-01 9.127E-01 1.000E+00
823.328 9.985E-01 9.132E-01 1.000E+00
823.330 9.968E-01 9.139E-01 1.000E+00
823.333 1.000E+00 9.143E-01 1.000E+00
823.335 1.003E+00 9.143E-01 1.000E+00
823.338 1.005E+00 9.148E-01 1.000E+00
823.340 1.011E+00 9.153E-01 1.000E+00
823.343 1.018E+00 9.157E-01 1.000E+00
823.346 1.019E+00 9.163E-01 1.000E+00
823.348 1.018E+00 9.167E-01 1.000E+00
823.351 1.021E+00 9.167E-01 1.000E+00
823.353 1.021E+00 9.172E-01 1.000E+00
823.356 1.020E+00 9.176E-01 1.000E+00
823.358 1.021E+00 9.177E-01 1.000E+00
823.361 1.019E+00 9.181E-01 1.000E+00
823.363 1.016E+00 9.185E-01 1.000E+00
823.366 1.014E+00 9.186E-01 1.000E+00
823.368 1.010E+00 9.189E-01 1.000E+00
823.371 1.004E+00 9.193E-01 1.000E+00
823.374 9.998E-01 9.194E-01 1.000E+00
823.376 9.976E-01 9.193E-01 1.000E+00
823.379 9.944E-01 9.196E-01 1.000E+00
823.381 9.920E-01 9.199E-01 1.000E+00
823.384 9.941E-01 9.200E-01 1.000E+00
823.386 9.984E-01 9.200E-01 1.000E+00
823.389 1.002E+00 9.203E-01 1.000E+00
823.391 1.005E+00 9.201E-01 1.000E+00
823.394 1.007E+00 9.198E-01 1.000E+00
823.396 1.006E+00 9.200E-01 1.000E+00
823.399 1.007E+00 9.203E-01 1.000E+00
823.402 1.009E+00 9.204E-01 1.000E+00
823.404 1.008E+00 9.208E-01 1.000E+00
823.407 1.005E+00 9.213E-01 1.000E+00
823.409 1.004E+00 9.216E-01 1.000E+00
823.412 1.003E+00 9.216E-01 1.000E+00
823.414 1.002E+00 9.218E-01 1.000E+00
823.417 1.004E+00 9.219E-01 1.000E+00
823.419 1.004E+00 9.218E-01 1.000E+00
823.422 1.002E+00 9.220E-01 1.000E+00
823.424 1.001E+00 9.223E-01 1.000E+00
823.427 1.003E+00 9.222E-01 1.000E+00
823.429 1.002E+00 9.223E-01 1.000E+00
823.432 9.995E-01 9.225E-01 1.000E+00
823.435 9.982E-01 9.226E-01 1.000E+00
823.437 9.971E-01 9.229E-01 1.000E+00
823.440 9.941E-01 9.230E-01 1.000E+00
823.442 9.940E-01 9.229E-01 1.000E+00
823.445 9.948E-01 9.228E-01 1.000E+00
823.447 9.915E-01 9.231E-01 1.000E+00
823.450 9.903E-01 9.233E-01 1.000E+00
823.452 9.916E-01 9.233E-01 1.000E+00
823.455 9.908E-01 9.234E-01 1.000E+00
823.457 9.898E-01 9.235E-01 1.000E+00
823.460 9.906E-01 9.235E-01 1.000E+00
823.462 9.899E-01 9.234E-01 1.000E+00
823.465 9.866E-01 9.235E-01 1.000E+00
823.468 9.843E-01 9.234E-01 1.000E+00
823.470 9.817E-01 9.230E-01 1.000E+00
823.473 9.789E-01 9.224E-01 1.000E+00
823.475 9.796E-01 9.221E-01 1.000E+00
823.478 9.843E-01 9.224E-01 1.000E+00
823.480 9.873E-01 9.231E-01 1.000E+00
823.483 9.883E-01 9.238E-01 1.000E+00
823.485 9.899E-01 9.242E-01 1.000E+00
823.488 9.918E-01 9.245E-01 1.000E+00
823.490 9.930E-01 9.245E-01 1.000E+00
823.493 9.941E-01 9.244E-01 1.000E+00
823.496 9.963E-01 9.244E-01 1.000E+00
823.498 9.963E-01 9.246E-01 1.000E+00
823.501 9.968E-01 9.246E-01 1.000E+00
823.503 9.990E-01 9.243E-01 1.000E+00
823.506 9.986E-01 9.243E-01 1.000E+00
823.508 9.963E-01 9.246E-01 1.000E+00
823.511 9.956E-01 9.247E-01 1.000E+00
823.513 9.951E-01 9.247E-01 1.000E+00
823.516 9.940E-01 9.248E-01 1.000E+00
823.518 9.944E-01 9.248E-01 1.000E+00
823.521 9.965E-01 9.248E-01 1.000E+00
823.523 9.984E-01 9.249E-01 1.000E+00
823.526 9.988E-01 9.249E-01 1.000E+00
823.529 9.995E-01 9.249E-01 1.000E+00
823.531 9.997E-01 9.251E-01 1.000E+00
823.534 9.989E-01 9.251E-01 1.000E+00
823.536 1.000E+00 9.249E-01 1.000E+00
823.539 1.003E+00 9.248E-01 1.000E+00
823.541 1.002E+00 9.249E-01 1.000E+00
823.544 1.001E+00 9.251E-01 1.000E+00
823.546 1.004E+00 9.250E-01 1.000E+00
823.549 1.004E+00 9.249E-01 1.000E+00
823.551 1.003E+00 9.250E-01 1.000E+00
823.554 1.002E+00 9.250E-01 1.000E+00
823.556 1.001E+00 9.251E-01 1.000E+00
823.559 1.000E+00 9.251E-01 1.000E+00
823.562 9.996E-01 9.250E-01 1.000E+00
823.564 1.000E+00 9.249E-01 1.000E+00
823.567 9.993E-01 9.250E-01 1.000E+00
823.569 9.985E-01 9.251E-01 1.000E+00
823.572 1.001E+00 9.250E-01 1.000E+00
823.574 1.003E+00 9.249E-01 1.000E+00
823.577 1.002E+00 9.252E-01 1.000E+00
823.579 1.003E+00 9.252E-01 1.000E+00
823.582 1.006E+00 9.251E-01 1.000E+00
823.584 1.006E+00 9.252E-01 1.000E+00
823.587 1.003E+00 9.254E-01 1.000E+00
823.590 1.002E+00 9.252E-01 1.000E+00
823.592 1.002E+00 9.252E-01 1.000E+00
823.595 1.001E+00 9.251E-01 1.000E+00
823.597 9.982E-01 9.251E-01 1.000E+00
823.600 9.978E-01 9.253E-01 1.000E+00
823.602 9.975E-01 9.254E-01 1.000E+00
823.605 9.973E-01 9.254E-01 1.000E+00
823.607 9.988E-01 9.253E-01 1.000E+00
823.610 1.001E+00 9.251E-01 1.000E+00
823.612 1.003E+00 9.251E-01 1.000E+00
823.615 1.007E+00 9.251E-01 1.000E+00
823.617 1.008E+00 9.251E-01 1.000E+00
823.620 1.009E+00 9.250E-01 1.000E+00
823.623 1.010E+00 9.250E-01 1.000E+00
823.625 1.012E+00 9.249E-01 1.000E+00
823.628 1.013E+00 9.249E-01 1.000E+00
823.630 1.011E+00 9.250E-01 1.000E+00
823.633 1.012E+00 9.249E-01 1.000E+00
823.635 1.014E+00 9.247E-01 1.000E+00
823.638 1.016E+00 9.246E-01 1.000E+00
823.640 1.015E+00 9.245E-01 1.000E+00
823.643 1.015E+00 9.244E-01 1.000E+00
823.645 1.016E+00 9.245E-01 1.000E+00
823.648 1.014E+00 9.247E-01 1.000E+00
823.651 1.014E+00 9.248E-01 1.000E+00
823.653 1.014E+00 9.249E-01 1.000E+00
823.656 1.014E+00 9.251E-01 1.000E+00
823.658 1.014E+00 9.249E-01 1.000E+00
823.661 1.012E+00 9.248E-01 1.000E+00
823.663 1.009E+00 9.250E-01 1.000E+00
823.666 1.008E+00 9.251E-01 1.000E+00
823.668 1.009E+00 9.249E-01 1.000E+00
823.671 1.009E+00 9.249E-01 1.000E+00
823.673 1.006E+00 9.252E-01 1.000E+00
823.676 1.004E+00 9.253E-01 1.000E+00
823.678 9.996E-01 9.254E-01 1.000E+00
823.681 9.954E-01 9.255E-01 1.000E+00
823.684 9.926E-01 9.255E-01 1.000E+00
823.686 9.940E-01 9.255E-01 1.000E+00
823.689 9.975E-01 9.255E-01 1.000E+00
823.691 9.974E-01 9.257E-01 1.000E+00
823.694 9.960E-01 9.256E-01 1.000E+00
823.696 9.975E-01 9.256E-01 1.000E+00
823.699 9.993E-01 9.256E-01 1.000E+00
823.701 9.965E-01 9.256E-01 1.000E+00
823.704 9.928E-01 9.256E-01 1.000E+00
823.706 9.931E-01 9.255E-01 1.000E+00
823.709 9.936E-01 9.255E-01 1.000E+00
823.712 9.927E-01 9.256E-01 1.000E+00
823.714 9.931E-01 9.255E-01 1.000E+00
823.717 9.948E-01 9.253E-01 1.000E+00
823.719 9.958E-01 9.256E-01 1.000E+00
823.722 9.946E-01 9.259E-01 1.000E+00
823.724 9.938E-01 9.259E-01 1.000E+00
823.727 9.935E-01 9.257E-01 1.000E+00
823.729 9.924E-01 9.258E-01 1.000E+00
823.732 9.924E-01 9.259E-01 1.000E+00
823.734 9.923E-01 9.256E-01 1.000E+00
823.737 9.900E-01 9.256E-01 1.000E+00
823.739 9.896E-01 9.260E-01 1.000E+00
823.742 9.925E-01 9.261E-01 1.000E+00
823.745 9.928E-01 9.261E-01 1.000E+00
823.747 9.905E-01 9.263E-01 1.000E+00
823.750 9.910E-01 9.262E-01 1.000E+00
823.752 9.938E-01 9.259E-01 1.000E+00
823.755 9.947E-01 9.258E-01 1.000E+00
823.757 9.930E-01 9.260E-01 1.000E+00
823.760 9.931E-01 9.259E-01 1.000E+00
823.762 9.955E-01 9.259E-01 1.000E+00
823.765 9.959E-01 9.261E-01 1.000E+00
823.767 9.953E-01 9.262E-01 1.000E+00
823.770 9.959E-01 9.261E-01 1.000E+00
823.773 9.965E-01 9.260E-01 1.000E+00
823.775 9.954E-01 9.260E-01 1.000E+00
823.778 9.944E-01 9.261E-01 1.000E+00
823.780 9.943E-01 9.260E-01 1.000E+00
823.783 9.943E-01 9.261E-01 1.000E+00
823.785 9.942E-01 9.262E-01 1.000E+00
823.788 9.939E-01 9.261E-01 1.000E+00
823.790 9.936E-01 9.261E-01 1.000E+00
823.793 9.930E-01 9.263E-01 1.000E+00
823.795 9.937E-01 9.263E-01 1.000E+00
823.798 9.956E-01 9.263E-01 1.000E+00
823.800 9.949E-01 9.264E-01 1.000E+00
823.803 9.929E-01 9.265E-01 1.000E+00
823.806 9.940E-01 9.264E-01 1.000E+00
823.808 9.954E-01 9.262E-01 1.000E+00
823.811 9.925E-01 9.262E-01 1.000E+00
823.813 9.897E-01 9.262E-01 1.000E+00
823.816 9.932E-01 9.262E-01 1.000E+00
823.818 9.982E-01 9.262E-01 1.000E+00
823.821 9.989E-01 9.264E-01 1.000E+00
823.823 9.992E-01 9.265E-01 1.000E+00
823.826 1.004E+00 9.262E-01 1.000E+00
823.828 1.008E+00 9.258E-01 1.000E+00
823.831 1.008E+00 9.259E-01 1.000E+00
823.834 1.008E+00 9.260E-01 1.000E+00
823.836 1.012E+00 9.260E-01 1.000E+00
823.839 1.015E+00 9.261E-01 1.000E+00
823.841 1.016E+00 9.263E-01 1.000E+00
823.844 1.015E+00 9.262E-01 1.000E+00
823.846 1.018E+00 9.260E-01 1.000E+00
823.849 1.021E+00 9.260E-01 1.000E+00
823.851 1.019E+00 9.260E-01 1.000E+00
823.854 1.016E+00 9.260E-01 1.000E+00
823.856 1.014E+00 9.260E-01 1.000E+00
823.859 1.010E+00 9.259E-01 1.000E+00
823.861 1.006E+00 9.260E-01 1.000E+00
823.864 1.007E+00 9.259E-01 1.000E+00
823.866 1.010E+00 9.256E-01 1.000E+00
823.869 1.008E+00 9.254E-01 1.000E+00
823.872 1.004E+00 9.254E-01 1.000E+00
823.874 9.977E-01 9.252E-01 1.000E+00
823.877 9.929E-01 9.249E-01 1.000E+00
823.879 9.889E-01 9.249E-01 1.000E+00
823.882 9.856E-01 9.251E-01 1.000E+00
823.884 9.849E-01 9.252E-01 1.000E+00
823.887 9.868E-01 9.251E-01 1.000E+00
823.889 9.895E-01 9.250E-01 1.000E+00
823.892 9.923E-01 9.247E-01 1.000E+00
823.894 9.956E-01 9.244E-01 1.000E+00
823.897 9.968E-01 9.242E-01 1.000E+00
823.899 9.968E-01 9.243E-01 1.000E+00
823.902 9.990E-01 9.242E-01 1.000E+00
823.905 1.001E+00 9.239E-01 1.000E+00
823.907 1.001E+00 9.238E-01 1.000E+00
823.910 1.001E+00 9.236E-01 1.000E+00
823.912 1.001E+00 9.231E-01 1.000E+00
823.915 0.000E+00 0.000E+00 0.000E+00
823.917 0.000E+00 0.000E+00 0.000E+00
823.920 0.000E+00 0.000E+00 0.000E+00
823.922 0.000E+00 0.000E+00 0.000E+00
823.925 0.000E+00 0.000E+00 0.000E+00
823.939 0.000E+00 0.000E+00 0.000E+00
823.941 0.000E+00 0.000E+00 0.000E+00
823.944 0.000E+00 0.000E+00 0.000E+00
823.947 1.054E+00 9.132E-01 1.000E+00
823.949 1.043E+00 9.140E-01 1.000E+00
823.952 1.036E+00 9.143E-01 1.000E+00
823.954 1.026E+00 9.149E-01 1.000E+00
823.957 1.019E+00 9.159E-01 1.000E+00
823.959 1.015E+00 9.164E-01 1.000E+00
823.962 1.007E+00 9.168E-01 1.000E+00
823.964 9.979E-01 9.174E-01 1.000E+00
823.967 9.944E-01 9.178E-01 1.000E+00
823.969 9.909E-01 9.182E-01 1.000E+00
823.972 9.831E-01 9.191E-01 1.000E+00
823.975 9.784E-01 9.193E-01 1.000E+00
823.977 9.801E-01 9.191E-01 1.000E+00
823.980 9.810E-01 9.198E-01 1.000E+00
823.982 9.806E-01 9.202E-01 1.000E+00
823.985 9.816E-01 9.201E-01 1.000E+00
823.987 9.805E-01 9.204E-01 1.000E+00
823.990 9.783E-01 9.210E-01 1.000E+00
823.992 9.803E-01 9.213E-01 1.000E+00
823.995 9.843E-01 9.210E-01 1.000E+00
823.997 9.856E-01 9.212E-01 1.000E+00
824.000 9.887E-01 9.218E-01 1.000E+00
824.002 9.929E-01 9.220E-01 1.000E+00
824.005 9.935E-01 9.224E-01 1.000E+00
824.008 9.951E-01 9.226E-01 1.000E+00
824.010 9.999E-01 9.226E-01 1.000E+00
824.013 1.004E+00 9.228E-01 1.000E+00
824.015 1.007E+00 9.233E-01 1.000E+00
824.018 1.011E+00 9.235E-01 1.000E+00
824.020 1.016E+00 9.235E-01 1.000E+00
824.023 1.020E+00 9.236E-01 1.000E+00
824.025 1.024E+00 9.237E-01 1.000E+00
824.028 1.025E+00 9.240E-01 1.000E+00
824.030 1.026E+00 9.243E-01 1.000E+00
824.033 1.028E+00 9.242E-01 1.000E+00
824.036 1.029E+00 9.239E-01 1.000E+00
824.038 1.028E+00 9.242E-01 1.000E+00
824.041 1.025E+00 9.246E-01 1.000E+00
824.043 1.022E+00 9.248E-01 1.000E+00
824.046 1.018E+00 9.248E-01 1.000E+00
824.048 1.010E+00 9.249E-01 1.000E+00
824.051 1.002E+00 9.248E-01 1.000E+00
824.053 9.953E-01 9.247E-01 1.000E+00
824.056 9.856E-01 9.248E-01 1.000E+00
824.058 9.760E-01 9.248E-01 1.000E+00
824.061 9.689E-01 9.247E-01 1.000E+00
824.064 9.622E-01 9.247E-01 1.000E+00
824.066 9.599E-01 9.251E-01 1.000E+00
824.069 9.658E-01 9.252E-01 1.000E+00
824.071 9.742E-01 9.251E-01 1.000E+00
824.074 9.798E-01 9.251E-01 1.000E+00
824.076 9.827E-01 9.251E-01 1.000E+00
824.079 9.835E-01 9.248E-01 1.000E+00
824.081 9.811E-01 9.248E-01 1.000E+00
824.084 9.776E-01 9.248E-01 1.000E+00
824.086 9.747E-01 9.248E-01 1.000E+00
824.089 9.712E-01 9.251E-01 1.000E+00
824.092 9.670E-01 9.253E-01 1.000E+00
824.094 9.649E-01 9.255E-01 1.000E+00
824.097 9.654E-01 9.257E-01 1.000E+00
824.099 9.699E-01 9.258E-01 1.000E+00
824.102 9.788E-01 9.257E-01 1.000E+00
824.104 9.867E-01 9.257E-01 1.000E+00
824.107 9.922E-01 9.258E-01 1.000E+00
824.109 9.961E-01 9.260E-01 1.000E+00
824.112 1.001E+00 9.258E-01 1.000E+00
824.114 1.005E+00 9.258E-01 1.000E+00
824.117 1.008E+00 9.258E-01 1.000E+00
824.119 1.009E+00 9.258E-01 1.000E+00
824.122 1.012E+00 9.260E-01 1.000E+00
824.125 1.013E+00 9.261E-01 1.000E+00
824.127 1.013E+00 9.262E-01 1.000E+00
824.130 1.014E+00 9.262E-01 1.000E+00
824.132 1.014E+00 9.262E-01 1.000E+00
824.135 1.014E+00 9.260E-01 1.000E+00
824.137 1.015E+00 9.260E-01 1.000E+00
824.140 1.015E+00 9.261E-01 1.000E+00
824.142 1.014E+00 9.260E-01 1.000E+00
824.145 1.015E+00 9.260E-01 1.000E+00
824.147 1.015E+00 9.260E-01 1.000E+00
824.150 1.014E+00 9.260E-01 1.000E+00
824.153 1.015E+00 9.261E-01 1.000E+00
824.155 1.017E+00 9.260E-01 1.000E+00
824.158 1.018E+00 9.258E-01 1.000E+00
824.160 1.017E+00 9.259E-01 1.000E+00
824.163 1.017E+00 9.260E-01 1.000E+00
824.165 1.017E+00 9.261E-01 1.000E+00
824.168 1.016E+00 9.261E-01 1.000E+00
824.170 1.016E+00 9.262E-01 1.000E+00
824.173 1.015E+00 9.260E-01 1.000E+00
824.175 1.014E+00 9.258E-01 1.000E+00
824.178 1.013E+00 9.257E-01 1.000E+00
824.181 1.013E+00 9.255E-01 1.000E+00
824.183 1.011E+00 9.258E-01 1.000E+00
824.186 1.010E+00 9.259E-01 1.000E+00
824.188 1.009E+00 9.259E-01 1.000E+00
824.191 1.009E+00 9.260E-01 1.000E+00
824.193 1.008E+00 9.258E-01 1.000E+00
824.196 1.006E+00 9.256E-01 1.000E+00
824.198 1.004E+00 9.252E-01 1.000E+00
824.201 1.002E+00 9.247E-01 1.000E+00
824.203 1.002E+00 9.241E-01 1.000E+00
824.206 1.003E+00 9.238E-01 1.000E+00
824.208 1.003E+00 9.245E-01 1.000E+00
824.211 1.002E+00 9.254E-01 1.000E+00
824.214 1.001E+00 9.257E-01 1.000E+00
824.216 1.000E+00 9.255E-01 1.000E+00
824.219 1.000E+00 9.255E-01 1.000E+00
824.221 1.000E+00 9.255E-01 1.000E+00
824.224 1.000E+00 9.255E-01 1.000E+00
824.226 1.001E+00 9.256E-01 1.000E+00
824.229 1.002E+00 9.260E-01 1.000E+00
824.231 1.005E+00 9.261E-01 1.000E+00
824.234 1.007E+00 9.259E-01 1.000E+00
824.236 1.007E+00 9.258E-01 1.000E+00
824.239 1.007E+00 9.259E-01 1.000E+00
824.242 1.008E+00 9.258E-01 1.000E+00
824.244 1.008E+00 9.257E-01 1.000E+00
824.247 1.008E+00 9.258E-01 1.000E+00
824.249 1.008E+00 9.259E-01 1.000E+00
824.252 1.009E+00 9.256E-01 1.000E+00
824.254 1.007E+00 9.255E-01 1.000E+00
824.257 1.006E+00 9.257E-01 1.000E+00
824.259 1.006E+00 9.256E-01 1.000E+00
824.262 1.007E+00 9.256E-01 1.000E+00
824.264 1.008E+00 9.258E-01 1.000E+00
824.267 1.008E+00 9.257E-01 1.000E+00
824.270 1.008E+00 9.254E-01 1.000E+00
824.272 1.008E+00 9.254E-01 1.000E+00
824.275 1.007E+00 9.255E-01 1.000E+00
824.277 1.006E+00 9.256E-01 1.000E+00
824.280 1.004E+00 9.256E-01 1.000E+00
824.282 1.001E+00 9.257E-01 1.000E+00
824.285 9.982E-01 9.256E-01 1.000E+00
824.287 9.950E-01 9.255E-01 1.000E+00
824.290 9.921E-01 9.255E-01 1.000E+00
824.292 9.921E-01 9.255E-01 1.000E+00
824.295 9.918E-01 9.253E-01 1.000E+00
824.297 9.869E-01 9.252E-01 1.000E+00
824.300 9.806E-01 9.253E-01 1.000E+00
824.303 9.784E-01 9.253E-01 1.000E+00
824.305 9.800E-01 9.250E-01 1.000E+00
824.308 9.830E-01 9.251E-01 1.000E+00
824.310 9.873E-01 9.253E-01 1.000E+00
824.313 9.929E-01 9.253E-01 1.000E+00
824.315 9.979E-01 9.253E-01 1.000E+00
824.318 1.001E+00 9.255E-01 1.000E+00
824.320 1.003E+00 9.255E-01 1.000E+00
824.323 1.006E+00 9.252E-01 1.000E+00
824.325 1.009E+00 9.250E-01 1.000E+00
824.328 1.011E+00 9.249E-01 1.000E+00
824.331 1.011E+00 9.249E-01 1.000E+00
824.333 1.010E+00 9.249E-01 1.000E+00
824.336 1.009E+00 9.250E-01 1.000E+00
824.338 1.008E+00 9.251E-01 1.000E+00
824.341 1.006E+00 9.248E-01 1.000E+00
824.343 1.002E+00 9.249E-01 1.000E+00
824.346 9.991E-01 9.251E-01 1.000E+00
824.348 9.974E-01 9.250E-01 1.000E+00
824.351 9.920E-01 9.250E-01 1.000E+00
824.353 9.840E-01 9.252E-01 1.000E+00
824.356 9.802E-01 9.251E-01 1.000E+00
824.358 9.789E-01 9.248E-01 1.000E+00
824.361 9.751E-01 9.248E-01 1.000E+00
824.364 9.711E-01 9.248E-01 1.000E+00
824.366 9.697E-01 9.247E-01 1.000E+00
824.369 9.701E-01 9.247E-01 1.000E+00
824.371 9.716E-01 9.247E-01 1.000E+00
824.374 9.749E-01 9.248E-01 1.000E+00
824.376 9.801E-01 9.248E-01 1.000E+00
824.379 9.851E-01 9.247E-01 1.000E+00
824.381 9.878E-01 9.247E-01 1.000E+00
824.384 9.898E-01 9.247E-01 1.000E+00
824.386 9.912E-01 9.247E-01 1.000E+00
824.389 9.905E-01 9.249E-01 1.000E+00
824.392 9.891E-01 9.252E-01 1.000E+00
824.394 9.902E-01 9.251E-01 1.000E+00
824.397 9.911E-01 9.249E-01 1.000E+00
824.399 9.896E-01 9.251E-01 1.000E+00
824.402 9.895E-01 9.253E-01 1.000E+00
824.404 9.899E-01 9.252E-01 1.000E+00
824.407 9.879E-01 9.254E-01 1.000E+00
824.409 9.875E-01 9.255E-01 1.000E+00
824.412 9.905E-01 9.254E-01 1.000E+00
824.415 9.910E-01 9.253E-01 1.000E+00
824.417 9.884E-01 9.254E-01 1.000E+00
824.420 9.894E-01 9.255E-01 1.000E+00
824.422 9.921E-01 9.254E-01 1.000E+00
824.425 9.914E-01 9.256E-01 1.000E+00
824.427 9.910E-01 9.260E-01 1.000E+00
824.430 9.941E-01 9.259E-01 1.000E+00
824.432 9.974E-01 9.256E-01 1.000E+00
824.435 9.978E-01 9.257E-01 1.000E+00
824.437 9.970E-01 9.260E-01 1.000E+00
824.440 9.992E-01 9.257E-01 1.000E+00
824.442 1.003E+00 9.256E-01 1.000E+00
824.445 1.003E+00 9.257E-01 1.000E+00
824.448 1.002E+00 9.259E-01 1.000E+00
824.450 1.003E+00 9.258E-01 1.000E+00
824.453 1.005E+00 9.258E-01 1.000E+00
824.455 1.006E+00 9.260E-01 1.000E+00
824.458 1.008E+00 9.258E-01 1.000E+00
824.460 1.011E+00 9.257E-01 1.000E+00
824.463 1.012E+00 9.258E-01 1.000E+00
824.465 1.012E+00 9.259E-01 1.000E+00
824.468 1.012E+00 9.261E-01 1.000E+00
824.470 1.013E+00 9.260E-01 1.000E+00
824.473 1.013E+00 9.259E-01 1.000E+00
824.475 1.013E+00 9.258E-01 1.000E+00
824.478 1.013E+00 9.259E-01 1.000E+00
824.481 1.013E+00 9.259E-01 1.000E+00
824.483 1.012E+00 9.260E-01 1.000E+00
824.486 1.013E+00 9.260E-01 1.000E+00
824.488 1.015E+00 9.259E-01 1.000E+00
824.491 1.016E+00 9.257E-01 1.000E+00
824.493 1.017E+00 9.257E-01 1.000E+00
824.496 1.019E+00 9.257E-01 1.000E+00
824.498 1.022E+00 9.255E-01 1.000E+00
824.501 1.020E+00 9.254E-01 1.000E+00
824.503 1.020E+00 9.253E-01 1.000E+00
824.506 1.020E+00 9.254E-01 1.000E+00
824.509 1.019E+00 9.255E-01 1.000E+00
824.511 1.015E+00 9.255E-01 1.000E+00
824.514 1.013E+00 9.256E-01 1.000E+00
824.516 1.013E+00 9.254E-01 1.000E+00
824.519 1.013E+00 9.252E-01 1.000E+00
824.521 1.011E+00 9.253E-01 1.000E+00
824.524 1.010E+00 9.253E-01 1.000E+00
824.526 1.010E+00 9.253E-01 1.000E+00
824.529 1.010E+00 9.252E-01 1.000E+00
824.531 1.009E+00 9.251E-01 1.000E+00
824.534 1.009E+00 9.249E-01 1.000E+00
824.537 1.009E+00 9.245E-01 1.000E+00
824.539 1.006E+00 9.245E-01 1.000E+00
824.542 1.001E+00 9.246E-01 1.000E+00
824.544 9.987E-01 9.245E-01 1.000E+00
824.547 9.973E-01 9.243E-01 1.000E+00
824.549 9.941E-01 9.242E-01 1.000E+00
824.552 9.905E-01 9.240E-01 1.000E+00
824.554 9.874E-01 9.238E-01 1.000E+00
824.557 9.849E-01 9.236E-01 1.000E+00
824.559 9.822E-01 9.234E-01 1.000E+00
824.562 9.791E-01 9.231E-01 1.000E+00
824.564 9.771E-01 9.227E-01 1.000E+00
824.567 9.759E-01 9.224E-01 1.000E+00
824.570 9.743E-01 9.225E-01 1.000E+00
824.572 9.727E-01 9.222E-01 1.000E+00
824.575 0.000E+00 0.000E+00 0.000E+00
824.577 0.000E+00 0.000E+00 0.000E+00
824.580 0.000E+00 0.000E+00 0.000E+00
824.582 0.000E+00 0.000E+00 0.000E+00
824.585 0.000E+00 0.000E+00 0.000E+00
824.587 0.000E+00 0.000E+00 0.000E+00
824.601 0.000E+00 0.000E+00 0.000E+00
824.603 0.000E+00 0.000E+00 0.000E+00
824.606 0.000E+00 0.000E+00 0.000E+00
824.608 1.078E+00 9.148E-01 1.000E+00
824.611 1.065E+00 9.152E-01 1.000E+00
824.614 1.052E+00 9.155E-01 1.000E+00
824.616 1.036E+00 9.160E-01 1.000E+00
824.619 1.024E+00 9.165E-01 1.000E+00
824.621 1.015E+00 9.170E-01 1.000E+00
824.624 1.005E+00 9.175E-01 1.000E+00
824.626 9.991E-01 9.176E-01 1.000E+00
824.629 9.951E-01 9.179E-01 1.000E+00
824.631 9.877E-01 9.183E-01 1.000E+00
824.634 9.803E-01 9.186E-01 1.000E+00
824.636 9.774E-01 9.189E-01 1.000E+00
824.639 9.766E-01 9.189E-01 1.000E+00
824.642 9.752E-01 9.192E-01 1.000E+00
824.644 9.748E-01 9.194E-01 1.000E+00
824.647 9.753E-01 9.194E-01 1.000E+00
824.649 9.747E-01 9.196E-01 1.000E+00
824.652 9.738E-01 9.197E-01 1.000E+00
824.654 9.725E-01 9.197E-01 1.000E+00
824.657 9.702E-01 9.198E-01 1.000E+00
824.659 9.705E-01 9.197E-01 1.000E+00
824.662 9.720E-01 9.197E-01 1.000E+00
824.664 9.701E-01 9.198E-01 1.000E+00
824.667 9.687E-01 9.199E-01 1.000E+00
824.670 9.705E-01 9.200E-01 1.000E+00
824.672 9.718E-01 9.201E-01 1.000E+00
824.675 9.719E-01 9.205E-01 1.000E+00
824.677 9.758E-01 9.206E-01 1.000E+00
824.680 9.819E-01 9.204E-01 1.000E+00
824.682 9.863E-01 9.203E-01 1.000E+00
824.685 9.899E-01 9.199E-01 1.000E+00
824.687 9.925E-01 9.191E-01 1.000E+00
824.690 9.932E-01 9.186E-01 1.000E+00
824.692 9.963E-01 9.186E-01 1.000E+00
824.695 1.002E+00 9.191E-01 1.000E+00
824.698 1.010E+00 9.199E-01 1.000E+00
824.700 1.015E+00 9.205E-01 1.000E+00
824.703 1.018E+00 9.208E-01 1.000E+00
824.705 1.021E+00 9.207E-01 1.000E+00
824.708 1.023E+00 9.206E-01 1.000E+00
824.710 1.024E+00 9.207E-01 1.000E+00
824.713 1.025E+00 9.207E-01 1.000E+00
824.715 1.025E+00 9.207E-01 1.000E+00
824.718 1.023E+00 9.210E-01 1.000E+00
824.720 1.022E+00 9.208E-01 1.000E+00
824.723 1.022E+00 9.205E-01 1.000E+00
824.725 1.019E+00 9.206E-01 1.000E+00
824.728 1.018E+00 9.207E-01 1.000E+00
824.731 1.018E+00 9.204E-01 1.000E+00
824.733 1.016E+00 9.201E-01 1.000E+00
824.736 1.015E+00 9.201E-01 1.000E+00
824.738 1.014E+00 9.199E-01 1.000E+00
824.741 1.013E+00 9.199E-01 1.000E+00
824.743 1.012E+00 9.200E-01 1.000E+00
824.746 1.014E+00 9.196E-01 1.000E+00
824.748 1.016E+00 9.194E-01 1.000E+00
824.751 1.015E+00 9.193E-01 1.000E+00
824.754 1.016E+00 9.189E-01 1.000E+00
824.756 1.017E+00 9.186E-01 1.001E+00
824.759 1.016E+00 9.185E-01 1.001E+00
824.761 1.014E+00 9.183E-01 1.001E+00
824.764 1.015E+00 9.179E-01 1.001E+00
824.766 1.014E+00 9.178E-01 1.001E+00
824.769 1.013E+00 9.175E-01 1.002E+00
824.771 1.012E+00 9.172E-01 1.002E+00
824.774 1.012E+00 9.167E-01 1.003E+00
824.776 1.011E+00 9.164E-01 1.003E+00
824.779 1.008E+00 9.162E-01 1.004E+00
824.782 1.007E+00 9.155E-01 1.005E+00
824.784 1.006E+00 9.150E-01 1.006E+00
824.787 1.004E+00 9.148E-01 1.008E+00
824.789 1.004E+00 9.144E-01 1.010E+00
824.792 1.004E+00 9.137E-01 1.014E+00
824.794 1.003E+00 9.129E-01 1.018E+00
824.797 1.004E+00 9.119E-01 1.023E+00
824.799 1.006E+00 9.110E-01 1.027E+00
824.802 1.008E+00 9.105E-01 1.032E+00
824.804 1.012E+00 9.096E-01 1.036E+00
824.807 1.017E+00 9.084E-01 1.040E+00
824.809 1.020E+00 9.077E-01 1.043E+00
824.812 1.023E+00 9.069E-01 1.045E+00
824.815 1.027E+00 9.059E-01 1.044E+00
824.817 1.029E+00 9.050E-01 1.042E+00
824.820 1.025E+00 9.041E-01 1.036E+00
824.822 1.020E+00 9.032E-01 1.030E+00
824.825 1.013E+00 9.018E-01 1.018E+00
824.827 1.003E+00 9.010E-01 1.009E+00
824.830 9.922E-01 9.012E-01 9.925E-01
824.832 9.813E-01 9.021E-01 9.810E-01
824.835 9.696E-01 9.031E-01 9.639E-01
824.837 9.548E-01 9.040E-01 9.533E-01
824.840 9.399E-01 9.048E-01 9.400E-01
824.843 9.259E-01 9.053E-01 9.313E-01
824.845 9.129E-01 9.060E-01 9.290E-01
824.848 9.047E-01 9.067E-01 9.321E-01
824.850 9.036E-01 9.073E-01 9.392E-01
824.853 9.091E-01 9.081E-01 9.560E-01
824.855 9.217E-01 9.087E-01 9.690E-01
824.858 9.388E-01 9.090E-01 9.861E-01
824.860 9.526E-01 9.096E-01 9.938E-01
824.863 9.615E-01 9.102E-01 9.999E-01
824.866 9.710E-01 9.104E-01 1.002E+00
824.868 9.794E-01 9.106E-01 1.002E+00
824.871 9.831E-01 9.110E-01 1.002E+00
824.873 9.831E-01 9.113E-01 1.001E+00
824.876 9.834E-01 9.117E-01 1.001E+00
824.878 9.848E-01 9.120E-01 1.001E+00
824.881 9.853E-01 9.120E-01 1.001E+00
824.883 9.881E-01 9.120E-01 1.001E+00
824.886 9.910E-01 9.120E-01 1.000E+00
824.888 9.918E-01 9.121E-01 1.000E+00
824.891 9.927E-01 9.121E-01 1.000E+00
824.894 9.935E-01 9.121E-01 1.000E+00
824.896 9.935E-01 9.120E-01 1.000E+00
824.899 9.951E-01 9.119E-01 1.000E+00
824.901 9.992E-01 9.118E-01 1.000E+00
824.904 1.003E+00 9.116E-01 1.000E+00
824.906 1.005E+00 9.113E-01 1.000E+00
824.909 1.009E+00 9.108E-01 1.000E+00
824.911 1.012E+00 9.103E-01 1.000E+00
824.914 1.012E+00 9.101E-01 1.000E+00
824.916 1.012E+00 9.101E-01 1.000E+00
824.919 1.013E+00 9.098E-01 1.000E+00
824.921 1.016E+00 9.093E-01 1.000E+00
824.924 1.016E+00 9.086E-01 1.000E+00
824.927 1.016E+00 9.073E-01 1.000E+00
824.929 1.017E+00 9.061E-01 1.000E+00
824.932 1.019E+00 9.056E-01 1.000E+00
824.934 1.022E+00 9.058E-01 1.000E+00
824.937 1.024E+00 9.055E-01 1.000E+00
824.939 1.025E+00 9.048E-01 1.000E+00
824.942 1.025E+00 9.043E-01 0.000E+00
824.944 1.025E+00 9.035E-01 0.000E+00
824.947 1.025E+00 9.025E-01 0.000E+00
824.949 1.024E+00 9.017E-01 0.000E+00
824.952 1.022E+00 9.012E-01 0.000E+00
824.955 1.023E+00 9.002E-01 0.000E+00
824.957 1.023E+00 8.989E-01 0.000E+00
824.960 1.021E+00 8.976E-01 0.000E+00
824.962 1.020E+00 8.964E-01 0.000E+00
824.965 1.022E+00 8.948E-01 0.000E+00
824.967 1.023E+00 8.931E-01 0.000E+00
824.970 1.021E+00 8.918E-01 0.000E+00
824.972 1.021E+00 8.902E-01 0.000E+00
824.975 1.021E+00 8.883E-01 0.000E+00
824.977 1.019E+00 8.865E-01 0.000E+00
824.980 1.019E+00 8.844E-01 0.000E+00
824.983 1.020E+00 8.822E-01 0.000E+00
824.985 1.018E+00 8.800E-01 0.000E+00
824.988 1.016E+00 8.776E-01 0.000E+00
824.990 1.015E+00 8.748E-01 0.000E+00
824.993 1.015E+00 8.720E-01 0.000E+00
824.995 1.014E+00 8.694E-01 0.000E+00
824.998 1.012E+00 8.663E-01 0.000E+00
825.000 1.011E+00 8.627E-01 0.000E+00
825.003 1.009E+00 8.592E-01 0.000E+00
825.005 1.007E+00 8.553E-01 0.000E+00
825.008 1.007E+00 8.511E-01 0.000E+00
825.011 1.007E+00 8.470E-01 0.000E+00
825.013 1.005E+00 8.430E-01 0.000E+00
825.016 1.002E+00 8.390E-01 0.000E+00
825.018 1.000E+00 8.346E-01 0.000E+00
825.021 9.999E-01 8.303E-01 0.000E+00
825.023 9.982E-01 8.262E-01 0.000E+00
825.026 9.966E-01 8.225E-01 0.000E+00
825.028 9.953E-01 8.189E-01 0.000E+00
825.031 9.921E-01 8.156E-01 0.000E+00
825.034 9.878E-01 8.130E-01 0.000E+00
825.036 9.853E-01 8.108E-01 0.000E+00
825.039 9.841E-01 8.097E-01 0.000E+00
825.041 9.820E-01 8.098E-01 0.000E+00
825.044 9.803E-01 8.105E-01 0.000E+00
825.046 9.813E-01 8.116E-01 0.000E+00
825.049 9.831E-01 8.135E-01 0.000E+00
825.051 9.837E-01 8.159E-01 0.000E+00
825.054 9.845E-01 8.191E-01 0.000E+00
825.056 9.857E-01 8.228E-01 0.000E+00
825.059 9.876E-01 8.266E-01 0.000E+00
825.061 9.908E-01 8.307E-01 0.000E+00
825.064 9.937E-01 8.350E-01 0.000E+00
825.067 9.934E-01 8.394E-01 0.000E+00
825.069 9.915E-01 8.437E-01 0.000E+00
825.072 9.913E-01 8.479E-01 0.000E+00
825.074 9.923E-01 8.518E-01 0.000E+00
825.077 9.920E-01 8.557E-01 0.000E+00
825.079 9.916E-01 8.594E-01 0.000E+00
825.082 9.937E-01 8.626E-01 0.000E+00
825.084 9.948E-01 8.658E-01 0.000E+00
825.087 9.932E-01 8.695E-01 0.000E+00
825.089 9.924E-01 8.729E-01 0.000E+00
825.092 9.939E-01 8.757E-01 0.000E+00
825.095 9.957E-01 8.782E-01 0.000E+00
825.097 9.958E-01 8.810E-01 0.000E+00
825.100 9.969E-01 8.833E-01 0.000E+00
825.102 9.989E-01 8.852E-01 0.000E+00
825.105 9.996E-01 8.874E-01 0.000E+00
825.107 9.998E-01 8.898E-01 0.000E+00
825.110 9.999E-01 8.917E-01 0.000E+00
825.112 9.993E-01 8.934E-01 0.000E+00
825.115 9.988E-01 8.954E-01 0.000E+00
825.118 9.997E-01 8.969E-01 0.000E+00
825.120 1.001E+00 8.979E-01 0.000E+00
825.123 1.002E+00 8.991E-01 0.000E+00
825.125 1.003E+00 9.005E-01 0.000E+00
825.128 1.005E+00 9.018E-01 0.000E+00
825.130 1.005E+00 9.029E-01 0.000E+00
825.133 1.003E+00 9.040E-01 0.000E+00
825.135 1.002E+00 9.052E-01 0.000E+00
825.138 1.001E+00 9.063E-01 0.000E+00
825.140 9.996E-01 9.072E-01 0.000E+00
825.143 9.977E-01 9.082E-01 0.000E+00
825.145 9.979E-01 9.089E-01 0.000E+00
825.148 9.999E-01 9.094E-01 0.000E+00
825.151 9.995E-01 9.100E-01 0.000E+00
825.153 9.973E-01 9.109E-01 0.000E+00
825.156 9.977E-01 9.116E-01 0.000E+00
825.158 1.001E+00 9.120E-01 0.000E+00
825.161 1.002E+00 9.124E-01 0.000E+00
825.163 1.002E+00 9.129E-01 0.000E+00
825.166 1.003E+00 9.136E-01 0.000E+00
825.168 1.004E+00 9.143E-01 0.000E+00
825.171 1.004E+00 9.146E-01 0.000E+00
825.173 1.004E+00 9.148E-01 0.000E+00
825.176 1.006E+00 9.149E-01 0.000E+00
825.179 1.007E+00 9.153E-01 0.000E+00
825.181 1.006E+00 9.160E-01 0.000E+00
825.184 1.004E+00 9.164E-01 0.000E+00
825.186 1.003E+00 9.164E-01 0.000E+00
825.189 1.002E+00 9.167E-01 0.000E+00
825.191 1.000E+00 9.172E-01 0.000E+00
825.194 9.996E-01 9.175E-01 0.000E+00
825.196 9.994E-01 9.176E-01 0.000E+00
825.199 9.989E-01 9.178E-01 0.000E+00
825.202 9.982E-01 9.180E-01 0.000E+00
825.204 9.976E-01 9.178E-01 0.000E+00
825.207 9.968E-01 9.178E-01 0.000E+00
825.209 9.953E-01 9.184E-01 0.000E+00
825.212 9.939E-01 9.191E-01 0.000E+00
825.214 9.946E-01 9.193E-01 0.000E+00
825.217 9.973E-01 9.191E-01 0.000E+00
825.219 9.978E-01 9.191E-01 0.000E+00
825.222 9.978E-01 9.192E-01 0.000E+00
825.224 1.000E+00 9.191E-01 0.000E+00
825.227 1.003E+00 9.191E-01 0.000E+00
825.229 1.006E+00 9.193E-01 0.000E+00
825.232 1.010E+00 9.192E-01 0.000E+00
825.235 0.000E+00 0.000E+00 0.000E+00
825.237 0.000E+00 0.000E+00 0.000E+00
825.240 0.000E+00 0.000E+00 0.000E+00
825.242 0.000E+00 0.000E+00 0.000E+00
825.245 0.000E+00 0.000E+00 0.000E+00
825.247 0.000E+00 0.000E+00 0.000E+00
825.250 0.000E+00 0.000E+00 0.000E+00
825.263 0.000E+00 0.000E+00 0.000E+00
825.265 0.000E+00 0.000E+00 0.000E+00
825.268 0.000E+00 0.000E+00 0.000E+00
825.270 9.463E-01 9.130E-01 0.000E+00
825.273 9.528E-01 9.135E-01 0.000E+00
825.275 9.555E-01 9.139E-01 0.000E+00
825.278 9.602E-01 9.142E-01 0.000E+00
825.281 9.650E-01 9.146E-01 0.000E+00
825.283 9.665E-01 9.155E-01 0.000E+00
825.286 9.723E-01 9.160E-01 0.000E+00
825.288 9.807E-01 9.161E-01 0.000E+00
825.291 9.850E-01 9.163E-01 0.000E+00
825.293 9.868E-01 9.166E-01 0.000E+00
825.296 9.904E-01 9.166E-01 0.000E+00
825.298 9.925E-01 9.168E-01 0.000E+00
825.301 9.922E-01 9.176E-01 0.000E+00
825.303 9.954E-01 9.177E-01 0.000E+00
825.306 1.001E+00 9.173E-01 0.000E+00
825.308 1.004E+00 9.176E-01 0.000E+00
825.311 1.006E+00 9.180E-01 0.000E+00
825.314 1.009E+00 9.178E-01 0.000E+00
825.316 1.010E+00 9.181E-01 0.000E+00
825.319 1.010E+00 9.184E-01 0.000E+00
825.321 1.014E+00 9.181E-01 0.000E+00
825.324 1.017E+00 9.181E-01 0.000E+00
825.326 1.016E+00 9.188E-01 0.000E+00
825.329 1.017E+00 9.189E-01 0.000E+00
825.331 1.019E+00 9.190E-01 0.000E+00
825.334 1.020E+00 9.197E-01 0.000E+00
825.337 1.022E+00 9.198E-01 0.000E+00
825.339 1.027E+00 9.198E-01 0.000E+00
825.342 1.030E+00 9.201E-01 0.000E+00
825.344 1.032E+00 9.200E-01 0.000E+00
825.347 1.035E+00 9.199E-01 0.000E+00
825.349 1.034E+00 9.203E-01 0.000E+00
825.352 1.034E+00 9.207E-01 0.000E+00
825.354 1.038E+00 9.208E-01 0.000E+00
825.357 1.041E+00 9.207E-01 0.000E+00
825.359 1.040E+00 9.209E-01 0.000E+00
825.362 1.039E+00 9.211E-01 0.000E+00
825.365 1.039E+00 9.209E-01 0.000E+00
825.367 1.036E+00 9.212E-01 0.000E+00
825.370 1.034E+00 9.216E-01 0.000E+00
825.372 1.036E+00 9.214E-01 0.000E+00
825.375 1.037E+00 9.214E-01 0.000E+00
825.377 1.034E+00 9.218E-01 0.000E+00
825.380 1.032E+00 9.216E-01 0.000E+00
825.382 1.031E+00 9.214E-01 0.000E+00
825.385 1.028E+00 9.216E-01 0.000E+00
825.387 1.025E+00 9.217E-01 0.000E+00
825.390 1.024E+00 9.217E-01 0.000E+00
825.393 1.023E+00 9.218E-01 0.000E+00
825.395 1.019E+00 9.220E-01 0.000E+00
825.398 1.017E+00 9.218E-01 0.000E+00
825.400 1.016E+00 9.218E-01 0.000E+00
825.403 1.011E+00 9.219E-01 0.000E+00
825.405 1.007E+00 9.219E-01 0.000E+00
825.408 1.005E+00 9.218E-01 0.000E+00
825.410 1.001E+00 9.219E-01 0.000E+00
825.413 9.954E-01 9.223E-01 0.000E+00
825.415 9.906E-01 9.223E-01 0.000E+00
825.418 9.853E-01 9.224E-01 0.000E+00
825.421 9.813E-01 9.224E-01 0.000E+00
825.423 9.791E-01 9.223E-01 0.000E+00
825.426 9.733E-01 9.225E-01 0.000E+00
825.428 9.668E-01 9.229E-01 0.000E+00
825.431 9.657E-01 9.228E-01 0.000E+00
825.433 9.648E-01 9.228E-01 0.000E+00
825.436 9.599E-01 9.230E-01 0.000E+00
825.438 9.566E-01 9.229E-01 0.000E+00
825.441 9.583E-01 9.226E-01 0.000E+00
825.444 9.598E-01 9.223E-01 0.000E+00
825.446 9.588E-01 9.215E-01 0.000E+00
825.449 9.582E-01 9.205E-01 0.000E+00
825.451 9.593E-01 9.201E-01 0.000E+00
825.454 9.611E-01 9.210E-01 0.000E+00
825.456 9.640E-01 9.221E-01 0.000E+00
825.459 9.664E-01 9.228E-01 0.000E+00
825.461 9.678E-01 9.233E-01 0.000E+00
825.464 9.699E-01 9.235E-01 0.000E+00
825.466 9.732E-01 9.234E-01 0.000E+00
825.469 9.749E-01 9.235E-01 0.000E+00
825.472 9.739E-01 9.238E-01 0.000E+00
825.474 9.744E-01 9.238E-01 0.000E+00
825.477 9.763E-01 9.238E-01 0.000E+00
825.479 9.749E-01 9.239E-01 0.000E+00
825.482 9.743E-01 9.240E-01 0.000E+00
825.484 9.759E-01 9.240E-01 0.000E+00
825.487 9.754E-01 9.241E-01 0.000E+00
825.489 9.754E-01 9.241E-01 0.000E+00
825.492 9.766E-01 9.238E-01 0.000E+00
825.494 9.772E-01 9.240E-01 0.000E+00
825.497 9.771E-01 9.243E-01 0.000E+00
825.500 9.792E-01 9.242E-01 0.000E+00
825.502 9.815E-01 9.239E-01 0.000E+00
825.505 9.831E-01 9.240E-01 0.000E+00
825.507 9.848E-01 9.244E-01 0.000E+00
825.510 9.865E-01 9.243E-01 0.000E+00
825.512 9.863E-01 9.241E-01 0.000E+00
825.515 9.855E-01 9.243E-01 0.000E+00
825.517 9.873E-01 9.245E-01 0.000E+00
825.520 9.881E-01 9.247E-01 0.000E+00
825.522 9.863E-01 9.247E-01 0.000E+00
825.525 9.879E-01 9.246E-01 0.000E+00
825.528 9.937E-01 9.245E-01 0.000E+00
825.530 9.949E-01 9.246E-01 0.000E+00
825.533 9.939E-01 9.247E-01 0.000E+00
825.535 9.966E-01 9.247E-01 0.000E+00
825.538 1.000E+00 9.249E-01 0.000E+00
825.540 1.000E+00 9.251E-01 0.000E+00
825.543 1.000E+00 9.253E-01 0.000E+00
825.545 1.003E+00 9.250E-01 0.000E+00
825.548 1.004E+00 9.249E-01 0.000E+00
825.550 1.003E+00 9.251E-01 0.000E+00
825.553 1.004E+00 9.250E-01 0.000E+00
825.556 1.005E+00 9.250E-01 0.000E+00
825.558 1.005E+00 9.251E-01 0.000E+00
825.561 1.007E+00 9.251E-01 0.000E+00
825.563 1.009E+00 9.251E-01 0.000E+00
825.566 1.008E+00 9.252E-01 0.000E+00
825.568 1.006E+00 9.252E-01 0.000E+00
825.571 1.008E+00 9.252E-01 0.000E+00
825.573 1.008E+00 9.251E-01 0.000E+00
825.576 1.005E+00 9.252E-01 0.000E+00
825.579 1.005E+00 9.251E-01 0.000E+00
825.581 1.009E+00 9.249E-01 0.000E+00
825.584 1.011E+00 9.250E-01 0.000E+00
825.586 1.014E+00 9.250E-01 0.000E+00
825.589 1.020E+00 9.249E-01 0.000E+00
825.591 1.024E+00 9.253E-01 0.000E+00
825.594 1.016E+00 9.255E-01 0.000E+00
825.596 1.010E+00 9.254E-01 0.000E+00
825.599 1.017E+00 9.251E-01 0.000E+00
825.601 1.021E+00 9.251E-01 0.000E+00
825.604 1.021E+00 9.252E-01 0.000E+00
825.607 1.022E+00 9.252E-01 0.000E+00
825.609 1.021E+00 9.253E-01 0.000E+00
825.612 1.020E+00 9.254E-01 0.000E+00
825.614 1.022E+00 9.253E-01 0.000E+00
825.617 1.023E+00 9.251E-01 0.000E+00
825.619 1.021E+00 9.254E-01 0.000E+00
825.622 1.018E+00 9.256E-01 0.000E+00
825.624 1.019E+00 9.253E-01 0.000E+00
825.627 1.018E+00 9.252E-01 0.000E+00
825.629 1.014E+00 9.253E-01 0.000E+00
825.632 1.014E+00 9.254E-01 0.000E+00
825.635 1.016E+00 9.256E-01 0.000E+00
825.637 1.015E+00 9.257E-01 0.000E+00
825.640 1.016E+00 9.257E-01 0.000E+00
825.642 1.016E+00 9.256E-01 0.000E+00
825.645 1.016E+00 9.253E-01 0.000E+00
825.647 1.016E+00 9.249E-01 0.000E+00
825.650 1.016E+00 9.244E-01 0.000E+00
825.652 1.016E+00 9.243E-01 0.000E+00
825.655 1.014E+00 9.250E-01 0.000E+00
825.657 1.014E+00 9.258E-01 0.000E+00
825.660 1.015E+00 9.259E-01 0.000E+00
825.662 1.015E+00 9.259E-01 0.000E+00
825.665 1.014E+00 9.262E-01 0.000E+00
825.668 1.015E+00 9.262E-01 0.000E+00
825.670 1.015E+00 9.262E-01 0.000E+00
825.673 1.013E+00 9.264E-01 0.000E+00
825.675 1.011E+00 9.265E-01 0.000E+00
825.678 1.012E+00 9.264E-01 0.000E+00
825.680 1.013E+00 9.264E-01 0.000E+00
825.683 1.012E+00 9.265E-01 0.000E+00
825.685 1.012E+00 9.265E-01 0.000E+00
825.688 1.012E+00 9.266E-01 0.000E+00
825.691 1.011E+00 9.268E-01 0.000E+00
825.693 1.010E+00 9.267E-01 0.000E+00
825.696 1.009E+00 9.265E-01 0.000E+00
825.698 1.008E+00 9.265E-01 0.000E+00
825.701 1.008E+00 9.266E-01 0.000E+00
825.703 1.007E+00 9.267E-01 0.000E+00
825.706 1.006E+00 9.267E-01 0.000E+00
825.708 1.005E+00 9.268E-01 0.000E+00
825.711 1.005E+00 9.270E-01 0.000E+00
825.714 1.005E+00 9.270E-01 0.000E+00
825.716 1.004E+00 9.268E-01 0.000E+00
825.719 1.003E+00 9.267E-01 0.000E+00
825.721 1.003E+00 9.267E-01 0.000E+00
825.724 1.002E+00 9.268E-01 0.000E+00
825.726 1.002E+00 9.267E-01 0.000E+00
825.729 1.001E+00 9.268E-01 0.000E+00
825.731 1.001E+00 9.269E-01 0.000E+00
825.734 1.001E+00 9.270E-01 0.000E+00
825.736 9.993E-01 9.270E-01 0.000E+00
825.739 9.975E-01 9.270E-01 0.000E+00
825.741 9.975E-01 9.268E-01 0.000E+00
825.744 9.976E-01 9.268E-01 0.000E+00
825.747 9.961E-01 9.269E-01 0.000E+00
825.749 9.947E-01 9.270E-01 0.000E+00
825.752 9.946E-01 9.270E-01 0.000E+00
825.754 9.936E-01 9.270E-01 0.000E+00
825.757 9.902E-01 9.273E-01 0.000E+00
825.759 9.890E-01 9.274E-01 0.000E+00
825.762 9.900E-01 9.271E-01 0.000E+00
825.764 9.889E-01 9.269E-01 0.000E+00
825.767 9.869E-01 9.270E-01 0.000E+00
825.769 9.849E-01 9.270E-01 0.000E+00
825.772 9.825E-01 9.269E-01 0.000E+00
825.775 9.799E-01 9.270E-01 0.000E+00
825.777 9.795E-01 9.270E-01 0.000E+00
825.780 9.815E-01 9.270E-01 0.000E+00
825.782 9.837E-01 9.269E-01 0.000E+00
825.785 9.851E-01 9.268E-01 0.000E+00
825.787 9.854E-01 9.268E-01 0.000E+00
825.790 9.849E-01 9.265E-01 0.000E+00
825.792 9.841E-01 9.266E-01 0.000E+00
825.795 9.837E-01 9.269E-01 0.000E+00
825.798 9.851E-01 9.269E-01 0.000E+00
825.800 9.854E-01 9.268E-01 0.000E+00
825.803 9.840E-01 9.269E-01 0.000E+00
825.805 9.845E-01 9.270E-01 0.000E+00
825.808 9.861E-01 9.268E-01 0.000E+00
825.810 9.864E-01 9.267E-01 0.000E+00
825.813 9.863E-01 9.267E-01 0.000E+00
825.815 9.871E-01 9.265E-01 0.000E+00
825.818 9.888E-01 9.264E-01 0.000E+00
825.821 9.897E-01 9.263E-01 0.000E+00
825.823 9.889E-01 9.263E-01 0.000E+00
825.826 9.891E-01 9.264E-01 0.000E+00
825.828 9.897E-01 9.265E-01 0.000E+00
825.831 9.890E-01 9.264E-01 0.000E+00
825.833 9.881E-01 9.263E-01 0.000E+00
825.836 9.899E-01 9.262E-01 0.000E+00
825.838 9.927E-01 9.260E-01 0.000E+00
825.841 9.931E-01 9.260E-01 0.000E+00
825.843 9.938E-01 9.260E-01 0.000E+00
825.846 9.966E-01 9.257E-01 0.000E+00
825.848 9.986E-01 9.258E-01 0.000E+00
825.851 9.990E-01 9.260E-01 0.000E+00
825.854 1.000E+00 9.260E-01 0.000E+00
825.856 1.002E+00 9.259E-01 0.000E+00
825.859 1.003E+00 9.260E-01 0.000E+00
825.861 1.003E+00 9.261E-01 0.000E+00
825.864 1.004E+00 9.261E-01 0.000E+00
825.866 1.005E+00 9.260E-01 0.000E+00
825.869 1.006E+00 9.258E-01 0.000E+00
825.871 1.006E+00 9.258E-01 0.000E+00
825.874 1.007E+00 9.258E-01 0.000E+00
825.877 1.011E+00 9.257E-01 0.000E+00
825.879 1.014E+00 9.257E-01 0.000E+00
825.882 1.017E+00 9.257E-01 0.000E+00
825.884 1.022E+00 9.255E-01 0.000E+00
825.887 1.028E+00 9.253E-01 0.000E+00
825.889 1.033E+00 9.253E-01 0.000E+00
825.892 1.038E+00 9.254E-01 0.000E+00
825.894 0.000E+00 0.000E+00 0.000E+00
825.897 0.000E+00 0.000E+00 0.000E+00
825.899 0.000E+00 0.000E+00 0.000E+00
825.902 0.000E+00 0.000E+00 0.000E+00
825.905 0.000E+00 0.000E+00 0.000E+00
825.907 0.000E+00 0.000E+00 0.000E+00
825.910 0.000E+00 0.000E+00 0.000E+00
825.912 0.000E+00 0.000E+00 0.000E+00
825.925 0.000E+00 0.000E+00 0.000E+00
825.927 0.000E+00 0.000E+00 0.000E+00
825.930 0.000E+00 0.000E+00 0.000E+00
825.932 9.614E-01 9.122E-01 0.000E+00
825.935 9.609E-01 9.132E-01 0.000E+00
825.937 9.645E-01 9.140E-01 0.000E+00
825.940 9.736E-01 9.141E-01 0.000E+00
825.942 9.753E-01 9.151E-01 0.000E+00
825.945 9.764E-01 9.159E-01 0.000E+00
825.948 9.847E-01 9.159E-01 0.000E+00
825.950 9.908E-01 9.159E-01 0.000E+00
825.953 9.938E-01 9.162E-01 0.000E+00
825.955 9.983E-01 9.165E-01 0.000E+00
825.958 1.001E+00 9.170E-01 0.000E+00
825.960 1.002E+00 9.175E-01 0.000E+00
825.963 1.005E+00 9.178E-01 0.000E+00
825.965 1.008E+00 9.177E-01 0.000E+00
825.968 1.008E+00 9.177E-01 0.000E+00
825.970 1.011E+00 9.178E-01 0.000E+00
825.973 1.016E+00 9.181E-01 0.000E+00
825.976 1.018E+00 9.184E-01 0.000E+00
825.978 1.016E+00 9.187E-01 0.000E+00
825.981 1.018E+00 9.191E-01 0.000E+00
825.983 1.021E+00 9.191E-01 0.000E+00
825.986 1.020E+00 9.193E-01 0.000E+00
825.988 1.023E+00 9.195E-01 0.000E+00
825.991 1.027E+00 9.197E-01 0.000E+00
825.993 1.025E+00 9.202E-01 0.000E+00
825.996 1.024E+00 9.206E-01 0.000E+00
825.998 1.025E+00 9.207E-01 0.000E+00
826.001 1.023E+00 9.209E-01 0.000E+00
826.004 1.022E+00 9.215E-01 0.000E+00
826.006 1.025E+00 9.215E-01 0.000E+00
826.009 1.024E+00 9.214E-01 0.000E+00
826.011 1.021E+00 9.218E-01 0.000E+00
826.014 1.022E+00 9.219E-01 0.000E+00
826.016 1.023E+00 9.217E-01 0.000E+00
826.019 1.021E+00 9.216E-01 0.000E+00
826.021 1.017E+00 9.219E-01 0.000E+00
826.024 1.016E+00 9.222E-01 0.000E+00
826.027 1.015E+00 9.225E-01 0.000E+00
826.029 1.012E+00 9.225E-01 0.000E+00
826.032 1.009E+00 9.225E-01 0.000E+00
826.034 1.006E+00 9.225E-01 0.000E+00
826.037 1.001E+00 9.227E-01 0.000E+00
826.039 9.978E-01 9.229E-01 0.000E+00
826.042 9.969E-01 9.228E-01 0.000E+00
826.044 9.930E-01 9.230E-01 0.000E+00
826.047 9.904E-01 9.230E-01 0.000E+00
826.049 9.917E-01 9.228E-01 0.000E+00
826.052 9.911E-01 9.226E-01 0.000E+00
826.055 9.897E-01 9.228E-01 0.000E+00
826.057 9.914E-01 9.230E-01 0.000E+00
826.060 9.927E-01 9.232E-01 0.000E+00
826.062 9.902E-01 9.234E-01 0.000E+00
826.065 9.880E-01 9.234E-01 0.000E+00
826.067 9.871E-01 9.235E-01 0.000E+00
826.070 9.858E-01 9.237E-01 0.000E+00
826.072 9.855E-01 9.239E-01 0.000E+00
826.075 9.861E-01 9.239E-01 0.000E+00
826.078 9.861E-01 9.239E-01 0.000E+00
826.080 9.854E-01 9.242E-01 0.000E+00
826.083 9.863E-01 9.243E-01 0.000E+00
826.085 9.862E-01 9.243E-01 0.000E+00
826.088 9.830E-01 9.245E-01 0.000E+00
826.090 9.829E-01 9.245E-01 0.000E+00
826.093 9.859E-01 9.245E-01 0.000E+00
826.095 9.847E-01 9.247E-01 0.000E+00
826.098 9.829E-01 9.248E-01 0.000E+00
826.100 9.856E-01 9.247E-01 0.000E+00
826.103 9.887E-01 9.246E-01 0.000E+00
826.106 9.880E-01 9.248E-01 0.000E+00
826.108 9.871E-01 9.249E-01 0.000E+00
826.111 9.886E-01 9.247E-01 0.000E+00
826.113 9.885E-01 9.249E-01 0.000E+00
826.116 9.876E-01 9.251E-01 0.000E+00
826.118 9.866E-01 9.249E-01 0.000E+00
826.121 9.850E-01 9.248E-01 0.000E+00
826.123 9.852E-01 9.250E-01 0.000E+00
826.126 9.880E-01 9.250E-01 0.000E+00
826.129 9.889E-01 9.249E-01 0.000E+00
826.131 9.880E-01 9.250E-01 0.000E+00
826.134 9.897E-01 9.252E-01 0.000E+00
826.136 9.923E-01 9.253E-01 0.000E+00
826.139 9.929E-01 9.253E-01 0.000E+00
826.141 9.921E-01 9.253E-01 0.000E+00
826.144 9.941E-01 9.253E-01 0.000E+00
826.146 9.972E-01 9.254E-01 0.000E+00
826.149 9.969E-01 9.257E-01 0.000E+00
826.151 9.956E-01 9.256E-01 0.000E+00
826.154 9.970E-01 9.255E-01 0.000E+00
826.157 1.000E+00 9.255E-01 0.000E+00
826.159 1.000E+00 9.255E-01 0.000E+00
826.162 9.978E-01 9.255E-01 0.000E+00
826.164 9.957E-01 9.258E-01 0.000E+00
826.167 9.974E-01 9.258E-01 0.000E+00
826.169 1.001E+00 9.256E-01 0.000E+00
826.172 9.996E-01 9.258E-01 0.000E+00
826.174 9.978E-01 9.259E-01 0.000E+00
826.177 1.001E+00 9.258E-01 0.000E+00
826.180 1.003E+00 9.257E-01 0.000E+00
826.182 1.002E+00 9.259E-01 0.000E+00
826.185 9.999E-01 9.259E-01 0.000E+00
826.187 1.003E+00 9.255E-01 0.000E+00
826.190 1.007E+00 9.253E-01 0.000E+00
826.192 1.006E+00 9.255E-01 0.000E+00
826.195 1.003E+00 9.257E-01 0.000E+00
826.197 1.004E+00 9.255E-01 0.000E+00
826.200 1.004E+00 9.252E-01 0.000E+00
826.202 1.003E+00 9.246E-01 0.000E+00
826.205 1.001E+00 9.237E-01 0.000E+00
826.208 1.001E+00 9.231E-01 0.000E+00
826.210 1.002E+00 9.235E-01 0.000E+00
826.213 1.001E+00 9.242E-01 0.000E+00
826.215 9.992E-01 9.248E-01 0.000E+00
826.218 9.985E-01 9.253E-01 0.000E+00
826.220 1.001E+00 9.256E-01 0.000E+00
826.223 1.003E+00 9.257E-01 0.000E+00
826.225 1.003E+00 9.257E-01 0.000E+00
826.228 1.003E+00 9.256E-01 0.000E+00
826.230 1.006E+00 9.256E-01 0.000E+00
826.233 1.009E+00 9.257E-01 0.000E+00
826.236 1.009E+00 9.257E-01 0.000E+00
826.238 1.010E+00 9.257E-01 0.000E+00
826.241 1.011E+00 9.256E-01 0.000E+00
826.243 1.011E+00 9.258E-01 0.000E+00
826.246 1.008E+00 9.259E-01 0.000E+00
826.248 1.007E+00 9.257E-01 0.000E+00
826.251 1.007E+00 9.255E-01 0.000E+00
826.253 1.007E+00 9.254E-01 0.000E+00
826.256 1.003E+00 9.255E-01 0.000E+00
826.259 9.997E-01 9.255E-01 0.000E+00
826.261 9.978E-01 9.254E-01 0.000E+00
826.264 9.965E-01 9.255E-01 0.000E+00
826.266 9.961E-01 9.254E-01 0.000E+00
826.269 9.959E-01 9.253E-01 0.000E+00
826.271 9.973E-01 9.253E-01 0.000E+00
826.274 1.001E+00 9.253E-01 0.000E+00
826.276 1.007E+00 9.252E-01 0.000E+00
826.279 1.011E+00 9.251E-01 0.000E+00
826.281 1.013E+00 9.250E-01 0.000E+00
826.284 1.016E+00 9.249E-01 0.000E+00
826.287 1.019E+00 9.249E-01 0.000E+00
826.289 1.021E+00 9.251E-01 0.000E+00
826.292 1.022E+00 9.251E-01 0.000E+00
826.294 1.025E+00 9.249E-01 0.000E+00
826.297 1.029E+00 9.250E-01 0.000E+00
826.299 1.031E+00 9.249E-01 0.000E+00
826.302 1.034E+00 9.248E-01 0.000E+00
826.304 1.036E+00 9.247E-01 0.000E+00
826.307 1.037E+00 9.247E-01 0.000E+00
826.309 1.036E+00 9.247E-01 0.000E+00
826.312 1.035E+00 9.247E-01 0.000E+00
826.315 1.033E+00 9.248E-01 0.000E+00
826.317 1.030E+00 9.247E-01 0.000E+00
826.320 1.026E+00 9.245E-01 0.000E+00
826.322 1.019E+00 9.245E-01 0.000E+00
826.325 1.011E+00 9.243E-01 0.000E+00
826.327 1.004E+00 9.241E-01 0.000E+00
826.330 9.960E-01 9.241E-01 0.000E+00
826.332 9.867E-01 9.239E-01 0.000E+00
826.335 9.773E-01 9.237E-01 0.000E+00
826.338 9.702E-01 9.234E-01 0.000E+00
826.340 9.645E-01 9.229E-01 0.000E+00
826.343 9.580E-01 9.226E-01 0.000E+00
826.345 9.536E-01 9.225E-01 0.000E+00
826.348 9.562E-01 9.221E-01 0.000E+00
826.350 9.637E-01 9.216E-01 0.000E+00
826.353 9.716E-01 9.211E-01 0.000E+00
826.355 9.789E-01 9.206E-01 0.000E+00
826.358 9.840E-01 9.202E-01 0.000E+00
826.360 9.864E-01 9.197E-01 0.000E+00
826.363 9.878E-01 9.190E-01 0.000E+00
826.366 9.890E-01 9.182E-01 0.000E+00
826.368 9.889E-01 9.174E-01 0.000E+00
826.371 9.888E-01 9.168E-01 0.000E+00
826.373 9.887E-01 9.164E-01 0.000E+00
826.376 9.880E-01 9.160E-01 0.000E+00
826.378 9.853E-01 9.156E-01 0.000E+00
826.381 9.819E-01 9.152E-01 0.000E+00
826.383 9.810E-01 9.146E-01 0.000E+00
826.386 9.817E-01 9.140E-01 0.000E+00
826.389 9.839E-01 9.133E-01 0.000E+00
826.391 9.878E-01 9.126E-01 0.000E+00
826.394 9.917E-01 9.125E-01 0.000E+00
826.396 9.946E-01 9.130E-01 0.000E+00
826.399 9.974E-01 9.139E-01 0.000E+00
826.401 1.000E+00 9.143E-01 0.000E+00
826.404 1.002E+00 9.145E-01 0.000E+00
826.406 1.001E+00 9.152E-01 0.000E+00
826.409 9.996E-01 9.160E-01 0.000E+00
826.411 1.001E+00 9.164E-01 0.000E+00
826.414 1.004E+00 9.168E-01 0.000E+00
826.417 1.003E+00 9.174E-01 0.000E+00
826.419 1.002E+00 9.181E-01 0.000E+00
826.422 1.003E+00 9.185E-01 0.000E+00
826.424 1.004E+00 9.190E-01 0.000E+00
826.427 1.004E+00 9.196E-01 0.000E+00
826.429 1.004E+00 9.201E-01 0.000E+00
826.432 1.006E+00 9.203E-01 0.000E+00
826.434 1.006E+00 9.208E-01 0.000E+00
826.437 1.005E+00 9.213E-01 0.000E+00
826.440 1.006E+00 9.216E-01 0.000E+00
826.442 1.006E+00 9.220E-01 0.000E+00
826.445 1.006E+00 9.224E-01 0.000E+00
826.447 1.007E+00 9.225E-01 0.000E+00
826.450 1.006E+00 9.224E-01 0.000E+00
826.452 1.004E+00 9.226E-01 0.000E+00
826.455 1.002E+00 9.230E-01 0.000E+00
826.457 1.000E+00 9.230E-01 0.000E+00
826.460 1.000E+00 9.232E-01 0.000E+00
826.462 9.992E-01 9.236E-01 0.000E+00
826.465 9.978E-01 9.238E-01 0.000E+00
826.467 9.973E-01 9.235E-01 0.000E+00
826.470 9.967E-01 9.234E-01 0.000E+00
826.473 9.949E-01 9.240E-01 0.000E+00
826.475 9.930E-01 9.242E-01 0.000E+00
826.478 9.942E-01 9.240E-01 0.000E+00
826.480 9.960E-01 9.241E-01 0.000E+00
826.483 9.977E-01 9.244E-01 0.000E+00
826.485 1.002E+00 9.242E-01 0.000E+00
826.488 1.007E+00 9.238E-01 0.000E+00
826.490 1.010E+00 9.239E-01 0.000E+00
826.493 1.009E+00 9.244E-01 0.000E+00
826.496 1.009E+00 9.245E-01 0.000E+00
826.498 1.011E+00 9.241E-01 0.000E+00
826.501 1.011E+00 9.242E-01 0.000E+00
826.503 1.009E+00 9.246E-01 0.000E+00
826.506 1.009E+00 9.247E-01 0.000E+00
826.508 1.011E+00 9.244E-01 0.000E+00
826.511 1.011E+00 9.243E-01 0.000E+00
826.513 1.010E+00 9.244E-01 0.000E+00
826.516 1.010E+00 9.245E-01 0.000E+00
826.519 1.009E+00 9.244E-01 0.000E+00
826.521 1.006E+00 9.243E-01 0.000E+00
826.524 1.001E+00 9.241E-01 0.000E+00
826.526 9.987E-01 9.240E-01 0.000E+00
826.529 9.964E-01 9.239E-01 0.000E+00
826.531 9.921E-01 9.240E-01 0.000E+00
826.534 9.876E-01 9.239E-01 0.000E+00
826.536 9.861E-01 9.236E-01 0.000E+00
826.539 9.866E-01 9.235E-01 0.000E+00
826.541 9.876E-01 9.235E-01 0.000E+00
826.544 9.909E-01 9.234E-01 0.000E+00
826.547 9.959E-01 9.231E-01 0.000E+00
826.549 1.001E+00 9.231E-01 0.000E+00
826.552 1.003E+00 9.231E-01 0.000E+00
826.554 1.003E+00 9.230E-01 0.000E+00
826.557 0.000E+00 0.000E+00 0.000E+00
826.559 0.000E+00 0.000E+00 0.000E+00
826.562 0.000E+00 0.000E+00 0.000E+00
826.564 0.000E+00 0.000E+00 0.000E+00
826.567 0.000E+00 0.000E+00 0.000E+00
826.569 0.000E+00 0.000E+00 0.000E+00
826.572 0.000E+00 0.000E+00 0.000E+00
826.575 0.000E+00 0.000E+00 0.000E+00
826.586 0.000E+00 0.000E+00 0.000E+00
826.589 0.000E+00 0.000E+00 0.000E+00
826.592 0.000E+00 0.000E+00 0.000E+00
826.594 9.930E-01 9.130E-01 0.000E+00
826.597 9.939E-01 9.138E-01 0.000E+00
826.599 9.989E-01 9.140E-01 0.000E+00
826.602 9.998E-01 9.148E-01 0.000E+00
826.604 9.991E-01 9.155E-01 0.000E+00
826.607 1.004E+00 9.155E-01 0.000E+00
826.609 1.010E+00 9.157E-01 0.000E+00
826.612 1.010E+00 9.163E-01 0.000E+00
826.615 1.009E+00 9.170E-01 0.000E+00
826.617 1.011E+00 9.176E-01 0.000E+00
826.620 1.012E+00 9.182E-01 0.000E+00
826.622 1.013E+00 9.184E-01 0.000E+00
826.625 1.014E+00 9.183E-01 0.000E+00
826.627 1.010E+00 9.186E-01 0.000E+00
826.630 1.008E+00 9.192E-01 0.000E+00
826.632 1.008E+00 9.194E-01 0.000E+00
826.635 1.007E+00 9.196E-01 0.000E+00
826.637 1.002E+00 9.203E-01 0.000E+00
826.640 9.998E-01 9.204E-01 0.000E+00
826.643 9.988E-01 9.205E-01 0.000E+00
826.645 9.949E-01 9.211E-01 0.000E+00
826.648 9.928E-01 9.212E-01 0.000E+00
826.650 9.928E-01 9.212E-01 0.000E+00
826.653 9.924E-01 9.216E-01 0.000E+00
826.655 9.932E-01 9.217E-01 0.000E+00
826.658 9.936E-01 9.218E-01 0.000E+00
826.660 9.920E-01 9.221E-01 0.000E+00
826.663 9.915E-01 9.227E-01 0.000E+00
826.666 9.945E-01 9.226E-01 0.000E+00
826.668 9.983E-01 9.223E-01 0.000E+00
826.671 9.982E-01 9.225E-01 0.000E+00
826.673 9.984E-01 9.229E-01 0.000E+00
826.676 1.000E+00 9.231E-01 0.000E+00
826.678 1.000E+00 9.234E-01 0.000E+00
826.681 9.991E-01 9.234E-01 0.000E+00
826.683 1.000E+00 9.232E-01 0.000E+00
826.686 1.001E+00 9.234E-01 0.000E+00
826.689 9.988E-01 9.236E-01 0.000E+00
826.691 9.971E-01 9.236E-01 0.000E+00
826.694 9.968E-01 9.238E-01 0.000E+00
826.696 9.987E-01 9.240E-01 0.000E+00
826.699 9.989E-01 9.240E-01 0.000E+00
826.701 9.982E-01 9.241E-01 0.000E+00
826.704 9.978E-01 9.240E-01 0.000E+00
826.706 9.973E-01 9.239E-01 0.000E+00
826.709 9.973E-01 9.239E-01 0.000E+00
826.712 9.958E-01 9.239E-01 0.000E+00
826.714 9.939E-01 9.240E-01 0.000E+00
826.717 9.939E-01 9.242E-01 0.000E+00
826.719 9.956E-01 9.243E-01 0.000E+00
826.722 9.957E-01 9.243E-01 0.000E+00
826.724 9.935E-01 9.244E-01 0.000E+00
826.727 9.925E-01 9.245E-01 0.000E+00
826.729 9.930E-01 9.243E-01 0.000E+00
826.732 9.924E-01 9.242E-01 0.000E+00
826.734 9.916E-01 9.241E-01 0.000E+00
826.737 9.900E-01 9.241E-01 0.000E+00
826.740 9.881E-01 9.244E-01 0.000E+00
826.742 9.886E-01 9.245E-01 0.000E+00
826.745 9.889E-01 9.243E-01 0.000E+00
826.747 9.865E-01 9.244E-01 0.000E+00
826.750 9.860E-01 9.247E-01 0.000E+00
826.752 9.904E-01 9.246E-01 0.000E+00
826.755 9.928E-01 9.244E-01 0.000E+00
826.757 9.921E-01 9.245E-01 0.000E+00
826.760 9.935E-01 9.246E-01 0.000E+00
826.762 9.976E-01 9.245E-01 0.000E+00
826.765 9.995E-01 9.245E-01 0.000E+00
826.768 1.000E+00 9.246E-01 0.000E+00
826.770 1.003E+00 9.245E-01 0.000E+00
826.773 1.006E+00 9.244E-01 0.000E+00
826.775 1.006E+00 9.245E-01 0.000E+00
826.778 1.005E+00 9.243E-01 0.000E+00
826.780 1.004E+00 9.242E-01 0.000E+00
826.783 1.003E+00 9.245E-01 0.000E+00
826.785 1.005E+00 9.244E-01 0.000E+00
826.788 1.003E+00 9.243E-01 0.000E+00
826.791 9.992E-01 9.241E-01 0.000E+00
826.793 9.994E-01 9.237E-01 0.000E+00
826.796 1.000E+00 9.237E-01 0.000E+00
826.798 9.987E-01 9.240E-01 0.000E+00
826.801 9.968E-01 9.244E-01 0.000E+00
826.803 9.991E-01 9.244E-01 0.000E+00
826.806 1.002E+00 9.242E-01 0.000E+00
826.808 1.002E+00 9.242E-01 0.000E+00
826.811 1.004E+00 9.242E-01 0.000E+00
826.814 1.006E+00 9.240E-01 0.000E+00
826.816 1.008E+00 9.242E-01 0.000E+00
826.819 1.007E+00 9.245E-01 0.000E+00
826.821 1.007E+00 9.243E-01 0.000E+00
826.824 1.008E+00 9.240E-01 0.000E+00
826.826 1.005E+00 9.241E-01 0.000E+00
826.829 1.003E+00 9.241E-01 0.000E+00
826.831 1.001E+00 9.240E-01 0.000E+00
826.834 9.979E-01 9.240E-01 0.000E+00
826.837 9.982E-01 9.237E-01 0.000E+00
826.839 1.001E+00 9.236E-01 0.000E+00
826.842 1.003E+00 9.238E-01 0.000E+00
826.844 1.006E+00 9.239E-01 0.000E+00
826.847 1.009E+00 9.236E-01 0.000E+00
826.849 1.011E+00 9.234E-01 0.000E+00
826.852 1.010E+00 9.234E-01 0.000E+00
826.854 1.011E+00 9.233E-01 0.000E+00
826.857 1.013E+00 9.230E-01 0.000E+00
826.859 1.014E+00 9.230E-01 0.000E+00
826.862 1.012E+00 9.229E-01 0.000E+00
826.865 1.012E+00 9.227E-01 0.000E+00
826.867 1.012E+00 9.224E-01 0.000E+00
826.870 1.012E+00 9.224E-01 0.000E+00
826.872 1.012E+00 9.223E-01 0.000E+00
826.875 1.012E+00 9.221E-01 0.000E+00
826.877 1.011E+00 9.221E-01 0.000E+00
826.880 1.011E+00 9.221E-01 0.000E+00
826.882 1.012E+00 9.219E-01 0.000E+00
826.885 1.011E+00 9.217E-01 0.000E+00
826.888 1.010E+00 9.217E-01 0.000E+00
826.890 1.010E+00 9.215E-01 0.000E+00
826.893 1.010E+00 9.210E-01 0.000E+00
826.895 1.009E+00 9.206E-01 0.000E+00
826.898 1.009E+00 9.204E-01 0.000E+00
826.900 1.009E+00 9.201E-01 0.000E+00
826.903 1.009E+00 9.197E-01 0.000E+00
826.905 1.009E+00 9.195E-01 0.000E+00
826.908 1.008E+00 9.191E-01 0.000E+00
826.910 1.008E+00 9.186E-01 0.000E+00
826.913 1.008E+00 9.185E-01 0.000E+00
826.916 1.008E+00 9.183E-01 0.000E+00
826.918 1.008E+00 9.176E-01 0.000E+00
826.921 1.007E+00 9.172E-01 0.000E+00
826.923 1.007E+00 9.166E-01 0.000E+00
826.926 1.008E+00 9.158E-01 0.000E+00
826.928 1.007E+00 9.152E-01 0.000E+00
826.931 1.006E+00 9.148E-01 0.000E+00
826.933 1.005E+00 9.141E-01 0.000E+00
826.936 1.006E+00 9.132E-01 0.000E+00
826.939 1.006E+00 9.125E-01 0.000E+00
826.941 1.004E+00 9.118E-01 0.000E+00
826.944 1.003E+00 9.106E-01 0.000E+00
826.946 1.003E+00 9.096E-01 0.000E+00
826.949 9.980E-01 9.092E-01 0.000E+00
826.951 9.928E-01 9.084E-01 0.000E+00
826.954 9.918E-01 9.070E-01 0.000E+00
826.956 9.907E-01 9.052E-01 0.000E+00
826.959 9.870E-01 9.034E-01 0.000E+00
826.962 9.848E-01 9.020E-01 0.000E+00
826.964 9.844E-01 9.012E-01 0.000E+00
826.967 9.823E-01 9.009E-01 0.000E+00
826.969 9.797E-01 9.002E-01 0.000E+00
826.972 9.786E-01 8.990E-01 0.000E+00
826.974 9.767E-01 8.982E-01 0.000E+00
826.977 9.720E-01 8.977E-01 0.000E+00
826.979 9.698E-01 8.972E-01 0.000E+00
826.982 9.719E-01 8.966E-01 0.000E+00
826.984 9.744E-01 8.964E-01 0.000E+00
826.987 9.772E-01 8.963E-01 0.000E+00
826.990 9.802E-01 8.962E-01 0.000E+00
826.992 9.833E-01 8.962E-01 0.000E+00
826.995 9.843E-01 8.965E-01 0.000E+00
826.997 9.841E-01 8.973E-01 0.000E+00
827.000 9.852E-01 8.984E-01 0.000E+00
827.002 9.856E-01 8.994E-01 0.000E+00
827.005 9.855E-01 9.005E-01 0.000E+00
827.007 9.867E-01 9.017E-01 0.000E+00
827.010 9.874E-01 9.028E-01 0.000E+00
827.013 9.867E-01 9.040E-01 0.000E+00
827.015 9.874E-01 9.052E-01 0.000E+00
827.018 9.893E-01 9.063E-01 0.000E+00
827.020 9.898E-01 9.074E-01 0.000E+00
827.023 9.890E-01 9.086E-01 0.000E+00
827.025 9.898E-01 9.095E-01 0.000E+00
827.028 9.915E-01 9.102E-01 0.000E+00
827.030 9.923E-01 9.112E-01 0.000E+00
827.033 9.924E-01 9.120E-01 0.000E+00
827.035 9.925E-01 9.128E-01 0.000E+00
827.038 9.934E-01 9.134E-01 0.000E+00
827.041 9.949E-01 9.140E-01 0.000E+00
827.043 9.952E-01 9.144E-01 0.000E+00
827.046 9.947E-01 9.149E-01 0.000E+00
827.048 9.939E-01 9.156E-01 0.000E+00
827.051 9.932E-01 9.162E-01 0.000E+00
827.053 9.932E-01 9.166E-01 0.000E+00
827.056 9.925E-01 9.170E-01 0.000E+00
827.058 9.922E-01 9.172E-01 0.000E+00
827.061 9.926E-01 9.175E-01 0.000E+00
827.064 9.930E-01 9.176E-01 0.000E+00
827.066 9.925E-01 9.177E-01 0.000E+00
827.069 9.912E-01 9.181E-01 0.000E+00
827.071 9.916E-01 9.182E-01 0.000E+00
827.074 9.942E-01 9.183E-01 0.000E+00
827.076 9.962E-01 9.186E-01 0.000E+00
827.079 9.975E-01 9.188E-01 0.000E+00
827.081 1.001E+00 9.186E-01 0.000E+00
827.084 1.007E+00 9.185E-01 0.000E+00
827.086 1.012E+00 9.190E-01 0.000E+00
827.089 1.017E+00 9.194E-01 0.000E+00
827.092 1.023E+00 9.197E-01 0.000E+00
827.094 1.028E+00 9.201E-01 0.000E+00
827.097 1.033E+00 9.205E-01 0.000E+00
827.099 1.040E+00 9.205E-01 0.000E+00
827.102 1.048E+00 9.206E-01 0.000E+00
827.104 1.053E+00 9.209E-01 0.000E+00
827.107 1.058E+00 9.213E-01 0.000E+00
827.109 1.065E+00 9.211E-01 0.000E+00
827.112 1.070E+00 9.210E-01 0.000E+00
827.115 1.072E+00 9.213E-01 0.000E+00
827.117 1.073E+00 9.214E-01 0.000E+00
827.120 1.072E+00 9.214E-01 0.000E+00
827.122 1.069E+00 9.214E-01 0.000E+00
827.125 1.064E+00 9.214E-01 0.000E+00
827.127 1.055E+00 9.214E-01 0.000E+00
827.130 1.046E+00 9.214E-01 0.000E+00
827.132 1.035E+00 9.216E-01 0.000E+00
827.135 1.020E+00 9.218E-01 0.000E+00
827.138 1.003E+00 9.219E-01 0.000E+00
827.140 9.826E-01 9.219E-01 0.000E+00
827.143 9.593E-01 9.220E-01 0.000E+00
827.145 9.358E-01 9.222E-01 0.000E+00
827.148 9.135E-01 9.222E-01 0.000E+00
827.150 8.941E-01 9.221E-01 0.000E+00
827.153 8.807E-01 9.222E-01 0.000E+00
827.155 8.795E-01 9.224E-01 0.000E+00
827.158 8.923E-01 9.222E-01 0.000E+00
827.160 9.142E-01 9.220E-01 0.000E+00
827.163 9.388E-01 9.222E-01 0.000E+00
827.166 9.629E-01 9.222E-01 0.000E+00
827.168 9.846E-01 9.218E-01 0.000E+00
827.171 9.998E-01 9.220E-01 0.000E+00
827.173 1.010E+00 9.223E-01 0.000E+00
827.176 1.019E+00 9.222E-01 0.000E+00
827.178 1.023E+00 9.221E-01 0.000E+00
827.181 1.021E+00 9.223E-01 0.000E+00
827.183 1.018E+00 9.224E-01 0.000E+00
827.186 1.015E+00 9.221E-01 0.000E+00
827.189 1.012E+00 9.218E-01 0.000E+00
827.191 1.006E+00 9.218E-01 0.000E+00
827.194 9.998E-01 9.217E-01 0.000E+00
827.196 9.965E-01 9.214E-01 0.000E+00
827.199 9.952E-01 9.211E-01 0.000E+00
827.201 9.949E-01 9.211E-01 0.000E+00
827.204 9.982E-01 9.209E-01 0.000E+00
827.206 1.005E+00 9.207E-01 0.000E+00
827.209 1.012E+00 9.206E-01 0.000E+00
827.212 1.016E+00 9.205E-01 0.000E+00
827.214 1.021E+00 9.201E-01 0.000E+00
827.217 0.000E+00 0.000E+00 0.000E+00
827.219 0.000E+00 0.000E+00 0.000E+00
827.222 0.000E+00 0.000E+00 0.000E+00
827.224 0.000E+00 0.000E+00 0.000E+00
827.227 0.000E+00 0.000E+00 0.000E+00
827.229 0.000E+00 0.000E+00 0.000E+00
827.232 0.000E+00 0.000E+00 0.000E+00
827.234 0.000E+00 0.000E+00 0.000E+00
827.237 0.000E+00 0.000E+00 0.000E+00
827.248 0.000E+00 0.000E+00 0.000E+00
827.251 0.000E+00 0.000E+00 0.000E+00
827.254 0.000E+00 0.000E+00 0.000E+00
827.256 1.021E+00 9.133E-01 0.000E+00
827.259 1.021E+00 9.136E-01 0.000E+00
827.261 1.016E+00 9.139E-01 0.000E+00
827.264 1.008E+00 9.144E-01 0.000E+00
827.266 1.002E+00 9.145E-01 0.000E+00
827.269 9.985E-01 9.146E-01 0.000E+00
827.271 9.957E-01 9.153E-01 0.000E+00
827.274 9.960E-01 9.157E-01 0.000E+00
827.277 9.974E-01 9.158E-01 0.000E+00
827.279 9.977E-01 9.161E-01 0.000E+00
827.282 1.000E+00 9.163E-01 0.000E+00
827.284 1.003E+00 9.163E-01 0.000E+00
827.287 9.989E-01 9.163E-01 0.000E+00
827.289 9.960E-01 9.166E-01 0.000E+00
827.292 9.974E-01 9.167E-01 0.000E+00
827.294 9.970E-01 9.167E-01 0.000E+00
827.297 9.933E-01 9.171E-01 0.000E+00
827.299 9.917E-01 9.172E-01 0.000E+00
827.302 9.930E-01 9.170E-01 0.000E+00
827.305 9.920E-01 9.172E-01 0.000E+00
827.307 9.912E-01 9.175E-01 0.000E+00
827.310 9.919E-01 9.175E-01 0.000E+00
827.312 9.924E-01 9.174E-01 0.000E+00
827.315 9.929E-01 9.174E-01 0.000E+00
827.317 9.939E-01 9.177E-01 0.000E+00
827.320 9.944E-01 9.179E-01 0.000E+00
827.322 9.929E-01 9.177E-01 0.000E+00
827.325 9.932E-01 9.176E-01 0.000E+00
827.328 9.955E-01 9.173E-01 0.000E+00
827.330 9.954E-01 9.172E-01 0.000E+00
827.333 9.949E-01 9.174E-01 0.000E+00
827.335 9.961E-01 9.174E-01 0.000E+00
827.338 9.966E-01 9.175E-01 0.000E+00
827.340 9.948E-01 9.177E-01 0.000E+00
827.343 9.945E-01 9.174E-01 0.000E+00
827.345 9.978E-01 9.169E-01 0.000E+00
827.348 9.973E-01 9.168E-01 0.000E+00
827.351 9.951E-01 9.168E-01 0.000E+00
827.353 9.961E-01 9.166E-01 0.000E+00
827.356 9.969E-01 9.166E-01 0.000E+00
827.358 9.984E-01 9.165E-01 0.000E+00
827.361 1.001E+00 9.161E-01 0.000E+00
827.363 1.000E+00 9.157E-01 0.000E+00
827.366 9.999E-01 9.158E-01 0.000E+00
827.368 1.002E+00 9.154E-01 0.000E+00
827.371 1.003E+00 9.152E-01 0.000E+00
827.373 1.001E+00 9.153E-01 0.000E+00
827.376 1.000E+00 9.150E-01 0.000E+00
827.379 1.002E+00 9.144E-01 0.000E+00
827.381 1.001E+00 9.141E-01 0.000E+00
827.384 9.984E-01 9.139E-01 0.000E+00
827.386 9.984E-01 9.136E-01 0.000E+00
827.389 9.997E-01 9.133E-01 0.000E+00
827.391 1.002E+00 9.131E-01 0.000E+00
827.394 1.004E+00 9.124E-01 0.000E+00
827.397 1.006E+00 9.120E-01 0.000E+00
827.399 1.006E+00 9.120E-01 0.000E+00
827.402 1.004E+00 9.119E-01 0.000E+00
827.404 1.004E+00 9.116E-01 0.000E+00
827.407 1.005E+00 9.110E-01 0.000E+00
827.409 1.005E+00 9.105E-01 0.000E+00
827.412 1.007E+00 9.099E-01 0.000E+00
827.414 1.008E+00 9.091E-01 0.000E+00
827.417 1.006E+00 9.085E-01 0.000E+00
827.419 1.006E+00 9.079E-01 0.000E+00
827.422 1.006E+00 9.074E-01 0.000E+00
827.425 1.006E+00 9.069E-01 0.000E+00
827.427 1.005E+00 9.064E-01 0.000E+00
827.430 1.004E+00 9.056E-01 0.000E+00
827.432 1.005E+00 9.046E-01 0.000E+00
827.435 1.007E+00 9.038E-01 0.000E+00
827.437 1.008E+00 9.032E-01 0.000E+00
827.440 1.009E+00 9.024E-01 0.000E+00
827.442 1.009E+00 9.018E-01 0.000E+00
827.445 1.009E+00 9.011E-01 0.000E+00
827.448 1.010E+00 8.999E-01 0.000E+00
827.450 1.011E+00 8.985E-01 0.000E+00
827.453 1.011E+00 8.974E-01 0.000E+00
827.455 1.012E+00 8.959E-01 0.000E+00
827.458 1.012E+00 8.943E-01 0.000E+00
827.460 1.009E+00 8.931E-01 0.000E+00
827.463 1.009E+00 8.917E-01 0.000E+00
827.465 1.010E+00 8.902E-01 0.000E+00
827.468 1.007E+00 8.888E-01 0.000E+00
827.471 1.004E+00 8.872E-01 0.000E+00
827.473 1.005E+00 8.854E-01 0.000E+00
827.476 1.008E+00 8.835E-01 0.000E+00
827.478 1.009E+00 8.814E-01 0.000E+00
827.481 1.009E+00 8.793E-01 0.000E+00
827.483 1.010E+00 8.768E-01 0.000E+00
827.486 1.009E+00 8.743E-01 0.000E+00
827.488 1.008E+00 8.719E-01 0.000E+00
827.491 1.008E+00 8.693E-01 0.000E+00
827.493 1.007E+00 8.662E-01 0.000E+00
827.496 1.004E+00 8.628E-01 0.000E+00
827.499 1.002E+00 8.594E-01 0.000E+00
827.501 9.989E-01 8.561E-01 0.000E+00
827.504 9.940E-01 8.526E-01 0.000E+00
827.506 9.931E-01 8.484E-01 0.000E+00
827.509 9.965E-01 8.439E-01 0.000E+00
827.511 9.979E-01 8.394E-01 0.000E+00
827.514 9.961E-01 8.352E-01 0.000E+00
827.516 9.952E-01 8.309E-01 0.000E+00
827.519 9.952E-01 8.258E-01 0.000E+00
827.522 9.926E-01 8.204E-01 0.000E+00
827.524 9.897E-01 8.149E-01 0.000E+00
827.527 9.883E-01 8.095E-01 0.000E+00
827.529 9.870E-01 8.043E-01 0.000E+00
827.532 9.857E-01 7.991E-01 0.000E+00
827.534 9.833E-01 7.942E-01 0.000E+00
827.537 9.796E-01 7.896E-01 0.000E+00
827.539 9.772E-01 7.852E-01 0.000E+00
827.542 9.766E-01 7.812E-01 0.000E+00
827.545 9.751E-01 7.783E-01 0.000E+00
827.547 9.725E-01 7.760E-01 0.000E+00
827.550 9.716E-01 7.746E-01 0.000E+00
827.552 9.747E-01 7.740E-01 0.000E+00
827.555 9.785E-01 7.740E-01 0.000E+00
827.557 9.814E-01 7.743E-01 0.000E+00
827.560 9.857E-01 7.748E-01 0.000E+00
827.562 9.894E-01 7.759E-01 0.000E+00
827.565 9.908E-01 7.774E-01 0.000E+00
827.568 9.921E-01 7.789E-01 0.000E+00
827.570 9.937E-01 7.805E-01 0.000E+00
827.573 9.945E-01 7.823E-01 0.000E+00
827.575 9.954E-01 7.837E-01 0.000E+00
827.578 9.975E-01 7.844E-01 0.000E+00
827.580 9.991E-01 7.849E-01 0.000E+00
827.583 1.001E+00 7.855E-01 0.000E+00
827.585 1.002E+00 7.854E-01 0.000E+00
827.588 1.004E+00 7.844E-01 0.000E+00
827.591 1.005E+00 7.831E-01 0.000E+00
827.593 1.003E+00 7.815E-01 0.000E+00
827.596 1.003E+00 7.793E-01 0.000E+00
827.598 1.002E+00 7.773E-01 0.000E+00
827.601 9.979E-01 7.756E-01 0.000E+00
827.603 9.968E-01 7.736E-01 0.000E+00
827.606 9.976E-01 7.715E-01 0.000E+00
827.608 9.950E-01 7.700E-01 0.000E+00
827.611 9.900E-01 7.700E-01 0.000E+00
827.613 9.902E-01 7.709E-01 0.000E+00
827.616 9.934E-01 7.722E-01 0.000E+00
827.619 9.937E-01 7.748E-01 0.000E+00
827.621 9.939E-01 7.795E-01 0.000E+00
827.624 9.955E-01 7.855E-01 0.000E+00
827.626 9.972E-01 7.920E-01 0.000E+00
827.629 9.993E-01 7.990E-01 0.000E+00
827.631 1.003E+00 8.063E-01 0.000E+00
827.634 1.006E+00 8.133E-01 0.000E+00
827.636 1.008E+00 8.205E-01 0.000E+00
827.639 1.008E+00 8.278E-01 0.000E+00
827.642 1.008E+00 8.342E-01 0.000E+00
827.644 1.010E+00 8.397E-01 0.000E+00
827.647 1.013E+00 8.450E-01 0.000E+00
827.649 1.014E+00 8.503E-01 0.000E+00
827.652 1.012E+00 8.556E-01 0.000E+00
827.654 1.011E+00 8.604E-01 0.000E+00
827.657 1.011E+00 8.644E-01 0.000E+00
827.660 1.011E+00 8.679E-01 0.000E+00
827.662 1.010E+00 8.715E-01 0.000E+00
827.665 1.008E+00 8.749E-01 0.000E+00
827.667 1.007E+00 8.778E-01 0.000E+00
827.670 1.008E+00 8.803E-01 0.000E+00
827.672 1.007E+00 8.828E-01 0.000E+00
827.675 1.006E+00 8.854E-01 0.000E+00
827.677 1.007E+00 8.877E-01 0.000E+00
827.680 1.008E+00 8.896E-01 0.000E+00
827.682 1.009E+00 8.913E-01 0.000E+00
827.685 1.008E+00 8.928E-01 0.000E+00
827.688 1.008E+00 8.946E-01 0.000E+00
827.690 1.008E+00 8.963E-01 0.000E+00
827.693 1.007E+00 8.978E-01 0.000E+00
827.695 1.008E+00 8.987E-01 0.000E+00
827.698 1.008E+00 8.995E-01 0.000E+00
827.700 1.007E+00 9.007E-01 0.000E+00
827.703 1.005E+00 9.018E-01 0.000E+00
827.705 1.003E+00 9.023E-01 0.000E+00
827.708 1.001E+00 9.026E-01 0.000E+00
827.710 1.000E+00 9.033E-01 0.000E+00
827.713 1.001E+00 9.043E-01 0.000E+00
827.716 1.002E+00 9.054E-01 0.000E+00
827.718 1.000E+00 9.068E-01 0.000E+00
827.721 1.001E+00 9.077E-01 0.000E+00
827.723 1.004E+00 9.081E-01 0.000E+00
827.726 1.005E+00 9.087E-01 0.000E+00
827.728 1.004E+00 9.097E-01 0.000E+00
827.731 1.003E+00 9.102E-01 0.000E+00
827.733 1.004E+00 9.103E-01 0.000E+00
827.736 1.005E+00 9.109E-01 0.000E+00
827.739 1.004E+00 9.118E-01 0.000E+00
827.741 1.005E+00 9.123E-01 0.000E+00
827.744 1.008E+00 9.126E-01 0.000E+00
827.746 1.008E+00 9.131E-01 0.000E+00
827.749 1.007E+00 9.135E-01 0.000E+00
827.751 1.007E+00 9.137E-01 0.000E+00
827.754 1.006E+00 9.139E-01 0.000E+00
827.756 1.005E+00 9.144E-01 0.000E+00
827.759 1.004E+00 9.149E-01 0.000E+00
827.762 1.003E+00 9.150E-01 0.000E+00
827.764 1.002E+00 9.153E-01 0.000E+00
827.767 9.995E-01 9.158E-01 0.000E+00
827.769 9.981E-01 9.160E-01 0.000E+00
827.772 9.972E-01 9.160E-01 0.000E+00
827.774 9.954E-01 9.163E-01 0.000E+00
827.777 9.935E-01 9.168E-01 0.000E+00
827.779 9.918E-01 9.172E-01 0.000E+00
827.782 9.893E-01 9.174E-01 0.000E+00
827.785 9.859E-01 9.175E-01 0.000E+00
827.787 9.848E-01 9.173E-01 0.000E+00
827.790 9.862E-01 9.170E-01 0.000E+00
827.792 9.877E-01 9.171E-01 0.000E+00
827.795 9.881E-01 9.175E-01 0.000E+00
827.797 9.882E-01 9.179E-01 0.000E+00
827.800 9.882E-01 9.183E-01 0.000E+00
827.802 9.874E-01 9.186E-01 0.000E+00
827.805 9.877E-01 9.187E-01 0.000E+00
827.808 9.896E-01 9.187E-01 0.000E+00
827.810 9.917E-01 9.188E-01 0.000E+00
827.813 9.916E-01 9.190E-01 0.000E+00
827.815 9.904E-01 9.192E-01 0.000E+00
827.818 9.925E-01 9.192E-01 0.000E+00
827.820 9.965E-01 9.192E-01 0.000E+00
827.823 9.963E-01 9.195E-01 0.000E+00
827.825 9.942E-01 9.198E-01 0.000E+00
827.828 9.954E-01 9.197E-01 0.000E+00
827.831 9.963E-01 9.196E-01 0.000E+00
827.833 9.961E-01 9.197E-01 0.000E+00
827.836 9.966E-01 9.199E-01 0.000E+00
827.838 9.980E-01 9.200E-01 0.000E+00
827.841 9.989E-01 9.199E-01 0.000E+00
827.843 9.995E-01 9.198E-01 0.000E+00
827.846 1.000E+00 9.201E-01 0.000E+00
827.848 1.002E+00 9.202E-01 0.000E+00
827.851 1.003E+00 9.200E-01 0.000E+00
827.853 1.003E+00 9.199E-01 0.000E+00
827.856 1.002E+00 9.200E-01 0.000E+00
827.859 1.003E+00 9.200E-01 0.000E+00
827.861 1.003E+00 9.198E-01 0.000E+00
827.864 1.004E+00 9.196E-01 0.000E+00
827.866 1.007E+00 9.195E-01 0.000E+00
827.869 1.013E+00 9.192E-01 0.000E+00
827.871 1.019E+00 9.192E-01 0.000E+00
827.874 1.024E+00 9.191E-01 0.000E+00
827.876 0.000E+00 0.000E+00 0.000E+00
827.879 0.000E+00 0.000E+00 0.000E+00
827.882 0.000E+00 0.000E+00 0.000E+00
827.884 0.000E+00 0.000E+00 0.000E+00
827.887 0.000E+00 0.000E+00 0.000E+00
827.889 0.000E+00 0.000E+00 0.000E+00
827.892 0.000E+00 0.000E+00 0.000E+00
827.894 0.000E+00 0.000E+00 0.000E+00
827.897 0.000E+00 0.000E+00 0.000E+00
827.899 0.000E+00 0.000E+00 0.000E+00
827.910 0.000E+00 0.000E+00 0.000E+00
827.913 0.000E+00 0.000E+00 0.000E+00
827.915 0.000E+00 0.000E+00 0.000E+00
827.918 1.008E+00 9.084E-01 0.000E+00
827.920 1.010E+00 9.088E-01 0.000E+00
827.923 1.005E+00 9.095E-01 0.000E+00
827.926 1.003E+00 9.091E-01 0.000E+00
827.928 1.004E+00 9.085E-01 0.000E+00
827.931 9.990E-01 9.087E-01 0.000E+00
827.933 9.971E-01 9.088E-01 0.000E+00
827.936 1.000E+00 9.084E-01 0.000E+00
827.938 1.001E+00 9.082E-01 0.000E+00
827.941 9.987E-01 9.082E-01 0.000E+00
827.943 9.978E-01 9.079E-01 0.000E+00
827.946 9.960E-01 9.073E-01 0.000E+00
827.949 9.917E-01 9.071E-01 0.000E+00
827.951 9.927E-01 9.065E-01 0.000E+00
827.954 9.956E-01 9.059E-01 0.000E+00
827.956 9.891E-01 9.061E-01 0.000E+00
827.959 9.819E-01 9.063E-01 0.000E+00
827.961 9.830E-01 9.064E-01 0.000E+00
827.964 9.851E-01 9.069E-01 0.000E+00
827.966 9.853E-01 9.073E-01 0.000E+00
827.969 9.861E-01 9.075E-01 0.000E+00
827.972 9.871E-01 9.075E-01 0.000E+00
827.974 9.859E-01 9.079E-01 0.000E+00
827.977 9.854E-01 9.084E-01 0.000E+00
827.979 9.873E-01 9.087E-01 0.000E+00
827.982 9.910E-01 9.090E-01 0.000E+00
827.984 9.963E-01 9.094E-01 0.000E+00
827.987 1.001E+00 9.097E-01 0.000E+00
827.989 1.003E+00 9.100E-01 0.000E+00
827.992 1.003E+00 9.103E-01 0.000E+00
827.995 1.006E+00 9.102E-01 0.000E+00
827.997 1.010E+00 9.102E-01 0.000E+00
828.000 1.010E+00 9.104E-01 0.000E+00
828.002 1.009E+00 9.103E-01 0.000E+00
828.005 1.009E+00 9.104E-01 0.000E+00
828.007 1.010E+00 9.106E-01 0.000E+00
828.010 1.011E+00 9.105E-01 0.000E+00
828.012 1.011E+00 9.102E-01 0.000E+00
828.015 1.011E+00 9.101E-01 0.000E+00
828.018 1.011E+00 9.097E-01 0.000E+00
828.020 1.012E+00 9.093E-01 0.000E+00
828.023 1.012E+00 9.092E-01 0.000E+00
828.025 1.011E+00 9.094E-01 0.000E+00
828.028 1.013E+00 9.091E-01 0.000E+00
828.030 1.017E+00 9.082E-01 0.000E+00
828.033 1.016E+00 9.078E-01 0.000E+00
828.035 1.013E+00 9.077E-01 0.000E+00
828.038 1.014E+00 9.073E-01 0.000E+00
828.041 1.014E+00 9.070E-01 0.000E+00
828.043 1.012E+00 9.069E-01 0.000E+00
828.046 1.011E+00 9.062E-01 0.000E+00
828.048 1.009E+00 9.055E-01 0.000E+00
828.051 1.007E+00 9.055E-01 0.000E+00
828.053 1.007E+00 9.054E-01 0.000E+00
828.056 1.008E+00 9.048E-01 0.000E+00
828.058 1.007E+00 9.043E-01 0.000E+00
828.061 1.004E+00 9.041E-01 0.000E+00
828.064 1.003E+00 9.036E-01 0.000E+00
828.066 1.001E+00 9.032E-01 0.000E+00
828.069 9.993E-01 9.028E-01 0.000E+00
828.071 1.001E+00 9.023E-01 0.000E+00
828.074 1.003E+00 9.019E-01 0.000E+00
828.076 1.002E+00 9.017E-01 0.000E+00
828.079 1.000E+00 9.013E-01 0.000E+00
828.081 1.000E+00 9.005E-01 0.000E+00
828.084 9.988E-01 9.003E-01 0.000E+00
828.087 9.956E-01 9.004E-01 0.000E+00
828.089 9.957E-01 9.002E-01 0.000E+00
828.092 9.963E-01 8.999E-01 0.000E+00
828.094 9.958E-01 8.998E-01 0.000E+00
828.097 9.957E-01 8.997E-01 0.000E+00
828.099 9.965E-01 8.994E-01 0.000E+00
828.102 9.972E-01 8.993E-01 0.000E+00
828.104 9.967E-01 8.996E-01 0.000E+00
828.107 9.960E-01 8.999E-01 0.000E+00
828.110 9.954E-01 9.002E-01 0.000E+00
828.112 9.943E-01 9.007E-01 0.000E+00
828.115 9.951E-01 9.010E-01 0.000E+00
828.117 9.955E-01 9.014E-01 0.000E+00
828.120 9.935E-01 9.020E-01 0.000E+00
828.122 9.927E-01 9.026E-01 0.000E+00
828.125 9.936E-01 9.034E-01 0.000E+00
828.127 9.938E-01 9.044E-01 0.000E+00
828.130 9.919E-01 9.053E-01 0.000E+00
828.133 9.913E-01 9.061E-01 0.000E+00
828.135 9.932E-01 9.067E-01 0.000E+00
828.138 9.937E-01 9.076E-01 0.000E+00
828.140 9.927E-01 9.086E-01 0.000E+00
828.143 9.924E-01 9.092E-01 0.000E+00
828.145 9.920E-01 9.098E-01 0.000E+00
828.148 9.916E-01 9.102E-01 0.000E+00
828.150 9.929E-01 9.104E-01 0.000E+00
828.153 9.932E-01 9.108E-01 0.000E+00
828.156 9.923E-01 9.113E-01 0.000E+00
828.158 9.932E-01 9.118E-01 0.000E+00
828.161 9.933E-01 9.125E-01 0.000E+00
828.163 9.919E-01 9.131E-01 0.000E+00
828.166 9.928E-01 9.134E-01 0.000E+00
828.168 9.962E-01 9.135E-01 0.000E+00
828.171 9.960E-01 9.137E-01 0.000E+00
828.173 9.935E-01 9.140E-01 0.000E+00
828.176 9.945E-01 9.143E-01 0.000E+00
828.179 9.960E-01 9.146E-01 0.000E+00
828.181 9.945E-01 9.152E-01 0.000E+00
828.184 9.937E-01 9.155E-01 0.000E+00
828.186 9.937E-01 9.155E-01 0.000E+00
828.189 9.914E-01 9.158E-01 0.000E+00
828.191 9.890E-01 9.161E-01 0.000E+00
828.194 9.900E-01 9.161E-01 0.000E+00
828.196 9.920E-01 9.159E-01 0.000E+00
828.199 9.931E-01 9.160E-01 0.000E+00
828.202 9.940E-01 9.161E-01 0.000E+00
828.204 9.932E-01 9.162E-01 0.000E+00
828.207 9.911E-01 9.165E-01 0.000E+00
828.209 9.902E-01 9.168E-01 0.000E+00
828.212 9.900E-01 9.169E-01 0.000E+00
828.214 9.891E-01 9.170E-01 0.000E+00
828.217 9.891E-01 9.173E-01 0.000E+00
828.219 9.920E-01 9.176E-01 0.000E+00
828.222 9.963E-01 9.177E-01 0.000E+00
828.225 9.981E-01 9.177E-01 0.000E+00
828.227 9.981E-01 9.179E-01 0.000E+00
828.230 1.000E+00 9.178E-01 0.000E+00
828.232 1.003E+00 9.175E-01 0.000E+00
828.235 1.004E+00 9.176E-01 0.000E+00
828.237 1.004E+00 9.175E-01 0.000E+00
828.240 1.005E+00 9.176E-01 0.000E+00
828.242 1.007E+00 9.179E-01 0.000E+00
828.245 1.010E+00 9.180E-01 0.000E+00
828.248 1.012E+00 9.181E-01 0.000E+00
828.250 1.012E+00 9.181E-01 0.000E+00
828.253 1.011E+00 9.181E-01 0.000E+00
828.255 1.012E+00 9.183E-01 0.000E+00
828.258 1.013E+00 9.185E-01 0.000E+00
828.260 1.012E+00 9.185E-01 0.000E+00
828.263 1.011E+00 9.184E-01 0.000E+00
828.265 1.011E+00 9.183E-01 0.000E+00
828.268 1.011E+00 9.184E-01 0.000E+00
828.271 1.008E+00 9.188E-01 0.000E+00
828.273 1.007E+00 9.189E-01 0.000E+00
828.276 1.009E+00 9.186E-01 0.000E+00
828.278 1.007E+00 9.184E-01 0.000E+00
828.281 1.004E+00 9.187E-01 0.000E+00
828.283 1.004E+00 9.188E-01 0.000E+00
828.286 1.003E+00 9.190E-01 0.000E+00
828.288 1.002E+00 9.194E-01 0.000E+00
828.291 1.000E+00 9.197E-01 0.000E+00
828.294 1.000E+00 9.197E-01 0.000E+00
828.296 1.001E+00 9.197E-01 0.000E+00
828.299 1.002E+00 9.200E-01 0.000E+00
828.301 1.003E+00 9.201E-01 0.000E+00
828.304 1.004E+00 9.198E-01 0.000E+00
828.306 1.004E+00 9.198E-01 0.000E+00
828.309 1.006E+00 9.198E-01 0.000E+00
828.311 1.008E+00 9.198E-01 0.000E+00
828.314 1.007E+00 9.198E-01 0.000E+00
828.317 1.007E+00 9.197E-01 0.000E+00
828.319 1.009E+00 9.195E-01 0.000E+00
828.322 1.009E+00 9.195E-01 0.000E+00
828.324 1.006E+00 9.195E-01 0.000E+00
828.327 1.006E+00 9.196E-01 0.000E+00
828.329 1.006E+00 9.200E-01 0.000E+00
828.332 1.007E+00 9.204E-01 0.000E+00
828.334 1.006E+00 9.203E-01 0.000E+00
828.337 1.006E+00 9.202E-01 0.000E+00
828.340 1.006E+00 9.201E-01 0.000E+00
828.342 1.005E+00 9.201E-01 0.000E+00
828.345 1.002E+00 9.201E-01 0.000E+00
828.347 1.001E+00 9.203E-01 0.000E+00
828.350 9.996E-01 9.206E-01 0.000E+00
828.352 9.974E-01 9.207E-01 0.000E+00
828.355 9.954E-01 9.206E-01 0.000E+00
828.357 9.947E-01 9.205E-01 0.000E+00
828.360 9.944E-01 9.207E-01 0.000E+00
828.363 9.952E-01 9.208E-01 0.000E+00
828.365 9.960E-01 9.209E-01 0.000E+00
828.368 9.960E-01 9.208E-01 0.000E+00
828.370 9.964E-01 9.207E-01 0.000E+00
828.373 9.984E-01 9.206E-01 0.000E+00
828.375 1.000E+00 9.204E-01 0.000E+00
828.378 9.999E-01 9.202E-01 0.000E+00
828.380 9.990E-01 9.203E-01 0.000E+00
828.383 1.000E+00 9.204E-01 0.000E+00
828.386 1.002E+00 9.205E-01 0.000E+00
828.388 1.000E+00 9.209E-01 0.000E+00
828.391 9.991E-01 9.211E-01 0.000E+00
828.393 1.001E+00 9.210E-01 0.000E+00
828.396 1.001E+00 9.212E-01 0.000E+00
828.398 9.996E-01 9.213E-01 0.000E+00
828.401 1.000E+00 9.213E-01 0.000E+00
828.403 1.002E+00 9.212E-01 0.000E+00
828.406 1.003E+00 9.212E-01 0.000E+00
828.409 1.003E+00 9.213E-01 0.000E+00
828.411 1.002E+00 9.214E-01 0.000E+00
828.414 1.001E+00 9.216E-01 0.000E+00
828.416 1.001E+00 9.217E-01 0.000E+00
828.419 9.991E-01 9.217E-01 0.000E+00
828.421 9.974E-01 9.216E-01 0.000E+00
828.424 9.957E-01 9.214E-01 0.000E+00
828.426 9.932E-01 9.215E-01 0.000E+00
828.429 9.900E-01 9.218E-01 0.000E+00
828.431 9.879E-01 9.218E-01 0.000E+00
828.434 9.893E-01 9.217E-01 0.000E+00
828.437 9.921E-01 9.216E-01 0.000E+00
828.439 9.934E-01 9.214E-01 0.000E+00
828.442 9.935E-01 9.213E-01 0.000E+00
828.444 9.935E-01 9.214E-01 0.000E+00
828.447 9.936E-01 9.216E-01 0.000E+00
828.449 9.953E-01 9.215E-01 0.000E+00
828.452 9.973E-01 9.210E-01 0.000E+00
828.454 9.965E-01 9.207E-01 0.000E+00
828.457 9.969E-01 9.210E-01 0.000E+00
828.460 1.001E+00 9.216E-01 0.000E+00
828.462 1.003E+00 9.223E-01 0.000E+00
828.465 1.002E+00 9.227E-01 0.000E+00
828.467 1.002E+00 9.228E-01 0.000E+00
828.470 1.004E+00 9.228E-01 0.000E+00
828.472 1.002E+00 9.229E-01 0.000E+00
828.475 9.973E-01 9.230E-01 0.000E+00
828.478 9.953E-01 9.230E-01 0.000E+00
828.480 9.954E-01 9.229E-01 0.000E+00
828.483 9.929E-01 9.231E-01 0.000E+00
828.485 9.902E-01 9.232E-01 0.000E+00
828.488 9.916E-01 9.230E-01 0.000E+00
828.490 9.958E-01 9.229E-01 0.000E+00
828.493 9.983E-01 9.229E-01 0.000E+00
828.495 9.981E-01 9.227E-01 0.000E+00
828.498 9.983E-01 9.226E-01 0.000E+00
828.501 1.000E+00 9.228E-01 0.000E+00
828.503 1.000E+00 9.232E-01 0.000E+00
828.506 9.980E-01 9.233E-01 0.000E+00
828.508 9.976E-01 9.232E-01 0.000E+00
828.511 9.982E-01 9.232E-01 0.000E+00
828.513 9.987E-01 9.232E-01 0.000E+00
828.516 9.994E-01 9.233E-01 0.000E+00
828.518 1.001E+00 9.233E-01 0.000E+00
828.521 1.002E+00 9.234E-01 0.000E+00
828.524 1.005E+00 9.237E-01 0.000E+00
828.526 1.008E+00 9.238E-01 0.000E+00
828.529 1.011E+00 9.233E-01 0.000E+00
828.531 1.014E+00 9.232E-01 0.000E+00
828.534 1.017E+00 9.233E-01 0.000E+00
828.536 0.000E+00 0.000E+00 0.000E+00
828.539 0.000E+00 0.000E+00 0.000E+00
828.541 0.000E+00 0.000E+00 0.000E+00
828.544 0.000E+00 0.000E+00 0.000E+00
828.547 0.000E+00 0.000E+00 0.000E+00
828.549 0.000E+00 0.000E+00 0.000E+00
828.552 0.000E+00 0.000E+00 0.000E+00
828.554 0.000E+00 0.000E+00 0.000E+00
828.557 0.000E+00 0.000E+00 0.000E+00
828.559 0.000E+00 0.000E+00 0.000E+00
828.562 0.000E+00 0.000E+00 0.000E+00
828.572 0.000E+00 0.000E+00 0.000E+00
828.575 0.000E+00 0.000E+00 0.000E+00
828.577 0.000E+00 0.000E+00 0.000E+00
828.580 1.044E+00 9.115E-01 0.000E+00
828.582 1.035E+00 9.122E-01 0.000E+00
828.585 1.026E+00 9.125E-01 0.000E+00
828.587 1.021E+00 9.126E-01 0.000E+00
828.590 1.015E+00 9.131E-01 0.000E+00
828.593 1.008E+00 9.140E-01 0.000E+00
828.595 1.007E+00 9.148E-01 0.000E+00
828.598 1.004E+00 9.153E-01 0.000E+00
828.600 9.979E-01 9.158E-01 0.000E+00
828.603 9.957E-01 9.157E-01 0.000E+00
828.605 9.929E-01 9.160E-01 0.000E+00
828.608 9.848E-01 9.168E-01 0.000E+00
828.611 9.798E-01 9.170E-01 0.000E+00
828.613 9.780E-01 9.172E-01 0.000E+00
828.616 9.734E-01 9.177E-01 0.000E+00
828.618 9.693E-01 9.176E-01 0.000E+00
828.621 9.713E-01 9.176E-01 0.000E+00
828.623 9.752E-01 9.179E-01 0.000E+00
828.626 9.771E-01 9.184E-01 0.000E+00
828.628 9.789E-01 9.188E-01 0.000E+00
828.631 9.807E-01 9.187E-01 0.000E+00
828.634 9.822E-01 9.188E-01 0.000E+00
828.636 9.846E-01 9.191E-01 0.000E+00
828.639 9.869E-01 9.194E-01 0.000E+00
828.641 9.877E-01 9.195E-01 0.000E+00
828.644 9.899E-01 9.196E-01 0.000E+00
828.646 9.954E-01 9.197E-01 0.000E+00
828.649 9.986E-01 9.199E-01 0.000E+00
828.651 9.978E-01 9.203E-01 0.000E+00
828.654 9.983E-01 9.203E-01 0.000E+00
828.657 1.002E+00 9.203E-01 0.000E+00
828.659 1.004E+00 9.206E-01 0.000E+00
828.662 1.004E+00 9.209E-01 0.000E+00
828.664 1.005E+00 9.207E-01 0.000E+00
828.667 1.008E+00 9.208E-01 0.000E+00
828.669 1.010E+00 9.212E-01 0.000E+00
828.672 1.010E+00 9.216E-01 0.000E+00
828.674 1.011E+00 9.218E-01 0.000E+00
828.677 1.013E+00 9.220E-01 0.000E+00
828.680 1.014E+00 9.222E-01 0.000E+00
828.682 1.015E+00 9.222E-01 0.000E+00
828.685 1.014E+00 9.224E-01 0.000E+00
828.687 1.014E+00 9.227E-01 0.000E+00
828.690 1.016E+00 9.226E-01 0.000E+00
828.692 1.015E+00 9.228E-01 0.000E+00
828.695 1.013E+00 9.234E-01 0.000E+00
828.697 1.014E+00 9.233E-01 0.000E+00
828.700 1.015E+00 9.231E-01 0.000E+00
828.703 1.013E+00 9.233E-01 0.000E+00
828.705 1.013E+00 9.232E-01 0.000E+00
828.708 1.013E+00 9.233E-01 0.000E+00
828.710 1.011E+00 9.235E-01 0.000E+00
828.713 1.008E+00 9.235E-01 0.000E+00
828.715 1.007E+00 9.234E-01 0.000E+00
828.718 1.007E+00 9.233E-01 0.000E+00
828.720 1.006E+00 9.236E-01 0.000E+00
828.723 1.007E+00 9.235E-01 0.000E+00
828.726 1.008E+00 9.234E-01 0.000E+00
828.728 1.004E+00 9.239E-01 0.000E+00
828.731 9.961E-01 9.241E-01 0.000E+00
828.733 9.930E-01 9.238E-01 0.000E+00
828.736 9.923E-01 9.240E-01 0.000E+00
828.738 9.950E-01 9.241E-01 0.000E+00
828.741 9.979E-01 9.238E-01 0.000E+00
828.743 9.963E-01 9.240E-01 0.000E+00
828.746 9.945E-01 9.241E-01 0.000E+00
828.749 9.953E-01 9.240E-01 0.000E+00
828.751 9.952E-01 9.240E-01 0.000E+00
828.754 9.937E-01 9.242E-01 0.000E+00
828.756 9.936E-01 9.243E-01 0.000E+00
828.759 9.948E-01 9.242E-01 0.000E+00
828.761 9.950E-01 9.242E-01 0.000E+00
828.764 9.953E-01 9.242E-01 0.000E+00
828.767 9.956E-01 9.243E-01 0.000E+00
828.769 9.948E-01 9.244E-01 0.000E+00
828.772 9.952E-01 9.246E-01 0.000E+00
828.774 9.964E-01 9.246E-01 0.000E+00
828.777 9.972E-01 9.245E-01 0.000E+00
828.779 9.963E-01 9.246E-01 0.000E+00
828.782 9.942E-01 9.247E-01 0.000E+00
828.784 9.936E-01 9.248E-01 0.000E+00
828.787 9.926E-01 9.249E-01 0.000E+00
828.790 9.924E-01 9.248E-01 0.000E+00
828.792 9.936E-01 9.243E-01 0.000E+00
828.795 9.935E-01 9.238E-01 0.000E+00
828.797 9.931E-01 9.232E-01 0.000E+00
828.800 9.953E-01 9.229E-01 0.000E+00
828.802 9.992E-01 9.233E-01 0.000E+00
828.805 1.002E+00 9.242E-01 0.000E+00
828.807 1.006E+00 9.250E-01 0.000E+00
828.810 1.013E+00 9.250E-01 0.000E+00
828.813 1.017E+00 9.249E-01 0.000E+00
828.815 1.017E+00 9.250E-01 0.000E+00
828.818 1.018E+00 9.250E-01 0.000E+00
828.820 1.017E+00 9.249E-01 0.000E+00
828.823 1.015E+00 9.250E-01 0.000E+00
828.825 1.012E+00 9.251E-01 0.000E+00
828.828 1.009E+00 9.250E-01 0.000E+00
828.830 1.004E+00 9.248E-01 0.000E+00
828.833 9.975E-01 9.249E-01 0.000E+00
828.836 9.900E-01 9.251E-01 0.000E+00
828.838 9.840E-01 9.251E-01 0.000E+00
828.841 9.766E-01 9.249E-01 0.000E+00
828.843 9.681E-01 9.248E-01 0.000E+00
828.846 9.631E-01 9.246E-01 0.000E+00
828.848 9.611E-01 9.246E-01 0.000E+00
828.851 9.594E-01 9.249E-01 0.000E+00
828.853 9.615E-01 9.250E-01 0.000E+00
828.856 9.698E-01 9.249E-01 0.000E+00
828.859 9.794E-01 9.249E-01 0.000E+00
828.861 9.874E-01 9.248E-01 0.000E+00
828.864 9.952E-01 9.245E-01 0.000E+00
828.866 1.001E+00 9.243E-01 0.000E+00
828.869 1.003E+00 9.245E-01 0.000E+00
828.871 1.006E+00 9.249E-01 0.000E+00
828.874 1.008E+00 9.248E-01 0.000E+00
828.876 1.009E+00 9.245E-01 0.000E+00
828.879 1.010E+00 9.244E-01 0.000E+00
828.882 1.012E+00 9.244E-01 0.000E+00
828.884 1.013E+00 9.245E-01 0.000E+00
828.887 1.015E+00 9.243E-01 0.000E+00
828.889 1.017E+00 9.240E-01 0.000E+00
828.892 1.019E+00 9.238E-01 0.000E+00
828.894 1.019E+00 9.238E-01 0.000E+00
828.897 1.019E+00 9.235E-01 0.000E+00
828.899 1.021E+00 9.229E-01 0.000E+00
828.902 1.021E+00 9.224E-01 0.000E+00
828.905 1.019E+00 9.223E-01 0.000E+00
828.907 1.016E+00 9.219E-01 0.000E+00
828.910 1.014E+00 9.214E-01 0.000E+00
828.912 1.012E+00 9.211E-01 0.000E+00
828.915 1.011E+00 9.207E-01 0.000E+00
828.917 1.008E+00 9.202E-01 0.000E+00
828.920 1.003E+00 9.200E-01 0.000E+00
828.923 9.986E-01 9.197E-01 0.000E+00
828.925 9.954E-01 9.190E-01 0.000E+00
828.928 9.930E-01 9.186E-01 0.000E+00
828.930 9.890E-01 9.188E-01 0.000E+00
828.933 9.858E-01 9.191E-01 0.000E+00
828.935 9.853E-01 9.193E-01 0.000E+00
828.938 9.848E-01 9.198E-01 0.000E+00
828.940 9.857E-01 9.203E-01 0.000E+00
828.943 9.910E-01 9.204E-01 0.000E+00
828.946 9.964E-01 9.207E-01 0.000E+00
828.948 9.993E-01 9.212E-01 0.000E+00
828.951 1.002E+00 9.217E-01 0.000E+00
828.953 1.004E+00 9.221E-01 0.000E+00
828.956 1.004E+00 9.225E-01 0.000E+00
828.958 1.005E+00 9.228E-01 0.000E+00
828.961 1.005E+00 9.231E-01 0.000E+00
828.963 1.005E+00 9.235E-01 0.000E+00
828.966 1.004E+00 9.238E-01 0.000E+00
828.969 1.005E+00 9.235E-01 0.000E+00
828.971 1.006E+00 9.236E-01 0.000E+00
828.974 1.005E+00 9.241E-01 0.000E+00
828.976 1.003E+00 9.244E-01 0.000E+00
828.979 1.003E+00 9.245E-01 0.000E+00
828.981 1.003E+00 9.246E-01 0.000E+00
828.984 1.001E+00 9.247E-01 0.000E+00
828.986 1.000E+00 9.249E-01 0.000E+00
828.989 1.000E+00 9.250E-01 0.000E+00
828.992 9.991E-01 9.251E-01 0.000E+00
828.994 9.974E-01 9.253E-01 0.000E+00
828.997 9.976E-01 9.252E-01 0.000E+00
828.999 9.992E-01 9.251E-01 0.000E+00
829.002 9.976E-01 9.254E-01 0.000E+00
829.004 9.945E-01 9.258E-01 0.000E+00
829.007 9.942E-01 9.256E-01 0.000E+00
829.009 9.950E-01 9.253E-01 0.000E+00
829.012 9.945E-01 9.254E-01 0.000E+00
829.015 9.933E-01 9.255E-01 0.000E+00
829.017 9.939E-01 9.255E-01 0.000E+00
829.020 9.964E-01 9.255E-01 0.000E+00
829.022 9.977E-01 9.255E-01 0.000E+00
829.025 9.973E-01 9.255E-01 0.000E+00
829.027 9.960E-01 9.256E-01 0.000E+00
829.030 9.959E-01 9.257E-01 0.000E+00
829.032 9.982E-01 9.256E-01 0.000E+00
829.035 9.996E-01 9.255E-01 0.000E+00
829.038 9.990E-01 9.255E-01 0.000E+00
829.040 9.987E-01 9.254E-01 0.000E+00
829.043 9.998E-01 9.254E-01 0.000E+00
829.045 1.001E+00 9.254E-01 0.000E+00
829.048 1.000E+00 9.253E-01 0.000E+00
829.050 9.992E-01 9.254E-01 0.000E+00
829.053 1.001E+00 9.256E-01 0.000E+00
829.055 1.003E+00 9.255E-01 0.000E+00
829.058 1.002E+00 9.254E-01 0.000E+00
829.061 1.001E+00 9.255E-01 0.000E+00
829.063 1.002E+00 9.255E-01 0.000E+00
829.066 1.005E+00 9.257E-01 0.000E+00
829.068 1.005E+00 9.259E-01 0.000E+00
829.071 1.005E+00 9.260E-01 0.000E+00
829.073 1.006E+00 9.259E-01 0.000E+00
829.076 1.006E+00 9.261E-01 0.000E+00
829.078 1.005E+00 9.262E-01 0.000E+00
829.081 1.004E+00 9.260E-01 0.000E+00
829.084 1.004E+00 9.258E-01 0.000E+00
829.086 1.001E+00 9.260E-01 0.000E+00
829.089 9.969E-01 9.263E-01 0.000E+00
829.091 9.933E-01 9.264E-01 0.000E+00
829.094 9.917E-01 9.266E-01 0.000E+00
829.096 9.920E-01 9.267E-01 0.000E+00
829.099 9.919E-01 9.264E-01 0.000E+00
829.102 9.909E-01 9.263E-01 0.000E+00
829.104 9.885E-01 9.266E-01 0.000E+00
829.107 9.875E-01 9.269E-01 0.000E+00
829.109 9.909E-01 9.267E-01 0.000E+00
829.112 9.963E-01 9.266E-01 0.000E+00
829.114 1.000E+00 9.269E-01 0.000E+00
829.117 1.003E+00 9.270E-01 0.000E+00
829.119 1.007E+00 9.269E-01 0.000E+00
829.122 1.010E+00 9.269E-01 0.000E+00
829.125 1.009E+00 9.270E-01 0.000E+00
829.127 1.009E+00 9.269E-01 0.000E+00
829.130 1.010E+00 9.265E-01 0.000E+00
829.132 1.009E+00 9.264E-01 0.000E+00
829.135 1.004E+00 9.266E-01 0.000E+00
829.137 1.001E+00 9.267E-01 0.000E+00
829.140 1.001E+00 9.267E-01 0.000E+00
829.142 9.999E-01 9.265E-01 0.000E+00
829.145 9.961E-01 9.266E-01 0.000E+00
829.148 9.924E-01 9.267E-01 0.000E+00
829.150 9.930E-01 9.266E-01 0.000E+00
829.153 9.947E-01 9.265E-01 0.000E+00
829.155 9.944E-01 9.266E-01 0.000E+00
829.158 9.959E-01 9.265E-01 0.000E+00
829.160 1.001E+00 9.263E-01 0.000E+00
829.163 1.005E+00 9.264E-01 0.000E+00
829.165 1.004E+00 9.267E-01 0.000E+00
829.168 1.005E+00 9.266E-01 0.000E+00
829.171 1.007E+00 9.262E-01 0.000E+00
829.173 1.006E+00 9.262E-01 0.000E+00
829.176 1.002E+00 9.262E-01 0.000E+00
829.178 1.001E+00 9.258E-01 0.000E+00
829.181 1.001E+00 9.256E-01 0.000E+00
829.183 9.999E-01 9.256E-01 0.000E+00
829.186 9.960E-01 9.256E-01 0.000E+00
829.188 9.949E-01 9.254E-01 0.000E+00
829.191 9.958E-01 9.249E-01 0.000E+00
829.194 9.944E-01 9.242E-01 0.000E+00
829.196 0.000E+00 0.000E+00 0.000E+00
829.199 0.000E+00 0.000E+00 0.000E+00
829.201 0.000E+00 0.000E+00 0.000E+00
829.204 0.000E+00 0.000E+00 0.000E+00
829.206 0.000E+00 0.000E+00 0.000E+00
829.209 0.000E+00 0.000E+00 0.000E+00
829.212 0.000E+00 0.000E+00 0.000E+00
829.214 0.000E+00 0.000E+00 0.000E+00
829.217 0.000E+00 0.000E+00 0.000E+00
829.219 0.000E+00 0.000E+00 0.000E+00
829.222 0.000E+00 0.000E+00 0.000E+00
829.224 0.000E+00 0.000E+00 0.000E+00
829.234 0.000E+00 0.000E+00 0.000E+00
829.237 0.000E+00 0.000E+00 0.000E+00
829.239 0.000E+00 0.000E+00 0.000E+00
829.242 0.000E+00 0.000E+00 0.000E+00
829.244 0.000E+00 0.000E+00 0.000E+00
829.247 0.000E+00 0.000E+00 0.000E+00
829.249 0.000E+00 0.000E+00 0.000E+00
829.252 0.000E+00 0.000E+00 0.000E+00
829.255 0.000E+00 0.000E+00 0.000E+00
829.257 0.000E+00 0.000E+00 0.000E+00
829.260 0.000E+00 0.000E+00 0.000E+00
829.262 0.000E+00 0.000E+00 0.000E+00
829.265 0.000E+00 0.000E+00 0.000E+00
829.267 0.000E+00 0.000E+00 0.000E+00
829.270 0.000E+00 0.000E+00 0.000E+00
829.272 0.000E+00 0.000E+00 0.000E+00
829.275 0.000E+00 0.000E+00 0.000E+00
829.278 0.000E+00 0.000E+00 0.000E+00
829.280 0.000E+00 0.000E+00 0.000E+00
829.283 0.000E+00 0.000E+00 0.000E+00
829.285 0.000E+00 0.000E+00 0.000E+00
829.288 0.000E+00 0.000E+00 0.000E+00
829.290 0.000E+00 0.000E+00 0.000E+00
829.293 0.000E+00 0.000E+00 0.000E+00
829.295 0.000E+00 0.000E+00 0.000E+00
829.298 0.000E+00 0.000E+00 0.000E+00
829.301 0.000E+00 0.000E+00 0.000E+00
829.303 0.000E+00 0.000E+00 0.000E+00
829.306 0.000E+00 0.000E+00 0.000E+00
829.308 0.000E+00 0.000E+00 0.000E+00
829.311 0.000E+00 0.000E+00 0.000E+00
829.313 0.000E+00 0.000E+00 0.000E+00
829.316 0.000E+00 0.000E+00 0.000E+00
829.319 0.000E+00 0.000E+00 0.000E+00
829.321 0.000E+00 0.000E+00 0.000E+00
829.324 0.000E+00 0.000E+00 0.000E+00
829.326 0.000E+00 0.000E+00 0.000E+00
829.329 0.000E+00 0.000E+00 0.000E+00
829.331 0.000E+00 0.000E+00 0.000E+00
829.334 0.000E+00 0.000E+00 0.000E+00
829.336 0.000E+00 0.000E+00 0.000E+00
829.339 0.000E+00 0.000E+00 0.000E+00
829.342 0.000E+00 0.000E+00 0.000E+00
829.344 0.000E+00 0.000E+00 0.000E+00
829.347 0.000E+00 0.000E+00 0.000E+00
829.349 0.000E+00 0.000E+00 0.000E+00
829.352 0.000E+00 0.000E+00 0.000E+00
829.354 0.000E+00 0.000E+00 0.000E+00
829.357 0.000E+00 0.000E+00 0.000E+00
829.359 0.000E+00 0.000E+00 0.000E+00
829.362 0.000E+00 0.000E+00 0.000E+00
829.365 0.000E+00 0.000E+00 0.000E+00
829.367 0.000E+00 0.000E+00 0.000E+00
829.370 0.000E+00 0.000E+00 0.000E+00
829.372 0.000E+00 0.000E+00 0.000E+00
829.375 0.000E+00 0.000E+00 0.000E+00
829.377 0.000E+00 0.000E+00 0.000E+00
829.380 0.000E+00 0.000E+00 0.000E+00
829.383 0.000E+00 0.000E+00 0.000E+00
829.385 0.000E+00 0.000E+00 0.000E+00
829.388 0.000E+00 0.000E+00 0.000E+00
829.390 0.000E+00 0.000E+00 0.000E+00
829.393 0.000E+00 0.000E+00 0.000E+00
829.395 0.000E+00 0.000E+00 0.000E+00
829.398 0.000E+00 0.000E+00 0.000E+00
829.400 0.000E+00 0.000E+00 0.000E+00
829.403 0.000E+00 0.000E+00 0.000E+00
829.406 0.000E+00 0.000E+00 0.000E+00
829.408 0.000E+00 0.000E+00 0.000E+00
829.411 0.000E+00 0.000E+00 0.000E+00
829.413 0.000E+00 0.000E+00 0.000E+00
829.416 0.000E+00 0.000E+00 0.000E+00
829.418 0.000E+00 0.000E+00 0.000E+00
829.421 0.000E+00 0.000E+00 0.000E+00
829.423 0.000E+00 0.000E+00 0.000E+00
829.426 0.000E+00 0.000E+00 0.000E+00
829.428 0.000E+00 0.000E+00 0.000E+00
829.430 0.000E+00 0.000E+00 0.000E+00
829.433 0.000E+00 0.000E+00 0.000E+00
829.435 0.000E+00 0.000E+00 0.000E+00
829.438 0.000E+00 0.000E+00 0.000E+00
829.440 0.000E+00 0.000E+00 0.000E+00
829.443 0.000E+00 0.000E+00 0.000E+00
829.445 0.000E+00 0.000E+00 0.000E+00
829.448 0.000E+00 0.000E+00 0.000E+00
829.451 0.000E+00 0.000E+00 0.000E+00
829.453 0.000E+00 0.000E+00 0.000E+00
829.456 0.000E+00 0.000E+00 0.000E+00
829.458 0.000E+00 0.000E+00 0.000E+00
829.461 0.000E+00 0.000E+00 0.000E+00
829.463 0.000E+00 0.000E+00 0.000E+00
829.466 0.000E+00 0.000E+00 0.000E+00
829.469 0.000E+00 0.000E+00 0.000E+00
829.471 0.000E+00 0.000E+00 0.000E+00
829.474 0.000E+00 0.000E+00 0.000E+00
829.476 0.000E+00 0.000E+00 0.000E+00
829.479 1.009E+00 9.248E-01 0.000E+00
829.481 1.008E+00 9.248E-01 0.000E+00
829.484 1.007E+00 9.249E-01 0.000E+00
829.486 1.007E+00 9.244E-01 0.000E+00
829.489 1.009E+00 9.239E-01 0.000E+00
829.492 1.009E+00 9.238E-01 0.000E+00
829.494 1.009E+00 9.238E-01 0.000E+00
829.497 1.011E+00 9.234E-01 0.000E+00
829.499 1.013E+00 9.231E-01 0.000E+00
829.502 1.013E+00 9.229E-01 0.000E+00
829.504 1.014E+00 9.223E-01 0.000E+00
829.507 1.014E+00 9.217E-01 0.000E+00
829.510 1.013E+00 9.217E-01 0.000E+00
829.512 1.012E+00 9.215E-01 0.000E+00
829.515 1.011E+00 9.213E-01 0.000E+00
829.517 1.011E+00 9.210E-01 0.000E+00
829.520 1.011E+00 9.206E-01 0.000E+00
829.522 1.011E+00 9.201E-01 0.000E+00
829.525 1.011E+00 9.199E-01 0.000E+00
829.527 1.009E+00 9.201E-01 0.000E+00
829.530 1.008E+00 9.205E-01 0.000E+00
829.532 1.008E+00 9.208E-01 0.000E+00
829.535 1.007E+00 9.211E-01 0.000E+00
829.538 1.008E+00 9.213E-01 0.000E+00
829.540 1.009E+00 9.215E-01 0.000E+00
829.543 1.007E+00 9.218E-01 0.000E+00
829.545 1.004E+00 9.221E-01 0.000E+00
829.548 1.004E+00 9.223E-01 0.000E+00
829.550 1.005E+00 9.225E-01 0.000E+00
829.553 1.003E+00 9.228E-01 0.000E+00
829.556 1.000E+00 9.230E-01 0.000E+00
829.558 9.996E-01 9.233E-01 0.000E+00
829.561 9.993E-01 9.236E-01 0.000E+00
829.563 9.989E-01 9.237E-01 0.000E+00
829.566 9.982E-01 9.235E-01 0.000E+00
829.568 9.953E-01 9.234E-01 0.000E+00
829.571 9.925E-01 9.231E-01 0.000E+00
829.573 9.909E-01 9.225E-01 0.000E+00
829.576 9.906E-01 9.222E-01 0.000E+00
829.579 9.906E-01 9.229E-01 0.000E+00
829.581 9.904E-01 9.238E-01 0.000E+00
829.584 9.905E-01 9.244E-01 0.000E+00
829.586 9.908E-01 9.247E-01 0.000E+00
829.589 9.910E-01 9.250E-01 0.000E+00
829.591 9.920E-01 9.253E-01 0.000E+00
829.594 9.954E-01 9.252E-01 0.000E+00
829.596 9.965E-01 9.253E-01 0.000E+00
829.599 9.930E-01 9.258E-01 0.000E+00
829.602 9.906E-01 9.260E-01 0.000E+00
829.604 9.914E-01 9.260E-01 0.000E+00
829.607 9.918E-01 9.261E-01 0.000E+00
829.609 9.905E-01 9.261E-01 0.000E+00
829.612 9.899E-01 9.260E-01 0.000E+00
829.614 9.901E-01 9.260E-01 0.000E+00
829.617 9.891E-01 9.261E-01 0.000E+00
829.620 9.885E-01 9.263E-01 0.000E+00
829.622 9.897E-01 9.264E-01 0.000E+00
829.625 9.901E-01 9.264E-01 0.000E+00
829.627 9.902E-01 9.265E-01 0.000E+00
829.630 9.907E-01 9.266E-01 0.000E+00
829.632 9.913E-01 9.265E-01 0.000E+00
829.635 9.930E-01 9.263E-01 0.000E+00
829.637 9.947E-01 9.264E-01 0.000E+00
829.640 9.945E-01 9.266E-01 0.000E+00
829.643 9.936E-01 9.267E-01 0.000E+00
829.645 9.940E-01 9.267E-01 0.000E+00
829.648 9.952E-01 9.266E-01 0.000E+00
829.650 9.963E-01 9.264E-01 0.000E+00
829.653 9.964E-01 9.264E-01 0.000E+00
829.655 9.964E-01 9.267E-01 0.000E+00
829.658 9.979E-01 9.267E-01 0.000E+00
829.660 9.979E-01 9.267E-01 0.000E+00
829.663 9.954E-01 9.267E-01 0.000E+00
829.666 9.946E-01 9.267E-01 0.000E+00
829.668 9.956E-01 9.267E-01 0.000E+00
829.671 9.964E-01 9.266E-01 0.000E+00
829.673 9.968E-01 9.266E-01 0.000E+00
829.676 9.981E-01 9.264E-01 0.000E+00
829.678 9.991E-01 9.264E-01 0.000E+00
829.681 9.992E-01 9.266E-01 0.000E+00
829.684 9.998E-01 9.267E-01 0.000E+00
829.686 1.001E+00 9.265E-01 0.000E+00
829.689 1.001E+00 9.265E-01 0.000E+00
829.691 1.002E+00 9.267E-01 0.000E+00
829.694 1.002E+00 9.267E-01 0.000E+00
829.696 1.002E+00 9.265E-01 0.000E+00
829.699 1.002E+00 9.263E-01 0.000E+00
829.701 1.002E+00 9.264E-01 0.000E+00
829.704 1.003E+00 9.265E-01 0.000E+00
829.707 1.006E+00 9.266E-01 0.000E+00
829.709 1.007E+00 9.267E-01 0.000E+00
829.712 1.007E+00 9.268E-01 0.000E+00
829.714 1.009E+00 9.267E-01 0.000E+00
829.717 1.008E+00 9.267E-01 0.000E+00
829.719 1.004E+00 9.270E-01 0.000E+00
829.722 1.001E+00 9.269E-01 0.000E+00
829.724 1.001E+00 9.267E-01 0.000E+00
829.727 1.001E+00 9.269E-01 0.000E+00
829.730 1.001E+00 9.271E-01 0.000E+00
829.732 1.003E+00 9.270E-01 0.000E+00
829.735 1.005E+00 9.270E-01 0.000E+00
829.737 1.006E+00 9.272E-01 0.000E+00
829.740 1.006E+00 9.271E-01 0.000E+00
829.742 1.008E+00 9.270E-01 0.000E+00
829.745 1.009E+00 9.272E-01 0.000E+00
829.747 1.008E+00 9.272E-01 0.000E+00
829.750 1.008E+00 9.272E-01 0.000E+00
829.753 1.008E+00 9.272E-01 0.000E+00
829.755 1.007E+00 9.273E-01 0.000E+00
829.758 1.006E+00 9.272E-01 0.000E+00
829.760 1.005E+00 9.273E-01 0.000E+00
829.763 1.003E+00 9.275E-01 0.000E+00
829.765 1.003E+00 9.275E-01 0.000E+00
829.768 1.003E+00 9.274E-01 0.000E+00
829.771 1.004E+00 9.278E-01 0.000E+00
829.773 1.004E+00 9.279E-01 0.000E+00
829.776 1.006E+00 9.277E-01 0.000E+00
829.778 1.008E+00 9.276E-01 0.000E+00
829.781 1.009E+00 9.274E-01 0.000E+00
829.783 1.009E+00 9.274E-01 0.000E+00
829.786 1.010E+00 9.276E-01 0.000E+00
829.788 1.010E+00 9.277E-01 0.000E+00
829.791 1.010E+00 9.276E-01 0.000E+00
829.794 1.008E+00 9.278E-01 0.000E+00
829.796 1.007E+00 9.280E-01 0.000E+00
829.799 1.009E+00 9.279E-01 0.000E+00
829.801 1.011E+00 9.277E-01 0.000E+00
829.804 1.011E+00 9.277E-01 0.000E+00
829.806 1.009E+00 9.276E-01 0.000E+00
829.809 1.009E+00 9.275E-01 0.000E+00
829.812 1.010E+00 9.274E-01 0.000E+00
829.814 1.009E+00 9.274E-01 0.000E+00
829.817 1.006E+00 9.276E-01 0.000E+00
829.819 1.005E+00 9.278E-01 0.000E+00
829.822 1.004E+00 9.277E-01 0.000E+00
829.824 1.003E+00 9.276E-01 0.000E+00
829.827 1.002E+00 9.274E-01 0.000E+00
829.829 1.002E+00 9.273E-01 0.000E+00
829.832 1.000E+00 9.273E-01 0.000E+00
829.835 9.960E-01 9.274E-01 0.000E+00
829.837 9.926E-01 9.273E-01 0.000E+00
829.840 9.906E-01 9.271E-01 0.000E+00
829.842 9.870E-01 9.269E-01 0.000E+00
829.845 9.827E-01 9.269E-01 0.000E+00
829.847 9.799E-01 9.267E-01 0.000E+00
829.850 9.782E-01 9.264E-01 0.000E+00
829.852 9.761E-01 9.264E-01 0.000E+00
829.855 0.000E+00 0.000E+00 0.000E+00
829.858 0.000E+00 0.000E+00 0.000E+00
829.860 0.000E+00 0.000E+00 0.000E+00
829.863 0.000E+00 0.000E+00 0.000E+00
829.865 0.000E+00 0.000E+00 0.000E+00
829.868 0.000E+00 0.000E+00 0.000E+00
829.870 0.000E+00 0.000E+00 0.000E+00
829.873 0.000E+00 0.000E+00 0.000E+00
829.875 0.000E+00 0.000E+00 0.000E+00
829.878 0.000E+00 0.000E+00 0.000E+00
829.881 0.000E+00 0.000E+00 0.000E+00
829.883 0.000E+00 0.000E+00 0.000E+00
829.886 0.000E+00 0.000E+00 0.000E+00
828.587 0.000E+00 0.000E+00 0.000E+00
828.590 0.000E+00 0.000E+00 0.000E+00
828.592 0.000E+00 0.000E+00 0.000E+00
828.595 0.000E+00 0.000E+00 0.000E+00
828.598 0.000E+00 0.000E+00 0.000E+00
828.600 0.000E+00 0.000E+00 0.000E+00
828.603 0.000E+00 0.000E+00 0.000E+00
828.605 0.000E+00 0.000E+00 0.000E+00
828.608 0.000E+00 0.000E+00 0.000E+00
828.610 0.000E+00 0.000E+00 0.000E+00
828.613 0.000E+00 0.000E+00 0.000E+00
828.615 0.000E+00 0.000E+00 0.000E+00
828.618 9.837E-01 8.564E-01 0.000E+00
828.621 9.850E-01 8.594E-01 0.000E+00
828.623 9.852E-01 8.633E-01 0.000E+00
828.626 9.839E-01 8.664E-01 0.000E+00
828.628 9.821E-01 8.687E-01 0.000E+00
828.631 9.802E-01 8.711E-01 0.000E+00
828.633 9.809E-01 8.735E-01 0.000E+00
828.636 9.847E-01 8.756E-01 0.000E+00
828.639 9.897E-01 8.775E-01 0.000E+00
828.641 9.951E-01 8.791E-01 0.000E+00
828.644 1.001E+00 8.799E-01 0.000E+00
828.646 1.005E+00 8.812E-01 0.000E+00
828.649 1.005E+00 8.833E-01 0.000E+00
828.651 1.007E+00 8.847E-01 0.000E+00
828.654 1.010E+00 8.857E-01 0.000E+00
828.656 1.014E+00 8.872E-01 0.000E+00
828.659 1.018E+00 8.879E-01 0.000E+00
828.662 1.020E+00 8.886E-01 0.000E+00
828.664 1.018E+00 8.902E-01 0.000E+00
828.667 1.018E+00 8.913E-01 0.000E+00
828.669 1.020E+00 8.920E-01 0.000E+00
828.672 1.019E+00 8.930E-01 0.000E+00
828.674 1.017E+00 8.941E-01 0.000E+00
828.677 1.017E+00 8.948E-01 0.000E+00
828.680 1.016E+00 8.954E-01 0.000E+00
828.682 1.013E+00 8.962E-01 0.000E+00
828.685 1.012E+00 8.968E-01 0.000E+00
828.687 1.012E+00 8.972E-01 0.000E+00
828.690 1.009E+00 8.981E-01 0.000E+00
828.692 1.008E+00 8.989E-01 0.000E+00
828.695 1.008E+00 8.994E-01 0.000E+00
828.697 1.005E+00 9.001E-01 0.000E+00
828.700 1.002E+00 9.008E-01 0.000E+00
828.703 1.001E+00 9.008E-01 0.000E+00
828.705 1.001E+00 9.011E-01 0.000E+00
828.708 9.984E-01 9.020E-01 0.000E+00
828.710 9.978E-01 9.021E-01 0.000E+00
828.713 9.977E-01 9.023E-01 0.000E+00
828.715 9.962E-01 9.028E-01 0.000E+00
828.718 9.955E-01 9.033E-01 0.000E+00
828.720 9.944E-01 9.038E-01 0.000E+00
828.723 9.939E-01 9.037E-01 0.000E+00
828.726 9.930E-01 9.038E-01 0.000E+00
828.728 9.911E-01 9.043E-01 0.000E+00
828.731 9.902E-01 9.045E-01 0.000E+00
828.733 9.896E-01 9.048E-01 0.000E+00
828.736 9.896E-01 9.048E-01 0.000E+00
828.738 9.893E-01 9.047E-01 0.000E+00
828.741 9.883E-01 9.047E-01 0.000E+00
828.743 9.880E-01 9.047E-01 0.000E+00
828.746 9.884E-01 9.048E-01 0.000E+00
828.749 9.882E-01 9.053E-01 0.000E+00
828.751 9.866E-01 9.056E-01 0.000E+00
828.754 9.852E-01 9.056E-01 0.000E+00
828.756 9.847E-01 9.056E-01 0.000E+00
828.759 9.845E-01 9.056E-01 0.000E+00
828.761 9.853E-01 9.055E-01 0.000E+00
828.764 9.858E-01 9.053E-01 0.000E+00
828.767 9.862E-01 9.054E-01 0.000E+00
828.769 9.870E-01 9.057E-01 0.000E+00
828.772 9.874E-01 9.059E-01 0.000E+00
828.774 9.884E-01 9.058E-01 0.000E+00
828.777 9.905E-01 9.058E-01 0.000E+00
828.779 9.929E-01 9.060E-01 0.000E+00
828.782 9.953E-01 9.062E-01 0.000E+00
828.784 9.949E-01 9.052E-01 0.000E+00
828.787 9.905E-01 9.029E-01 0.000E+00
828.790 9.856E-01 9.024E-01 0.000E+00
828.792 9.853E-01 9.040E-01 0.000E+00
828.795 9.901E-01 9.058E-01 0.000E+00
828.797 9.930E-01 9.064E-01 0.000E+00
828.800 9.941E-01 9.061E-01 0.000E+00
828.802 9.952E-01 9.059E-01 0.000E+00
828.805 9.961E-01 9.060E-01 0.000E+00
828.807 9.978E-01 9.058E-01 0.000E+00
828.810 9.993E-01 9.052E-01 0.000E+00
828.813 1.001E+00 9.046E-01 0.000E+00
828.815 1.006E+00 9.044E-01 0.000E+00
828.818 1.014E+00 9.049E-01 0.000E+00
828.820 1.021E+00 9.057E-01 0.000E+00
828.823 1.029E+00 9.062E-01 0.000E+00
828.825 1.038E+00 9.061E-01 0.000E+00
828.828 1.044E+00 9.060E-01 0.000E+00
828.831 1.047E+00 9.063E-01 0.000E+00
828.833 1.050E+00 9.059E-01 0.000E+00
828.836 1.049E+00 9.054E-01 0.000E+00
828.838 1.046E+00 9.056E-01 0.000E+00
828.841 1.042E+00 9.057E-01 0.000E+00
828.843 1.036E+00 9.054E-01 0.000E+00
828.846 1.028E+00 9.052E-01 0.000E+00
828.848 1.019E+00 9.050E-01 0.000E+00
828.851 1.010E+00 9.047E-01 0.000E+00
828.854 9.994E-01 9.047E-01 0.000E+00
828.856 9.873E-01 9.049E-01 0.000E+00
828.859 9.770E-01 9.050E-01 0.000E+00
828.861 9.698E-01 9.047E-01 0.000E+00
828.864 9.675E-01 9.042E-01 0.000E+00
828.866 9.730E-01 9.041E-01 0.000E+00
828.869 9.880E-01 9.040E-01 0.000E+00
828.871 1.010E+00 9.041E-01 0.000E+00
828.874 0.000E+00 0.000E+00 0.000E+00
828.877 0.000E+00 0.000E+00 0.000E+00
828.879 0.000E+00 0.000E+00 0.000E+00
828.882 0.000E+00 0.000E+00 0.000E+00
828.884 0.000E+00 0.000E+00 0.000E+00
828.887 0.000E+00 0.000E+00 0.000E+00
828.889 0.000E+00 0.000E+00 0.000E+00
828.892 0.000E+00 0.000E+00 0.000E+00
828.894 0.000E+00 0.000E+00 0.000E+00
828.897 0.000E+00 0.000E+00 0.000E+00
828.900 0.000E+00 0.000E+00 0.000E+00
828.902 0.000E+00 0.000E+00 0.000E+00
828.905 0.000E+00 0.000E+00 0.000E+00
828.907 0.000E+00 0.000E+00 0.000E+00
828.910 0.000E+00 0.000E+00 0.000E+00
828.912 0.000E+00 0.000E+00 0.000E+00
828.915 0.000E+00 0.000E+00 0.000E+00
828.918 0.000E+00 0.000E+00 0.000E+00
828.920 0.000E+00 0.000E+00 0.000E+00
828.923 0.000E+00 0.000E+00 0.000E+00
828.925 0.000E+00 0.000E+00 0.000E+00
828.928 0.000E+00 0.000E+00 0.000E+00
828.930 0.000E+00 0.000E+00 0.000E+00
828.933 0.000E+00 0.000E+00 0.000E+00
828.935 0.000E+00 0.000E+00 0.000E+00
828.938 0.000E+00 0.000E+00 0.000E+00
828.941 0.000E+00 0.000E+00 0.000E+00
828.943 0.000E+00 0.000E+00 0.000E+00
828.946 0.000E+00 0.000E+00 0.000E+00
828.948 0.000E+00 0.000E+00 0.000E+00
828.951 0.000E+00 0.000E+00 0.000E+00
828.953 0.000E+00 0.000E+00 0.000E+00
828.956 0.000E+00 0.000E+00 0.000E+00
828.959 0.000E+00 0.000E+00 0.000E+00
828.961 0.000E+00 0.000E+00 0.000E+00
828.964 0.000E+00 0.000E+00 0.000E+00
828.966 0.000E+00 0.000E+00 0.000E+00
828.969 0.000E+00 0.000E+00 0.000E+00
828.971 0.000E+00 0.000E+00 0.000E+00
828.974 0.000E+00 0.000E+00 0.000E+00
828.976 0.000E+00 0.000E+00 0.000E+00
828.979 0.000E+00 0.000E+00 0.000E+00
828.982 0.000E+00 0.000E+00 0.000E+00
828.984 0.000E+00 0.000E+00 0.000E+00
828.987 0.000E+00 0.000E+00 0.000E+00
828.989 0.000E+00 0.000E+00 0.000E+00
828.992 0.000E+00 0.000E+00 0.000E+00
828.994 0.000E+00 0.000E+00 0.000E+00
828.997 0.000E+00 0.000E+00 0.000E+00
829.000 0.000E+00 0.000E+00 0.000E+00
829.002 0.000E+00 0.000E+00 0.000E+00
829.005 0.000E+00 0.000E+00 0.000E+00
829.007 0.000E+00 0.000E+00 0.000E+00
829.010 0.000E+00 0.000E+00 0.000E+00
829.012 0.000E+00 0.000E+00 0.000E+00
829.015 0.000E+00 0.000E+00 0.000E+00
829.017 0.000E+00 0.000E+00 0.000E+00
829.020 0.000E+00 0.000E+00 0.000E+00
829.023 0.000E+00 0.000E+00 0.000E+00
829.025 0.000E+00 0.000E+00 0.000E+00
829.028 0.000E+00 0.000E+00 0.000E+00
829.030 0.000E+00 0.000E+00 0.000E+00
829.033 0.000E+00 0.000E+00 0.000E+00
829.035 0.000E+00 0.000E+00 0.000E+00
829.038 0.000E+00 0.000E+00 0.000E+00
829.040 0.000E+00 0.000E+00 0.000E+00
829.043 0.000E+00 0.000E+00 0.000E+00
829.046 0.000E+00 0.000E+00 0.000E+00
829.048 0.000E+00 0.000E+00 0.000E+00
829.051 0.000E+00 0.000E+00 0.000E+00
829.053 0.000E+00 0.000E+00 0.000E+00
829.056 0.000E+00 0.000E+00 0.000E+00
829.058 0.000E+00 0.000E+00 0.000E+00
829.061 0.000E+00 0.000E+00 0.000E+00
829.063 0.000E+00 0.000E+00 0.000E+00
829.066 0.000E+00 0.000E+00 0.000E+00
829.069 0.000E+00 0.000E+00 0.000E+00
829.071 0.000E+00 0.000E+00 0.000E+00
829.074 0.000E+00 0.000E+00 0.000E+00
829.076 0.000E+00 0.000E+00 0.000E+00
829.079 0.000E+00 0.000E+00 0.000E+00
829.081 0.000E+00 0.000E+00 0.000E+00
829.084 0.000E+00 0.000E+00 0.000E+00
829.086 0.000E+00 0.000E+00 0.000E+00
829.089 0.000E+00 0.000E+00 0.000E+00
829.092 0.000E+00 0.000E+00 0.000E+00
829.094 0.000E+00 0.000E+00 0.000E+00
829.097 0.000E+00 0.000E+00 0.000E+00
829.099 0.000E+00 0.000E+00 0.000E+00
829.102 0.000E+00 0.000E+00 0.000E+00
829.104 0.000E+00 0.000E+00 0.000E+00
829.107 0.000E+00 0.000E+00 0.000E+00
829.110 0.000E+00 0.000E+00 0.000E+00
829.112 0.000E+00 0.000E+00 0.000E+00
829.115 0.000E+00 0.000E+00 0.000E+00
829.117 0.000E+00 0.000E+00 0.000E+00
829.120 0.000E+00 0.000E+00 0.000E+00
829.122 0.000E+00 0.000E+00 0.000E+00
829.125 0.000E+00 0.000E+00 0.000E+00
829.127 0.000E+00 0.000E+00 0.000E+00
829.130 0.000E+00 0.000E+00 0.000E+00
829.133 0.000E+00 0.000E+00 0.000E+00
829.135 0.000E+00 0.000E+00 0.000E+00
829.138 0.000E+00 0.000E+00 0.000E+00
829.140 0.000E+00 0.000E+00 0.000E+00
829.143 0.000E+00 0.000E+00 0.000E+00
829.145 0.000E+00 0.000E+00 0.000E+00
829.148 0.000E+00 0.000E+00 0.000E+00
829.151 0.000E+00 0.000E+00 0.000E+00
829.153 0.000E+00 0.000E+00 0.000E+00
829.156 0.000E+00 0.000E+00 0.000E+00
829.158 0.000E+00 0.000E+00 0.000E+00
829.161 0.000E+00 0.000E+00 0.000E+00
829.163 0.000E+00 0.000E+00 0.000E+00
829.166 0.000E+00 0.000E+00 0.000E+00
829.168 0.000E+00 0.000E+00 0.000E+00
829.171 0.000E+00 0.000E+00 0.000E+00
829.174 0.000E+00 0.000E+00 0.000E+00
829.176 0.000E+00 0.000E+00 0.000E+00
829.179 0.000E+00 0.000E+00 0.000E+00
829.181 0.000E+00 0.000E+00 0.000E+00
829.184 0.000E+00 0.000E+00 0.000E+00
829.186 0.000E+00 0.000E+00 0.000E+00
829.189 0.000E+00 0.000E+00 0.000E+00
829.191 0.000E+00 0.000E+00 0.000E+00
829.194 0.000E+00 0.000E+00 0.000E+00
829.197 0.000E+00 0.000E+00 0.000E+00
829.199 0.000E+00 0.000E+00 0.000E+00
829.202 0.000E+00 0.000E+00 0.000E+00
829.204 0.000E+00 0.000E+00 0.000E+00
829.207 0.000E+00 0.000E+00 0.000E+00
829.209 0.000E+00 0.000E+00 0.000E+00
829.212 0.000E+00 0.000E+00 0.000E+00
829.215 0.000E+00 0.000E+00 0.000E+00
829.217 0.000E+00 0.000E+00 0.000E+00
829.220 0.000E+00 0.000E+00 0.000E+00
829.222 0.000E+00 0.000E+00 0.000E+00
829.225 0.000E+00 0.000E+00 0.000E+00
829.227 0.000E+00 0.000E+00 0.000E+00
829.230 0.000E+00 0.000E+00 0.000E+00
829.232 0.000E+00 0.000E+00 0.000E+00
829.235 0.000E+00 0.000E+00 0.000E+00
829.238 0.000E+00 0.000E+00 0.000E+00
829.240 0.000E+00 0.000E+00 0.000E+00
829.249 0.000E+00 0.000E+00 0.000E+00
829.252 0.000E+00 0.000E+00 0.000E+00
829.254 0.000E+00 0.000E+00 0.000E+00
829.257 0.000E+00 0.000E+00 0.000E+00
829.259 0.000E+00 0.000E+00 0.000E+00
829.262 0.000E+00 0.000E+00 0.000E+00
829.265 0.000E+00 0.000E+00 0.000E+00
829.267 0.000E+00 0.000E+00 0.000E+00
829.270 0.000E+00 0.000E+00 0.000E+00
829.272 0.000E+00 0.000E+00 0.000E+00
829.275 0.000E+00 0.000E+00 0.000E+00
829.277 9.908E-01 8.880E-01 0.000E+00
829.280 9.943E-01 8.894E-01 0.000E+00
829.283 9.972E-01 8.908E-01 0.000E+00
829.285 9.990E-01 8.919E-01 0.000E+00
829.288 9.998E-01 8.934E-01 0.000E+00
829.290 9.991E-01 8.950E-01 0.000E+00
829.293 9.981E-01 8.962E-01 0.000E+00
829.295 9.991E-01 8.971E-01 0.000E+00
829.298 9.996E-01 8.978E-01 0.000E+00
829.300 9.976E-01 8.987E-01 0.000E+00
829.303 9.954E-01 8.994E-01 0.000E+00
829.306 9.932E-01 9.004E-01 0.000E+00
829.308 9.931E-01 9.016E-01 0.000E+00
829.311 9.967E-01 9.020E-01 0.000E+00
829.313 1.003E+00 9.022E-01 0.000E+00
829.316 1.006E+00 9.030E-01 0.000E+00
829.318 1.007E+00 9.038E-01 0.000E+00
829.321 1.007E+00 9.044E-01 0.000E+00
829.324 1.008E+00 9.052E-01 0.000E+00
829.326 1.008E+00 9.060E-01 0.000E+00
829.329 1.009E+00 9.061E-01 0.000E+00
829.331 1.010E+00 9.064E-01 0.000E+00
829.334 1.008E+00 9.073E-01 0.000E+00
829.336 1.007E+00 9.081E-01 0.000E+00
829.339 1.006E+00 9.083E-01 0.000E+00
829.341 1.005E+00 9.086E-01 0.000E+00
829.344 1.004E+00 9.091E-01 0.000E+00
829.347 1.003E+00 9.096E-01 0.000E+00
829.349 1.003E+00 9.098E-01 0.000E+00
829.352 1.001E+00 9.099E-01 0.000E+00
829.354 9.999E-01 9.104E-01 0.000E+00
829.357 9.975E-01 9.108E-01 0.000E+00
829.359 9.956E-01 9.111E-01 0.000E+00
829.362 9.961E-01 9.112E-01 0.000E+00
829.365 9.959E-01 9.114E-01 0.000E+00
829.367 9.944E-01 9.122E-01 0.000E+00
829.370 9.951E-01 9.125E-01 0.000E+00
829.372 9.968E-01 9.124E-01 0.000E+00
829.375 9.967E-01 9.126E-01 0.000E+00
829.377 9.964E-01 9.129E-01 0.000E+00
829.380 9.969E-01 9.130E-01 0.000E+00
829.382 9.971E-01 9.130E-01 0.000E+00
829.385 9.967E-01 9.132E-01 0.000E+00
829.388 9.956E-01 9.136E-01 0.000E+00
829.390 9.946E-01 9.141E-01 0.000E+00
829.393 9.935E-01 9.145E-01 0.000E+00
829.395 9.928E-01 9.148E-01 0.000E+00
829.398 9.940E-01 9.146E-01 0.000E+00
829.400 9.960E-01 9.143E-01 0.000E+00
829.403 9.963E-01 9.145E-01 0.000E+00
829.406 9.979E-01 9.148E-01 0.000E+00
829.408 1.002E+00 9.150E-01 0.000E+00
829.411 1.006E+00 9.152E-01 0.000E+00
829.413 1.010E+00 9.154E-01 0.000E+00
829.416 1.013E+00 9.154E-01 0.000E+00
829.418 1.017E+00 9.153E-01 0.000E+00
829.421 1.021E+00 9.155E-01 0.000E+00
829.423 1.025E+00 9.156E-01 0.000E+00
829.426 1.029E+00 9.157E-01 0.000E+00
829.428 1.029E+00 9.160E-01 0.000E+00
829.430 1.029E+00 9.157E-01 0.000E+00
829.433 1.028E+00 9.154E-01 0.000E+00
829.435 1.023E+00 9.158E-01 0.000E+00
829.438 1.017E+00 9.160E-01 0.000E+00
829.440 1.007E+00 9.160E-01 0.000E+00
829.443 9.971E-01 9.156E-01 0.000E+00
829.445 9.848E-01 9.154E-01 0.000E+00
829.448 9.710E-01 9.155E-01 0.000E+00
829.451 9.563E-01 9.158E-01 0.000E+00
829.453 9.386E-01 9.162E-01 0.000E+00
829.456 9.201E-01 9.163E-01 0.000E+00
829.458 9.022E-01 9.163E-01 0.000E+00
829.461 8.868E-01 9.162E-01 0.000E+00
829.463 8.799E-01 9.162E-01 0.000E+00
829.466 8.862E-01 9.163E-01 0.000E+00
829.469 9.035E-01 9.163E-01 0.000E+00
829.471 9.240E-01 9.164E-01 0.000E+00
829.474 9.424E-01 9.164E-01 0.000E+00
829.476 9.558E-01 9.163E-01 0.000E+00
829.479 9.632E-01 9.163E-01 0.000E+00
829.481 9.686E-01 9.163E-01 0.000E+00
829.484 9.757E-01 9.162E-01 0.000E+00
829.487 9.827E-01 9.160E-01 0.000E+00
829.489 9.865E-01 9.162E-01 0.000E+00
829.492 9.869E-01 9.164E-01 0.000E+00
829.494 9.874E-01 9.160E-01 0.000E+00
829.497 9.880E-01 9.157E-01 0.000E+00
829.499 9.878E-01 9.158E-01 0.000E+00
829.502 9.889E-01 9.157E-01 0.000E+00
829.504 9.912E-01 9.154E-01 0.000E+00
829.507 9.937E-01 9.153E-01 0.000E+00
829.510 9.974E-01 9.148E-01 0.000E+00
829.512 1.000E+00 9.146E-01 0.000E+00
829.515 1.002E+00 9.148E-01 0.000E+00
829.517 1.004E+00 9.147E-01 0.000E+00
829.520 1.005E+00 9.142E-01 0.000E+00
829.522 1.005E+00 9.140E-01 0.000E+00
829.525 1.005E+00 9.137E-01 0.000E+00
829.527 1.005E+00 9.134E-01 0.000E+00
829.530 1.005E+00 9.132E-01 0.000E+00
829.533 1.005E+00 9.130E-01 0.000E+00
829.535 1.005E+00 9.130E-01 0.000E+00
829.538 1.006E+00 9.124E-01 0.000E+00
829.540 1.009E+00 9.121E-01 0.000E+00
829.543 1.010E+00 9.126E-01 0.000E+00
829.545 1.011E+00 9.129E-01 0.000E+00
829.548 1.012E+00 9.131E-01 0.000E+00
829.551 1.012E+00 9.136E-01 0.000E+00
829.553 1.012E+00 9.139E-01 0.000E+00
829.556 1.012E+00 9.141E-01 0.000E+00
829.558 1.011E+00 9.145E-01 0.000E+00
829.561 1.011E+00 9.146E-01 0.000E+00
829.563 1.011E+00 9.148E-01 0.000E+00
829.566 1.009E+00 9.152E-01 0.000E+00
829.568 1.007E+00 9.158E-01 0.000E+00
829.571 1.006E+00 9.159E-01 0.000E+00
829.574 1.006E+00 9.159E-01 0.000E+00
829.576 1.005E+00 9.161E-01 0.000E+00
829.579 1.004E+00 9.164E-01 0.000E+00
829.581 1.002E+00 9.161E-01 0.000E+00
829.584 1.001E+00 9.154E-01 0.000E+00
829.586 9.990E-01 9.151E-01 0.000E+00
829.589 9.981E-01 9.152E-01 0.000E+00
829.591 9.985E-01 9.157E-01 0.000E+00
829.594 9.988E-01 9.163E-01 0.000E+00
829.597 9.990E-01 9.166E-01 0.000E+00
829.599 1.001E+00 9.166E-01 0.000E+00
829.602 1.003E+00 9.169E-01 0.000E+00
829.604 1.003E+00 9.172E-01 0.000E+00
829.607 1.003E+00 9.173E-01 0.000E+00
829.609 1.004E+00 9.175E-01 0.000E+00
829.612 1.003E+00 9.180E-01 0.000E+00
829.615 1.002E+00 9.181E-01 0.000E+00
829.617 1.002E+00 9.180E-01 0.000E+00
829.620 1.001E+00 9.180E-01 0.000E+00
829.622 1.001E+00 9.180E-01 0.000E+00
829.625 1.001E+00 9.183E-01 0.000E+00
829.627 9.998E-01 9.185E-01 0.000E+00
829.630 9.993E-01 9.187E-01 0.000E+00
829.633 9.989E-01 9.190E-01 0.000E+00
829.635 9.986E-01 9.193E-01 0.000E+00
829.638 9.987E-01 9.195E-01 0.000E+00
829.640 9.990E-01 9.195E-01 0.000E+00
829.643 9.997E-01 9.194E-01 0.000E+00
829.645 1.001E+00 9.193E-01 0.000E+00
829.648 1.002E+00 9.194E-01 0.000E+00
829.650 1.002E+00 9.195E-01 0.000E+00
829.653 1.003E+00 9.197E-01 0.000E+00
829.656 1.003E+00 9.198E-01 0.000E+00
829.658 1.003E+00 9.199E-01 0.000E+00
829.661 1.003E+00 9.200E-01 0.000E+00
829.663 1.003E+00 9.197E-01 0.000E+00
829.666 1.003E+00 9.197E-01 0.000E+00
829.668 1.002E+00 9.201E-01 0.000E+00
829.671 1.000E+00 9.203E-01 0.000E+00
829.674 9.989E-01 9.203E-01 0.000E+00
829.676 9.984E-01 9.202E-01 0.000E+00
829.679 9.978E-01 9.203E-01 0.000E+00
829.681 9.976E-01 9.202E-01 0.000E+00
829.684 9.975E-01 9.200E-01 0.000E+00
829.686 9.969E-01 9.201E-01 0.000E+00
829.689 9.972E-01 9.201E-01 0.000E+00
829.692 9.981E-01 9.199E-01 0.000E+00
829.694 9.978E-01 9.198E-01 0.000E+00
829.697 9.980E-01 9.198E-01 0.000E+00
829.699 9.988E-01 9.196E-01 0.000E+00
829.702 9.988E-01 9.194E-01 0.000E+00
829.704 9.982E-01 9.196E-01 0.000E+00
829.707 9.983E-01 9.198E-01 0.000E+00
829.709 9.984E-01 9.196E-01 0.000E+00
829.712 9.974E-01 9.197E-01 0.000E+00
829.715 9.969E-01 9.196E-01 0.000E+00
829.717 9.985E-01 9.194E-01 0.000E+00
829.720 1.001E+00 9.194E-01 0.000E+00
829.722 1.001E+00 9.196E-01 0.000E+00
829.725 9.996E-01 9.196E-01 0.000E+00
829.727 9.976E-01 9.195E-01 0.000E+00
829.730 9.948E-01 9.196E-01 0.000E+00
829.732 9.917E-01 9.197E-01 0.000E+00
829.735 9.878E-01 9.196E-01 0.000E+00
829.738 9.846E-01 9.193E-01 0.000E+00
829.740 9.834E-01 9.192E-01 0.000E+00
829.743 9.837E-01 9.192E-01 0.000E+00
829.745 9.845E-01 9.189E-01 0.000E+00
829.748 9.854E-01 9.187E-01 0.000E+00
829.750 9.871E-01 9.186E-01 0.000E+00
829.753 9.893E-01 9.186E-01 0.000E+00
829.755 9.925E-01 9.186E-01 0.000E+00
829.758 9.962E-01 9.186E-01 0.000E+00
829.761 9.982E-01 9.187E-01 0.000E+00
829.763 9.999E-01 9.188E-01 0.000E+00
829.766 1.002E+00 9.185E-01 0.000E+00
829.768 1.003E+00 9.181E-01 0.000E+00
829.771 1.002E+00 9.180E-01 0.000E+00
829.773 1.002E+00 9.179E-01 0.000E+00
829.776 1.002E+00 9.177E-01 0.000E+00
829.779 1.003E+00 9.175E-01 0.000E+00
829.781 1.004E+00 9.174E-01 0.000E+00
829.784 1.006E+00 9.174E-01 0.000E+00
829.786 1.006E+00 9.173E-01 0.000E+00
829.789 1.006E+00 9.173E-01 0.000E+00
829.791 1.006E+00 9.172E-01 0.000E+00
829.794 1.005E+00 9.170E-01 0.000E+00
829.797 1.005E+00 9.167E-01 0.000E+00
829.799 1.005E+00 9.165E-01 0.000E+00
829.802 1.004E+00 9.163E-01 0.000E+00
829.804 1.005E+00 9.160E-01 0.000E+00
829.807 1.004E+00 9.157E-01 0.000E+00
829.809 1.004E+00 9.155E-01 0.000E+00
829.812 1.005E+00 9.154E-01 0.000E+00
829.814 1.004E+00 9.151E-01 0.000E+00
829.817 1.004E+00 9.149E-01 0.000E+00
829.820 1.004E+00 9.149E-01 0.000E+00
829.822 1.003E+00 9.148E-01 0.000E+00
829.825 1.003E+00 9.143E-01 0.000E+00
829.827 1.004E+00 9.138E-01 0.000E+00
829.830 1.004E+00 9.137E-01 0.000E+00
829.832 1.004E+00 9.136E-01 0.000E+00
829.835 1.005E+00 9.131E-01 0.000E+00
829.838 1.005E+00 9.126E-01 0.000E+00
829.840 1.005E+00 9.122E-01 0.000E+00
829.843 1.005E+00 9.119E-01 0.000E+00
829.845 1.004E+00 9.116E-01 0.000E+00
829.848 1.002E+00 9.112E-01 0.000E+00
829.850 1.001E+00 9.106E-01 0.000E+00
829.853 1.001E+00 9.099E-01 0.000E+00
829.855 1.000E+00 9.091E-01 0.000E+00
829.858 9.982E-01 9.086E-01 0.000E+00
829.861 9.968E-01 9.080E-01 0.000E+00
829.863 9.959E-01 9.071E-01 0.000E+00
829.866 9.952E-01 9.062E-01 0.000E+00
829.868 9.947E-01 9.057E-01 0.000E+00
829.871 9.943E-01 9.052E-01 0.000E+00
829.873 9.948E-01 9.044E-01 0.000E+00
829.876 9.963E-01 9.032E-01 0.000E+00
829.879 9.978E-01 9.023E-01 0.000E+00
829.881 9.988E-01 9.015E-01 0.000E+00
829.884 9.993E-01 9.006E-01 0.000E+00
829.886 9.998E-01 8.996E-01 0.000E+00
829.889 9.997E-01 8.985E-01 0.000E+00
829.891 9.989E-01 8.970E-01 0.000E+00
829.894 0.000E+00 0.000E+00 0.000E+00
829.896 0.000E+00 0.000E+00 0.000E+00
829.899 0.000E+00 0.000E+00 0.000E+00
829.902 0.000E+00 0.000E+00 0.000E+00
829.910 0.000E+00 0.000E+00 0.000E+00
829.913 0.000E+00 0.000E+00 0.000E+00
829.915 0.000E+00 0.000E+00 0.000E+00
829.918 0.000E+00 0.000E+00 0.000E+00
829.920 0.000E+00 0.000E+00 0.000E+00
829.923 0.000E+00 0.000E+00 0.000E+00
829.925 0.000E+00 0.000E+00 0.000E+00
829.928 0.000E+00 0.000E+00 0.000E+00
829.931 0.000E+00 0.000E+00 0.000E+00
829.933 0.000E+00 0.000E+00 0.000E+00
829.936 9.837E-01 8.959E-01 0.000E+00
829.938 9.901E-01 8.969E-01 0.000E+00
829.941 9.927E-01 8.985E-01 0.000E+00
829.943 9.968E-01 8.999E-01 0.000E+00
829.946 1.003E+00 9.003E-01 0.000E+00
829.949 1.006E+00 9.011E-01 0.000E+00
829.951 1.008E+00 9.024E-01 0.000E+00
829.954 1.010E+00 9.032E-01 0.000E+00
829.956 1.011E+00 9.040E-01 0.000E+00
829.959 1.010E+00 9.051E-01 0.000E+00
829.961 1.010E+00 9.058E-01 0.000E+00
829.964 1.010E+00 9.063E-01 0.000E+00
829.967 1.009E+00 9.073E-01 0.000E+00
829.969 1.010E+00 9.078E-01 0.000E+00
829.972 1.010E+00 9.081E-01 0.000E+00
829.974 1.009E+00 9.091E-01 0.000E+00
829.977 1.008E+00 9.099E-01 0.000E+00
829.979 1.008E+00 9.100E-01 0.000E+00
829.982 1.008E+00 9.105E-01 0.000E+00
829.984 1.007E+00 9.113E-01 0.000E+00
829.987 1.005E+00 9.116E-01 0.000E+00
829.990 1.004E+00 9.116E-01 0.000E+00
829.992 1.004E+00 9.123E-01 0.000E+00
829.995 1.003E+00 9.131E-01 0.000E+00
829.997 1.002E+00 9.135E-01 0.000E+00
830.000 1.000E+00 9.139E-01 0.000E+00
830.002 9.983E-01 9.144E-01 0.000E+00
830.005 9.978E-01 9.146E-01 0.000E+00
830.008 9.972E-01 9.147E-01 0.000E+00
830.010 9.957E-01 9.152E-01 0.000E+00
830.013 9.956E-01 9.156E-01 0.000E+00
830.015 9.955E-01 9.158E-01 0.000E+00
830.018 9.936E-01 9.163E-01 0.000E+00
830.020 9.916E-01 9.165E-01 0.000E+00
830.023 9.905E-01 9.166E-01 0.000E+00
830.026 9.887E-01 9.172E-01 0.000E+00
830.028 9.862E-01 9.175E-01 0.000E+00
830.031 9.850E-01 9.176E-01 0.000E+00
830.033 9.858E-01 9.177E-01 0.000E+00
830.036 9.894E-01 9.177E-01 0.000E+00
830.038 9.937E-01 9.180E-01 0.000E+00
830.041 9.964E-01 9.185E-01 0.000E+00
830.043 9.962E-01 9.190E-01 0.000E+00
830.046 9.955E-01 9.194E-01 0.000E+00
830.049 9.957E-01 9.194E-01 0.000E+00
830.051 9.949E-01 9.198E-01 0.000E+00
830.054 9.932E-01 9.204E-01 0.000E+00
830.056 9.917E-01 9.207E-01 0.000E+00
830.059 9.913E-01 9.209E-01 0.000E+00
830.061 9.918E-01 9.210E-01 0.000E+00
830.064 9.919E-01 9.209E-01 0.000E+00
830.067 9.920E-01 9.209E-01 0.000E+00
830.069 9.913E-01 9.213E-01 0.000E+00
830.072 9.904E-01 9.217E-01 0.000E+00
830.074 9.902E-01 9.217E-01 0.000E+00
830.077 9.903E-01 9.219E-01 0.000E+00
830.079 9.901E-01 9.222E-01 0.000E+00
830.082 9.903E-01 9.221E-01 0.000E+00
830.084 9.902E-01 9.221E-01 0.000E+00
830.087 9.894E-01 9.226E-01 0.000E+00
830.090 9.907E-01 9.229E-01 0.000E+00
830.092 9.928E-01 9.228E-01 0.000E+00
830.095 9.932E-01 9.229E-01 0.000E+00
830.097 9.934E-01 9.231E-01 0.000E+00
830.100 9.953E-01 9.229E-01 0.000E+00
830.102 9.970E-01 9.229E-01 0.000E+00
830.105 9.975E-01 9.234E-01 0.000E+00
830.108 9.988E-01 9.237E-01 0.000E+00
830.110 1.001E+00 9.236E-01 0.000E+00
830.113 1.001E+00 9.238E-01 0.000E+00
830.115 1.002E+00 9.239E-01 0.000E+00
830.118 1.004E+00 9.237E-01 0.000E+00
830.120 1.005E+00 9.239E-01 0.000E+00
830.123 1.006E+00 9.242E-01 0.000E+00
830.125 1.006E+00 9.240E-01 0.000E+00
830.128 1.007E+00 9.238E-01 0.000E+00
830.131 1.006E+00 9.241E-01 0.000E+00
830.133 1.006E+00 9.245E-01 0.000E+00
830.136 1.006E+00 9.246E-01 0.000E+00
830.138 1.007E+00 9.245E-01 0.000E+00
830.141 1.006E+00 9.246E-01 0.000E+00
830.143 1.005E+00 9.247E-01 0.000E+00
830.146 1.004E+00 9.249E-01 0.000E+00
830.149 1.004E+00 9.251E-01 0.000E+00
830.151 1.003E+00 9.252E-01 0.000E+00
830.154 1.002E+00 9.250E-01 0.000E+00
830.156 1.002E+00 9.250E-01 0.000E+00
830.159 9.995E-01 9.251E-01 0.000E+00
830.161 9.971E-01 9.250E-01 0.000E+00
830.164 9.968E-01 9.250E-01 0.000E+00
830.167 1.000E+00 9.250E-01 0.000E+00
830.169 1.005E+00 9.251E-01 0.000E+00
830.172 1.008E+00 9.253E-01 0.000E+00
830.174 1.009E+00 9.255E-01 0.000E+00
830.177 1.010E+00 9.255E-01 0.000E+00
830.179 1.010E+00 9.252E-01 0.000E+00
830.182 1.010E+00 9.251E-01 0.000E+00
830.185 1.011E+00 9.251E-01 0.000E+00
830.187 1.011E+00 9.249E-01 0.000E+00
830.190 1.012E+00 9.248E-01 0.000E+00
830.192 1.012E+00 9.249E-01 0.000E+00
830.195 1.012E+00 9.251E-01 0.000E+00
830.197 1.013E+00 9.250E-01 0.000E+00
830.200 1.014E+00 9.249E-01 0.000E+00
830.202 1.014E+00 9.249E-01 0.000E+00
830.205 1.014E+00 9.249E-01 0.000E+00
830.208 1.014E+00 9.248E-01 0.000E+00
830.210 1.015E+00 9.248E-01 0.000E+00
830.213 1.015E+00 9.249E-01 0.000E+00
830.215 1.015E+00 9.248E-01 0.000E+00
830.218 1.013E+00 9.248E-01 0.000E+00
830.220 1.012E+00 9.250E-01 0.000E+00
830.223 1.012E+00 9.249E-01 0.000E+00
830.226 1.011E+00 9.250E-01 0.000E+00
830.228 1.010E+00 9.251E-01 0.000E+00
830.231 1.009E+00 9.250E-01 0.000E+00
830.233 1.009E+00 9.247E-01 0.000E+00
830.236 1.009E+00 9.247E-01 0.000E+00
830.238 1.007E+00 9.250E-01 0.000E+00
830.241 1.007E+00 9.250E-01 0.000E+00
830.244 1.007E+00 9.250E-01 0.000E+00
830.246 1.006E+00 9.252E-01 0.000E+00
830.249 1.005E+00 9.253E-01 0.000E+00
830.251 1.006E+00 9.253E-01 0.000E+00
830.254 1.005E+00 9.254E-01 0.000E+00
830.256 1.004E+00 9.253E-01 0.000E+00
830.259 1.003E+00 9.252E-01 0.000E+00
830.261 1.002E+00 9.251E-01 0.000E+00
830.264 1.001E+00 9.249E-01 0.000E+00
830.267 1.001E+00 9.249E-01 0.000E+00
830.269 1.000E+00 9.248E-01 0.000E+00
830.272 9.980E-01 9.249E-01 0.000E+00
830.274 9.965E-01 9.250E-01 0.000E+00
830.277 9.963E-01 9.250E-01 0.000E+00
830.279 9.958E-01 9.249E-01 0.000E+00
830.282 9.952E-01 9.250E-01 0.000E+00
830.284 9.951E-01 9.250E-01 0.000E+00
830.287 9.957E-01 9.250E-01 0.000E+00
830.290 9.951E-01 9.250E-01 0.000E+00
830.292 9.937E-01 9.251E-01 0.000E+00
830.295 9.929E-01 9.251E-01 0.000E+00
830.297 9.921E-01 9.253E-01 0.000E+00
830.300 9.909E-01 9.255E-01 0.000E+00
830.302 9.903E-01 9.254E-01 0.000E+00
830.305 9.898E-01 9.252E-01 0.000E+00
830.308 9.883E-01 9.253E-01 0.000E+00
830.310 9.868E-01 9.255E-01 0.000E+00
830.313 9.851E-01 9.255E-01 0.000E+00
830.315 9.828E-01 9.256E-01 0.000E+00
830.318 9.818E-01 9.257E-01 0.000E+00
830.320 9.832E-01 9.256E-01 0.000E+00
830.323 9.851E-01 9.255E-01 0.000E+00
830.326 9.862E-01 9.255E-01 0.000E+00
830.328 9.860E-01 9.257E-01 0.000E+00
830.331 9.854E-01 9.258E-01 0.000E+00
830.333 9.852E-01 9.257E-01 0.000E+00
830.336 9.848E-01 9.257E-01 0.000E+00
830.338 9.845E-01 9.258E-01 0.000E+00
830.341 9.847E-01 9.254E-01 0.000E+00
830.344 9.849E-01 9.253E-01 0.000E+00
830.346 9.844E-01 9.255E-01 0.000E+00
830.349 9.832E-01 9.256E-01 0.000E+00
830.351 9.825E-01 9.252E-01 0.000E+00
830.354 9.822E-01 9.249E-01 0.000E+00
830.356 9.818E-01 9.243E-01 0.000E+00
830.359 9.827E-01 9.238E-01 0.000E+00
830.361 9.852E-01 9.240E-01 0.000E+00
830.364 9.876E-01 9.247E-01 0.000E+00
830.367 9.902E-01 9.252E-01 0.000E+00
830.369 9.930E-01 9.254E-01 0.000E+00
830.372 9.953E-01 9.254E-01 0.000E+00
830.374 9.966E-01 9.255E-01 0.000E+00
830.377 9.971E-01 9.255E-01 0.000E+00
830.379 9.978E-01 9.254E-01 0.000E+00
830.382 9.986E-01 9.255E-01 0.000E+00
830.384 9.995E-01 9.255E-01 0.000E+00
830.387 1.001E+00 9.255E-01 0.000E+00
830.390 1.002E+00 9.254E-01 0.000E+00
830.392 1.004E+00 9.255E-01 0.000E+00
830.395 1.005E+00 9.254E-01 0.000E+00
830.397 1.007E+00 9.251E-01 0.000E+00
830.400 1.008E+00 9.251E-01 0.000E+00
830.402 1.009E+00 9.252E-01 0.000E+00
830.405 1.010E+00 9.251E-01 0.000E+00
830.408 1.010E+00 9.250E-01 0.000E+00
830.410 1.009E+00 9.250E-01 0.000E+00
830.413 1.008E+00 9.250E-01 0.000E+00
830.415 1.007E+00 9.249E-01 0.000E+00
830.418 1.007E+00 9.247E-01 0.000E+00
830.420 1.005E+00 9.247E-01 0.000E+00
830.423 1.004E+00 9.246E-01 0.000E+00
830.426 1.003E+00 9.243E-01 0.000E+00
830.428 1.001E+00 9.241E-01 0.000E+00
830.431 9.986E-01 9.244E-01 0.000E+00
830.433 9.970E-01 9.244E-01 0.000E+00
830.436 9.972E-01 9.241E-01 0.000E+00
830.438 9.976E-01 9.239E-01 0.000E+00
830.441 9.966E-01 9.239E-01 0.000E+00
830.443 9.955E-01 9.239E-01 0.000E+00
830.446 9.959E-01 9.238E-01 0.000E+00
830.449 9.990E-01 9.237E-01 0.000E+00
830.451 1.004E+00 9.238E-01 0.000E+00
830.454 1.008E+00 9.237E-01 0.000E+00
830.456 1.009E+00 9.236E-01 0.000E+00
830.459 1.010E+00 9.234E-01 0.000E+00
830.461 1.010E+00 9.231E-01 0.000E+00
830.464 1.010E+00 9.228E-01 0.000E+00
830.466 1.009E+00 9.225E-01 0.000E+00
830.469 1.008E+00 9.224E-01 0.000E+00
830.472 1.008E+00 9.222E-01 0.000E+00
830.474 1.010E+00 9.219E-01 0.000E+00
830.477 1.013E+00 9.219E-01 0.000E+00
830.479 1.014E+00 9.219E-01 0.000E+00
830.482 1.014E+00 9.216E-01 0.000E+00
830.485 1.013E+00 9.212E-01 0.000E+00
830.487 1.012E+00 9.212E-01 0.000E+00
830.490 1.010E+00 9.212E-01 0.000E+00
830.492 1.007E+00 9.209E-01 0.000E+00
830.495 1.006E+00 9.205E-01 0.000E+00
830.497 1.004E+00 9.203E-01 0.000E+00
830.500 1.003E+00 9.203E-01 0.000E+00
830.502 1.002E+00 9.199E-01 0.000E+00
830.505 1.002E+00 9.195E-01 0.000E+00
830.508 1.003E+00 9.195E-01 0.000E+00
830.510 1.004E+00 9.194E-01 0.000E+00
830.513 1.007E+00 9.188E-01 0.000E+00
830.515 1.009E+00 9.185E-01 0.000E+00
830.518 1.008E+00 9.185E-01 0.000E+00
830.520 1.006E+00 9.183E-01 0.000E+00
830.523 1.005E+00 9.177E-01 0.000E+00
830.526 1.003E+00 9.172E-01 0.000E+00
830.528 9.999E-01 9.170E-01 0.000E+00
830.531 9.978E-01 9.165E-01 0.000E+00
830.533 9.954E-01 9.158E-01 0.000E+00
830.536 9.919E-01 9.154E-01 0.000E+00
830.538 9.885E-01 9.150E-01 0.000E+00
830.541 9.868E-01 9.141E-01 0.000E+00
830.543 9.862E-01 9.134E-01 0.000E+00
830.546 9.854E-01 9.130E-01 0.000E+00
830.549 9.851E-01 9.123E-01 0.000E+00
830.551 9.851E-01 9.115E-01 0.000E+00
830.554 9.856E-01 9.106E-01 0.000E+00
830.556 0.000E+00 0.000E+00 0.000E+00
830.559 0.000E+00 0.000E+00 0.000E+00
830.561 0.000E+00 0.000E+00 0.000E+00
830.564 0.000E+00 0.000E+00 0.000E+00
830.572 0.000E+00 0.000E+00 0.000E+00
830.575 0.000E+00 0.000E+00 0.000E+00
830.577 0.000E+00 0.000E+00 0.000E+00
830.580 0.000E+00 0.000E+00 0.000E+00
830.582 0.000E+00 0.000E+00 0.000E+00
830.585 0.000E+00 0.000E+00 0.000E+00
830.587 0.000E+00 0.000E+00 0.000E+00
830.590 0.000E+00 0.000E+00 0.000E+00
830.593 0.000E+00 0.000E+00 0.000E+00
830.595 1.008E+00 9.054E-01 0.000E+00
830.598 1.006E+00 9.059E-01 0.000E+00
830.600 1.004E+00 9.069E-01 0.000E+00
830.603 1.003E+00 9.083E-01 0.000E+00
830.605 1.003E+00 9.093E-01 0.000E+00
830.608 1.003E+00 9.098E-01 0.000E+00
830.610 1.005E+00 9.105E-01 0.000E+00
830.613 1.009E+00 9.114E-01 0.000E+00
830.616 1.012E+00 9.121E-01 0.000E+00
830.618 1.011E+00 9.128E-01 0.000E+00
830.621 1.011E+00 9.135E-01 0.000E+00
830.623 1.011E+00 9.140E-01 0.000E+00
830.626 1.010E+00 9.143E-01 0.000E+00
830.628 1.008E+00 9.147E-01 0.000E+00
830.631 1.008E+00 9.150E-01 0.000E+00
830.634 1.007E+00 9.152E-01 0.000E+00
830.636 1.005E+00 9.160E-01 0.000E+00
830.639 1.002E+00 9.169E-01 0.000E+00
830.641 9.996E-01 9.175E-01 0.000E+00
830.644 9.989E-01 9.179E-01 0.000E+00
830.646 9.981E-01 9.184E-01 0.000E+00
830.649 9.970E-01 9.184E-01 0.000E+00
830.651 9.952E-01 9.188E-01 0.000E+00
830.654 9.943E-01 9.196E-01 0.000E+00
830.657 9.941E-01 9.201E-01 0.000E+00
830.659 9.945E-01 9.202E-01 0.000E+00
830.662 9.945E-01 9.204E-01 0.000E+00
830.664 9.933E-01 9.208E-01 0.000E+00
830.667 9.930E-01 9.208E-01 0.000E+00
830.669 9.928E-01 9.207E-01 0.000E+00
830.672 9.918E-01 9.208E-01 0.000E+00
830.675 9.918E-01 9.208E-01 0.000E+00
830.677 9.919E-01 9.212E-01 0.000E+00
830.680 9.920E-01 9.222E-01 0.000E+00
830.682 9.931E-01 9.225E-01 0.000E+00
830.685 9.932E-01 9.227E-01 0.000E+00
830.687 9.922E-01 9.232E-01 0.000E+00
830.690 9.923E-01 9.232E-01 0.000E+00
830.693 9.920E-01 9.230E-01 0.000E+00
830.695 9.894E-01 9.236E-01 0.000E+00
830.698 9.866E-01 9.243E-01 0.000E+00
830.700 9.866E-01 9.244E-01 0.000E+00
830.703 9.872E-01 9.243E-01 0.000E+00
830.705 9.852E-01 9.246E-01 0.000E+00
830.708 9.834E-01 9.248E-01 0.000E+00
830.711 9.832E-01 9.248E-01 0.000E+00
830.713 9.823E-01 9.251E-01 0.000E+00
830.716 9.815E-01 9.254E-01 0.000E+00
830.718 9.827E-01 9.256E-01 0.000E+00
830.721 9.857E-01 9.258E-01 0.000E+00
830.723 9.887E-01 9.260E-01 0.000E+00
830.726 9.915E-01 9.261E-01 0.000E+00
830.729 9.943E-01 9.261E-01 0.000E+00
830.731 9.966E-01 9.261E-01 0.000E+00
830.734 9.980E-01 9.260E-01 0.000E+00
830.736 9.989E-01 9.261E-01 0.000E+00
830.739 9.992E-01 9.263E-01 0.000E+00
830.741 9.990E-01 9.264E-01 0.000E+00
830.744 1.000E+00 9.264E-01 0.000E+00
830.746 1.001E+00 9.264E-01 0.000E+00
830.749 1.000E+00 9.263E-01 0.000E+00
830.752 1.000E+00 9.264E-01 0.000E+00
830.754 1.000E+00 9.265E-01 0.000E+00
830.757 1.000E+00 9.266E-01 0.000E+00
830.759 9.990E-01 9.269E-01 0.000E+00
830.762 9.981E-01 9.270E-01 0.000E+00
830.764 9.978E-01 9.272E-01 0.000E+00
830.767 9.982E-01 9.271E-01 0.000E+00
830.770 9.988E-01 9.269E-01 0.000E+00
830.772 9.983E-01 9.270E-01 0.000E+00
830.775 9.976E-01 9.271E-01 0.000E+00
830.777 9.991E-01 9.272E-01 0.000E+00
830.780 1.002E+00 9.274E-01 0.000E+00
830.782 1.003E+00 9.274E-01 0.000E+00
830.785 1.004E+00 9.273E-01 0.000E+00
830.788 1.003E+00 9.271E-01 0.000E+00
830.790 1.003E+00 9.272E-01 0.000E+00
830.793 1.003E+00 9.274E-01 0.000E+00
830.795 1.003E+00 9.274E-01 0.000E+00
830.798 1.003E+00 9.274E-01 0.000E+00
830.800 1.005E+00 9.273E-01 0.000E+00
830.803 1.007E+00 9.273E-01 0.000E+00
830.805 1.010E+00 9.270E-01 0.000E+00
830.808 1.011E+00 9.271E-01 0.000E+00
830.811 1.010E+00 9.273E-01 0.000E+00
830.813 1.011E+00 9.272E-01 0.000E+00
830.816 1.014E+00 9.271E-01 0.000E+00
830.818 1.015E+00 9.272E-01 0.000E+00
830.821 1.015E+00 9.272E-01 0.000E+00
830.823 1.017E+00 9.271E-01 0.000E+00
830.826 1.020E+00 9.270E-01 0.000E+00
830.829 1.022E+00 9.270E-01 0.000E+00
830.831 1.023E+00 9.269E-01 0.000E+00
830.834 1.025E+00 9.267E-01 0.000E+00
830.836 1.024E+00 9.269E-01 0.000E+00
830.839 1.024E+00 9.268E-01 0.000E+00
830.841 1.024E+00 9.267E-01 0.000E+00
830.844 1.024E+00 9.268E-01 0.000E+00
830.847 1.024E+00 9.268E-01 0.000E+00
830.849 1.024E+00 9.265E-01 0.000E+00
830.852 1.025E+00 9.265E-01 0.000E+00
830.854 1.026E+00 9.265E-01 0.000E+00
830.857 1.027E+00 9.262E-01 0.000E+00
830.859 1.029E+00 9.262E-01 0.000E+00
830.862 1.032E+00 9.262E-01 0.000E+00
830.865 1.034E+00 9.263E-01 0.000E+00
830.867 1.036E+00 9.263E-01 0.000E+00
830.870 1.038E+00 9.263E-01 0.000E+00
830.872 1.039E+00 9.263E-01 0.000E+00
830.875 1.039E+00 9.262E-01 0.000E+00
830.877 1.038E+00 9.261E-01 0.000E+00
830.880 1.035E+00 9.261E-01 0.000E+00
830.883 1.031E+00 9.261E-01 0.000E+00
830.885 1.025E+00 9.258E-01 0.000E+00
830.888 1.017E+00 9.257E-01 0.000E+00
830.890 1.007E+00 9.258E-01 0.000E+00
830.893 9.964E-01 9.258E-01 0.000E+00
830.895 9.847E-01 9.258E-01 0.000E+00
830.898 9.729E-01 9.258E-01 0.000E+00
830.900 9.607E-01 9.257E-01 0.000E+00
830.903 9.473E-01 9.256E-01 0.000E+00
830.906 9.342E-01 9.257E-01 0.000E+00
830.908 9.248E-01 9.257E-01 0.000E+00
830.911 9.226E-01 9.255E-01 0.000E+00
830.913 9.278E-01 9.259E-01 0.000E+00
830.916 9.388E-01 9.281E-01 0.000E+00
830.918 9.528E-01 9.302E-01 0.000E+00
830.921 9.651E-01 9.290E-01 0.000E+00
830.924 9.727E-01 9.264E-01 0.000E+00
830.926 9.764E-01 9.255E-01 0.000E+00
830.929 9.794E-01 9.253E-01 0.000E+00
830.931 9.811E-01 9.253E-01 0.000E+00
830.934 9.809E-01 9.254E-01 0.000E+00
830.936 9.804E-01 9.253E-01 0.000E+00
830.939 9.794E-01 9.252E-01 0.000E+00
830.941 9.797E-01 9.253E-01 0.000E+00
830.944 9.817E-01 9.256E-01 0.000E+00
830.947 9.848E-01 9.258E-01 0.000E+00
830.949 9.877E-01 9.256E-01 0.000E+00
830.952 9.889E-01 9.257E-01 0.000E+00
830.954 9.898E-01 9.259E-01 0.000E+00
830.957 9.909E-01 9.258E-01 0.000E+00
830.960 9.901E-01 9.260E-01 0.000E+00
830.962 9.886E-01 9.264E-01 0.000E+00
830.965 9.892E-01 9.263E-01 0.000E+00
830.967 9.900E-01 9.263E-01 0.000E+00
830.970 9.897E-01 9.264E-01 0.000E+00
830.972 9.893E-01 9.264E-01 0.000E+00
830.975 9.900E-01 9.262E-01 0.000E+00
830.977 9.910E-01 9.263E-01 0.000E+00
830.980 9.913E-01 9.265E-01 0.000E+00
830.983 9.925E-01 9.266E-01 0.000E+00
830.985 9.937E-01 9.264E-01 0.000E+00
830.988 9.929E-01 9.264E-01 0.000E+00
830.990 9.909E-01 9.265E-01 0.000E+00
830.993 9.901E-01 9.263E-01 0.000E+00
830.995 9.892E-01 9.264E-01 0.000E+00
830.998 9.868E-01 9.267E-01 0.000E+00
831.001 9.843E-01 9.266E-01 0.000E+00
831.003 9.818E-01 9.266E-01 0.000E+00
831.006 9.812E-01 9.266E-01 0.000E+00
831.008 9.842E-01 9.266E-01 0.000E+00
831.011 9.892E-01 9.265E-01 0.000E+00
831.013 9.938E-01 9.264E-01 0.000E+00
831.016 9.960E-01 9.265E-01 0.000E+00
831.018 9.965E-01 9.265E-01 0.000E+00
831.021 9.966E-01 9.265E-01 0.000E+00
831.024 9.963E-01 9.266E-01 0.000E+00
831.026 9.967E-01 9.265E-01 0.000E+00
831.029 9.980E-01 9.263E-01 0.000E+00
831.031 9.995E-01 9.263E-01 0.000E+00
831.034 1.001E+00 9.263E-01 0.000E+00
831.036 1.002E+00 9.261E-01 0.000E+00
831.039 1.003E+00 9.260E-01 0.000E+00
831.042 1.005E+00 9.260E-01 0.000E+00
831.044 1.007E+00 9.259E-01 0.000E+00
831.047 1.009E+00 9.259E-01 0.000E+00
831.049 1.010E+00 9.258E-01 0.000E+00
831.052 1.012E+00 9.256E-01 0.000E+00
831.054 1.012E+00 9.254E-01 0.000E+00
831.057 1.012E+00 9.254E-01 0.000E+00
831.060 1.010E+00 9.255E-01 0.000E+00
831.062 1.009E+00 9.255E-01 0.000E+00
831.065 1.008E+00 9.251E-01 0.000E+00
831.067 1.009E+00 9.246E-01 0.000E+00
831.070 1.009E+00 9.245E-01 0.000E+00
831.072 1.007E+00 9.247E-01 0.000E+00
831.075 1.006E+00 9.246E-01 0.000E+00
831.078 1.006E+00 9.243E-01 0.000E+00
831.080 1.005E+00 9.243E-01 0.000E+00
831.083 1.004E+00 9.242E-01 0.000E+00
831.085 1.004E+00 9.238E-01 0.000E+00
831.088 1.004E+00 9.235E-01 0.000E+00
831.090 1.005E+00 9.233E-01 0.000E+00
831.093 1.005E+00 9.232E-01 0.000E+00
831.096 1.005E+00 9.228E-01 0.000E+00
831.098 1.005E+00 9.223E-01 0.000E+00
831.101 1.006E+00 9.222E-01 0.000E+00
831.103 1.008E+00 9.219E-01 0.000E+00
831.106 1.010E+00 9.215E-01 0.000E+00
831.108 1.011E+00 9.215E-01 0.000E+00
831.111 1.011E+00 9.216E-01 0.000E+00
831.113 1.011E+00 9.214E-01 0.000E+00
831.116 1.010E+00 9.214E-01 0.000E+00
831.119 1.008E+00 9.216E-01 0.000E+00
831.121 1.006E+00 9.213E-01 0.000E+00
831.124 1.004E+00 9.207E-01 0.000E+00
831.126 1.002E+00 9.205E-01 0.000E+00
831.129 9.998E-01 9.211E-01 0.000E+00
831.131 9.987E-01 9.218E-01 0.000E+00
831.134 9.982E-01 9.221E-01 0.000E+00
831.137 9.983E-01 9.224E-01 0.000E+00
831.139 9.985E-01 9.229E-01 0.000E+00
831.142 9.998E-01 9.230E-01 0.000E+00
831.144 1.002E+00 9.230E-01 0.000E+00
831.147 1.003E+00 9.232E-01 0.000E+00
831.149 1.003E+00 9.232E-01 0.000E+00
831.152 1.003E+00 9.230E-01 0.000E+00
831.154 1.003E+00 9.229E-01 0.000E+00
831.157 1.002E+00 9.230E-01 0.000E+00
831.160 1.001E+00 9.230E-01 0.000E+00
831.162 1.000E+00 9.227E-01 0.000E+00
831.165 9.988E-01 9.225E-01 0.000E+00
831.167 9.965E-01 9.226E-01 0.000E+00
831.170 9.958E-01 9.225E-01 0.000E+00
831.172 9.959E-01 9.220E-01 0.000E+00
831.175 9.955E-01 9.218E-01 0.000E+00
831.178 9.958E-01 9.219E-01 0.000E+00
831.180 9.978E-01 9.217E-01 0.000E+00
831.183 1.000E+00 9.214E-01 0.000E+00
831.185 1.003E+00 9.210E-01 0.000E+00
831.188 1.005E+00 9.206E-01 0.000E+00
831.190 1.005E+00 9.202E-01 0.000E+00
831.193 1.006E+00 9.200E-01 0.000E+00
831.196 1.006E+00 9.198E-01 0.000E+00
831.198 1.005E+00 9.195E-01 0.000E+00
831.201 1.004E+00 9.192E-01 0.000E+00
831.203 1.000E+00 9.188E-01 0.000E+00
831.206 9.958E-01 9.185E-01 0.000E+00
831.208 9.909E-01 9.181E-01 0.000E+00
831.211 9.858E-01 9.175E-01 0.000E+00
831.214 9.797E-01 9.170E-01 0.000E+00
831.216 9.728E-01 9.164E-01 0.000E+00
831.219 0.000E+00 0.000E+00 0.000E+00
831.221 0.000E+00 0.000E+00 0.000E+00
831.224 0.000E+00 0.000E+00 0.000E+00
831.226 0.000E+00 0.000E+00 0.000E+00
831.234 0.000E+00 0.000E+00 0.000E+00
831.236 0.000E+00 0.000E+00 0.000E+00
831.239 0.000E+00 0.000E+00 0.000E+00
831.242 0.000E+00 0.000E+00 0.000E+00
831.244 0.000E+00 0.000E+00 0.000E+00
831.247 0.000E+00 0.000E+00 0.000E+00
831.249 0.000E+00 0.000E+00 0.000E+00
831.252 0.000E+00 0.000E+00 0.000E+00
831.254 0.000E+00 0.000E+00 0.000E+00
831.257 1.006E+00 9.142E-01 0.000E+00
831.260 1.006E+00 9.151E-01 0.000E+00
831.262 1.005E+00 9.158E-01 0.000E+00
831.265 1.006E+00 9.158E-01 0.000E+00
831.267 1.004E+00 9.163E-01 0.000E+00
831.270 1.002E+00 9.172E-01 0.000E+00
831.272 1.001E+00 9.177E-01 0.000E+00
831.275 1.001E+00 9.176E-01 0.000E+00
831.278 1.000E+00 9.177E-01 0.000E+00
831.280 9.970E-01 9.183E-01 0.000E+00
831.283 9.958E-01 9.187E-01 0.000E+00
831.285 9.962E-01 9.193E-01 0.000E+00
831.288 9.962E-01 9.201E-01 0.000E+00
831.290 9.968E-01 9.202E-01 0.000E+00
831.293 9.956E-01 9.205E-01 0.000E+00
831.296 9.941E-01 9.211E-01 0.000E+00
831.298 9.960E-01 9.213E-01 0.000E+00
831.301 9.987E-01 9.213E-01 0.000E+00
831.303 9.988E-01 9.216E-01 0.000E+00
831.306 9.969E-01 9.222E-01 0.000E+00
831.308 9.967E-01 9.226E-01 0.000E+00
831.311 9.982E-01 9.228E-01 0.000E+00
831.313 9.983E-01 9.232E-01 0.000E+00
831.316 9.992E-01 9.236E-01 0.000E+00
831.319 1.000E+00 9.236E-01 0.000E+00
831.321 9.992E-01 9.240E-01 0.000E+00
831.324 9.997E-01 9.245E-01 0.000E+00
831.326 1.002E+00 9.244E-01 0.000E+00
831.329 1.003E+00 9.245E-01 0.000E+00
831.331 1.002E+00 9.246E-01 0.000E+00
831.334 1.002E+00 9.247E-01 0.000E+00
831.337 1.003E+00 9.248E-01 0.000E+00
831.339 1.002E+00 9.251E-01 0.000E+00
831.342 1.002E+00 9.253E-01 0.000E+00
831.344 1.003E+00 9.253E-01 0.000E+00
831.347 1.002E+00 9.255E-01 0.000E+00
831.349 1.001E+00 9.260E-01 0.000E+00
831.352 1.001E+00 9.262E-01 0.000E+00
831.355 1.001E+00 9.261E-01 0.000E+00
831.357 9.999E-01 9.262E-01 0.000E+00
831.360 9.982E-01 9.264E-01 0.000E+00
831.362 9.973E-01 9.263E-01 0.000E+00
831.365 9.969E-01 9.265E-01 0.000E+00
831.367 9.966E-01 9.266E-01 0.000E+00
831.370 9.972E-01 9.264E-01 0.000E+00
831.373 9.974E-01 9.265E-01 0.000E+00
831.375 9.956E-01 9.268E-01 0.000E+00
831.378 9.936E-01 9.270E-01 0.000E+00
831.380 9.923E-01 9.269E-01 0.000E+00
831.383 9.898E-01 9.270E-01 0.000E+00
831.385 9.874E-01 9.272E-01 0.000E+00
831.388 9.870E-01 9.271E-01 0.000E+00
831.391 9.879E-01 9.272E-01 0.000E+00
831.393 9.894E-01 9.274E-01 0.000E+00
831.396 9.921E-01 9.273E-01 0.000E+00
831.398 9.966E-01 9.269E-01 0.000E+00
831.401 9.997E-01 9.266E-01 0.000E+00
831.403 1.001E+00 9.265E-01 0.000E+00
831.406 1.003E+00 9.266E-01 0.000E+00
831.409 1.005E+00 9.269E-01 0.000E+00
831.411 1.006E+00 9.271E-01 0.000E+00
831.414 1.007E+00 9.272E-01 0.000E+00
831.416 1.008E+00 9.274E-01 0.000E+00
831.419 1.008E+00 9.276E-01 0.000E+00
831.421 1.009E+00 9.276E-01 0.000E+00
831.424 1.010E+00 9.277E-01 0.000E+00
831.427 1.010E+00 9.278E-01 0.000E+00
831.429 1.010E+00 9.278E-01 0.000E+00
831.432 1.008E+00 9.278E-01 0.000E+00
831.434 1.006E+00 9.279E-01 0.000E+00
831.437 1.004E+00 9.278E-01 0.000E+00
831.439 1.004E+00 9.276E-01 0.000E+00
831.442 1.002E+00 9.276E-01 0.000E+00
831.445 1.000E+00 9.280E-01 0.000E+00
831.447 9.996E-01 9.279E-01 0.000E+00
831.450 1.000E+00 9.276E-01 0.000E+00
831.452 9.982E-01 9.279E-01 0.000E+00
831.455 9.956E-01 9.281E-01 0.000E+00
831.457 9.939E-01 9.280E-01 0.000E+00
831.460 9.943E-01 9.281E-01 0.000E+00
831.462 9.977E-01 9.281E-01 0.000E+00
831.465 1.003E+00 9.279E-01 0.000E+00
831.468 1.008E+00 9.278E-01 0.000E+00
831.470 1.011E+00 9.281E-01 0.000E+00
831.473 1.012E+00 9.281E-01 0.000E+00
831.475 1.013E+00 9.279E-01 0.000E+00
831.478 1.013E+00 9.280E-01 0.000E+00
831.480 1.013E+00 9.280E-01 0.000E+00
831.483 1.013E+00 9.277E-01 0.000E+00
831.486 1.013E+00 9.277E-01 0.000E+00
831.488 1.012E+00 9.279E-01 0.000E+00
831.491 1.011E+00 9.280E-01 0.000E+00
831.493 1.010E+00 9.280E-01 0.000E+00
831.496 1.009E+00 9.282E-01 0.000E+00
831.498 1.008E+00 9.282E-01 0.000E+00
831.501 1.007E+00 9.279E-01 0.000E+00
831.504 1.005E+00 9.278E-01 0.000E+00
831.506 1.003E+00 9.280E-01 0.000E+00
831.509 1.003E+00 9.280E-01 0.000E+00
831.511 1.002E+00 9.280E-01 0.000E+00
831.514 9.995E-01 9.281E-01 0.000E+00
831.516 9.979E-01 9.282E-01 0.000E+00
831.519 9.970E-01 9.282E-01 0.000E+00
831.522 9.964E-01 9.281E-01 0.000E+00
831.524 9.953E-01 9.283E-01 0.000E+00
831.527 9.950E-01 9.284E-01 0.000E+00
831.529 9.952E-01 9.283E-01 0.000E+00
831.532 9.957E-01 9.282E-01 0.000E+00
831.534 9.966E-01 9.283E-01 0.000E+00
831.537 9.969E-01 9.284E-01 0.000E+00
831.540 9.969E-01 9.283E-01 0.000E+00
831.542 9.961E-01 9.282E-01 0.000E+00
831.545 9.947E-01 9.283E-01 0.000E+00
831.547 9.942E-01 9.283E-01 0.000E+00
831.550 9.941E-01 9.284E-01 0.000E+00
831.552 9.945E-01 9.283E-01 0.000E+00
831.555 9.945E-01 9.282E-01 0.000E+00
831.557 9.935E-01 9.282E-01 0.000E+00
831.560 9.929E-01 9.284E-01 0.000E+00
831.563 9.921E-01 9.284E-01 0.000E+00
831.565 9.913E-01 9.284E-01 0.000E+00
831.568 9.912E-01 9.284E-01 0.000E+00
831.570 9.920E-01 9.283E-01 0.000E+00
831.573 9.925E-01 9.283E-01 0.000E+00
831.575 9.922E-01 9.296E-01 0.000E+00
831.578 9.922E-01 9.312E-01 0.000E+00
831.581 9.924E-01 9.309E-01 0.000E+00
831.583 9.925E-01 9.294E-01 0.000E+00
831.586 9.918E-01 9.287E-01 0.000E+00
831.588 9.913E-01 9.286E-01 0.000E+00
831.591 9.918E-01 9.284E-01 0.000E+00
831.593 9.915E-01 9.285E-01 0.000E+00
831.596 9.913E-01 9.286E-01 0.000E+00
831.599 9.916E-01 9.287E-01 0.000E+00
831.601 9.906E-01 9.288E-01 0.000E+00
831.604 9.894E-01 9.289E-01 0.000E+00
831.606 9.897E-01 9.288E-01 0.000E+00
831.609 9.904E-01 9.287E-01 0.000E+00
831.611 9.903E-01 9.288E-01 0.000E+00
831.614 9.909E-01 9.289E-01 0.000E+00
831.617 9.924E-01 9.287E-01 0.000E+00
831.619 9.930E-01 9.287E-01 0.000E+00
831.622 9.931E-01 9.288E-01 0.000E+00
831.624 9.934E-01 9.288E-01 0.000E+00
831.627 9.934E-01 9.289E-01 0.000E+00
831.629 9.933E-01 9.290E-01 0.000E+00
831.632 9.935E-01 9.292E-01 0.000E+00
831.635 9.946E-01 9.293E-01 0.000E+00
831.637 9.960E-01 9.292E-01 0.000E+00
831.640 9.975E-01 9.293E-01 0.000E+00
831.642 9.987E-01 9.292E-01 0.000E+00
831.645 9.999E-01 9.291E-01 0.000E+00
831.647 1.001E+00 9.291E-01 0.000E+00
831.650 1.001E+00 9.293E-01 0.000E+00
831.653 1.002E+00 9.294E-01 0.000E+00
831.655 1.003E+00 9.293E-01 0.000E+00
831.658 1.004E+00 9.294E-01 0.000E+00
831.660 1.004E+00 9.295E-01 0.000E+00
831.663 1.004E+00 9.294E-01 0.000E+00
831.665 1.006E+00 9.293E-01 0.000E+00
831.668 1.006E+00 9.293E-01 0.000E+00
831.671 1.005E+00 9.291E-01 0.000E+00
831.673 1.006E+00 9.290E-01 0.000E+00
831.676 1.007E+00 9.293E-01 0.000E+00
831.678 1.007E+00 9.294E-01 0.000E+00
831.681 1.008E+00 9.294E-01 0.000E+00
831.683 1.008E+00 9.295E-01 0.000E+00
831.686 1.008E+00 9.297E-01 0.000E+00
831.688 1.009E+00 9.296E-01 0.000E+00
831.691 1.010E+00 9.294E-01 0.000E+00
831.694 1.010E+00 9.295E-01 0.000E+00
831.696 1.012E+00 9.296E-01 0.000E+00
831.699 1.017E+00 9.295E-01 0.000E+00
831.701 1.023E+00 9.296E-01 0.000E+00
831.704 1.029E+00 9.298E-01 0.000E+00
831.706 1.035E+00 9.298E-01 0.000E+00
831.709 1.040E+00 9.295E-01 0.000E+00
831.712 1.046E+00 9.294E-01 0.000E+00
831.714 1.052E+00 9.296E-01 0.000E+00
831.717 1.059E+00 9.295E-01 0.000E+00
831.719 1.065E+00 9.291E-01 0.000E+00
831.722 1.071E+00 9.291E-01 0.000E+00
831.724 1.074E+00 9.293E-01 0.000E+00
831.727 1.073E+00 9.293E-01 0.000E+00
831.730 1.069E+00 9.293E-01 0.000E+00
831.732 1.062E+00 9.293E-01 0.000E+00
831.735 1.053E+00 9.293E-01 0.000E+00
831.737 1.040E+00 9.292E-01 0.000E+00
831.740 1.023E+00 9.291E-01 0.000E+00
831.742 1.002E+00 9.291E-01 0.000E+00
831.745 9.790E-01 9.291E-01 0.000E+00
831.748 9.546E-01 9.291E-01 0.000E+00
831.750 9.286E-01 9.291E-01 0.000E+00
831.753 9.001E-01 9.293E-01 0.000E+00
831.755 8.708E-01 9.292E-01 0.000E+00
831.758 8.459E-01 9.289E-01 0.000E+00
831.760 8.305E-01 9.288E-01 0.000E+00
831.763 8.305E-01 9.289E-01 0.000E+00
831.766 8.484E-01 9.288E-01 0.000E+00
831.768 8.779E-01 9.289E-01 0.000E+00
831.771 9.093E-01 9.289E-01 0.000E+00
831.773 9.350E-01 9.289E-01 0.000E+00
831.776 9.530E-01 9.289E-01 0.000E+00
831.778 9.664E-01 9.289E-01 0.000E+00
831.781 9.769E-01 9.289E-01 0.000E+00
831.784 9.832E-01 9.288E-01 0.000E+00
831.786 9.853E-01 9.287E-01 0.000E+00
831.789 9.848E-01 9.287E-01 0.000E+00
831.791 9.833E-01 9.286E-01 0.000E+00
831.794 9.827E-01 9.286E-01 0.000E+00
831.796 9.842E-01 9.286E-01 0.000E+00
831.799 9.869E-01 9.287E-01 0.000E+00
831.801 9.907E-01 9.286E-01 0.000E+00
831.804 9.941E-01 9.286E-01 0.000E+00
831.807 9.967E-01 9.286E-01 0.000E+00
831.809 9.990E-01 9.285E-01 0.000E+00
831.812 1.001E+00 9.282E-01 0.000E+00
831.814 1.002E+00 9.280E-01 0.000E+00
831.817 1.003E+00 9.281E-01 0.000E+00
831.819 1.003E+00 9.282E-01 0.000E+00
831.822 1.003E+00 9.281E-01 0.000E+00
831.825 1.003E+00 9.279E-01 0.000E+00
831.827 1.001E+00 9.278E-01 0.000E+00
831.830 9.992E-01 9.276E-01 0.000E+00
831.832 9.960E-01 9.274E-01 0.000E+00
831.835 9.941E-01 9.274E-01 0.000E+00
831.837 9.959E-01 9.273E-01 0.000E+00
831.840 9.992E-01 9.271E-01 0.000E+00
831.843 1.001E+00 9.269E-01 0.000E+00
831.845 1.001E+00 9.268E-01 0.000E+00
831.848 1.002E+00 9.268E-01 0.000E+00
831.850 1.004E+00 9.267E-01 0.000E+00
831.853 1.006E+00 9.265E-01 0.000E+00
831.855 1.008E+00 9.262E-01 0.000E+00
831.858 1.006E+00 9.259E-01 0.000E+00
831.861 1.004E+00 9.255E-01 0.000E+00
831.863 1.002E+00 9.248E-01 0.000E+00
831.866 9.998E-01 9.245E-01 0.000E+00
831.868 9.995E-01 9.246E-01 0.000E+00
831.871 1.000E+00 9.244E-01 0.000E+00
831.873 1.002E+00 9.239E-01 0.000E+00
831.876 1.005E+00 9.235E-01 0.000E+00
831.879 1.008E+00 9.232E-01 0.000E+00
831.881 0.000E+00 0.000E+00 0.000E+00
831.884 0.000E+00 0.000E+00 0.000E+00
831.886 0.000E+00 0.000E+00 0.000E+00
831.889 0.000E+00 0.000E+00 0.000E+00
831.896 0.000E+00 0.000E+00 0.000E+00
831.898 0.000E+00 0.000E+00 0.000E+00
831.901 0.000E+00 0.000E+00 0.000E+00
831.904 0.000E+00 0.000E+00 0.000E+00
831.906 0.000E+00 0.000E+00 0.000E+00
831.909 0.000E+00 0.000E+00 0.000E+00
831.911 0.000E+00 0.000E+00 0.000E+00
831.914 0.000E+00 0.000E+00 0.000E+00
831.916 9.879E-01 9.154E-01 0.000E+00
831.919 9.887E-01 9.160E-01 0.000E+00
831.922 9.899E-01 9.169E-01 0.000E+00
831.924 9.915E-01 9.175E-01 0.000E+00
831.927 9.935E-01 9.178E-01 0.000E+00
831.929 9.939E-01 9.185E-01 0.000E+00
831.932 9.930E-01 9.194E-01 0.000E+00
831.934 9.947E-01 9.192E-01 0.000E+00
831.937 9.968E-01 9.191E-01 0.000E+00
831.940 9.967E-01 9.198E-01 0.000E+00
831.942 9.956E-01 9.204E-01 0.000E+00
831.945 9.954E-01 9.204E-01 0.000E+00
831.947 9.955E-01 9.206E-01 0.000E+00
831.950 9.965E-01 9.210E-01 0.000E+00
831.952 9.966E-01 9.216E-01 0.000E+00
831.955 9.971E-01 9.219E-01 0.000E+00
831.958 9.974E-01 9.221E-01 0.000E+00
831.960 9.981E-01 9.221E-01 0.000E+00
831.963 1.000E+00 9.218E-01 0.000E+00
831.965 9.998E-01 9.222E-01 0.000E+00
831.968 9.991E-01 9.227E-01 0.000E+00
831.970 9.997E-01 9.230E-01 0.000E+00
831.973 1.001E+00 9.236E-01 0.000E+00
831.975 1.004E+00 9.239E-01 0.000E+00
831.978 1.006E+00 9.238E-01 0.000E+00
831.981 1.008E+00 9.240E-01 0.000E+00
831.983 1.009E+00 9.244E-01 0.000E+00
831.986 1.010E+00 9.245E-01 0.000E+00
831.988 1.010E+00 9.244E-01 0.000E+00
831.991 1.012E+00 9.247E-01 0.000E+00
831.993 1.015E+00 9.249E-01 0.000E+00
831.996 1.018E+00 9.248E-01 0.000E+00
831.999 1.020E+00 9.251E-01 0.000E+00
832.001 1.021E+00 9.254E-01 0.000E+00
832.004 1.022E+00 9.252E-01 0.000E+00
832.006 1.023E+00 9.254E-01 0.000E+00
832.009 1.023E+00 9.257E-01 0.000E+00
832.011 1.023E+00 9.256E-01 0.000E+00
832.014 1.022E+00 9.255E-01 0.000E+00
832.017 1.019E+00 9.258E-01 0.000E+00
832.019 1.014E+00 9.263E-01 0.000E+00
832.022 1.009E+00 9.262E-01 0.000E+00
832.024 1.005E+00 9.259E-01 0.000E+00
832.027 9.994E-01 9.260E-01 0.000E+00
832.029 9.945E-01 9.261E-01 0.000E+00
832.032 9.907E-01 9.264E-01 0.000E+00
832.035 9.866E-01 9.267E-01 0.000E+00
832.037 9.826E-01 9.266E-01 0.000E+00
832.040 9.813E-01 9.265E-01 0.000E+00
832.042 9.822E-01 9.267E-01 0.000E+00
832.045 9.863E-01 9.268E-01 0.000E+00
832.047 9.935E-01 9.267E-01 0.000E+00
832.050 1.001E+00 9.267E-01 0.000E+00
832.053 1.007E+00 9.267E-01 0.000E+00
832.055 1.012E+00 9.265E-01 0.000E+00
832.058 1.016E+00 9.266E-01 0.000E+00
832.060 1.018E+00 9.270E-01 0.000E+00
832.063 1.018E+00 9.272E-01 0.000E+00
832.065 1.017E+00 9.272E-01 0.000E+00
832.068 1.014E+00 9.272E-01 0.000E+00
832.071 1.011E+00 9.273E-01 0.000E+00
832.073 1.007E+00 9.274E-01 0.000E+00
832.076 1.003E+00 9.274E-01 0.000E+00
832.078 9.987E-01 9.275E-01 0.000E+00
832.081 9.934E-01 9.276E-01 0.000E+00
832.083 9.888E-01 9.279E-01 0.000E+00
832.086 9.847E-01 9.282E-01 0.000E+00
832.089 9.810E-01 9.280E-01 0.000E+00
832.091 9.783E-01 9.278E-01 0.000E+00
832.094 9.768E-01 9.280E-01 0.000E+00
832.096 9.777E-01 9.282E-01 0.000E+00
832.099 9.811E-01 9.282E-01 0.000E+00
832.101 9.842E-01 9.284E-01 0.000E+00
832.104 9.874E-01 9.286E-01 0.000E+00
832.107 9.909E-01 9.284E-01 0.000E+00
832.109 9.929E-01 9.284E-01 0.000E+00
832.112 9.923E-01 9.287E-01 0.000E+00
832.114 9.927E-01 9.288E-01 0.000E+00
832.117 9.960E-01 9.285E-01 0.000E+00
832.119 9.981E-01 9.286E-01 0.000E+00
832.122 9.983E-01 9.287E-01 0.000E+00
832.125 9.987E-01 9.284E-01 0.000E+00
832.127 9.992E-01 9.279E-01 0.000E+00
832.130 9.996E-01 9.280E-01 0.000E+00
832.132 1.001E+00 9.283E-01 0.000E+00
832.135 1.002E+00 9.285E-01 0.000E+00
832.137 1.003E+00 9.290E-01 0.000E+00
832.140 1.004E+00 9.291E-01 0.000E+00
832.143 1.004E+00 9.289E-01 0.000E+00
832.145 1.004E+00 9.289E-01 0.000E+00
832.148 1.004E+00 9.289E-01 0.000E+00
832.150 1.004E+00 9.290E-01 0.000E+00
832.153 1.003E+00 9.291E-01 0.000E+00
832.155 1.002E+00 9.294E-01 0.000E+00
832.158 1.002E+00 9.295E-01 0.000E+00
832.161 1.003E+00 9.293E-01 0.000E+00
832.163 1.001E+00 9.291E-01 0.000E+00
832.166 9.989E-01 9.293E-01 0.000E+00
832.168 9.971E-01 9.294E-01 0.000E+00
832.171 9.963E-01 9.296E-01 0.000E+00
832.173 9.952E-01 9.298E-01 0.000E+00
832.176 9.941E-01 9.298E-01 0.000E+00
832.179 9.940E-01 9.295E-01 0.000E+00
832.181 9.940E-01 9.296E-01 0.000E+00
832.184 9.934E-01 9.297E-01 0.000E+00
832.186 9.932E-01 9.297E-01 0.000E+00
832.189 9.937E-01 9.297E-01 0.000E+00
832.191 9.939E-01 9.297E-01 0.000E+00
832.194 9.940E-01 9.299E-01 0.000E+00
832.197 9.935E-01 9.301E-01 0.000E+00
832.199 9.926E-01 9.301E-01 0.000E+00
832.202 9.922E-01 9.301E-01 0.000E+00
832.204 9.915E-01 9.301E-01 0.000E+00
832.207 9.899E-01 9.301E-01 0.000E+00
832.209 9.887E-01 9.303E-01 0.000E+00
832.212 9.888E-01 9.303E-01 0.000E+00
832.215 9.884E-01 9.301E-01 0.000E+00
832.217 9.873E-01 9.301E-01 0.000E+00
832.220 9.871E-01 9.303E-01 0.000E+00
832.222 9.879E-01 9.303E-01 0.000E+00
832.225 9.895E-01 9.303E-01 0.000E+00
832.227 9.918E-01 9.303E-01 0.000E+00
832.230 9.943E-01 9.302E-01 0.000E+00
832.233 9.960E-01 9.303E-01 0.000E+00
832.235 9.975E-01 9.308E-01 0.000E+00
832.238 9.992E-01 9.314E-01 0.000E+00
832.240 1.001E+00 9.315E-01 0.000E+00
832.243 1.001E+00 9.310E-01 0.000E+00
832.245 1.002E+00 9.306E-01 0.000E+00
832.248 1.002E+00 9.307E-01 0.000E+00
832.250 1.002E+00 9.308E-01 0.000E+00
832.253 1.002E+00 9.309E-01 0.000E+00
832.256 1.002E+00 9.308E-01 0.000E+00
832.258 1.002E+00 9.306E-01 0.000E+00
832.261 1.002E+00 9.305E-01 0.000E+00
832.263 1.001E+00 9.307E-01 0.000E+00
832.266 1.000E+00 9.307E-01 0.000E+00
832.268 1.000E+00 9.307E-01 0.000E+00
832.271 9.991E-01 9.308E-01 0.000E+00
832.274 9.975E-01 9.308E-01 0.000E+00
832.276 9.974E-01 9.307E-01 0.000E+00
832.279 9.975E-01 9.306E-01 0.000E+00
832.281 9.972E-01 9.309E-01 0.000E+00
832.284 9.982E-01 9.309E-01 0.000E+00
832.286 1.001E+00 9.308E-01 0.000E+00
832.289 1.003E+00 9.308E-01 0.000E+00
832.292 1.005E+00 9.308E-01 0.000E+00
832.294 1.007E+00 9.307E-01 0.000E+00
832.297 1.008E+00 9.306E-01 0.000E+00
832.299 1.008E+00 9.307E-01 0.000E+00
832.302 1.010E+00 9.309E-01 0.000E+00
832.305 1.010E+00 9.309E-01 0.000E+00
832.307 1.010E+00 9.309E-01 0.000E+00
832.310 1.010E+00 9.309E-01 0.000E+00
832.312 1.011E+00 9.309E-01 0.000E+00
832.315 1.011E+00 9.309E-01 0.000E+00
832.317 1.011E+00 9.308E-01 0.000E+00
832.320 1.011E+00 9.307E-01 0.000E+00
832.322 1.011E+00 9.308E-01 0.000E+00
832.325 1.010E+00 9.308E-01 0.000E+00
832.328 1.010E+00 9.309E-01 0.000E+00
832.330 1.010E+00 9.309E-01 0.000E+00
832.333 1.010E+00 9.307E-01 0.000E+00
832.335 1.010E+00 9.306E-01 0.000E+00
832.338 1.010E+00 9.306E-01 0.000E+00
832.341 1.008E+00 9.306E-01 0.000E+00
832.343 1.007E+00 9.308E-01 0.000E+00
832.346 1.006E+00 9.309E-01 0.000E+00
832.348 1.006E+00 9.309E-01 0.000E+00
832.351 1.006E+00 9.307E-01 0.000E+00
832.353 1.006E+00 9.308E-01 0.000E+00
832.356 1.006E+00 9.308E-01 0.000E+00
832.358 1.007E+00 9.306E-01 0.000E+00
832.361 1.009E+00 9.303E-01 0.000E+00
832.364 1.010E+00 9.304E-01 0.000E+00
832.366 1.011E+00 9.305E-01 0.000E+00
832.369 1.012E+00 9.303E-01 0.000E+00
832.371 1.012E+00 9.301E-01 0.000E+00
832.374 1.011E+00 9.301E-01 0.000E+00
832.376 1.010E+00 9.303E-01 0.000E+00
832.379 1.010E+00 9.304E-01 0.000E+00
832.382 1.009E+00 9.304E-01 0.000E+00
832.384 1.009E+00 9.303E-01 0.000E+00
832.387 1.010E+00 9.303E-01 0.000E+00
832.389 1.010E+00 9.304E-01 0.000E+00
832.392 1.010E+00 9.305E-01 0.000E+00
832.394 1.010E+00 9.304E-01 0.000E+00
832.397 1.010E+00 9.301E-01 0.000E+00
832.400 1.010E+00 9.300E-01 0.000E+00
832.402 1.009E+00 9.300E-01 0.000E+00
832.405 1.009E+00 9.299E-01 0.000E+00
832.407 1.007E+00 9.299E-01 0.000E+00
832.410 1.003E+00 9.301E-01 0.000E+00
832.412 9.999E-01 9.303E-01 0.000E+00
832.415 9.976E-01 9.302E-01 0.000E+00
832.418 9.956E-01 9.301E-01 0.000E+00
832.420 9.926E-01 9.302E-01 0.000E+00
832.423 9.896E-01 9.302E-01 0.000E+00
832.425 9.874E-01 9.299E-01 0.000E+00
832.428 9.847E-01 9.297E-01 0.000E+00
832.430 9.819E-01 9.297E-01 0.000E+00
832.433 9.800E-01 9.296E-01 0.000E+00
832.436 9.780E-01 9.297E-01 0.000E+00
832.438 9.758E-01 9.298E-01 0.000E+00
832.441 9.739E-01 9.298E-01 0.000E+00
832.443 9.729E-01 9.296E-01 0.000E+00
832.446 9.737E-01 9.295E-01 0.000E+00
832.448 9.768E-01 9.296E-01 0.000E+00
832.451 9.816E-01 9.298E-01 0.000E+00
832.453 9.865E-01 9.297E-01 0.000E+00
832.456 9.891E-01 9.298E-01 0.000E+00
832.459 9.902E-01 9.299E-01 0.000E+00
832.461 9.914E-01 9.298E-01 0.000E+00
832.464 9.922E-01 9.296E-01 0.000E+00
832.466 9.922E-01 9.295E-01 0.000E+00
832.469 9.924E-01 9.297E-01 0.000E+00
832.472 9.929E-01 9.298E-01 0.000E+00
832.474 9.931E-01 9.295E-01 0.000E+00
832.477 9.931E-01 9.295E-01 0.000E+00
832.479 9.928E-01 9.296E-01 0.000E+00
832.482 9.933E-01 9.295E-01 0.000E+00
832.484 9.937E-01 9.295E-01 0.000E+00
832.487 9.936E-01 9.295E-01 0.000E+00
832.490 9.942E-01 9.294E-01 0.000E+00
832.492 9.953E-01 9.291E-01 0.000E+00
832.495 9.958E-01 9.289E-01 0.000E+00
832.497 9.953E-01 9.289E-01 0.000E+00
832.500 9.946E-01 9.291E-01 0.000E+00
832.502 9.943E-01 9.290E-01 0.000E+00
832.505 9.942E-01 9.287E-01 0.000E+00
832.508 9.946E-01 9.286E-01 0.000E+00
832.510 9.963E-01 9.285E-01 0.000E+00
832.513 9.979E-01 9.282E-01 0.000E+00
832.515 9.990E-01 9.281E-01 0.000E+00
832.518 1.001E+00 9.279E-01 0.000E+00
832.520 1.004E+00 9.278E-01 0.000E+00
832.523 1.008E+00 9.274E-01 0.000E+00
832.526 1.011E+00 9.270E-01 0.000E+00
832.528 1.013E+00 9.270E-01 0.000E+00
832.531 1.016E+00 9.270E-01 0.000E+00
832.533 1.020E+00 9.267E-01 0.000E+00
832.536 1.024E+00 9.264E-01 0.000E+00
832.538 1.026E+00 9.260E-01 0.000E+00
832.541 1.029E+00 9.255E-01 0.000E+00
832.544 0.000E+00 0.000E+00 0.000E+00
832.546 0.000E+00 0.000E+00 0.000E+00
832.549 0.000E+00 0.000E+00 0.000E+00
832.551 0.000E+00 0.000E+00 0.000E+00
832.558 0.000E+00 0.000E+00 0.000E+00
832.560 0.000E+00 0.000E+00 0.000E+00
832.563 0.000E+00 0.000E+00 0.000E+00
832.565 0.000E+00 0.000E+00 0.000E+00
832.568 0.000E+00 0.000E+00 0.000E+00
832.571 0.000E+00 0.000E+00 0.000E+00
832.573 0.000E+00 0.000E+00 0.000E+00
832.576 9.853E-01 9.131E-01 0.000E+00
832.578 9.855E-01 9.134E-01 0.000E+00
832.581 9.862E-01 9.142E-01 0.000E+00
832.583 9.875E-01 9.151E-01 0.000E+00
832.586 9.903E-01 9.154E-01 0.000E+00
832.589 9.918E-01 9.159E-01 0.000E+00
832.591 9.924E-01 9.166E-01 0.000E+00
832.594 9.945E-01 9.170E-01 0.000E+00
832.596 9.974E-01 9.171E-01 0.000E+00
832.599 9.989E-01 9.176E-01 0.000E+00
832.601 1.000E+00 9.182E-01 0.000E+00
832.604 1.002E+00 9.186E-01 0.000E+00
832.607 1.002E+00 9.189E-01 0.000E+00
832.609 1.002E+00 9.196E-01 0.000E+00
832.612 1.004E+00 9.200E-01 0.000E+00
832.614 1.004E+00 9.200E-01 0.000E+00
832.617 1.005E+00 9.202E-01 0.000E+00
832.619 1.005E+00 9.207E-01 0.000E+00
832.622 1.005E+00 9.207E-01 0.000E+00
832.625 1.006E+00 9.212E-01 0.000E+00
832.627 1.006E+00 9.218E-01 0.000E+00
832.630 1.004E+00 9.218E-01 0.000E+00
832.632 1.003E+00 9.220E-01 0.000E+00
832.635 1.004E+00 9.224E-01 0.000E+00
832.637 1.004E+00 9.225E-01 0.000E+00
832.640 1.003E+00 9.223E-01 0.000E+00
832.643 1.000E+00 9.223E-01 0.000E+00
832.645 9.971E-01 9.222E-01 0.000E+00
832.648 9.942E-01 9.217E-01 0.000E+00
832.650 9.934E-01 9.218E-01 0.000E+00
832.653 9.978E-01 9.224E-01 0.000E+00
832.655 1.005E+00 9.227E-01 0.000E+00
832.658 1.009E+00 9.232E-01 0.000E+00
832.661 1.012E+00 9.237E-01 0.000E+00
832.663 1.014E+00 9.236E-01 0.000E+00
832.666 1.013E+00 9.234E-01 0.000E+00
832.668 1.012E+00 9.235E-01 0.000E+00
832.671 1.012E+00 9.236E-01 0.000E+00
832.673 1.012E+00 9.234E-01 0.000E+00
832.676 1.012E+00 9.234E-01 0.000E+00
832.679 1.011E+00 9.238E-01 0.000E+00
832.681 1.011E+00 9.239E-01 0.000E+00
832.684 1.012E+00 9.237E-01 0.000E+00
832.686 1.012E+00 9.241E-01 0.000E+00
832.689 1.011E+00 9.244E-01 0.000E+00
832.691 1.009E+00 9.244E-01 0.000E+00
832.694 1.007E+00 9.247E-01 0.000E+00
832.697 1.005E+00 9.249E-01 0.000E+00
832.699 1.004E+00 9.251E-01 0.000E+00
832.702 1.003E+00 9.255E-01 0.000E+00
832.704 1.002E+00 9.259E-01 0.000E+00
832.707 1.002E+00 9.260E-01 0.000E+00
832.709 1.002E+00 9.261E-01 0.000E+00
832.712 1.000E+00 9.264E-01 0.000E+00
832.715 1.001E+00 9.267E-01 0.000E+00
832.717 1.002E+00 9.267E-01 0.000E+00
832.720 1.002E+00 9.267E-01 0.000E+00
832.722 1.001E+00 9.269E-01 0.000E+00
832.725 1.001E+00 9.271E-01 0.000E+00
832.727 1.000E+00 9.273E-01 0.000E+00
832.730 9.996E-01 9.276E-01 0.000E+00
832.733 9.980E-01 9.279E-01 0.000E+00
832.735 9.957E-01 9.282E-01 0.000E+00
832.738 9.921E-01 9.282E-01 0.000E+00
832.740 9.884E-01 9.282E-01 0.000E+00
832.743 9.862E-01 9.281E-01 0.000E+00
832.745 9.859E-01 9.281E-01 0.000E+00
832.748 9.881E-01 9.281E-01 0.000E+00
832.751 9.895E-01 9.282E-01 0.000E+00
832.753 9.883E-01 9.284E-01 0.000E+00
832.756 9.867E-01 9.286E-01 0.000E+00
832.758 9.867E-01 9.286E-01 0.000E+00
832.761 9.870E-01 9.286E-01 0.000E+00
832.763 9.882E-01 9.288E-01 0.000E+00
832.766 9.909E-01 9.288E-01 0.000E+00
832.769 9.925E-01 9.289E-01 0.000E+00
832.771 9.919E-01 9.291E-01 0.000E+00
832.774 9.908E-01 9.292E-01 0.000E+00
832.776 9.906E-01 9.291E-01 0.000E+00
832.779 9.913E-01 9.290E-01 0.000E+00
832.781 9.927E-01 9.292E-01 0.000E+00
832.784 9.954E-01 9.292E-01 0.000E+00
832.787 9.978E-01 9.290E-01 0.000E+00
832.789 9.995E-01 9.290E-01 0.000E+00
832.792 1.001E+00 9.290E-01 0.000E+00
832.794 1.002E+00 9.291E-01 0.000E+00
832.797 1.003E+00 9.292E-01 0.000E+00
832.799 1.004E+00 9.292E-01 0.000E+00
832.802 1.004E+00 9.292E-01 0.000E+00
832.805 1.004E+00 9.293E-01 0.000E+00
832.807 1.004E+00 9.294E-01 0.000E+00
832.810 1.004E+00 9.294E-01 0.000E+00
832.812 1.003E+00 9.293E-01 0.000E+00
832.815 1.003E+00 9.294E-01 0.000E+00
832.818 1.002E+00 9.295E-01 0.000E+00
832.820 1.002E+00 9.294E-01 0.000E+00
832.823 1.001E+00 9.293E-01 0.000E+00
832.825 9.999E-01 9.294E-01 0.000E+00
832.828 9.990E-01 9.295E-01 0.000E+00
832.830 9.988E-01 9.294E-01 0.000E+00
832.833 9.996E-01 9.292E-01 0.000E+00
832.836 9.994E-01 9.294E-01 0.000E+00
832.838 9.981E-01 9.295E-01 0.000E+00
832.841 9.985E-01 9.294E-01 0.000E+00
832.843 9.996E-01 9.293E-01 0.000E+00
832.846 9.997E-01 9.290E-01 0.000E+00
832.848 9.996E-01 9.287E-01 0.000E+00
832.851 9.997E-01 9.287E-01 0.000E+00
832.854 9.998E-01 9.290E-01 0.000E+00
832.856 9.999E-01 9.292E-01 0.000E+00
832.859 1.000E+00 9.293E-01 0.000E+00
832.861 1.000E+00 9.294E-01 0.000E+00
832.864 9.989E-01 9.295E-01 0.000E+00
832.866 9.971E-01 9.295E-01 0.000E+00
832.869 9.950E-01 9.295E-01 0.000E+00
832.872 9.941E-01 9.296E-01 0.000E+00
832.874 9.937E-01 9.295E-01 0.000E+00
832.877 9.920E-01 9.296E-01 0.000E+00
832.879 9.889E-01 9.299E-01 0.000E+00
832.882 9.867E-01 9.299E-01 0.000E+00
832.884 9.873E-01 9.297E-01 0.000E+00
832.887 9.888E-01 9.297E-01 0.000E+00
832.890 9.903E-01 9.299E-01 0.000E+00
832.892 9.929E-01 9.301E-01 0.000E+00
832.895 9.953E-01 9.302E-01 0.000E+00
832.897 9.955E-01 9.307E-01 0.000E+00
832.900 9.942E-01 9.308E-01 0.000E+00
832.902 9.918E-01 9.304E-01 0.000E+00
832.905 9.894E-01 9.304E-01 0.000E+00
832.908 9.897E-01 9.305E-01 0.000E+00
832.910 9.928E-01 9.303E-01 0.000E+00
832.913 9.953E-01 9.302E-01 0.000E+00
832.915 9.957E-01 9.303E-01 0.000E+00
832.918 9.949E-01 9.304E-01 0.000E+00
832.920 9.938E-01 9.304E-01 0.000E+00
832.923 9.928E-01 9.304E-01 0.000E+00
832.926 9.926E-01 9.303E-01 0.000E+00
832.928 9.933E-01 9.303E-01 0.000E+00
832.931 9.944E-01 9.304E-01 0.000E+00
832.933 9.961E-01 9.304E-01 0.000E+00
832.936 9.987E-01 9.303E-01 0.000E+00
832.938 1.001E+00 9.304E-01 0.000E+00
832.941 1.003E+00 9.307E-01 0.000E+00
832.944 1.004E+00 9.309E-01 0.000E+00
832.946 1.006E+00 9.307E-01 0.000E+00
832.949 1.008E+00 9.306E-01 0.000E+00
832.951 1.009E+00 9.307E-01 0.000E+00
832.954 1.010E+00 9.307E-01 0.000E+00
832.956 1.011E+00 9.307E-01 0.000E+00
832.959 1.012E+00 9.307E-01 0.000E+00
832.962 1.013E+00 9.306E-01 0.000E+00
832.964 1.013E+00 9.302E-01 0.000E+00
832.967 1.014E+00 9.302E-01 0.000E+00
832.969 1.015E+00 9.304E-01 0.000E+00
832.972 1.016E+00 9.304E-01 0.000E+00
832.974 1.017E+00 9.303E-01 0.000E+00
832.977 1.018E+00 9.304E-01 0.000E+00
832.980 1.018E+00 9.305E-01 0.000E+00
832.982 1.018E+00 9.305E-01 0.000E+00
832.985 1.018E+00 9.306E-01 0.000E+00
832.987 1.017E+00 9.306E-01 0.000E+00
832.990 1.017E+00 9.306E-01 0.000E+00
832.992 1.017E+00 9.305E-01 0.000E+00
832.995 1.017E+00 9.306E-01 0.000E+00
832.998 1.016E+00 9.307E-01 0.000E+00
833.000 1.015E+00 9.307E-01 0.000E+00
833.003 1.014E+00 9.307E-01 0.000E+00
833.005 1.014E+00 9.309E-01 0.000E+00
833.008 1.013E+00 9.307E-01 0.000E+00
833.010 1.013E+00 9.303E-01 0.000E+00
833.013 1.011E+00 9.301E-01 0.000E+00
833.016 1.011E+00 9.301E-01 0.000E+00
833.018 1.009E+00 9.304E-01 0.000E+00
833.021 1.007E+00 9.304E-01 0.000E+00
833.023 1.005E+00 9.303E-01 0.000E+00
833.026 1.003E+00 9.305E-01 0.000E+00
833.029 1.002E+00 9.304E-01 0.000E+00
833.031 1.002E+00 9.301E-01 0.000E+00
833.034 1.000E+00 9.301E-01 0.000E+00
833.036 9.983E-01 9.301E-01 0.000E+00
833.039 9.977E-01 9.300E-01 0.000E+00
833.041 9.974E-01 9.301E-01 0.000E+00
833.044 9.961E-01 9.302E-01 0.000E+00
833.046 9.955E-01 9.302E-01 0.000E+00
833.049 9.964E-01 9.301E-01 0.000E+00
833.052 9.974E-01 9.300E-01 0.000E+00
833.054 9.979E-01 9.300E-01 0.000E+00
833.057 9.976E-01 9.299E-01 0.000E+00
833.059 9.970E-01 9.300E-01 0.000E+00
833.062 9.972E-01 9.300E-01 0.000E+00
833.064 9.981E-01 9.300E-01 0.000E+00
833.067 9.988E-01 9.299E-01 0.000E+00
833.070 9.982E-01 9.299E-01 0.000E+00
833.072 9.973E-01 9.301E-01 0.000E+00
833.075 9.972E-01 9.301E-01 0.000E+00
833.077 9.969E-01 9.300E-01 0.000E+00
833.080 9.956E-01 9.301E-01 0.000E+00
833.083 9.947E-01 9.300E-01 0.000E+00
833.085 9.948E-01 9.296E-01 0.000E+00
833.088 9.946E-01 9.293E-01 0.000E+00
833.090 9.937E-01 9.294E-01 0.000E+00
833.093 9.934E-01 9.295E-01 0.000E+00
833.095 9.927E-01 9.295E-01 0.000E+00
833.098 9.911E-01 9.294E-01 0.000E+00
833.100 9.903E-01 9.294E-01 0.000E+00
833.103 9.902E-01 9.293E-01 0.000E+00
833.106 9.895E-01 9.292E-01 0.000E+00
833.108 9.883E-01 9.295E-01 0.000E+00
833.111 9.879E-01 9.297E-01 0.000E+00
833.113 9.890E-01 9.294E-01 0.000E+00
833.116 9.887E-01 9.292E-01 0.000E+00
833.118 9.878E-01 9.291E-01 0.000E+00
833.121 9.879E-01 9.293E-01 0.000E+00
833.124 9.882E-01 9.294E-01 0.000E+00
833.126 9.889E-01 9.294E-01 0.000E+00
833.129 9.905E-01 9.294E-01 0.000E+00
833.131 9.925E-01 9.292E-01 0.000E+00
833.134 9.939E-01 9.290E-01 0.000E+00
833.137 9.939E-01 9.290E-01 0.000E+00
833.139 9.942E-01 9.293E-01 0.000E+00
833.142 9.965E-01 9.291E-01 0.000E+00
833.144 9.998E-01 9.285E-01 0.000E+00
833.147 1.002E+00 9.285E-01 0.000E+00
833.149 1.005E+00 9.286E-01 0.000E+00
833.152 1.007E+00 9.284E-01 0.000E+00
833.154 1.008E+00 9.282E-01 0.000E+00
833.157 1.006E+00 9.281E-01 0.000E+00
833.160 1.005E+00 9.278E-01 0.000E+00
833.162 1.005E+00 9.277E-01 0.000E+00
833.165 1.002E+00 9.278E-01 0.000E+00
833.167 9.987E-01 9.278E-01 0.000E+00
833.170 9.961E-01 9.275E-01 0.000E+00
833.172 9.931E-01 9.271E-01 0.000E+00
833.175 9.896E-01 9.268E-01 0.000E+00
833.178 9.873E-01 9.266E-01 0.000E+00
833.180 9.862E-01 9.265E-01 0.000E+00
833.183 9.868E-01 9.263E-01 0.000E+00
833.185 9.906E-01 9.262E-01 0.000E+00
833.188 9.981E-01 9.259E-01 0.000E+00
833.191 1.008E+00 9.255E-01 0.000E+00
833.193 1.018E+00 9.251E-01 0.000E+00
833.196 1.027E+00 9.248E-01 0.000E+00
833.198 1.033E+00 9.245E-01 0.000E+00
833.201 1.038E+00 9.240E-01 0.000E+00
833.203 1.042E+00 9.235E-01 0.000E+00
833.206 0.000E+00 0.000E+00 0.000E+00
833.208 0.000E+00 0.000E+00 0.000E+00
833.211 0.000E+00 0.000E+00 0.000E+00
833.214 0.000E+00 0.000E+00 0.000E+00
833.220 0.000E+00 0.000E+00 0.000E+00
833.222 0.000E+00 0.000E+00 0.000E+00
833.225 0.000E+00 0.000E+00 0.000E+00
833.227 0.000E+00 0.000E+00 0.000E+00
833.230 0.000E+00 0.000E+00 0.000E+00
833.232 0.000E+00 0.000E+00 0.000E+00
833.235 9.524E-01 9.151E-01 0.000E+00
833.238 9.602E-01 9.157E-01 0.000E+00
833.240 9.666E-01 9.162E-01 0.000E+00
833.243 9.723E-01 9.172E-01 0.000E+00
833.245 9.783E-01 9.179E-01 0.000E+00
833.248 9.840E-01 9.182E-01 0.000E+00
833.250 9.869E-01 9.187E-01 0.000E+00
833.253 9.884E-01 9.195E-01 0.000E+00
833.256 9.913E-01 9.201E-01 0.000E+00
833.258 9.935E-01 9.201E-01 0.000E+00
833.261 9.945E-01 9.206E-01 0.000E+00
833.263 9.973E-01 9.212E-01 0.000E+00
833.266 1.000E+00 9.212E-01 0.000E+00
833.268 1.001E+00 9.217E-01 0.000E+00
833.271 1.002E+00 9.223E-01 0.000E+00
833.274 1.003E+00 9.226E-01 0.000E+00
833.276 1.004E+00 9.229E-01 0.000E+00
833.279 1.004E+00 9.232E-01 0.000E+00
833.281 1.005E+00 9.235E-01 0.000E+00
833.284 1.006E+00 9.238E-01 0.000E+00
833.286 1.006E+00 9.242E-01 0.000E+00
833.289 1.006E+00 9.242E-01 0.000E+00
833.292 1.006E+00 9.243E-01 0.000E+00
833.294 1.005E+00 9.250E-01 0.000E+00
833.297 1.005E+00 9.256E-01 0.000E+00
833.299 1.008E+00 9.256E-01 0.000E+00
833.302 1.009E+00 9.256E-01 0.000E+00
833.305 1.010E+00 9.261E-01 0.000E+00
833.307 1.012E+00 9.263E-01 0.000E+00
833.310 1.015E+00 9.261E-01 0.000E+00
833.312 1.016E+00 9.260E-01 0.000E+00
833.315 1.017E+00 9.263E-01 0.000E+00
833.317 1.018E+00 9.266E-01 0.000E+00
833.320 1.019E+00 9.264E-01 0.000E+00
833.323 1.019E+00 9.264E-01 0.000E+00
833.325 1.019E+00 9.268E-01 0.000E+00
833.328 1.018E+00 9.273E-01 0.000E+00
833.330 1.018E+00 9.277E-01 0.000E+00
833.333 1.017E+00 9.279E-01 0.000E+00
833.335 1.017E+00 9.278E-01 0.000E+00
833.338 1.017E+00 9.276E-01 0.000E+00
833.341 1.018E+00 9.276E-01 0.000E+00
833.343 1.017E+00 9.276E-01 0.000E+00
833.346 1.017E+00 9.277E-01 0.000E+00
833.348 1.017E+00 9.278E-01 0.000E+00
833.351 1.017E+00 9.278E-01 0.000E+00
833.353 1.018E+00 9.278E-01 0.000E+00
833.356 1.018E+00 9.280E-01 0.000E+00
833.359 1.018E+00 9.280E-01 0.000E+00
833.361 1.018E+00 9.281E-01 0.000E+00
833.364 1.016E+00 9.283E-01 0.000E+00
833.366 1.014E+00 9.284E-01 0.000E+00
833.369 1.012E+00 9.283E-01 0.000E+00
833.371 1.010E+00 9.283E-01 0.000E+00
833.374 1.007E+00 9.282E-01 0.000E+00
833.377 1.005E+00 9.283E-01 0.000E+00
833.379 1.001E+00 9.286E-01 0.000E+00
833.382 9.974E-01 9.287E-01 0.000E+00
833.384 9.947E-01 9.286E-01 0.000E+00
833.387 9.919E-01 9.285E-01 0.000E+00
833.389 9.896E-01 9.285E-01 0.000E+00
833.392 9.871E-01 9.286E-01 0.000E+00
833.395 9.844E-01 9.287E-01 0.000E+00
833.397 9.820E-01 9.286E-01 0.000E+00
833.400 9.807E-01 9.284E-01 0.000E+00
833.402 9.814E-01 9.279E-01 0.000E+00
833.405 9.839E-01 9.275E-01 0.000E+00
833.407 9.865E-01 9.278E-01 0.000E+00
833.410 9.885E-01 9.283E-01 0.000E+00
833.413 9.875E-01 9.286E-01 0.000E+00
833.415 9.839E-01 9.289E-01 0.000E+00
833.418 9.837E-01 9.291E-01 0.000E+00
833.420 9.870E-01 9.291E-01 0.000E+00
833.423 9.885E-01 9.293E-01 0.000E+00
833.426 9.881E-01 9.294E-01 0.000E+00
833.428 9.875E-01 9.294E-01 0.000E+00
833.431 9.861E-01 9.292E-01 0.000E+00
833.433 9.844E-01 9.294E-01 0.000E+00
833.436 9.838E-01 9.294E-01 0.000E+00
833.438 9.842E-01 9.293E-01 0.000E+00
833.441 9.842E-01 9.295E-01 0.000E+00
833.444 9.850E-01 9.297E-01 0.000E+00
833.446 9.869E-01 9.295E-01 0.000E+00
833.449 9.876E-01 9.294E-01 0.000E+00
833.451 9.880E-01 9.295E-01 0.000E+00
833.454 9.889E-01 9.296E-01 0.000E+00
833.456 9.879E-01 9.295E-01 0.000E+00
833.459 9.852E-01 9.297E-01 0.000E+00
833.462 9.856E-01 9.298E-01 0.000E+00
833.464 9.904E-01 9.299E-01 0.000E+00
833.467 9.969E-01 9.300E-01 0.000E+00
833.469 1.002E+00 9.300E-01 0.000E+00
833.472 1.004E+00 9.299E-01 0.000E+00
833.474 1.006E+00 9.298E-01 0.000E+00
833.477 1.007E+00 9.301E-01 0.000E+00
833.480 1.006E+00 9.301E-01 0.000E+00
833.482 1.005E+00 9.299E-01 0.000E+00
833.485 1.003E+00 9.299E-01 0.000E+00
833.487 9.997E-01 9.300E-01 0.000E+00
833.490 9.956E-01 9.299E-01 0.000E+00
833.492 9.908E-01 9.299E-01 0.000E+00
833.495 9.857E-01 9.302E-01 0.000E+00
833.498 9.809E-01 9.304E-01 0.000E+00
833.500 9.751E-01 9.304E-01 0.000E+00
833.503 9.698E-01 9.305E-01 0.000E+00
833.505 9.656E-01 9.304E-01 0.000E+00
833.508 9.632E-01 9.303E-01 0.000E+00
833.510 9.626E-01 9.304E-01 0.000E+00
833.513 9.652E-01 9.306E-01 0.000E+00
833.516 9.719E-01 9.306E-01 0.000E+00
833.518 9.799E-01 9.306E-01 0.000E+00
833.521 9.863E-01 9.305E-01 0.000E+00
833.523 9.906E-01 9.306E-01 0.000E+00
833.526 9.936E-01 9.304E-01 0.000E+00
833.528 9.957E-01 9.306E-01 0.000E+00
833.531 9.985E-01 9.306E-01 0.000E+00
833.534 1.001E+00 9.306E-01 0.000E+00
833.536 1.004E+00 9.305E-01 0.000E+00
833.539 1.007E+00 9.304E-01 0.000E+00
833.541 1.010E+00 9.306E-01 0.000E+00
833.544 1.013E+00 9.307E-01 0.000E+00
833.547 1.016E+00 9.306E-01 0.000E+00
833.549 1.019E+00 9.305E-01 0.000E+00
833.552 1.021E+00 9.304E-01 0.000E+00
833.554 1.022E+00 9.304E-01 0.000E+00
833.557 1.022E+00 9.305E-01 0.000E+00
833.559 1.021E+00 9.307E-01 0.000E+00
833.562 1.019E+00 9.305E-01 0.000E+00
833.565 1.016E+00 9.299E-01 0.000E+00
833.567 1.013E+00 9.295E-01 0.000E+00
833.570 1.009E+00 9.295E-01 0.000E+00
833.572 1.003E+00 9.297E-01 0.000E+00
833.575 9.972E-01 9.298E-01 0.000E+00
833.577 9.909E-01 9.297E-01 0.000E+00
833.580 9.840E-01 9.297E-01 0.000E+00
833.583 9.773E-01 9.300E-01 0.000E+00
833.585 9.708E-01 9.302E-01 0.000E+00
833.588 9.654E-01 9.300E-01 0.000E+00
833.590 9.634E-01 9.299E-01 0.000E+00
833.593 9.656E-01 9.297E-01 0.000E+00
833.595 9.731E-01 9.296E-01 0.000E+00
833.598 9.837E-01 9.296E-01 0.000E+00
833.601 9.936E-01 9.298E-01 0.000E+00
833.603 1.002E+00 9.298E-01 0.000E+00
833.606 1.007E+00 9.295E-01 0.000E+00
833.608 1.011E+00 9.293E-01 0.000E+00
833.611 1.013E+00 9.295E-01 0.000E+00
833.613 1.015E+00 9.295E-01 0.000E+00
833.616 1.016E+00 9.292E-01 0.000E+00
833.619 1.017E+00 9.290E-01 0.000E+00
833.621 1.017E+00 9.293E-01 0.000E+00
833.624 1.016E+00 9.295E-01 0.000E+00
833.626 1.015E+00 9.293E-01 0.000E+00
833.629 1.013E+00 9.293E-01 0.000E+00
833.631 1.012E+00 9.296E-01 0.000E+00
833.634 1.013E+00 9.295E-01 0.000E+00
833.637 1.016E+00 9.294E-01 0.000E+00
833.639 1.020E+00 9.295E-01 0.000E+00
833.642 1.022E+00 9.296E-01 0.000E+00
833.644 1.022E+00 9.296E-01 0.000E+00
833.647 1.021E+00 9.298E-01 0.000E+00
833.649 1.020E+00 9.299E-01 0.000E+00
833.652 1.020E+00 9.299E-01 0.000E+00
833.655 1.019E+00 9.299E-01 0.000E+00
833.657 1.018E+00 9.299E-01 0.000E+00
833.660 1.017E+00 9.299E-01 0.000E+00
833.662 1.016E+00 9.299E-01 0.000E+00
833.665 1.015E+00 9.297E-01 0.000E+00
833.667 1.015E+00 9.297E-01 0.000E+00
833.670 1.015E+00 9.298E-01 0.000E+00
833.673 1.014E+00 9.301E-01 0.000E+00
833.675 1.014E+00 9.302E-01 0.000E+00
833.678 1.015E+00 9.300E-01 0.000E+00
833.680 1.016E+00 9.299E-01 0.000E+00
833.683 1.016E+00 9.300E-01 0.000E+00
833.686 1.016E+00 9.300E-01 0.000E+00
833.688 1.016E+00 9.298E-01 0.000E+00
833.691 1.016E+00 9.299E-01 0.000E+00
833.693 1.014E+00 9.302E-01 0.000E+00
833.696 1.013E+00 9.302E-01 0.000E+00
833.698 1.013E+00 9.300E-01 0.000E+00
833.701 1.013E+00 9.300E-01 0.000E+00
833.704 1.011E+00 9.302E-01 0.000E+00
833.706 1.010E+00 9.302E-01 0.000E+00
833.709 1.009E+00 9.301E-01 0.000E+00
833.711 1.008E+00 9.302E-01 0.000E+00
833.714 1.007E+00 9.303E-01 0.000E+00
833.716 1.005E+00 9.302E-01 0.000E+00
833.719 1.004E+00 9.300E-01 0.000E+00
833.721 1.002E+00 9.299E-01 0.000E+00
833.724 9.999E-01 9.299E-01 0.000E+00
833.727 9.981E-01 9.299E-01 0.000E+00
833.729 9.953E-01 9.301E-01 0.000E+00
833.732 9.928E-01 9.301E-01 0.000E+00
833.734 9.908E-01 9.299E-01 0.000E+00
833.737 9.884E-01 9.298E-01 0.000E+00
833.740 9.856E-01 9.300E-01 0.000E+00
833.742 9.844E-01 9.303E-01 0.000E+00
833.745 9.852E-01 9.301E-01 0.000E+00
833.747 9.848E-01 9.299E-01 0.000E+00
833.750 9.834E-01 9.302E-01 0.000E+00
833.752 9.835E-01 9.300E-01 0.000E+00
833.755 9.842E-01 9.296E-01 0.000E+00
833.758 9.845E-01 9.296E-01 0.000E+00
833.760 9.854E-01 9.298E-01 0.000E+00
833.763 9.859E-01 9.300E-01 0.000E+00
833.765 9.857E-01 9.299E-01 0.000E+00
833.768 9.852E-01 9.300E-01 0.000E+00
833.771 9.834E-01 9.299E-01 0.000E+00
833.773 9.818E-01 9.297E-01 0.000E+00
833.776 9.811E-01 9.296E-01 0.000E+00
833.778 9.798E-01 9.297E-01 0.000E+00
833.781 9.785E-01 9.297E-01 0.000E+00
833.783 9.784E-01 9.296E-01 0.000E+00
833.786 9.781E-01 9.296E-01 0.000E+00
833.789 9.776E-01 9.297E-01 0.000E+00
833.791 9.779E-01 9.296E-01 0.000E+00
833.794 9.782E-01 9.295E-01 0.000E+00
833.796 9.794E-01 9.295E-01 0.000E+00
833.799 9.808E-01 9.298E-01 0.000E+00
833.801 9.816E-01 9.299E-01 0.000E+00
833.804 9.834E-01 9.296E-01 0.000E+00
833.807 9.850E-01 9.293E-01 0.000E+00
833.809 9.858E-01 9.294E-01 0.000E+00
833.812 9.867E-01 9.295E-01 0.000E+00
833.814 9.883E-01 9.293E-01 0.000E+00
833.817 9.909E-01 9.290E-01 0.000E+00
833.819 9.930E-01 9.289E-01 0.000E+00
833.822 9.946E-01 9.288E-01 0.000E+00
833.825 9.969E-01 9.287E-01 0.000E+00
833.827 9.991E-01 9.285E-01 0.000E+00
833.830 1.001E+00 9.284E-01 0.000E+00
833.832 1.004E+00 9.282E-01 0.000E+00
833.835 1.006E+00 9.282E-01 0.000E+00
833.837 1.007E+00 9.283E-01 0.000E+00
833.840 1.008E+00 9.283E-01 0.000E+00
833.843 1.011E+00 9.280E-01 0.000E+00
833.845 1.013E+00 9.275E-01 0.000E+00
833.848 1.015E+00 9.272E-01 0.000E+00
833.850 1.016E+00 9.271E-01 0.000E+00
833.853 1.019E+00 9.270E-01 0.000E+00
833.855 1.021E+00 9.268E-01 0.000E+00
833.858 1.023E+00 9.266E-01 0.000E+00
833.861 1.025E+00 9.261E-01 0.000E+00
833.863 1.029E+00 9.255E-01 0.000E+00
833.866 1.032E+00 9.254E-01 0.000E+00
833.868 0.000E+00 0.000E+00 0.000E+00
833.871 0.000E+00 0.000E+00 0.000E+00
833.873 0.000E+00 0.000E+00 0.000E+00
833.876 0.000E+00 0.000E+00 0.000E+00
833.881 0.000E+00 0.000E+00 0.000E+00
833.884 0.000E+00 0.000E+00 0.000E+00
833.887 0.000E+00 0.000E+00 0.000E+00
833.889 0.000E+00 0.000E+00 0.000E+00
833.892 0.000E+00 0.000E+00 0.000E+00
833.894 9.527E-01 9.182E-01 0.000E+00
833.897 9.556E-01 9.194E-01 0.000E+00
833.900 9.589E-01 9.200E-01 0.000E+00
833.902 9.618E-01 9.204E-01 0.000E+00
833.905 9.647E-01 9.206E-01 0.000E+00
833.907 9.688E-01 9.205E-01 0.000E+00
833.910 9.719E-01 9.210E-01 0.000E+00
833.912 9.734E-01 9.217E-01 0.000E+00
833.915 9.752E-01 9.217E-01 0.000E+00
833.918 9.773E-01 9.217E-01 0.000E+00
833.920 9.785E-01 9.223E-01 0.000E+00
833.923 9.830E-01 9.226E-01 0.000E+00
833.925 9.898E-01 9.227E-01 0.000E+00
833.928 9.941E-01 9.233E-01 0.000E+00
833.930 9.983E-01 9.237E-01 0.000E+00
833.933 1.004E+00 9.237E-01 0.000E+00
833.936 1.007E+00 9.240E-01 0.000E+00
833.938 1.009E+00 9.244E-01 0.000E+00
833.941 1.012E+00 9.244E-01 0.000E+00
833.943 1.015E+00 9.245E-01 0.000E+00
833.946 1.016E+00 9.248E-01 0.000E+00
833.948 1.019E+00 9.251E-01 0.000E+00
833.951 1.023E+00 9.249E-01 0.000E+00
833.954 1.025E+00 9.249E-01 0.000E+00
833.956 1.025E+00 9.251E-01 0.000E+00
833.959 1.026E+00 9.255E-01 0.000E+00
833.961 1.026E+00 9.258E-01 0.000E+00
833.964 1.024E+00 9.259E-01 0.000E+00
833.966 1.024E+00 9.262E-01 0.000E+00
833.969 1.025E+00 9.264E-01 0.000E+00
833.972 1.024E+00 9.266E-01 0.000E+00
833.974 1.024E+00 9.264E-01 0.000E+00
833.977 1.025E+00 9.263E-01 0.000E+00
833.979 1.025E+00 9.265E-01 0.000E+00
833.982 1.024E+00 9.268E-01 0.000E+00
833.985 1.023E+00 9.266E-01 0.000E+00
833.987 1.022E+00 9.267E-01 0.000E+00
833.990 1.022E+00 9.269E-01 0.000E+00
833.992 1.022E+00 9.268E-01 0.000E+00
833.995 1.022E+00 9.267E-01 0.000E+00
833.997 1.022E+00 9.269E-01 0.000E+00
834.000 1.024E+00 9.268E-01 0.000E+00
834.003 1.027E+00 9.267E-01 0.000E+00
834.005 1.029E+00 9.269E-01 0.000E+00
834.008 1.032E+00 9.273E-01 0.000E+00
834.010 1.036E+00 9.273E-01 0.000E+00
834.013 1.039E+00 9.272E-01 0.000E+00
834.015 1.042E+00 9.273E-01 0.000E+00
834.018 1.044E+00 9.275E-01 0.000E+00
834.021 1.043E+00 9.275E-01 0.000E+00
834.023 1.041E+00 9.273E-01 0.000E+00
834.026 1.036E+00 9.274E-01 0.000E+00
834.028 1.030E+00 9.274E-01 0.000E+00
834.031 1.022E+00 9.275E-01 0.000E+00
834.034 1.013E+00 9.275E-01 0.000E+00
834.036 1.003E+00 9.272E-01 0.000E+00
834.039 9.896E-01 9.274E-01 0.000E+00
834.041 9.759E-01 9.279E-01 0.000E+00
834.044 9.630E-01 9.280E-01 0.000E+00
834.046 9.481E-01 9.277E-01 0.000E+00
834.049 9.312E-01 9.277E-01 0.000E+00
834.052 9.159E-01 9.279E-01 0.000E+00
834.054 9.067E-01 9.280E-01 0.000E+00
834.057 9.064E-01 9.280E-01 0.000E+00
834.059 9.146E-01 9.282E-01 0.000E+00
834.062 9.296E-01 9.281E-01 0.000E+00
834.064 9.458E-01 9.278E-01 0.000E+00
834.067 9.567E-01 9.281E-01 0.000E+00
834.070 9.622E-01 9.283E-01 0.000E+00
834.072 9.664E-01 9.282E-01 0.000E+00
834.075 9.698E-01 9.283E-01 0.000E+00
834.077 9.713E-01 9.286E-01 0.000E+00
834.080 9.735E-01 9.285E-01 0.000E+00
834.082 9.754E-01 9.284E-01 0.000E+00
834.085 9.754E-01 9.285E-01 0.000E+00
834.088 9.765E-01 9.286E-01 0.000E+00
834.090 9.787E-01 9.285E-01 0.000E+00
834.093 9.798E-01 9.285E-01 0.000E+00
834.095 9.799E-01 9.288E-01 0.000E+00
834.098 9.805E-01 9.287E-01 0.000E+00
834.100 9.814E-01 9.285E-01 0.000E+00
834.103 9.813E-01 9.288E-01 0.000E+00
834.106 9.814E-01 9.289E-01 0.000E+00
834.108 9.820E-01 9.287E-01 0.000E+00
834.111 9.812E-01 9.289E-01 0.000E+00
834.113 9.811E-01 9.292E-01 0.000E+00
834.116 9.824E-01 9.292E-01 0.000E+00
834.119 9.837E-01 9.292E-01 0.000E+00
834.121 9.845E-01 9.292E-01 0.000E+00
834.124 9.858E-01 9.291E-01 0.000E+00
834.126 9.869E-01 9.290E-01 0.000E+00
834.129 9.875E-01 9.290E-01 0.000E+00
834.131 9.888E-01 9.289E-01 0.000E+00
834.134 9.895E-01 9.288E-01 0.000E+00
834.137 9.890E-01 9.290E-01 0.000E+00
834.139 9.883E-01 9.293E-01 0.000E+00
834.142 9.878E-01 9.293E-01 0.000E+00
834.144 9.866E-01 9.292E-01 0.000E+00
834.147 9.855E-01 9.293E-01 0.000E+00
834.149 9.849E-01 9.292E-01 0.000E+00
834.152 9.845E-01 9.289E-01 0.000E+00
834.155 9.846E-01 9.284E-01 0.000E+00
834.157 9.850E-01 9.282E-01 0.000E+00
834.160 9.863E-01 9.284E-01 0.000E+00
834.162 9.879E-01 9.292E-01 0.000E+00
834.165 9.891E-01 9.297E-01 0.000E+00
834.167 9.904E-01 9.298E-01 0.000E+00
834.170 9.918E-01 9.300E-01 0.000E+00
834.173 9.936E-01 9.303E-01 0.000E+00
834.175 9.958E-01 9.303E-01 0.000E+00
834.178 9.976E-01 9.299E-01 0.000E+00
834.180 9.980E-01 9.297E-01 0.000E+00
834.183 9.993E-01 9.299E-01 0.000E+00
834.185 1.001E+00 9.302E-01 0.000E+00
834.188 1.002E+00 9.303E-01 0.000E+00
834.191 1.002E+00 9.302E-01 0.000E+00
834.193 1.003E+00 9.298E-01 0.000E+00
834.196 1.003E+00 9.296E-01 0.000E+00
834.198 1.002E+00 9.298E-01 0.000E+00
834.201 1.001E+00 9.301E-01 0.000E+00
834.203 1.001E+00 9.301E-01 0.000E+00
834.206 1.001E+00 9.300E-01 0.000E+00
834.209 1.002E+00 9.299E-01 0.000E+00
834.211 1.003E+00 9.297E-01 0.000E+00
834.214 1.004E+00 9.296E-01 0.000E+00
834.216 1.003E+00 9.298E-01 0.000E+00
834.219 1.002E+00 9.300E-01 0.000E+00
834.222 1.002E+00 9.299E-01 0.000E+00
834.224 1.002E+00 9.297E-01 0.000E+00
834.227 1.002E+00 9.297E-01 0.000E+00
834.229 1.003E+00 9.295E-01 0.000E+00
834.232 1.004E+00 9.291E-01 0.000E+00
834.234 1.005E+00 9.291E-01 0.000E+00
834.237 1.007E+00 9.291E-01 0.000E+00
834.240 1.009E+00 9.288E-01 0.000E+00
834.242 1.009E+00 9.288E-01 0.000E+00
834.245 1.010E+00 9.288E-01 0.000E+00
834.247 1.010E+00 9.287E-01 0.000E+00
834.250 1.011E+00 9.285E-01 0.000E+00
834.252 1.012E+00 9.286E-01 0.000E+00
834.255 1.012E+00 9.286E-01 0.000E+00
834.258 1.013E+00 9.284E-01 0.000E+00
834.260 1.013E+00 9.282E-01 0.000E+00
834.263 1.011E+00 9.283E-01 0.000E+00
834.265 1.008E+00 9.285E-01 0.000E+00
834.268 1.007E+00 9.285E-01 0.000E+00
834.271 1.010E+00 9.287E-01 0.000E+00
834.273 1.014E+00 9.288E-01 0.000E+00
834.276 1.017E+00 9.288E-01 0.000E+00
834.278 1.020E+00 9.287E-01 0.000E+00
834.281 1.020E+00 9.288E-01 0.000E+00
834.283 1.021E+00 9.289E-01 0.000E+00
834.286 1.022E+00 9.290E-01 0.000E+00
834.289 1.023E+00 9.291E-01 0.000E+00
834.291 1.024E+00 9.291E-01 0.000E+00
834.294 1.025E+00 9.291E-01 0.000E+00
834.296 1.026E+00 9.293E-01 0.000E+00
834.299 1.025E+00 9.296E-01 0.000E+00
834.301 1.024E+00 9.297E-01 0.000E+00
834.304 1.023E+00 9.298E-01 0.000E+00
834.307 1.022E+00 9.301E-01 0.000E+00
834.309 1.021E+00 9.303E-01 0.000E+00
834.312 1.021E+00 9.299E-01 0.000E+00
834.314 1.022E+00 9.297E-01 0.000E+00
834.317 1.021E+00 9.300E-01 0.000E+00
834.319 1.019E+00 9.302E-01 0.000E+00
834.322 1.017E+00 9.299E-01 0.000E+00
834.325 1.015E+00 9.299E-01 0.000E+00
834.327 1.013E+00 9.301E-01 0.000E+00
834.330 1.012E+00 9.300E-01 0.000E+00
834.332 1.012E+00 9.299E-01 0.000E+00
834.335 1.011E+00 9.301E-01 0.000E+00
834.337 1.008E+00 9.303E-01 0.000E+00
834.340 1.006E+00 9.303E-01 0.000E+00
834.343 1.005E+00 9.303E-01 0.000E+00
834.345 1.004E+00 9.303E-01 0.000E+00
834.348 1.003E+00 9.303E-01 0.000E+00
834.350 1.002E+00 9.303E-01 0.000E+00
834.353 1.001E+00 9.302E-01 0.000E+00
834.356 1.001E+00 9.304E-01 0.000E+00
834.358 1.000E+00 9.305E-01 0.000E+00
834.361 9.987E-01 9.303E-01 0.000E+00
834.363 9.962E-01 9.302E-01 0.000E+00
834.366 9.925E-01 9.303E-01 0.000E+00
834.368 9.901E-01 9.304E-01 0.000E+00
834.371 9.903E-01 9.304E-01 0.000E+00
834.374 9.918E-01 9.305E-01 0.000E+00
834.376 9.936E-01 9.305E-01 0.000E+00
834.379 9.949E-01 9.304E-01 0.000E+00
834.381 9.951E-01 9.304E-01 0.000E+00
834.384 9.953E-01 9.304E-01 0.000E+00
834.386 9.963E-01 9.303E-01 0.000E+00
834.389 9.970E-01 9.302E-01 0.000E+00
834.392 9.969E-01 9.304E-01 0.000E+00
834.394 9.967E-01 9.305E-01 0.000E+00
834.397 9.967E-01 9.303E-01 0.000E+00
834.399 9.962E-01 9.303E-01 0.000E+00
834.402 9.949E-01 9.304E-01 0.000E+00
834.405 9.940E-01 9.305E-01 0.000E+00
834.407 9.929E-01 9.304E-01 0.000E+00
834.410 9.914E-01 9.303E-01 0.000E+00
834.412 9.902E-01 9.305E-01 0.000E+00
834.415 9.891E-01 9.304E-01 0.000E+00
834.417 9.878E-01 9.303E-01 0.000E+00
834.420 9.863E-01 9.303E-01 0.000E+00
834.423 9.858E-01 9.303E-01 0.000E+00
834.425 9.861E-01 9.303E-01 0.000E+00
834.428 9.860E-01 9.302E-01 0.000E+00
834.430 9.852E-01 9.301E-01 0.000E+00
834.433 9.843E-01 9.301E-01 0.000E+00
834.435 9.838E-01 9.301E-01 0.000E+00
834.438 9.835E-01 9.302E-01 0.000E+00
834.440 9.828E-01 9.303E-01 0.000E+00
834.443 9.817E-01 9.303E-01 0.000E+00
834.446 9.806E-01 9.302E-01 0.000E+00
834.448 9.803E-01 9.302E-01 0.000E+00
834.451 9.807E-01 9.301E-01 0.000E+00
834.453 9.811E-01 9.299E-01 0.000E+00
834.456 9.817E-01 9.299E-01 0.000E+00
834.459 9.826E-01 9.299E-01 0.000E+00
834.461 9.835E-01 9.300E-01 0.000E+00
834.464 9.852E-01 9.301E-01 0.000E+00
834.466 9.877E-01 9.302E-01 0.000E+00
834.469 9.902E-01 9.304E-01 0.000E+00
834.471 9.925E-01 9.303E-01 0.000E+00
834.474 9.945E-01 9.302E-01 0.000E+00
834.477 9.952E-01 9.303E-01 0.000E+00
834.479 9.958E-01 9.305E-01 0.000E+00
834.482 9.980E-01 9.304E-01 0.000E+00
834.484 9.993E-01 9.304E-01 0.000E+00
834.487 9.991E-01 9.305E-01 0.000E+00
834.489 1.000E+00 9.305E-01 0.000E+00
834.492 1.001E+00 9.302E-01 0.000E+00
834.495 1.002E+00 9.299E-01 0.000E+00
834.497 1.003E+00 9.300E-01 0.000E+00
834.500 1.004E+00 9.301E-01 0.000E+00
834.502 1.006E+00 9.300E-01 0.000E+00
834.505 1.007E+00 9.298E-01 0.000E+00
834.508 1.008E+00 9.298E-01 0.000E+00
834.510 1.008E+00 9.295E-01 0.000E+00
834.513 1.011E+00 9.292E-01 0.000E+00
834.515 1.016E+00 9.290E-01 0.000E+00
834.518 1.022E+00 9.290E-01 0.000E+00
834.520 1.029E+00 9.289E-01 0.000E+00
834.523 1.035E+00 9.288E-01 0.000E+00
834.526 1.040E+00 9.286E-01 0.000E+00
834.528 1.043E+00 9.285E-01 0.000E+00
834.531 0.000E+00 0.000E+00 0.000E+00
834.533 0.000E+00 0.000E+00 0.000E+00
834.536 0.000E+00 0.000E+00 0.000E+00
834.539 0.000E+00 0.000E+00 0.000E+00
834.543 0.000E+00 0.000E+00 0.000E+00
834.546 0.000E+00 0.000E+00 0.000E+00
834.549 0.000E+00 0.000E+00 0.000E+00
834.551 0.000E+00 0.000E+00 0.000E+00
834.554 0.000E+00 0.000E+00 0.000E+00
834.556 9.183E-01 9.178E-01 0.000E+00
834.559 9.277E-01 9.183E-01 0.000E+00
834.561 9.361E-01 9.184E-01 0.000E+00
834.564 9.408E-01 9.190E-01 0.000E+00
834.567 9.463E-01 9.193E-01 0.000E+00
834.569 9.542E-01 9.192E-01 0.000E+00
834.572 9.617E-01 9.196E-01 0.000E+00
834.574 9.682E-01 9.201E-01 0.000E+00
834.577 9.748E-01 9.199E-01 0.000E+00
834.579 9.790E-01 9.203E-01 0.000E+00
834.582 9.822E-01 9.211E-01 0.000E+00
834.585 9.878E-01 9.213E-01 0.000E+00
834.587 9.926E-01 9.213E-01 0.000E+00
834.590 9.953E-01 9.220E-01 0.000E+00
834.592 9.989E-01 9.227E-01 0.000E+00
834.595 1.004E+00 9.229E-01 0.000E+00
834.598 1.008E+00 9.231E-01 0.000E+00
834.600 1.011E+00 9.235E-01 0.000E+00
834.603 1.015E+00 9.236E-01 0.000E+00
834.605 1.018E+00 9.237E-01 0.000E+00
834.608 1.020E+00 9.239E-01 0.000E+00
834.610 1.020E+00 9.240E-01 0.000E+00
834.613 1.020E+00 9.240E-01 0.000E+00
834.616 1.020E+00 9.243E-01 0.000E+00
834.618 1.021E+00 9.246E-01 0.000E+00
834.621 1.021E+00 9.250E-01 0.000E+00
834.623 1.019E+00 9.254E-01 0.000E+00
834.626 1.018E+00 9.255E-01 0.000E+00
834.628 1.018E+00 9.254E-01 0.000E+00
834.631 1.018E+00 9.254E-01 0.000E+00
834.634 1.017E+00 9.255E-01 0.000E+00
834.636 1.017E+00 9.258E-01 0.000E+00
834.639 1.019E+00 9.260E-01 0.000E+00
834.641 1.022E+00 9.262E-01 0.000E+00
834.644 1.024E+00 9.262E-01 0.000E+00
834.647 1.026E+00 9.261E-01 0.000E+00
834.649 1.026E+00 9.263E-01 0.000E+00
834.652 1.025E+00 9.264E-01 0.000E+00
834.654 1.025E+00 9.262E-01 0.000E+00
834.657 1.023E+00 9.263E-01 0.000E+00
834.659 1.020E+00 9.265E-01 0.000E+00
834.662 1.017E+00 9.266E-01 0.000E+00
834.665 1.016E+00 9.267E-01 0.000E+00
834.667 1.013E+00 9.269E-01 0.000E+00
834.670 1.011E+00 9.271E-01 0.000E+00
834.672 1.010E+00 9.271E-01 0.000E+00
834.675 1.008E+00 9.272E-01 0.000E+00
834.677 1.005E+00 9.275E-01 0.000E+00
834.680 1.004E+00 9.276E-01 0.000E+00
834.683 1.004E+00 9.276E-01 0.000E+00
834.685 1.004E+00 9.276E-01 0.000E+00
834.688 1.004E+00 9.276E-01 0.000E+00
834.690 1.003E+00 9.277E-01 0.000E+00
834.693 1.001E+00 9.279E-01 0.000E+00
834.695 9.995E-01 9.278E-01 0.000E+00
834.698 9.987E-01 9.278E-01 0.000E+00
834.701 9.975E-01 9.282E-01 0.000E+00
834.703 9.966E-01 9.283E-01 0.000E+00
834.706 9.962E-01 9.280E-01 0.000E+00
834.708 9.952E-01 9.280E-01 0.000E+00
834.711 9.929E-01 9.281E-01 0.000E+00
834.714 9.912E-01 9.281E-01 0.000E+00
834.716 9.900E-01 9.281E-01 0.000E+00
834.719 9.881E-01 9.284E-01 0.000E+00
834.721 9.862E-01 9.284E-01 0.000E+00
834.724 9.843E-01 9.285E-01 0.000E+00
834.726 9.824E-01 9.287E-01 0.000E+00
834.729 9.821E-01 9.289E-01 0.000E+00
834.732 9.839E-01 9.286E-01 0.000E+00
834.734 9.845E-01 9.287E-01 0.000E+00
834.737 9.850E-01 9.289E-01 0.000E+00
834.739 9.860E-01 9.289E-01 0.000E+00
834.742 9.860E-01 9.290E-01 0.000E+00
834.745 9.862E-01 9.291E-01 0.000E+00
834.747 9.862E-01 9.291E-01 0.000E+00
834.750 9.864E-01 9.290E-01 0.000E+00
834.752 9.861E-01 9.290E-01 0.000E+00
834.755 9.843E-01 9.292E-01 0.000E+00
834.757 9.831E-01 9.293E-01 0.000E+00
834.760 9.825E-01 9.293E-01 0.000E+00
834.763 9.817E-01 9.294E-01 0.000E+00
834.765 9.814E-01 9.295E-01 0.000E+00
834.768 9.818E-01 9.294E-01 0.000E+00
834.770 9.811E-01 9.295E-01 0.000E+00
834.773 9.791E-01 9.294E-01 0.000E+00
834.775 9.786E-01 9.293E-01 0.000E+00
834.778 9.793E-01 9.293E-01 0.000E+00
834.781 9.801E-01 9.297E-01 0.000E+00
834.783 9.815E-01 9.297E-01 0.000E+00
834.786 9.828E-01 9.295E-01 0.000E+00
834.788 9.837E-01 9.297E-01 0.000E+00
834.791 9.852E-01 9.299E-01 0.000E+00
834.794 9.870E-01 9.298E-01 0.000E+00
834.796 9.883E-01 9.298E-01 0.000E+00
834.799 9.899E-01 9.299E-01 0.000E+00
834.801 9.914E-01 9.300E-01 0.000E+00
834.804 9.916E-01 9.300E-01 0.000E+00
834.806 9.917E-01 9.300E-01 0.000E+00
834.809 9.925E-01 9.301E-01 0.000E+00
834.812 9.938E-01 9.301E-01 0.000E+00
834.814 9.942E-01 9.304E-01 0.000E+00
834.817 9.934E-01 9.306E-01 0.000E+00
834.819 9.942E-01 9.304E-01 0.000E+00
834.822 9.957E-01 9.303E-01 0.000E+00
834.824 9.964E-01 9.305E-01 0.000E+00
834.827 9.976E-01 9.305E-01 0.000E+00
834.830 9.992E-01 9.303E-01 0.000E+00
834.832 1.000E+00 9.303E-01 0.000E+00
834.835 1.000E+00 9.306E-01 0.000E+00
834.837 1.001E+00 9.306E-01 0.000E+00
834.840 1.002E+00 9.305E-01 0.000E+00
834.842 1.004E+00 9.305E-01 0.000E+00
834.845 1.005E+00 9.304E-01 0.000E+00
834.848 1.005E+00 9.306E-01 0.000E+00
834.850 1.005E+00 9.307E-01 0.000E+00
834.853 1.006E+00 9.306E-01 0.000E+00
834.855 1.006E+00 9.306E-01 0.000E+00
834.858 1.006E+00 9.306E-01 0.000E+00
834.861 1.005E+00 9.305E-01 0.000E+00
834.863 1.005E+00 9.306E-01 0.000E+00
834.866 1.005E+00 9.307E-01 0.000E+00
834.868 1.007E+00 9.307E-01 0.000E+00
834.871 1.010E+00 9.304E-01 0.000E+00
834.873 1.012E+00 9.302E-01 0.000E+00
834.876 1.013E+00 9.302E-01 0.000E+00
834.879 1.014E+00 9.304E-01 0.000E+00
834.881 1.015E+00 9.303E-01 0.000E+00
834.884 1.015E+00 9.301E-01 0.000E+00
834.886 1.015E+00 9.300E-01 0.000E+00
834.889 1.015E+00 9.300E-01 0.000E+00
834.891 1.014E+00 9.300E-01 0.000E+00
834.894 1.012E+00 9.300E-01 0.000E+00
834.897 1.009E+00 9.298E-01 0.000E+00
834.899 1.006E+00 9.295E-01 0.000E+00
834.902 1.002E+00 9.292E-01 0.000E+00
834.904 9.972E-01 9.289E-01 0.000E+00
834.907 9.939E-01 9.286E-01 0.000E+00
834.910 9.908E-01 9.289E-01 0.000E+00
834.912 9.852E-01 9.294E-01 0.000E+00
834.915 9.844E-01 9.296E-01 0.000E+00
834.917 9.899E-01 9.297E-01 0.000E+00
834.920 9.970E-01 9.297E-01 0.000E+00
834.922 1.004E+00 9.297E-01 0.000E+00
834.925 1.009E+00 9.297E-01 0.000E+00
834.928 1.013E+00 9.297E-01 0.000E+00
834.930 1.016E+00 9.296E-01 0.000E+00
834.933 1.018E+00 9.298E-01 0.000E+00
834.935 1.019E+00 9.298E-01 0.000E+00
834.938 1.019E+00 9.298E-01 0.000E+00
834.940 1.020E+00 9.298E-01 0.000E+00
834.943 1.019E+00 9.297E-01 0.000E+00
834.946 1.019E+00 9.296E-01 0.000E+00
834.948 1.018E+00 9.298E-01 0.000E+00
834.951 1.017E+00 9.298E-01 0.000E+00
834.953 1.016E+00 9.298E-01 0.000E+00
834.956 1.014E+00 9.299E-01 0.000E+00
834.959 1.013E+00 9.301E-01 0.000E+00
834.961 1.012E+00 9.301E-01 0.000E+00
834.964 1.011E+00 9.300E-01 0.000E+00
834.966 1.011E+00 9.298E-01 0.000E+00
834.969 1.010E+00 9.299E-01 0.000E+00
834.971 1.008E+00 9.300E-01 0.000E+00
834.974 1.008E+00 9.300E-01 0.000E+00
834.977 1.008E+00 9.300E-01 0.000E+00
834.979 1.008E+00 9.301E-01 0.000E+00
834.982 1.009E+00 9.299E-01 0.000E+00
834.984 1.010E+00 9.297E-01 0.000E+00
834.987 1.011E+00 9.296E-01 0.000E+00
834.990 1.010E+00 9.296E-01 0.000E+00
834.992 1.011E+00 9.295E-01 0.000E+00
834.995 1.009E+00 9.297E-01 0.000E+00
834.997 1.007E+00 9.300E-01 0.000E+00
835.000 1.005E+00 9.301E-01 0.000E+00
835.002 1.002E+00 9.301E-01 0.000E+00
835.005 9.985E-01 9.303E-01 0.000E+00
835.008 9.953E-01 9.302E-01 0.000E+00
835.010 9.934E-01 9.302E-01 0.000E+00
835.013 9.915E-01 9.303E-01 0.000E+00
835.015 9.902E-01 9.304E-01 0.000E+00
835.018 9.913E-01 9.302E-01 0.000E+00
835.020 9.922E-01 9.301E-01 0.000E+00
835.023 9.930E-01 9.302E-01 0.000E+00
835.026 9.940E-01 9.303E-01 0.000E+00
835.028 9.945E-01 9.303E-01 0.000E+00
835.031 9.948E-01 9.304E-01 0.000E+00
835.033 9.951E-01 9.304E-01 0.000E+00
835.036 9.946E-01 9.305E-01 0.000E+00
835.038 9.937E-01 9.305E-01 0.000E+00
835.041 9.934E-01 9.306E-01 0.000E+00
835.044 9.935E-01 9.305E-01 0.000E+00
835.046 9.939E-01 9.305E-01 0.000E+00
835.049 9.943E-01 9.304E-01 0.000E+00
835.051 9.942E-01 9.306E-01 0.000E+00
835.054 9.944E-01 9.307E-01 0.000E+00
835.057 9.941E-01 9.306E-01 0.000E+00
835.059 9.929E-01 9.305E-01 0.000E+00
835.062 9.924E-01 9.305E-01 0.000E+00
835.064 9.923E-01 9.303E-01 0.000E+00
835.067 9.914E-01 9.301E-01 0.000E+00
835.069 9.897E-01 9.302E-01 0.000E+00
835.072 9.869E-01 9.303E-01 0.000E+00
835.075 9.848E-01 9.302E-01 0.000E+00
835.077 9.863E-01 9.300E-01 0.000E+00
835.080 9.894E-01 9.300E-01 0.000E+00
835.082 9.925E-01 9.301E-01 0.000E+00
835.085 9.945E-01 9.301E-01 0.000E+00
835.087 9.951E-01 9.300E-01 0.000E+00
835.090 9.950E-01 9.302E-01 0.000E+00
835.093 9.949E-01 9.303E-01 0.000E+00
835.095 9.953E-01 9.301E-01 0.000E+00
835.098 9.951E-01 9.301E-01 0.000E+00
835.100 9.939E-01 9.302E-01 0.000E+00
835.103 9.936E-01 9.300E-01 0.000E+00
835.105 9.945E-01 9.298E-01 0.000E+00
835.108 9.948E-01 9.299E-01 0.000E+00
835.111 9.948E-01 9.301E-01 0.000E+00
835.113 9.961E-01 9.300E-01 0.000E+00
835.116 9.971E-01 9.297E-01 0.000E+00
835.118 9.964E-01 9.298E-01 0.000E+00
835.121 9.960E-01 9.299E-01 0.000E+00
835.124 9.971E-01 9.298E-01 0.000E+00
835.126 9.979E-01 9.298E-01 0.000E+00
835.129 9.982E-01 9.299E-01 0.000E+00
835.131 9.994E-01 9.296E-01 0.000E+00
835.134 1.001E+00 9.291E-01 0.000E+00
835.136 1.001E+00 9.289E-01 0.000E+00
835.139 1.002E+00 9.291E-01 0.000E+00
835.142 1.002E+00 9.291E-01 0.000E+00
835.144 1.001E+00 9.291E-01 0.000E+00
835.147 1.002E+00 9.290E-01 0.000E+00
835.149 1.001E+00 9.289E-01 0.000E+00
835.152 1.000E+00 9.288E-01 0.000E+00
835.154 1.001E+00 9.286E-01 0.000E+00
835.157 1.001E+00 9.284E-01 0.000E+00
835.160 1.001E+00 9.282E-01 0.000E+00
835.162 1.002E+00 9.279E-01 0.000E+00
835.165 1.002E+00 9.278E-01 0.000E+00
835.167 1.002E+00 9.277E-01 0.000E+00
835.170 1.003E+00 9.274E-01 0.000E+00
835.173 1.003E+00 9.270E-01 0.000E+00
835.175 1.004E+00 9.270E-01 0.000E+00
835.178 1.004E+00 9.271E-01 0.000E+00
835.180 1.006E+00 9.269E-01 0.000E+00
835.183 1.008E+00 9.264E-01 0.000E+00
835.185 1.009E+00 9.260E-01 0.000E+00
835.188 1.010E+00 9.260E-01 0.000E+00
835.191 1.009E+00 9.259E-01 0.000E+00
835.193 0.000E+00 0.000E+00 0.000E+00
835.196 0.000E+00 0.000E+00 0.000E+00
835.198 0.000E+00 0.000E+00 0.000E+00
835.201 0.000E+00 0.000E+00 0.000E+00
835.205 0.000E+00 0.000E+00 0.000E+00
835.208 0.000E+00 0.000E+00 0.000E+00
835.210 0.000E+00 0.000E+00 0.000E+00
835.213 0.000E+00 0.000E+00 0.000E+00
835.216 9.559E-01 9.126E-01 0.000E+00
835.218 9.676E-01 9.130E-01 0.000E+00
835.221 9.744E-01 9.137E-01 0.000E+00
835.223 9.769E-01 9.146E-01 0.000E+00
835.226 9.789E-01 9.153E-01 0.000E+00
835.229 9.833E-01 9.154E-01 0.000E+00
835.231 9.883E-01 9.155E-01 0.000E+00
835.234 9.923E-01 9.161E-01 0.000E+00
835.236 9.960E-01 9.163E-01 0.000E+00
835.239 9.990E-01 9.168E-01 0.000E+00
835.241 1.000E+00 9.176E-01 0.000E+00
835.244 1.003E+00 9.178E-01 0.000E+00
835.247 1.006E+00 9.179E-01 0.000E+00
835.249 1.006E+00 9.187E-01 0.000E+00
835.252 1.007E+00 9.195E-01 0.000E+00
835.254 1.008E+00 9.197E-01 0.000E+00
835.257 1.009E+00 9.202E-01 0.000E+00
835.259 1.010E+00 9.207E-01 0.000E+00
835.262 1.012E+00 9.210E-01 0.000E+00
835.265 1.014E+00 9.208E-01 0.000E+00
835.267 1.014E+00 9.211E-01 0.000E+00
835.270 1.014E+00 9.215E-01 0.000E+00
835.272 1.014E+00 9.215E-01 0.000E+00
835.275 1.013E+00 9.219E-01 0.000E+00
835.278 1.014E+00 9.220E-01 0.000E+00
835.280 1.015E+00 9.219E-01 0.000E+00
835.283 1.015E+00 9.222E-01 0.000E+00
835.285 1.013E+00 9.228E-01 0.000E+00
835.288 1.011E+00 9.230E-01 0.000E+00
835.290 1.008E+00 9.230E-01 0.000E+00
835.293 1.007E+00 9.233E-01 0.000E+00
835.296 1.009E+00 9.233E-01 0.000E+00
835.298 1.012E+00 9.231E-01 0.000E+00
835.301 1.013E+00 9.235E-01 0.000E+00
835.303 1.014E+00 9.238E-01 0.000E+00
835.306 1.014E+00 9.236E-01 0.000E+00
835.309 1.013E+00 9.236E-01 0.000E+00
835.311 1.012E+00 9.239E-01 0.000E+00
835.314 1.011E+00 9.240E-01 0.000E+00
835.316 1.009E+00 9.240E-01 0.000E+00
835.319 1.006E+00 9.241E-01 0.000E+00
835.321 1.004E+00 9.241E-01 0.000E+00
835.324 1.004E+00 9.239E-01 0.000E+00
835.327 1.002E+00 9.241E-01 0.000E+00
835.329 9.989E-01 9.246E-01 0.000E+00
835.332 9.975E-01 9.246E-01 0.000E+00
835.334 9.978E-01 9.243E-01 0.000E+00
835.337 9.978E-01 9.243E-01 0.000E+00
835.339 9.975E-01 9.241E-01 0.000E+00
835.342 9.976E-01 9.239E-01 0.000E+00
835.345 9.977E-01 9.238E-01 0.000E+00
835.347 9.979E-01 9.236E-01 0.000E+00
835.350 9.974E-01 9.233E-01 0.000E+00
835.352 9.965E-01 9.232E-01 0.000E+00
835.355 9.960E-01 9.231E-01 0.000E+00
835.358 9.953E-01 9.229E-01 0.000E+00
835.360 9.929E-01 9.227E-01 0.000E+00
835.363 9.900E-01 9.226E-01 0.000E+00
835.365 9.891E-01 9.222E-01 0.000E+00
835.368 9.888E-01 9.218E-01 0.000E+00
835.370 9.874E-01 9.217E-01 0.000E+00
835.373 9.853E-01 9.212E-01 0.000E+00
835.376 9.832E-01 9.207E-01 0.000E+00
835.378 9.824E-01 9.202E-01 0.000E+00
835.381 9.822E-01 9.199E-01 0.000E+00
835.383 9.832E-01 9.195E-01 0.000E+00
835.386 9.860E-01 9.190E-01 0.000E+00
835.389 9.891E-01 9.185E-01 0.000E+00
835.391 9.909E-01 9.177E-01 0.000E+00
835.394 9.915E-01 9.168E-01 0.000E+00
835.396 9.930E-01 9.161E-01 0.000E+00
835.399 9.954E-01 9.154E-01 0.000E+00
835.401 9.979E-01 9.146E-01 0.000E+00
835.404 9.981E-01 9.137E-01 0.000E+00
835.407 1.000E+00 9.128E-01 0.000E+00
835.409 1.004E+00 9.118E-01 0.000E+00
835.412 1.005E+00 9.110E-01 0.000E+00
835.414 1.007E+00 9.101E-01 0.000E+00
835.417 1.008E+00 9.088E-01 0.000E+00
835.419 1.008E+00 9.077E-01 0.000E+00
835.422 1.007E+00 9.069E-01 0.000E+00
835.425 1.005E+00 9.062E-01 0.000E+00
835.427 1.003E+00 9.054E-01 0.000E+00
835.430 9.981E-01 9.049E-01 0.000E+00
835.432 9.916E-01 9.047E-01 0.000E+00
835.435 9.844E-01 9.045E-01 0.000E+00
835.438 9.764E-01 9.045E-01 0.000E+00
835.440 9.688E-01 9.048E-01 0.000E+00
835.443 9.611E-01 9.050E-01 0.000E+00
835.445 9.530E-01 9.056E-01 0.000E+00
835.448 9.453E-01 9.066E-01 0.000E+00
835.450 9.396E-01 9.078E-01 0.000E+00
835.453 9.379E-01 9.087E-01 0.000E+00
835.456 9.419E-01 9.096E-01 0.000E+00
835.458 9.517E-01 9.107E-01 0.000E+00
835.461 9.646E-01 9.116E-01 0.000E+00
835.463 9.760E-01 9.125E-01 0.000E+00
835.466 9.830E-01 9.136E-01 0.000E+00
835.469 9.875E-01 9.147E-01 0.000E+00
835.471 9.921E-01 9.155E-01 0.000E+00
835.474 9.958E-01 9.163E-01 0.000E+00
835.476 9.983E-01 9.172E-01 0.000E+00
835.479 9.998E-01 9.180E-01 0.000E+00
835.481 1.001E+00 9.187E-01 0.000E+00
835.484 1.001E+00 9.194E-01 0.000E+00
835.487 1.002E+00 9.201E-01 0.000E+00
835.489 1.003E+00 9.206E-01 0.000E+00
835.492 1.004E+00 9.212E-01 0.000E+00
835.494 1.005E+00 9.216E-01 0.000E+00
835.497 1.007E+00 9.218E-01 0.000E+00
835.500 1.009E+00 9.222E-01 0.000E+00
835.502 1.010E+00 9.228E-01 0.000E+00
835.505 1.010E+00 9.233E-01 0.000E+00
835.507 1.011E+00 9.234E-01 0.000E+00
835.510 1.013E+00 9.237E-01 0.000E+00
835.512 1.014E+00 9.241E-01 0.000E+00
835.515 1.015E+00 9.244E-01 0.000E+00
835.518 1.018E+00 9.246E-01 0.000E+00
835.520 1.018E+00 9.250E-01 0.000E+00
835.523 1.018E+00 9.252E-01 0.000E+00
835.525 1.018E+00 9.253E-01 0.000E+00
835.528 1.017E+00 9.254E-01 0.000E+00
835.530 1.016E+00 9.256E-01 0.000E+00
835.533 1.015E+00 9.258E-01 0.000E+00
835.536 1.013E+00 9.258E-01 0.000E+00
835.538 1.011E+00 9.261E-01 0.000E+00
835.541 1.010E+00 9.264E-01 0.000E+00
835.543 1.008E+00 9.265E-01 0.000E+00
835.546 1.006E+00 9.265E-01 0.000E+00
835.548 1.003E+00 9.267E-01 0.000E+00
835.551 1.001E+00 9.269E-01 0.000E+00
835.554 9.988E-01 9.269E-01 0.000E+00
835.556 9.971E-01 9.270E-01 0.000E+00
835.559 9.969E-01 9.269E-01 0.000E+00
835.561 9.979E-01 9.267E-01 0.000E+00
835.564 9.987E-01 9.267E-01 0.000E+00
835.567 9.999E-01 9.270E-01 0.000E+00
835.569 1.002E+00 9.269E-01 0.000E+00
835.572 1.004E+00 9.269E-01 0.000E+00
835.574 1.005E+00 9.271E-01 0.000E+00
835.577 1.006E+00 9.274E-01 0.000E+00
835.579 1.007E+00 9.273E-01 0.000E+00
835.582 1.007E+00 9.273E-01 0.000E+00
835.585 1.008E+00 9.274E-01 0.000E+00
835.587 1.009E+00 9.274E-01 0.000E+00
835.590 1.010E+00 9.274E-01 0.000E+00
835.592 1.009E+00 9.277E-01 0.000E+00
835.595 1.008E+00 9.278E-01 0.000E+00
835.598 1.008E+00 9.276E-01 0.000E+00
835.600 1.008E+00 9.277E-01 0.000E+00
835.603 1.008E+00 9.279E-01 0.000E+00
835.605 1.009E+00 9.278E-01 0.000E+00
835.608 1.009E+00 9.277E-01 0.000E+00
835.610 1.008E+00 9.280E-01 0.000E+00
835.613 1.008E+00 9.284E-01 0.000E+00
835.616 1.007E+00 9.284E-01 0.000E+00
835.618 1.006E+00 9.283E-01 0.000E+00
835.621 1.006E+00 9.284E-01 0.000E+00
835.623 1.005E+00 9.284E-01 0.000E+00
835.626 1.004E+00 9.285E-01 0.000E+00
835.628 1.004E+00 9.286E-01 0.000E+00
835.631 1.003E+00 9.286E-01 0.000E+00
835.634 1.002E+00 9.288E-01 0.000E+00
835.636 9.989E-01 9.289E-01 0.000E+00
835.639 9.965E-01 9.290E-01 0.000E+00
835.641 9.951E-01 9.289E-01 0.000E+00
835.644 9.945E-01 9.286E-01 0.000E+00
835.647 9.930E-01 9.283E-01 0.000E+00
835.649 9.906E-01 9.281E-01 0.000E+00
835.652 9.893E-01 9.282E-01 0.000E+00
835.654 9.894E-01 9.285E-01 0.000E+00
835.657 9.892E-01 9.288E-01 0.000E+00
835.659 9.883E-01 9.290E-01 0.000E+00
835.662 9.879E-01 9.289E-01 0.000E+00
835.665 9.885E-01 9.289E-01 0.000E+00
835.667 9.896E-01 9.289E-01 0.000E+00
835.670 9.908E-01 9.288E-01 0.000E+00
835.672 9.919E-01 9.288E-01 0.000E+00
835.675 9.925E-01 9.290E-01 0.000E+00
835.678 9.930E-01 9.292E-01 0.000E+00
835.680 9.931E-01 9.290E-01 0.000E+00
835.683 9.928E-01 9.291E-01 0.000E+00
835.685 9.932E-01 9.292E-01 0.000E+00
835.688 9.939E-01 9.290E-01 0.000E+00
835.690 9.925E-01 9.289E-01 0.000E+00
835.693 9.902E-01 9.291E-01 0.000E+00
835.696 9.905E-01 9.290E-01 0.000E+00
835.698 9.924E-01 9.288E-01 0.000E+00
835.701 9.930E-01 9.289E-01 0.000E+00
835.703 9.934E-01 9.291E-01 0.000E+00
835.706 9.942E-01 9.289E-01 0.000E+00
835.708 9.952E-01 9.288E-01 0.000E+00
835.711 9.956E-01 9.289E-01 0.000E+00
835.714 9.962E-01 9.292E-01 0.000E+00
835.716 9.972E-01 9.293E-01 0.000E+00
835.719 9.987E-01 9.293E-01 0.000E+00
835.721 1.000E+00 9.294E-01 0.000E+00
835.724 1.000E+00 9.294E-01 0.000E+00
835.727 9.999E-01 9.292E-01 0.000E+00
835.729 1.001E+00 9.289E-01 0.000E+00
835.732 1.003E+00 9.287E-01 0.000E+00
835.734 1.004E+00 9.286E-01 0.000E+00
835.737 1.005E+00 9.287E-01 0.000E+00
835.739 1.005E+00 9.287E-01 0.000E+00
835.742 1.006E+00 9.289E-01 0.000E+00
835.745 1.007E+00 9.288E-01 0.000E+00
835.747 1.007E+00 9.287E-01 0.000E+00
835.750 1.007E+00 9.289E-01 0.000E+00
835.752 1.007E+00 9.291E-01 0.000E+00
835.755 1.008E+00 9.288E-01 0.000E+00
835.758 1.007E+00 9.288E-01 0.000E+00
835.760 1.005E+00 9.288E-01 0.000E+00
835.763 1.004E+00 9.286E-01 0.000E+00
835.765 1.004E+00 9.284E-01 0.000E+00
835.768 1.002E+00 9.284E-01 0.000E+00
835.770 9.996E-01 9.287E-01 0.000E+00
835.773 9.977E-01 9.287E-01 0.000E+00
835.776 9.960E-01 9.286E-01 0.000E+00
835.778 9.941E-01 9.286E-01 0.000E+00
835.781 9.919E-01 9.285E-01 0.000E+00
835.783 9.899E-01 9.282E-01 0.000E+00
835.786 9.895E-01 9.279E-01 0.000E+00
835.788 9.890E-01 9.281E-01 0.000E+00
835.791 9.890E-01 9.283E-01 0.000E+00
835.794 9.914E-01 9.280E-01 0.000E+00
835.796 9.944E-01 9.277E-01 0.000E+00
835.799 9.954E-01 9.277E-01 0.000E+00
835.801 9.962E-01 9.276E-01 0.000E+00
835.804 9.981E-01 9.273E-01 0.000E+00
835.807 9.996E-01 9.273E-01 0.000E+00
835.809 1.001E+00 9.271E-01 0.000E+00
835.812 1.004E+00 9.267E-01 0.000E+00
835.814 1.006E+00 9.264E-01 0.000E+00
835.817 1.008E+00 9.264E-01 0.000E+00
835.819 1.010E+00 9.263E-01 0.000E+00
835.822 1.011E+00 9.261E-01 0.000E+00
835.825 1.012E+00 9.260E-01 0.000E+00
835.827 1.012E+00 9.260E-01 0.000E+00
835.830 1.012E+00 9.257E-01 0.000E+00
835.832 1.013E+00 9.253E-01 0.000E+00
835.835 1.011E+00 9.250E-01 0.000E+00
835.838 1.007E+00 9.248E-01 0.000E+00
835.840 1.003E+00 9.246E-01 0.000E+00
835.843 9.998E-01 9.243E-01 0.000E+00
835.845 9.962E-01 9.243E-01 0.000E+00
835.848 9.915E-01 9.243E-01 0.000E+00
835.850 9.863E-01 9.238E-01 0.000E+00
835.853 9.801E-01 9.233E-01 0.000E+00
835.856 0.000E+00 0.000E+00 0.000E+00
835.858 0.000E+00 0.000E+00 0.000E+00
835.861 0.000E+00 0.000E+00 0.000E+00
835.863 0.000E+00 0.000E+00 0.000E+00
835.867 0.000E+00 0.000E+00 0.000E+00
835.870 0.000E+00 0.000E+00 0.000E+00
835.872 0.000E+00 0.000E+00 0.000E+00
835.875 0.000E+00 0.000E+00 0.000E+00
835.878 9.566E-01 9.144E-01 0.000E+00
835.880 9.664E-01 9.149E-01 0.000E+00
835.883 9.766E-01 9.154E-01 0.000E+00
835.885 9.857E-01 9.162E-01 0.000E+00
835.888 9.920E-01 9.168E-01 0.000E+00
835.890 9.946E-01 9.176E-01 0.000E+00
835.893 9.954E-01 9.186E-01 0.000E+00
835.896 9.991E-01 9.187E-01 0.000E+00
835.898 1.004E+00 9.184E-01 0.000E+00
835.901 1.008E+00 9.188E-01 0.000E+00
835.903 1.009E+00 9.193E-01 0.000E+00
835.906 1.012E+00 9.195E-01 0.000E+00
835.908 1.014E+00 9.196E-01 0.000E+00
835.911 1.015E+00 9.202E-01 0.000E+00
835.914 1.015E+00 9.210E-01 0.000E+00
835.916 1.014E+00 9.216E-01 0.000E+00
835.919 1.012E+00 9.222E-01 0.000E+00
835.921 1.011E+00 9.223E-01 0.000E+00
835.924 1.009E+00 9.225E-01 0.000E+00
835.927 1.005E+00 9.230E-01 0.000E+00
835.929 1.003E+00 9.232E-01 0.000E+00
835.932 1.002E+00 9.230E-01 0.000E+00
835.934 9.987E-01 9.231E-01 0.000E+00
835.937 9.947E-01 9.233E-01 0.000E+00
835.939 9.918E-01 9.234E-01 0.000E+00
835.942 9.900E-01 9.235E-01 0.000E+00
835.945 9.888E-01 9.234E-01 0.000E+00
835.947 9.899E-01 9.235E-01 0.000E+00
835.950 9.940E-01 9.237E-01 0.000E+00
835.952 9.979E-01 9.242E-01 0.000E+00
835.955 1.002E+00 9.246E-01 0.000E+00
835.958 1.006E+00 9.246E-01 0.000E+00
835.960 1.009E+00 9.248E-01 0.000E+00
835.963 1.011E+00 9.252E-01 0.000E+00
835.965 1.013E+00 9.254E-01 0.000E+00
835.968 1.012E+00 9.256E-01 0.000E+00
835.970 1.010E+00 9.259E-01 0.000E+00
835.973 1.008E+00 9.262E-01 0.000E+00
835.976 1.009E+00 9.263E-01 0.000E+00
835.978 1.009E+00 9.262E-01 0.000E+00
835.981 1.008E+00 9.263E-01 0.000E+00
835.983 1.007E+00 9.264E-01 0.000E+00
835.986 1.007E+00 9.264E-01 0.000E+00
835.989 1.006E+00 9.267E-01 0.000E+00
835.991 1.005E+00 9.268E-01 0.000E+00
835.994 1.004E+00 9.266E-01 0.000E+00
835.996 1.003E+00 9.268E-01 0.000E+00
835.999 1.003E+00 9.268E-01 0.000E+00
836.001 1.002E+00 9.266E-01 0.000E+00
836.004 1.001E+00 9.267E-01 0.000E+00
836.007 9.994E-01 9.269E-01 0.000E+00
836.009 9.987E-01 9.268E-01 0.000E+00
836.012 9.977E-01 9.268E-01 0.000E+00
836.014 9.963E-01 9.271E-01 0.000E+00
836.017 9.966E-01 9.271E-01 0.000E+00
836.020 9.983E-01 9.269E-01 0.000E+00
836.022 9.982E-01 9.270E-01 0.000E+00
836.025 9.971E-01 9.272E-01 0.000E+00
836.027 9.977E-01 9.273E-01 0.000E+00
836.030 9.983E-01 9.271E-01 0.000E+00
836.032 9.981E-01 9.271E-01 0.000E+00
836.035 9.973E-01 9.270E-01 0.000E+00
836.038 9.957E-01 9.269E-01 0.000E+00
836.040 9.951E-01 9.269E-01 0.000E+00
836.043 9.951E-01 9.268E-01 0.000E+00
836.045 9.940E-01 9.266E-01 0.000E+00
836.048 9.917E-01 9.270E-01 0.000E+00
836.051 9.910E-01 9.272E-01 0.000E+00
836.053 9.914E-01 9.270E-01 0.000E+00
836.056 9.910E-01 9.271E-01 0.000E+00
836.058 9.904E-01 9.272E-01 0.000E+00
836.061 9.903E-01 9.273E-01 0.000E+00
836.063 9.907E-01 9.275E-01 0.000E+00
836.066 9.914E-01 9.275E-01 0.000E+00
836.069 9.915E-01 9.277E-01 0.000E+00
836.071 9.915E-01 9.278E-01 0.000E+00
836.074 9.922E-01 9.279E-01 0.000E+00
836.076 9.930E-01 9.280E-01 0.000E+00
836.079 9.934E-01 9.280E-01 0.000E+00
836.081 9.936E-01 9.281E-01 0.000E+00
836.084 9.947E-01 9.282E-01 0.000E+00
836.087 9.952E-01 9.284E-01 0.000E+00
836.088 9.959E-01 9.286E-01 0.000E+00
836.091 9.962E-01 9.285E-01 0.000E+00
836.093 9.958E-01 9.284E-01 0.000E+00
836.096 9.954E-01 9.280E-01 0.000E+00
836.099 9.933E-01 9.281E-01 0.000E+00
836.101 9.916E-01 9.283E-01 0.000E+00
836.104 9.928E-01 9.282E-01 0.000E+00
836.106 9.938E-01 9.282E-01 0.000E+00
836.109 9.930E-01 9.284E-01 0.000E+00
836.111 9.924E-01 9.286E-01 0.000E+00
836.114 9.929E-01 9.285E-01 0.000E+00
836.117 9.925E-01 9.285E-01 0.000E+00
836.119 9.913E-01 9.286E-01 0.000E+00
836.122 9.926E-01 9.285E-01 0.000E+00
836.124 9.945E-01 9.284E-01 0.000E+00
836.127 9.947E-01 9.287E-01 0.000E+00
836.130 9.958E-01 9.287E-01 0.000E+00
836.132 9.986E-01 9.284E-01 0.000E+00
836.135 1.001E+00 9.284E-01 0.000E+00
836.137 1.003E+00 9.285E-01 0.000E+00
836.140 1.005E+00 9.285E-01 0.000E+00
836.142 1.006E+00 9.286E-01 0.000E+00
836.145 1.005E+00 9.288E-01 0.000E+00
836.148 1.006E+00 9.287E-01 0.000E+00
836.150 1.007E+00 9.286E-01 0.000E+00
836.153 1.007E+00 9.286E-01 0.000E+00
836.155 1.008E+00 9.285E-01 0.000E+00
836.158 1.008E+00 9.284E-01 0.000E+00
836.161 1.008E+00 9.285E-01 0.000E+00
836.163 1.009E+00 9.288E-01 0.000E+00
836.166 1.010E+00 9.286E-01 0.000E+00
836.168 1.010E+00 9.284E-01 0.000E+00
836.171 1.011E+00 9.286E-01 0.000E+00
836.173 1.011E+00 9.286E-01 0.000E+00
836.176 1.010E+00 9.285E-01 0.000E+00
836.179 1.011E+00 9.284E-01 0.000E+00
836.181 1.010E+00 9.285E-01 0.000E+00
836.184 1.009E+00 9.287E-01 0.000E+00
836.186 1.007E+00 9.286E-01 0.000E+00
836.189 1.005E+00 9.286E-01 0.000E+00
836.192 1.004E+00 9.286E-01 0.000E+00
836.194 1.006E+00 9.285E-01 0.000E+00
836.197 1.007E+00 9.289E-01 0.000E+00
836.199 1.008E+00 9.290E-01 0.000E+00
836.202 1.009E+00 9.288E-01 0.000E+00
836.205 1.009E+00 9.287E-01 0.000E+00
836.207 1.009E+00 9.288E-01 0.000E+00
836.210 1.009E+00 9.287E-01 0.000E+00
836.212 1.009E+00 9.286E-01 0.000E+00
836.215 1.009E+00 9.287E-01 0.000E+00
836.217 1.008E+00 9.287E-01 0.000E+00
836.220 1.007E+00 9.287E-01 0.000E+00
836.223 1.005E+00 9.288E-01 0.000E+00
836.225 1.004E+00 9.288E-01 0.000E+00
836.228 1.002E+00 9.286E-01 0.000E+00
836.230 9.991E-01 9.285E-01 0.000E+00
836.233 9.947E-01 9.288E-01 0.000E+00
836.235 9.923E-01 9.288E-01 0.000E+00
836.238 9.926E-01 9.286E-01 0.000E+00
836.241 9.931E-01 9.288E-01 0.000E+00
836.243 9.927E-01 9.291E-01 0.000E+00
836.246 9.924E-01 9.289E-01 0.000E+00
836.248 9.916E-01 9.287E-01 0.000E+00
836.251 9.899E-01 9.290E-01 0.000E+00
836.254 9.891E-01 9.290E-01 0.000E+00
836.256 9.897E-01 9.287E-01 0.000E+00
836.259 9.905E-01 9.287E-01 0.000E+00
836.261 9.915E-01 9.290E-01 0.000E+00
836.264 9.931E-01 9.292E-01 0.000E+00
836.266 9.938E-01 9.291E-01 0.000E+00
836.269 9.939E-01 9.291E-01 0.000E+00
836.272 9.940E-01 9.293E-01 0.000E+00
836.274 9.938E-01 9.294E-01 0.000E+00
836.277 9.933E-01 9.295E-01 0.000E+00
836.279 9.928E-01 9.297E-01 0.000E+00
836.282 9.935E-01 9.297E-01 0.000E+00
836.285 9.960E-01 9.296E-01 0.000E+00
836.287 9.991E-01 9.297E-01 0.000E+00
836.290 1.003E+00 9.297E-01 0.000E+00
836.292 1.008E+00 9.295E-01 0.000E+00
836.295 1.013E+00 9.295E-01 0.000E+00
836.297 1.017E+00 9.297E-01 0.000E+00
836.300 1.022E+00 9.296E-01 0.000E+00
836.303 1.028E+00 9.296E-01 0.000E+00
836.305 1.034E+00 9.297E-01 0.000E+00
836.308 1.039E+00 9.298E-01 0.000E+00
836.310 1.043E+00 9.297E-01 0.000E+00
836.313 1.043E+00 9.298E-01 0.000E+00
836.315 1.041E+00 9.301E-01 0.000E+00
836.318 1.037E+00 9.301E-01 0.000E+00
836.321 1.031E+00 9.297E-01 0.000E+00
836.323 1.023E+00 9.296E-01 0.000E+00
836.326 1.011E+00 9.297E-01 0.000E+00
836.328 9.960E-01 9.297E-01 0.000E+00
836.331 9.778E-01 9.297E-01 0.000E+00
836.334 9.585E-01 9.298E-01 0.000E+00
836.336 9.385E-01 9.300E-01 0.000E+00
836.339 9.164E-01 9.300E-01 0.000E+00
836.341 8.924E-01 9.301E-01 0.000E+00
836.344 8.688E-01 9.302E-01 0.000E+00
836.346 8.505E-01 9.301E-01 0.000E+00
836.349 8.435E-01 9.299E-01 0.000E+00
836.352 8.515E-01 9.301E-01 0.000E+00
836.354 8.723E-01 9.302E-01 0.000E+00
836.357 8.965E-01 9.299E-01 0.000E+00
836.359 9.160E-01 9.299E-01 0.000E+00
836.362 9.290E-01 9.303E-01 0.000E+00
836.365 9.389E-01 9.304E-01 0.000E+00
836.367 9.495E-01 9.302E-01 0.000E+00
836.370 9.597E-01 9.301E-01 0.000E+00
836.372 9.688E-01 9.301E-01 0.000E+00
836.375 9.773E-01 9.300E-01 0.000E+00
836.377 9.840E-01 9.299E-01 0.000E+00
836.380 9.881E-01 9.299E-01 0.000E+00
836.383 9.901E-01 9.298E-01 0.000E+00
836.385 9.908E-01 9.296E-01 0.000E+00
836.388 9.905E-01 9.292E-01 0.000E+00
836.390 9.898E-01 9.289E-01 0.000E+00
836.393 9.901E-01 9.290E-01 0.000E+00
836.396 9.919E-01 9.293E-01 0.000E+00
836.398 9.948E-01 9.296E-01 0.000E+00
836.401 9.981E-01 9.295E-01 0.000E+00
836.403 1.001E+00 9.294E-01 0.000E+00
836.406 1.002E+00 9.296E-01 0.000E+00
836.408 1.003E+00 9.299E-01 0.000E+00
836.411 1.004E+00 9.299E-01 0.000E+00
836.414 1.005E+00 9.296E-01 0.000E+00
836.416 1.005E+00 9.294E-01 0.000E+00
836.419 1.005E+00 9.296E-01 0.000E+00
836.421 1.005E+00 9.298E-01 0.000E+00
836.424 1.004E+00 9.298E-01 0.000E+00
836.427 1.003E+00 9.297E-01 0.000E+00
836.429 1.003E+00 9.296E-01 0.000E+00
836.432 1.004E+00 9.294E-01 0.000E+00
836.434 1.005E+00 9.293E-01 0.000E+00
836.437 1.006E+00 9.294E-01 0.000E+00
836.439 1.005E+00 9.296E-01 0.000E+00
836.442 1.005E+00 9.295E-01 0.000E+00
836.445 1.006E+00 9.294E-01 0.000E+00
836.447 1.006E+00 9.295E-01 0.000E+00
836.450 1.006E+00 9.296E-01 0.000E+00
836.452 1.006E+00 9.295E-01 0.000E+00
836.455 1.006E+00 9.294E-01 0.000E+00
836.458 1.004E+00 9.294E-01 0.000E+00
836.460 1.004E+00 9.294E-01 0.000E+00
836.463 1.005E+00 9.291E-01 0.000E+00
836.465 1.005E+00 9.290E-01 0.000E+00
836.468 1.005E+00 9.290E-01 0.000E+00
836.470 1.005E+00 9.290E-01 0.000E+00
836.473 1.007E+00 9.290E-01 0.000E+00
836.476 1.007E+00 9.290E-01 0.000E+00
836.478 1.005E+00 9.290E-01 0.000E+00
836.481 1.003E+00 9.286E-01 0.000E+00
836.483 1.004E+00 9.280E-01 0.000E+00
836.486 1.003E+00 9.281E-01 0.000E+00
836.489 1.001E+00 9.283E-01 0.000E+00
836.491 1.000E+00 9.282E-01 0.000E+00
836.494 9.994E-01 9.280E-01 0.000E+00
836.496 9.980E-01 9.280E-01 0.000E+00
836.499 9.972E-01 9.278E-01 0.000E+00
836.502 9.969E-01 9.274E-01 0.000E+00
836.504 9.960E-01 9.272E-01 0.000E+00
836.507 9.940E-01 9.273E-01 0.000E+00
836.509 9.925E-01 9.274E-01 0.000E+00
836.512 9.923E-01 9.271E-01 0.000E+00
836.514 9.926E-01 9.267E-01 0.000E+00
836.517 0.000E+00 0.000E+00 0.000E+00
836.520 0.000E+00 0.000E+00 0.000E+00
836.522 0.000E+00 0.000E+00 0.000E+00
836.525 0.000E+00 0.000E+00 0.000E+00
836.528 0.000E+00 0.000E+00 0.000E+00
836.531 0.000E+00 0.000E+00 0.000E+00
836.533 0.000E+00 0.000E+00 0.000E+00
836.536 9.750E-01 9.157E-01 0.000E+00
836.538 9.832E-01 9.165E-01 0.000E+00
836.541 9.888E-01 9.172E-01 0.000E+00
836.544 9.927E-01 9.175E-01 0.000E+00
836.546 9.965E-01 9.175E-01 0.000E+00
836.549 9.997E-01 9.176E-01 0.000E+00
836.551 1.000E+00 9.180E-01 0.000E+00
836.554 1.001E+00 9.185E-01 0.000E+00
836.556 1.004E+00 9.186E-01 0.000E+00
836.559 1.004E+00 9.191E-01 0.000E+00
836.562 1.004E+00 9.197E-01 0.000E+00
836.564 1.003E+00 9.198E-01 0.000E+00
836.567 1.002E+00 9.198E-01 0.000E+00
836.569 1.003E+00 9.200E-01 0.000E+00
836.572 1.003E+00 9.204E-01 0.000E+00
836.575 1.004E+00 9.207E-01 0.000E+00
836.577 1.003E+00 9.212E-01 0.000E+00
836.580 1.001E+00 9.218E-01 0.000E+00
836.582 1.000E+00 9.219E-01 0.000E+00
836.585 9.999E-01 9.218E-01 0.000E+00
836.588 9.993E-01 9.220E-01 0.000E+00
836.590 1.000E+00 9.222E-01 0.000E+00
836.593 1.002E+00 9.222E-01 0.000E+00
836.595 1.002E+00 9.223E-01 0.000E+00
836.598 1.002E+00 9.223E-01 0.000E+00
836.600 1.004E+00 9.220E-01 0.000E+00
836.603 1.004E+00 9.220E-01 0.000E+00
836.606 1.005E+00 9.221E-01 0.000E+00
836.608 1.007E+00 9.217E-01 0.000E+00
836.611 1.009E+00 9.215E-01 0.000E+00
836.613 1.010E+00 9.218E-01 0.000E+00
836.616 1.011E+00 9.220E-01 0.000E+00
836.619 1.012E+00 9.221E-01 0.000E+00
836.621 1.012E+00 9.224E-01 0.000E+00
836.624 1.012E+00 9.229E-01 0.000E+00
836.626 1.012E+00 9.231E-01 0.000E+00
836.629 1.011E+00 9.237E-01 0.000E+00
836.631 1.009E+00 9.241E-01 0.000E+00
836.634 1.010E+00 9.242E-01 0.000E+00
836.637 1.009E+00 9.245E-01 0.000E+00
836.639 1.007E+00 9.248E-01 0.000E+00
836.642 1.006E+00 9.248E-01 0.000E+00
836.644 1.004E+00 9.249E-01 0.000E+00
836.647 1.001E+00 9.255E-01 0.000E+00
836.650 9.992E-01 9.258E-01 0.000E+00
836.652 9.987E-01 9.255E-01 0.000E+00
836.655 9.977E-01 9.257E-01 0.000E+00
836.657 9.970E-01 9.259E-01 0.000E+00
836.660 9.968E-01 9.257E-01 0.000E+00
836.662 9.964E-01 9.258E-01 0.000E+00
836.665 9.960E-01 9.264E-01 0.000E+00
836.668 9.974E-01 9.263E-01 0.000E+00
836.670 9.983E-01 9.262E-01 0.000E+00
836.673 9.961E-01 9.264E-01 0.000E+00
836.675 9.943E-01 9.264E-01 0.000E+00
836.678 9.933E-01 9.264E-01 0.000E+00
836.681 9.920E-01 9.266E-01 0.000E+00
836.683 9.909E-01 9.266E-01 0.000E+00
836.686 9.885E-01 9.266E-01 0.000E+00
836.688 9.856E-01 9.266E-01 0.000E+00
836.691 9.847E-01 9.268E-01 0.000E+00
836.693 9.875E-01 9.267E-01 0.000E+00
836.696 9.900E-01 9.267E-01 0.000E+00
836.699 9.900E-01 9.270E-01 0.000E+00
836.701 9.908E-01 9.268E-01 0.000E+00
836.704 9.923E-01 9.265E-01 0.000E+00
836.706 9.921E-01 9.267E-01 0.000E+00
836.709 9.916E-01 9.269E-01 0.000E+00
836.712 9.929E-01 9.269E-01 0.000E+00
836.714 9.929E-01 9.269E-01 0.000E+00
836.717 9.917E-01 9.270E-01 0.000E+00
836.719 9.921E-01 9.269E-01 0.000E+00
836.722 9.934E-01 9.267E-01 0.000E+00
836.725 9.929E-01 9.268E-01 0.000E+00
836.727 9.928E-01 9.269E-01 0.000E+00
836.730 9.942E-01 9.267E-01 0.000E+00
836.732 9.951E-01 9.266E-01 0.000E+00
836.735 9.956E-01 9.268E-01 0.000E+00
836.737 9.951E-01 9.271E-01 0.000E+00
836.740 9.951E-01 9.271E-01 0.000E+00
836.743 9.962E-01 9.269E-01 0.000E+00
836.745 9.974E-01 9.270E-01 0.000E+00
836.748 9.979E-01 9.271E-01 0.000E+00
836.750 9.977E-01 9.272E-01 0.000E+00
836.753 9.985E-01 9.271E-01 0.000E+00
836.756 1.000E+00 9.267E-01 0.000E+00
836.758 1.001E+00 9.263E-01 0.000E+00
836.761 1.000E+00 9.263E-01 0.000E+00
836.763 1.001E+00 9.265E-01 0.000E+00
836.766 1.002E+00 9.272E-01 0.000E+00
836.768 1.003E+00 9.275E-01 0.000E+00
836.771 1.003E+00 9.274E-01 0.000E+00
836.774 1.002E+00 9.273E-01 0.000E+00
836.776 1.001E+00 9.275E-01 0.000E+00
836.779 9.995E-01 9.278E-01 0.000E+00
836.781 9.978E-01 9.280E-01 0.000E+00
836.784 9.971E-01 9.282E-01 0.000E+00
836.787 9.969E-01 9.283E-01 0.000E+00
836.789 9.967E-01 9.282E-01 0.000E+00
836.792 9.973E-01 9.282E-01 0.000E+00
836.794 9.984E-01 9.282E-01 0.000E+00
836.797 1.000E+00 9.284E-01 0.000E+00
836.799 1.002E+00 9.284E-01 0.000E+00
836.802 1.003E+00 9.284E-01 0.000E+00
836.805 1.005E+00 9.286E-01 0.000E+00
836.807 1.006E+00 9.286E-01 0.000E+00
836.810 1.007E+00 9.285E-01 0.000E+00
836.812 1.006E+00 9.285E-01 0.000E+00
836.815 1.005E+00 9.286E-01 0.000E+00
836.818 1.006E+00 9.285E-01 0.000E+00
836.820 1.008E+00 9.285E-01 0.000E+00
836.823 1.010E+00 9.284E-01 0.000E+00
836.825 1.010E+00 9.285E-01 0.000E+00
836.828 1.011E+00 9.287E-01 0.000E+00
836.830 1.011E+00 9.290E-01 0.000E+00
836.833 1.011E+00 9.291E-01 0.000E+00
836.836 1.011E+00 9.289E-01 0.000E+00
836.838 1.010E+00 9.290E-01 0.000E+00
836.841 1.010E+00 9.293E-01 0.000E+00
836.843 1.011E+00 9.291E-01 0.000E+00
836.846 1.010E+00 9.289E-01 0.000E+00
836.849 1.009E+00 9.290E-01 0.000E+00
836.851 1.008E+00 9.290E-01 0.000E+00
836.854 1.009E+00 9.288E-01 0.000E+00
836.856 1.008E+00 9.287E-01 0.000E+00
836.859 1.007E+00 9.289E-01 0.000E+00
836.861 1.006E+00 9.290E-01 0.000E+00
836.864 1.006E+00 9.289E-01 0.000E+00
836.867 1.005E+00 9.290E-01 0.000E+00
836.869 1.004E+00 9.292E-01 0.000E+00
836.872 1.003E+00 9.294E-01 0.000E+00
836.874 1.003E+00 9.295E-01 0.000E+00
836.877 1.002E+00 9.294E-01 0.000E+00
836.880 1.002E+00 9.292E-01 0.000E+00
836.882 1.002E+00 9.291E-01 0.000E+00
836.885 1.001E+00 9.291E-01 0.000E+00
836.887 1.000E+00 9.291E-01 0.000E+00
836.890 1.000E+00 9.291E-01 0.000E+00
836.892 1.001E+00 9.292E-01 0.000E+00
836.895 1.001E+00 9.293E-01 0.000E+00
836.898 1.000E+00 9.292E-01 0.000E+00
836.900 9.998E-01 9.291E-01 0.000E+00
836.903 9.995E-01 9.293E-01 0.000E+00
836.905 9.998E-01 9.294E-01 0.000E+00
836.908 9.999E-01 9.293E-01 0.000E+00
836.911 9.994E-01 9.296E-01 0.000E+00
836.913 9.994E-01 9.297E-01 0.000E+00
836.916 9.992E-01 9.293E-01 0.000E+00
836.918 9.985E-01 9.293E-01 0.000E+00
836.921 9.973E-01 9.296E-01 0.000E+00
836.923 9.970E-01 9.297E-01 0.000E+00
836.926 9.974E-01 9.297E-01 0.000E+00
836.929 9.967E-01 9.298E-01 0.000E+00
836.931 9.960E-01 9.300E-01 0.000E+00
836.934 9.961E-01 9.300E-01 0.000E+00
836.936 9.962E-01 9.300E-01 0.000E+00
836.939 9.955E-01 9.303E-01 0.000E+00
836.942 9.950E-01 9.303E-01 0.000E+00
836.944 9.951E-01 9.303E-01 0.000E+00
836.947 9.946E-01 9.305E-01 0.000E+00
836.949 9.935E-01 9.305E-01 0.000E+00
836.952 9.936E-01 9.304E-01 0.000E+00
836.955 9.940E-01 9.303E-01 0.000E+00
836.957 9.935E-01 9.304E-01 0.000E+00
836.960 9.935E-01 9.304E-01 0.000E+00
836.962 9.935E-01 9.304E-01 0.000E+00
836.965 9.932E-01 9.304E-01 0.000E+00
836.967 9.924E-01 9.306E-01 0.000E+00
836.970 9.922E-01 9.306E-01 0.000E+00
836.973 9.935E-01 9.305E-01 0.000E+00
836.975 9.942E-01 9.304E-01 0.000E+00
836.978 9.940E-01 9.305E-01 0.000E+00
836.980 9.943E-01 9.305E-01 0.000E+00
836.983 9.952E-01 9.304E-01 0.000E+00
836.986 9.956E-01 9.304E-01 0.000E+00
836.988 9.963E-01 9.304E-01 0.000E+00
836.991 9.975E-01 9.303E-01 0.000E+00
836.993 9.987E-01 9.304E-01 0.000E+00
836.996 9.995E-01 9.306E-01 0.000E+00
836.998 9.999E-01 9.305E-01 0.000E+00
837.001 1.000E+00 9.304E-01 0.000E+00
837.004 9.996E-01 9.306E-01 0.000E+00
837.006 9.995E-01 9.306E-01 0.000E+00
837.009 1.000E+00 9.305E-01 0.000E+00
837.011 1.000E+00 9.305E-01 0.000E+00
837.014 1.000E+00 9.307E-01 0.000E+00
837.017 9.999E-01 9.308E-01 0.000E+00
837.019 1.000E+00 9.307E-01 0.000E+00
837.022 9.999E-01 9.307E-01 0.000E+00
837.024 1.000E+00 9.307E-01 0.000E+00
837.027 1.001E+00 9.307E-01 0.000E+00
837.030 1.002E+00 9.308E-01 0.000E+00
837.032 1.001E+00 9.308E-01 0.000E+00
837.035 1.001E+00 9.307E-01 0.000E+00
837.037 1.001E+00 9.307E-01 0.000E+00
837.040 1.001E+00 9.306E-01 0.000E+00
837.042 1.001E+00 9.307E-01 0.000E+00
837.045 1.000E+00 9.309E-01 0.000E+00
837.048 9.997E-01 9.308E-01 0.000E+00
837.050 9.990E-01 9.306E-01 0.000E+00
837.053 9.977E-01 9.306E-01 0.000E+00
837.055 9.966E-01 9.306E-01 0.000E+00
837.058 9.962E-01 9.304E-01 0.000E+00
837.060 9.971E-01 9.304E-01 0.000E+00
837.063 9.992E-01 9.304E-01 0.000E+00
837.066 1.001E+00 9.304E-01 0.000E+00
837.068 1.002E+00 9.303E-01 0.000E+00
837.071 1.002E+00 9.303E-01 0.000E+00
837.073 1.001E+00 9.302E-01 0.000E+00
837.076 1.002E+00 9.299E-01 0.000E+00
837.079 1.003E+00 9.299E-01 0.000E+00
837.081 1.004E+00 9.301E-01 0.000E+00
837.084 1.005E+00 9.301E-01 0.000E+00
837.086 1.005E+00 9.299E-01 0.000E+00
837.089 1.005E+00 9.297E-01 0.000E+00
837.091 1.006E+00 9.296E-01 0.000E+00
837.094 1.005E+00 9.296E-01 0.000E+00
837.097 1.003E+00 9.297E-01 0.000E+00
837.099 1.002E+00 9.298E-01 0.000E+00
837.102 1.001E+00 9.297E-01 0.000E+00
837.104 1.002E+00 9.298E-01 0.000E+00
837.107 1.001E+00 9.299E-01 0.000E+00
837.110 1.001E+00 9.297E-01 0.000E+00
837.112 1.002E+00 9.294E-01 0.000E+00
837.115 1.002E+00 9.293E-01 0.000E+00
837.117 1.002E+00 9.296E-01 0.000E+00
837.120 1.002E+00 9.296E-01 0.000E+00
837.122 1.002E+00 9.292E-01 0.000E+00
837.125 1.002E+00 9.289E-01 0.000E+00
837.128 1.002E+00 9.289E-01 0.000E+00
837.130 1.002E+00 9.291E-01 0.000E+00
837.133 1.003E+00 9.292E-01 0.000E+00
837.135 1.002E+00 9.293E-01 0.000E+00
837.138 1.001E+00 9.294E-01 0.000E+00
837.141 9.998E-01 9.292E-01 0.000E+00
837.143 1.000E+00 9.287E-01 0.000E+00
837.146 1.001E+00 9.287E-01 0.000E+00
837.148 1.000E+00 9.289E-01 0.000E+00
837.151 9.995E-01 9.290E-01 0.000E+00
837.154 9.987E-01 9.290E-01 0.000E+00
837.156 9.976E-01 9.291E-01 0.000E+00
837.159 9.976E-01 9.290E-01 0.000E+00
837.161 9.985E-01 9.287E-01 0.000E+00
837.164 9.984E-01 9.285E-01 0.000E+00
837.166 9.971E-01 9.286E-01 0.000E+00
837.169 9.964E-01 9.285E-01 0.000E+00
837.172 9.970E-01 9.282E-01 0.000E+00
837.174 9.975E-01 9.281E-01 0.000E+00
837.177 9.982E-01 9.281E-01 0.000E+00
837.179 0.000E+00 0.000E+00 0.000E+00
837.182 0.000E+00 0.000E+00 0.000E+00
837.185 0.000E+00 0.000E+00 0.000E+00
837.187 0.000E+00 0.000E+00 0.000E+00
837.190 0.000E+00 0.000E+00 0.000E+00
837.193 0.000E+00 0.000E+00 0.000E+00
837.195 0.000E+00 0.000E+00 0.000E+00
837.198 9.937E-01 9.140E-01 0.000E+00
837.200 1.004E+00 9.149E-01 0.000E+00
837.203 1.008E+00 9.158E-01 0.000E+00
837.205 1.008E+00 9.163E-01 0.000E+00
837.208 1.007E+00 9.164E-01 0.000E+00
837.211 1.004E+00 9.166E-01 0.000E+00
837.213 1.002E+00 9.173E-01 0.000E+00
837.216 1.003E+00 9.174E-01 0.000E+00
837.218 1.004E+00 9.175E-01 0.000E+00
837.221 1.002E+00 9.180E-01 0.000E+00
837.224 1.000E+00 9.185E-01 0.000E+00
837.226 9.969E-01 9.188E-01 0.000E+00
837.229 9.941E-01 9.192E-01 0.000E+00
837.231 9.923E-01 9.195E-01 0.000E+00
837.234 9.908E-01 9.196E-01 0.000E+00
837.237 9.893E-01 9.203E-01 0.000E+00
837.239 9.894E-01 9.211E-01 0.000E+00
837.242 9.912E-01 9.213E-01 0.000E+00
837.244 9.925E-01 9.215E-01 0.000E+00
837.247 9.939E-01 9.219E-01 0.000E+00
837.249 9.958E-01 9.219E-01 0.000E+00
837.252 9.979E-01 9.219E-01 0.000E+00
837.255 9.996E-01 9.222E-01 0.000E+00
837.257 1.003E+00 9.222E-01 0.000E+00
837.260 1.005E+00 9.219E-01 0.000E+00
837.262 1.006E+00 9.218E-01 0.000E+00
837.265 1.007E+00 9.218E-01 0.000E+00
837.268 1.009E+00 9.213E-01 0.000E+00
837.270 1.009E+00 9.212E-01 0.000E+00
837.273 1.009E+00 9.214E-01 0.000E+00
837.275 1.009E+00 9.212E-01 0.000E+00
837.278 1.009E+00 9.212E-01 0.000E+00
837.280 1.009E+00 9.213E-01 0.000E+00
837.283 1.008E+00 9.214E-01 0.000E+00
837.286 1.007E+00 9.215E-01 0.000E+00
837.288 1.005E+00 9.221E-01 0.000E+00
837.291 1.003E+00 9.228E-01 0.000E+00
837.293 1.001E+00 9.234E-01 0.000E+00
837.296 9.991E-01 9.240E-01 0.000E+00
837.299 9.978E-01 9.247E-01 0.000E+00
837.301 9.985E-01 9.251E-01 0.000E+00
837.304 9.999E-01 9.254E-01 0.000E+00
837.306 9.992E-01 9.261E-01 0.000E+00
837.309 9.975E-01 9.265E-01 0.000E+00
837.312 9.974E-01 9.264E-01 0.000E+00
837.314 9.972E-01 9.264E-01 0.000E+00
837.317 9.963E-01 9.266E-01 0.000E+00
837.319 9.961E-01 9.266E-01 0.000E+00
837.322 9.959E-01 9.266E-01 0.000E+00
837.324 9.952E-01 9.267E-01 0.000E+00
837.327 9.938E-01 9.270E-01 0.000E+00
837.330 9.928E-01 9.273E-01 0.000E+00
837.332 9.929E-01 9.275E-01 0.000E+00
837.335 9.934E-01 9.275E-01 0.000E+00
837.337 9.938E-01 9.274E-01 0.000E+00
837.340 9.928E-01 9.275E-01 0.000E+00
837.343 9.904E-01 9.277E-01 0.000E+00
837.345 9.885E-01 9.277E-01 0.000E+00
837.348 9.879E-01 9.276E-01 0.000E+00
837.350 9.884E-01 9.277E-01 0.000E+00
837.353 9.890E-01 9.278E-01 0.000E+00
837.356 9.897E-01 9.277E-01 0.000E+00
837.358 9.905E-01 9.277E-01 0.000E+00
837.361 9.915E-01 9.280E-01 0.000E+00
837.363 9.931E-01 9.280E-01 0.000E+00
837.366 9.941E-01 9.280E-01 0.000E+00
837.368 9.948E-01 9.283E-01 0.000E+00
837.371 9.966E-01 9.283E-01 0.000E+00
837.374 9.986E-01 9.280E-01 0.000E+00
837.376 9.990E-01 9.280E-01 0.000E+00
837.379 9.990E-01 9.283E-01 0.000E+00
837.381 1.000E+00 9.283E-01 0.000E+00
837.384 1.001E+00 9.284E-01 0.000E+00
837.387 1.001E+00 9.284E-01 0.000E+00
837.389 1.002E+00 9.282E-01 0.000E+00
837.392 1.003E+00 9.281E-01 0.000E+00
837.394 1.002E+00 9.282E-01 0.000E+00
837.397 1.004E+00 9.281E-01 0.000E+00
837.400 1.005E+00 9.279E-01 0.000E+00
837.402 1.005E+00 9.280E-01 0.000E+00
837.405 1.006E+00 9.280E-01 0.000E+00
837.407 1.007E+00 9.280E-01 0.000E+00
837.410 1.007E+00 9.281E-01 0.000E+00
837.412 1.008E+00 9.280E-01 0.000E+00
837.415 1.009E+00 9.279E-01 0.000E+00
837.418 1.009E+00 9.280E-01 0.000E+00
837.420 1.009E+00 9.282E-01 0.000E+00
837.423 1.009E+00 9.281E-01 0.000E+00
837.425 1.009E+00 9.279E-01 0.000E+00
837.428 1.008E+00 9.278E-01 0.000E+00
837.431 1.007E+00 9.280E-01 0.000E+00
837.433 1.007E+00 9.280E-01 0.000E+00
837.436 1.005E+00 9.282E-01 0.000E+00
837.438 1.003E+00 9.285E-01 0.000E+00
837.441 1.002E+00 9.284E-01 0.000E+00
837.443 1.002E+00 9.281E-01 0.000E+00
837.446 1.001E+00 9.281E-01 0.000E+00
837.449 1.001E+00 9.281E-01 0.000E+00
837.451 1.001E+00 9.283E-01 0.000E+00
837.454 1.002E+00 9.285E-01 0.000E+00
837.456 1.003E+00 9.285E-01 0.000E+00
837.459 1.004E+00 9.284E-01 0.000E+00
837.462 1.006E+00 9.283E-01 0.000E+00
837.464 1.006E+00 9.283E-01 0.000E+00
837.467 1.007E+00 9.284E-01 0.000E+00
837.469 1.007E+00 9.285E-01 0.000E+00
837.472 1.006E+00 9.286E-01 0.000E+00
837.474 1.006E+00 9.286E-01 0.000E+00
837.477 1.005E+00 9.284E-01 0.000E+00
837.480 1.004E+00 9.283E-01 0.000E+00
837.482 1.003E+00 9.284E-01 0.000E+00
837.485 1.003E+00 9.284E-01 0.000E+00
837.487 1.003E+00 9.284E-01 0.000E+00
837.490 1.003E+00 9.284E-01 0.000E+00
837.493 1.001E+00 9.285E-01 0.000E+00
837.495 1.001E+00 9.285E-01 0.000E+00
837.498 1.002E+00 9.285E-01 0.000E+00
837.500 1.003E+00 9.284E-01 0.000E+00
837.503 1.004E+00 9.284E-01 0.000E+00
837.506 1.006E+00 9.284E-01 0.000E+00
837.508 1.005E+00 9.286E-01 0.000E+00
837.511 1.004E+00 9.288E-01 0.000E+00
837.513 1.004E+00 9.288E-01 0.000E+00
837.516 1.003E+00 9.289E-01 0.000E+00
837.518 1.003E+00 9.288E-01 0.000E+00
837.521 1.000E+00 9.288E-01 0.000E+00
837.524 9.985E-01 9.287E-01 0.000E+00
837.526 9.977E-01 9.285E-01 0.000E+00
837.529 9.963E-01 9.280E-01 0.000E+00
837.531 9.951E-01 9.275E-01 0.000E+00
837.534 9.945E-01 9.277E-01 0.000E+00
837.537 9.942E-01 9.281E-01 0.000E+00
837.539 9.942E-01 9.283E-01 0.000E+00
837.542 9.942E-01 9.285E-01 0.000E+00
837.544 9.949E-01 9.287E-01 0.000E+00
837.547 9.958E-01 9.288E-01 0.000E+00
837.550 9.966E-01 9.287E-01 0.000E+00
837.552 9.974E-01 9.286E-01 0.000E+00
837.555 9.976E-01 9.289E-01 0.000E+00
837.557 9.978E-01 9.291E-01 0.000E+00
837.560 9.987E-01 9.290E-01 0.000E+00
837.562 9.978E-01 9.291E-01 0.000E+00
837.565 9.961E-01 9.294E-01 0.000E+00
837.568 9.969E-01 9.292E-01 0.000E+00
837.570 9.977E-01 9.289E-01 0.000E+00
837.573 9.973E-01 9.288E-01 0.000E+00
837.575 9.966E-01 9.289E-01 0.000E+00
837.578 9.959E-01 9.291E-01 0.000E+00
837.581 9.960E-01 9.291E-01 0.000E+00
837.583 9.957E-01 9.291E-01 0.000E+00
837.586 9.950E-01 9.291E-01 0.000E+00
837.588 9.943E-01 9.291E-01 0.000E+00
837.591 9.934E-01 9.294E-01 0.000E+00
837.593 9.925E-01 9.294E-01 0.000E+00
837.596 9.927E-01 9.293E-01 0.000E+00
837.599 9.923E-01 9.295E-01 0.000E+00
837.601 9.910E-01 9.296E-01 0.000E+00
837.604 9.910E-01 9.294E-01 0.000E+00
837.606 9.914E-01 9.296E-01 0.000E+00
837.609 9.912E-01 9.297E-01 0.000E+00
837.612 9.914E-01 9.295E-01 0.000E+00
837.614 9.922E-01 9.292E-01 0.000E+00
837.617 9.928E-01 9.292E-01 0.000E+00
837.619 9.929E-01 9.294E-01 0.000E+00
837.622 9.930E-01 9.294E-01 0.000E+00
837.624 9.936E-01 9.294E-01 0.000E+00
837.627 9.938E-01 9.292E-01 0.000E+00
837.630 9.945E-01 9.288E-01 0.000E+00
837.632 9.951E-01 9.286E-01 0.000E+00
837.635 9.945E-01 9.287E-01 0.000E+00
837.637 9.944E-01 9.288E-01 0.000E+00
837.640 9.950E-01 9.287E-01 0.000E+00
837.643 9.954E-01 9.287E-01 0.000E+00
837.645 9.955E-01 9.286E-01 0.000E+00
837.648 9.965E-01 9.286E-01 0.000E+00
837.650 9.979E-01 9.286E-01 0.000E+00
837.653 9.983E-01 9.287E-01 0.000E+00
837.656 9.985E-01 9.289E-01 0.000E+00
837.658 9.998E-01 9.289E-01 0.000E+00
837.661 1.001E+00 9.287E-01 0.000E+00
837.663 1.003E+00 9.287E-01 0.000E+00
837.666 1.004E+00 9.289E-01 0.000E+00
837.668 1.006E+00 9.290E-01 0.000E+00
837.671 1.007E+00 9.290E-01 0.000E+00
837.674 1.009E+00 9.290E-01 0.000E+00
837.676 1.010E+00 9.290E-01 0.000E+00
837.679 1.011E+00 9.290E-01 0.000E+00
837.681 1.012E+00 9.290E-01 0.000E+00
837.684 1.012E+00 9.290E-01 0.000E+00
837.687 1.013E+00 9.291E-01 0.000E+00
837.689 1.013E+00 9.291E-01 0.000E+00
837.692 1.012E+00 9.293E-01 0.000E+00
837.694 1.011E+00 9.294E-01 0.000E+00
837.697 1.011E+00 9.292E-01 0.000E+00
837.700 1.010E+00 9.291E-01 0.000E+00
837.702 1.009E+00 9.292E-01 0.000E+00
837.705 1.007E+00 9.291E-01 0.000E+00
837.707 1.004E+00 9.289E-01 0.000E+00
837.710 9.997E-01 9.290E-01 0.000E+00
837.713 9.960E-01 9.293E-01 0.000E+00
837.715 9.933E-01 9.294E-01 0.000E+00
837.718 9.907E-01 9.294E-01 0.000E+00
837.720 9.899E-01 9.294E-01 0.000E+00
837.723 9.919E-01 9.293E-01 0.000E+00
837.725 9.952E-01 9.293E-01 0.000E+00
837.728 9.992E-01 9.293E-01 0.000E+00
837.731 1.003E+00 9.291E-01 0.000E+00
837.733 1.007E+00 9.288E-01 0.000E+00
837.736 1.008E+00 9.287E-01 0.000E+00
837.738 1.008E+00 9.287E-01 0.000E+00
837.741 1.009E+00 9.287E-01 0.000E+00
837.744 1.010E+00 9.287E-01 0.000E+00
837.746 1.010E+00 9.287E-01 0.000E+00
837.749 1.010E+00 9.288E-01 0.000E+00
837.751 1.012E+00 9.288E-01 0.000E+00
837.754 1.013E+00 9.286E-01 0.000E+00
837.756 1.014E+00 9.287E-01 0.000E+00
837.759 1.013E+00 9.288E-01 0.000E+00
837.762 1.012E+00 9.287E-01 0.000E+00
837.764 1.010E+00 9.286E-01 0.000E+00
837.767 1.006E+00 9.284E-01 0.000E+00
837.769 1.002E+00 9.285E-01 0.000E+00
837.772 9.965E-01 9.286E-01 0.000E+00
837.775 9.922E-01 9.285E-01 0.000E+00
837.777 9.892E-01 9.284E-01 0.000E+00
837.780 9.867E-01 9.284E-01 0.000E+00
837.782 9.843E-01 9.280E-01 0.000E+00
837.785 9.824E-01 9.277E-01 0.000E+00
837.787 9.822E-01 9.280E-01 0.000E+00
837.790 9.835E-01 9.283E-01 0.000E+00
837.793 9.859E-01 9.282E-01 0.000E+00
837.795 9.889E-01 9.282E-01 0.000E+00
837.798 9.918E-01 9.281E-01 0.000E+00
837.800 9.939E-01 9.281E-01 0.000E+00
837.803 9.958E-01 9.281E-01 0.000E+00
837.806 9.971E-01 9.280E-01 0.000E+00
837.808 9.975E-01 9.278E-01 0.000E+00
837.811 9.976E-01 9.276E-01 0.000E+00
837.813 9.982E-01 9.275E-01 0.000E+00
837.816 9.984E-01 9.276E-01 0.000E+00
837.819 9.980E-01 9.278E-01 0.000E+00
837.821 9.985E-01 9.276E-01 0.000E+00
837.824 9.988E-01 9.272E-01 0.000E+00
837.826 9.997E-01 9.269E-01 0.000E+00
837.829 1.001E+00 9.266E-01 0.000E+00
837.831 1.004E+00 9.262E-01 0.000E+00
837.834 1.007E+00 9.258E-01 0.000E+00
837.837 1.010E+00 9.257E-01 0.000E+00
837.839 1.011E+00 9.257E-01 0.000E+00
837.842 0.000E+00 0.000E+00 0.000E+00
837.844 0.000E+00 0.000E+00 0.000E+00
837.847 0.000E+00 0.000E+00 0.000E+00
837.850 0.000E+00 0.000E+00 0.000E+00
837.852 0.000E+00 0.000E+00 0.000E+00
837.854 0.000E+00 0.000E+00 0.000E+00
837.857 0.000E+00 0.000E+00 0.000E+00
837.860 1.010E+00 9.116E-01 0.000E+00
837.862 1.014E+00 9.130E-01 0.000E+00
837.865 1.012E+00 9.140E-01 0.000E+00
837.867 1.008E+00 9.145E-01 0.000E+00
837.870 1.002E+00 9.151E-01 0.000E+00
837.873 9.960E-01 9.153E-01 0.000E+00
837.875 9.929E-01 9.154E-01 0.000E+00
837.878 9.945E-01 9.156E-01 0.000E+00
837.880 9.979E-01 9.159E-01 0.000E+00
837.883 9.990E-01 9.167E-01 0.000E+00
837.885 1.002E+00 9.171E-01 0.000E+00
837.888 1.005E+00 9.172E-01 0.000E+00
837.891 1.005E+00 9.177E-01 0.000E+00
837.893 1.005E+00 9.182E-01 0.000E+00
837.896 1.004E+00 9.186E-01 0.000E+00
837.898 1.001E+00 9.193E-01 0.000E+00
837.901 9.994E-01 9.198E-01 0.000E+00
837.904 9.989E-01 9.196E-01 0.000E+00
837.906 9.968E-01 9.194E-01 0.000E+00
837.909 9.941E-01 9.197E-01 0.000E+00
837.911 9.912E-01 9.200E-01 0.000E+00
837.914 9.896E-01 9.202E-01 0.000E+00
837.917 9.892E-01 9.205E-01 0.000E+00
837.919 9.914E-01 9.206E-01 0.000E+00
837.922 9.949E-01 9.204E-01 0.000E+00
837.924 9.980E-01 9.207E-01 0.000E+00
837.927 1.002E+00 9.205E-01 0.000E+00
837.929 1.004E+00 9.200E-01 0.000E+00
837.932 1.004E+00 9.199E-01 0.000E+00
837.935 1.004E+00 9.198E-01 0.000E+00
837.937 1.005E+00 9.193E-01 0.000E+00
837.940 1.007E+00 9.189E-01 0.000E+00
837.942 1.007E+00 9.190E-01 0.000E+00
837.945 1.006E+00 9.190E-01 0.000E+00
837.948 1.003E+00 9.190E-01 0.000E+00
837.950 1.001E+00 9.195E-01 0.000E+00
837.953 1.001E+00 9.200E-01 0.000E+00
837.955 9.999E-01 9.205E-01 0.000E+00
837.958 9.974E-01 9.213E-01 0.000E+00
837.961 9.946E-01 9.220E-01 0.000E+00
837.963 9.925E-01 9.226E-01 0.000E+00
837.966 9.907E-01 9.232E-01 0.000E+00
837.968 9.884E-01 9.238E-01 0.000E+00
837.971 9.876E-01 9.241E-01 0.000E+00
837.973 9.880E-01 9.245E-01 0.000E+00
837.976 9.873E-01 9.251E-01 0.000E+00
837.979 9.868E-01 9.254E-01 0.000E+00
837.981 9.875E-01 9.255E-01 0.000E+00
837.984 9.899E-01 9.257E-01 0.000E+00
837.986 9.930E-01 9.260E-01 0.000E+00
837.989 9.954E-01 9.260E-01 0.000E+00
837.992 9.967E-01 9.261E-01 0.000E+00
837.994 9.980E-01 9.264E-01 0.000E+00
837.997 9.992E-01 9.265E-01 0.000E+00
837.999 9.999E-01 9.263E-01 0.000E+00
838.002 9.997E-01 9.266E-01 0.000E+00
838.005 1.000E+00 9.267E-01 0.000E+00
838.007 1.001E+00 9.267E-01 0.000E+00
838.010 1.002E+00 9.268E-01 0.000E+00
838.012 1.004E+00 9.270E-01 0.000E+00
838.015 1.006E+00 9.270E-01 0.000E+00
838.017 1.008E+00 9.269E-01 0.000E+00
838.020 1.010E+00 9.270E-01 0.000E+00
838.023 1.011E+00 9.272E-01 0.000E+00
838.025 1.010E+00 9.270E-01 0.000E+00
838.028 1.010E+00 9.271E-01 0.000E+00
838.030 1.009E+00 9.272E-01 0.000E+00
838.033 1.008E+00 9.273E-01 0.000E+00
838.036 1.005E+00 9.274E-01 0.000E+00
838.038 1.001E+00 9.274E-01 0.000E+00
838.041 9.987E-01 9.272E-01 0.000E+00
838.043 9.959E-01 9.271E-01 0.000E+00
838.046 9.912E-01 9.273E-01 0.000E+00
838.049 9.873E-01 9.274E-01 0.000E+00
838.051 9.853E-01 9.273E-01 0.000E+00
838.054 9.820E-01 9.276E-01 0.000E+00
838.056 9.794E-01 9.277E-01 0.000E+00
838.059 9.807E-01 9.276E-01 0.000E+00
838.062 9.825E-01 9.277E-01 0.000E+00
838.064 9.858E-01 9.277E-01 0.000E+00
838.067 9.918E-01 9.277E-01 0.000E+00
838.069 9.985E-01 9.277E-01 0.000E+00
838.072 1.004E+00 9.276E-01 0.000E+00
838.074 1.006E+00 9.277E-01 0.000E+00
838.077 1.007E+00 9.277E-01 0.000E+00
838.080 1.008E+00 9.278E-01 0.000E+00
838.082 1.010E+00 9.279E-01 0.000E+00
838.085 1.010E+00 9.279E-01 0.000E+00
838.087 1.010E+00 9.275E-01 0.000E+00
838.090 1.010E+00 9.274E-01 0.000E+00
838.093 1.012E+00 9.277E-01 0.000E+00
838.095 1.012E+00 9.276E-01 0.000E+00
838.098 1.011E+00 9.275E-01 0.000E+00
838.100 1.010E+00 9.277E-01 0.000E+00
838.103 1.010E+00 9.278E-01 0.000E+00
838.106 1.010E+00 9.278E-01 0.000E+00
838.108 1.008E+00 9.280E-01 0.000E+00
838.111 1.007E+00 9.280E-01 0.000E+00
838.113 1.008E+00 9.278E-01 0.000E+00
838.116 1.008E+00 9.280E-01 0.000E+00
838.118 1.007E+00 9.279E-01 0.000E+00
838.121 1.007E+00 9.279E-01 0.000E+00
838.124 1.008E+00 9.280E-01 0.000E+00
838.126 1.008E+00 9.281E-01 0.000E+00
838.129 1.007E+00 9.279E-01 0.000E+00
838.131 1.006E+00 9.279E-01 0.000E+00
838.134 1.007E+00 9.282E-01 0.000E+00
838.137 1.009E+00 9.281E-01 0.000E+00
838.139 1.010E+00 9.279E-01 0.000E+00
838.142 1.008E+00 9.281E-01 0.000E+00
838.144 1.008E+00 9.282E-01 0.000E+00
838.147 1.009E+00 9.280E-01 0.000E+00
838.150 1.008E+00 9.282E-01 0.000E+00
838.152 1.007E+00 9.284E-01 0.000E+00
838.155 1.008E+00 9.281E-01 0.000E+00
838.157 1.008E+00 9.280E-01 0.000E+00
838.160 1.006E+00 9.282E-01 0.000E+00
838.162 1.005E+00 9.284E-01 0.000E+00
838.165 1.004E+00 9.282E-01 0.000E+00
838.168 1.003E+00 9.280E-01 0.000E+00
838.170 1.001E+00 9.280E-01 0.000E+00
838.173 9.993E-01 9.281E-01 0.000E+00
838.175 9.983E-01 9.282E-01 0.000E+00
838.178 9.973E-01 9.283E-01 0.000E+00
838.181 9.962E-01 9.282E-01 0.000E+00
838.183 9.947E-01 9.281E-01 0.000E+00
838.186 9.940E-01 9.284E-01 0.000E+00
838.188 9.936E-01 9.283E-01 0.000E+00
838.191 9.922E-01 9.281E-01 0.000E+00
838.194 9.906E-01 9.280E-01 0.000E+00
838.196 9.898E-01 9.283E-01 0.000E+00
838.199 9.906E-01 9.284E-01 0.000E+00
838.201 9.918E-01 9.282E-01 0.000E+00
838.204 9.912E-01 9.284E-01 0.000E+00
838.206 9.903E-01 9.286E-01 0.000E+00
838.209 9.905E-01 9.283E-01 0.000E+00
838.212 9.907E-01 9.282E-01 0.000E+00
838.214 9.902E-01 9.282E-01 0.000E+00
838.217 9.902E-01 9.280E-01 0.000E+00
838.219 9.910E-01 9.279E-01 0.000E+00
838.222 9.909E-01 9.279E-01 0.000E+00
838.225 9.911E-01 9.278E-01 0.000E+00
838.227 9.925E-01 9.277E-01 0.000E+00
838.230 9.938E-01 9.278E-01 0.000E+00
838.232 9.947E-01 9.279E-01 0.000E+00
838.235 9.958E-01 9.279E-01 0.000E+00
838.238 9.975E-01 9.280E-01 0.000E+00
838.240 9.991E-01 9.281E-01 0.000E+00
838.243 9.993E-01 9.280E-01 0.000E+00
838.245 9.990E-01 9.281E-01 0.000E+00
838.248 1.000E+00 9.282E-01 0.000E+00
838.250 1.002E+00 9.281E-01 0.000E+00
838.253 1.003E+00 9.280E-01 0.000E+00
838.256 1.005E+00 9.280E-01 0.000E+00
838.258 1.006E+00 9.281E-01 0.000E+00
838.261 1.007E+00 9.279E-01 0.000E+00
838.263 1.007E+00 9.277E-01 0.000E+00
838.266 1.006E+00 9.278E-01 0.000E+00
838.269 1.004E+00 9.278E-01 0.000E+00
838.271 1.002E+00 9.277E-01 0.000E+00
838.274 1.000E+00 9.274E-01 0.000E+00
838.276 9.956E-01 9.274E-01 0.000E+00
838.279 9.911E-01 9.275E-01 0.000E+00
838.282 9.860E-01 9.275E-01 0.000E+00
838.284 9.806E-01 9.275E-01 0.000E+00
838.287 9.769E-01 9.274E-01 0.000E+00
838.289 9.736E-01 9.271E-01 0.000E+00
838.292 9.691E-01 9.266E-01 0.000E+00
838.295 9.652E-01 9.264E-01 0.000E+00
838.297 9.647E-01 9.260E-01 0.000E+00
838.300 9.684E-01 9.255E-01 0.000E+00
838.302 9.758E-01 9.256E-01 0.000E+00
838.305 9.848E-01 9.261E-01 0.000E+00
838.307 9.916E-01 9.265E-01 0.000E+00
838.310 9.958E-01 9.266E-01 0.000E+00
838.313 9.983E-01 9.268E-01 0.000E+00
838.315 9.998E-01 9.270E-01 0.000E+00
838.318 1.002E+00 9.269E-01 0.000E+00
838.320 1.004E+00 9.268E-01 0.000E+00
838.323 1.005E+00 9.269E-01 0.000E+00
838.326 1.005E+00 9.271E-01 0.000E+00
838.328 1.005E+00 9.272E-01 0.000E+00
838.331 1.005E+00 9.270E-01 0.000E+00
838.333 1.005E+00 9.270E-01 0.000E+00
838.336 1.005E+00 9.269E-01 0.000E+00
838.338 1.005E+00 9.266E-01 0.000E+00
838.341 1.006E+00 9.268E-01 0.000E+00
838.344 1.006E+00 9.271E-01 0.000E+00
838.346 1.007E+00 9.270E-01 0.000E+00
838.349 1.007E+00 9.270E-01 0.000E+00
838.351 1.007E+00 9.272E-01 0.000E+00
838.354 1.007E+00 9.272E-01 0.000E+00
838.357 1.008E+00 9.271E-01 0.000E+00
838.359 1.008E+00 9.273E-01 0.000E+00
838.362 1.009E+00 9.275E-01 0.000E+00
838.364 1.011E+00 9.273E-01 0.000E+00
838.367 1.013E+00 9.269E-01 0.000E+00
838.370 1.013E+00 9.268E-01 0.000E+00
838.372 1.011E+00 9.269E-01 0.000E+00
838.375 1.011E+00 9.270E-01 0.000E+00
838.377 1.010E+00 9.269E-01 0.000E+00
838.380 1.009E+00 9.270E-01 0.000E+00
838.382 1.009E+00 9.272E-01 0.000E+00
838.385 1.008E+00 9.271E-01 0.000E+00
838.388 1.008E+00 9.269E-01 0.000E+00
838.390 1.007E+00 9.268E-01 0.000E+00
838.393 1.006E+00 9.268E-01 0.000E+00
838.395 1.006E+00 9.267E-01 0.000E+00
838.398 1.005E+00 9.265E-01 0.000E+00
838.401 1.003E+00 9.265E-01 0.000E+00
838.403 1.003E+00 9.265E-01 0.000E+00
838.406 1.003E+00 9.263E-01 0.000E+00
838.408 1.003E+00 9.264E-01 0.000E+00
838.411 1.002E+00 9.266E-01 0.000E+00
838.414 1.002E+00 9.263E-01 0.000E+00
838.416 1.003E+00 9.260E-01 0.000E+00
838.419 1.003E+00 9.259E-01 0.000E+00
838.421 1.002E+00 9.259E-01 0.000E+00
838.424 1.001E+00 9.260E-01 0.000E+00
838.426 1.000E+00 9.260E-01 0.000E+00
838.429 1.001E+00 9.259E-01 0.000E+00
838.432 9.999E-01 9.259E-01 0.000E+00
838.434 9.985E-01 9.259E-01 0.000E+00
838.437 9.969E-01 9.259E-01 0.000E+00
838.439 9.954E-01 9.260E-01 0.000E+00
838.442 9.949E-01 9.259E-01 0.000E+00
838.445 9.938E-01 9.259E-01 0.000E+00
838.447 9.917E-01 9.261E-01 0.000E+00
838.450 9.910E-01 9.260E-01 0.000E+00
838.452 9.913E-01 9.259E-01 0.000E+00
838.455 9.911E-01 9.257E-01 0.000E+00
838.458 9.918E-01 9.256E-01 0.000E+00
838.460 9.932E-01 9.255E-01 0.000E+00
838.463 9.941E-01 9.255E-01 0.000E+00
838.465 9.941E-01 9.254E-01 0.000E+00
838.468 9.947E-01 9.251E-01 0.000E+00
838.470 9.956E-01 9.249E-01 0.000E+00
838.473 9.962E-01 9.251E-01 0.000E+00
838.476 9.966E-01 9.252E-01 0.000E+00
838.478 9.969E-01 9.252E-01 0.000E+00
838.481 9.985E-01 9.250E-01 0.000E+00
838.483 1.000E+00 9.248E-01 0.000E+00
838.486 1.000E+00 9.247E-01 0.000E+00
838.489 1.001E+00 9.245E-01 0.000E+00
838.491 1.002E+00 9.240E-01 0.000E+00
838.494 1.003E+00 9.235E-01 0.000E+00
838.496 1.004E+00 9.233E-01 0.000E+00
838.499 1.005E+00 9.232E-01 0.000E+00
838.502 1.007E+00 9.228E-01 0.000E+00
838.504 0.000E+00 0.000E+00 0.000E+00
838.507 0.000E+00 0.000E+00 0.000E+00
838.509 0.000E+00 0.000E+00 0.000E+00
838.512 0.000E+00 0.000E+00 0.000E+00
838.514 0.000E+00 0.000E+00 0.000E+00
838.516 0.000E+00 0.000E+00 0.000E+00
838.519 0.000E+00 0.000E+00 0.000E+00
838.522 9.879E-01 9.140E-01 0.000E+00
838.524 9.960E-01 9.150E-01 0.000E+00
838.527 1.000E+00 9.153E-01 0.000E+00
838.529 1.000E+00 9.155E-01 0.000E+00
838.532 9.985E-01 9.162E-01 0.000E+00
838.534 9.978E-01 9.168E-01 0.000E+00
838.537 9.988E-01 9.167E-01 0.000E+00
838.540 9.982E-01 9.168E-01 0.000E+00
838.542 9.963E-01 9.175E-01 0.000E+00
838.545 9.961E-01 9.178E-01 0.000E+00
838.547 9.962E-01 9.182E-01 0.000E+00
838.550 9.953E-01 9.190E-01 0.000E+00
838.553 9.948E-01 9.192E-01 0.000E+00
838.555 9.947E-01 9.194E-01 0.000E+00
838.558 9.942E-01 9.203E-01 0.000E+00
838.560 9.946E-01 9.207E-01 0.000E+00
838.563 9.946E-01 9.206E-01 0.000E+00
838.566 9.929E-01 9.207E-01 0.000E+00
838.568 9.933E-01 9.209E-01 0.000E+00
838.571 9.958E-01 9.210E-01 0.000E+00
838.573 9.973E-01 9.213E-01 0.000E+00
838.576 9.983E-01 9.218E-01 0.000E+00
838.579 1.000E+00 9.220E-01 0.000E+00
838.581 1.002E+00 9.220E-01 0.000E+00
838.584 1.004E+00 9.220E-01 0.000E+00
838.586 1.007E+00 9.223E-01 0.000E+00
838.589 1.012E+00 9.226E-01 0.000E+00
838.591 1.016E+00 9.229E-01 0.000E+00
838.594 1.022E+00 9.230E-01 0.000E+00
838.597 1.028E+00 9.223E-01 0.000E+00
838.599 1.032E+00 9.221E-01 0.000E+00
838.602 1.034E+00 9.222E-01 0.000E+00
838.604 1.034E+00 9.219E-01 0.000E+00
838.607 1.033E+00 9.215E-01 0.000E+00
838.610 1.029E+00 9.215E-01 0.000E+00
838.612 1.024E+00 9.217E-01 0.000E+00
838.615 1.017E+00 9.218E-01 0.000E+00
838.617 1.008E+00 9.219E-01 0.000E+00
838.620 9.986E-01 9.225E-01 0.000E+00
838.623 9.894E-01 9.226E-01 0.000E+00
838.625 9.789E-01 9.231E-01 0.000E+00
838.628 9.666E-01 9.239E-01 0.000E+00
838.630 9.547E-01 9.243E-01 0.000E+00
838.633 9.436E-01 9.246E-01 0.000E+00
838.635 9.347E-01 9.247E-01 0.000E+00
838.638 9.324E-01 9.248E-01 0.000E+00
838.641 9.392E-01 9.249E-01 0.000E+00
838.643 9.516E-01 9.254E-01 0.000E+00
838.646 9.647E-01 9.257E-01 0.000E+00
838.648 9.753E-01 9.256E-01 0.000E+00
838.651 9.826E-01 9.255E-01 0.000E+00
838.654 9.881E-01 9.257E-01 0.000E+00
838.656 9.943E-01 9.257E-01 0.000E+00
838.659 1.000E+00 9.259E-01 0.000E+00
838.661 1.005E+00 9.262E-01 0.000E+00
838.664 1.008E+00 9.263E-01 0.000E+00
838.667 1.010E+00 9.261E-01 0.000E+00
838.669 1.010E+00 9.260E-01 0.000E+00
838.672 1.010E+00 9.261E-01 0.000E+00
838.674 1.012E+00 9.261E-01 0.000E+00
838.677 1.012E+00 9.260E-01 0.000E+00
838.680 1.012E+00 9.261E-01 0.000E+00
838.682 1.012E+00 9.262E-01 0.000E+00
838.685 1.011E+00 9.262E-01 0.000E+00
838.687 1.010E+00 9.262E-01 0.000E+00
838.690 1.011E+00 9.262E-01 0.000E+00
838.692 1.010E+00 9.262E-01 0.000E+00
838.695 1.008E+00 9.263E-01 0.000E+00
838.698 1.007E+00 9.262E-01 0.000E+00
838.700 1.008E+00 9.260E-01 0.000E+00
838.703 1.008E+00 9.261E-01 0.000E+00
838.705 1.007E+00 9.263E-01 0.000E+00
838.708 1.006E+00 9.264E-01 0.000E+00
838.711 1.007E+00 9.261E-01 0.000E+00
838.713 1.008E+00 9.260E-01 0.000E+00
838.716 1.008E+00 9.262E-01 0.000E+00
838.718 1.007E+00 9.262E-01 0.000E+00
838.721 1.006E+00 9.264E-01 0.000E+00
838.724 1.004E+00 9.266E-01 0.000E+00
838.726 1.004E+00 9.265E-01 0.000E+00
838.729 1.003E+00 9.265E-01 0.000E+00
838.731 1.002E+00 9.266E-01 0.000E+00
838.734 1.002E+00 9.268E-01 0.000E+00
838.737 1.000E+00 9.267E-01 0.000E+00
838.739 9.992E-01 9.267E-01 0.000E+00
838.742 9.991E-01 9.269E-01 0.000E+00
838.744 9.992E-01 9.268E-01 0.000E+00
838.747 9.985E-01 9.266E-01 0.000E+00
838.749 9.962E-01 9.268E-01 0.000E+00
838.752 9.945E-01 9.267E-01 0.000E+00
838.755 9.938E-01 9.267E-01 0.000E+00
838.757 9.936E-01 9.268E-01 0.000E+00
838.760 9.933E-01 9.268E-01 0.000E+00
838.762 9.926E-01 9.268E-01 0.000E+00
838.765 9.918E-01 9.269E-01 0.000E+00
838.768 9.907E-01 9.273E-01 0.000E+00
838.770 9.904E-01 9.274E-01 0.000E+00
838.773 9.912E-01 9.274E-01 0.000E+00
838.775 9.915E-01 9.275E-01 0.000E+00
838.778 9.922E-01 9.275E-01 0.000E+00
838.781 9.931E-01 9.273E-01 0.000E+00
838.783 9.930E-01 9.271E-01 0.000E+00
838.786 9.917E-01 9.272E-01 0.000E+00
838.788 9.917E-01 9.273E-01 0.000E+00
838.791 9.930E-01 9.274E-01 0.000E+00
838.794 9.943E-01 9.275E-01 0.000E+00
838.796 9.948E-01 9.273E-01 0.000E+00
838.799 9.943E-01 9.272E-01 0.000E+00
838.801 9.939E-01 9.273E-01 0.000E+00
838.804 9.930E-01 9.274E-01 0.000E+00
838.806 9.934E-01 9.276E-01 0.000E+00
838.809 9.945E-01 9.279E-01 0.000E+00
838.812 9.956E-01 9.280E-01 0.000E+00
838.814 9.973E-01 9.279E-01 0.000E+00
838.817 9.982E-01 9.277E-01 0.000E+00
838.819 9.987E-01 9.278E-01 0.000E+00
838.822 9.991E-01 9.279E-01 0.000E+00
838.825 9.989E-01 9.279E-01 0.000E+00
838.827 9.981E-01 9.280E-01 0.000E+00
838.830 9.977E-01 9.281E-01 0.000E+00
838.832 9.980E-01 9.279E-01 0.000E+00
838.835 9.975E-01 9.279E-01 0.000E+00
838.838 9.968E-01 9.280E-01 0.000E+00
838.840 9.956E-01 9.280E-01 0.000E+00
838.843 9.938E-01 9.279E-01 0.000E+00
838.845 9.918E-01 9.281E-01 0.000E+00
838.848 9.897E-01 9.281E-01 0.000E+00
838.851 9.881E-01 9.280E-01 0.000E+00
838.853 9.864E-01 9.280E-01 0.000E+00
838.856 9.853E-01 9.280E-01 0.000E+00
838.858 9.845E-01 9.280E-01 0.000E+00
838.861 9.850E-01 9.279E-01 0.000E+00
838.863 9.859E-01 9.281E-01 0.000E+00
838.866 9.871E-01 9.283E-01 0.000E+00
838.869 9.906E-01 9.282E-01 0.000E+00
838.871 9.942E-01 9.279E-01 0.000E+00
838.874 9.957E-01 9.280E-01 0.000E+00
838.876 9.968E-01 9.281E-01 0.000E+00
838.879 9.988E-01 9.280E-01 0.000E+00
838.882 1.000E+00 9.279E-01 0.000E+00
838.884 1.001E+00 9.280E-01 0.000E+00
838.887 1.001E+00 9.281E-01 0.000E+00
838.889 1.001E+00 9.281E-01 0.000E+00
838.892 1.002E+00 9.284E-01 0.000E+00
838.895 1.003E+00 9.284E-01 0.000E+00
838.897 1.003E+00 9.282E-01 0.000E+00
838.900 1.003E+00 9.280E-01 0.000E+00
838.902 1.004E+00 9.281E-01 0.000E+00
838.905 1.004E+00 9.280E-01 0.000E+00
838.908 1.004E+00 9.278E-01 0.000E+00
838.910 1.004E+00 9.280E-01 0.000E+00
838.913 1.003E+00 9.281E-01 0.000E+00
838.915 1.004E+00 9.279E-01 0.000E+00
838.918 1.005E+00 9.279E-01 0.000E+00
838.920 1.006E+00 9.280E-01 0.000E+00
838.923 1.006E+00 9.281E-01 0.000E+00
838.926 1.006E+00 9.282E-01 0.000E+00
838.928 1.006E+00 9.283E-01 0.000E+00
838.931 1.007E+00 9.283E-01 0.000E+00
838.933 1.008E+00 9.283E-01 0.000E+00
838.936 1.009E+00 9.285E-01 0.000E+00
838.939 1.008E+00 9.286E-01 0.000E+00
838.941 1.009E+00 9.284E-01 0.000E+00
838.944 1.009E+00 9.281E-01 0.000E+00
838.946 1.009E+00 9.280E-01 0.000E+00
838.949 1.009E+00 9.283E-01 0.000E+00
838.952 1.010E+00 9.283E-01 0.000E+00
838.954 1.011E+00 9.280E-01 0.000E+00
838.957 1.011E+00 9.279E-01 0.000E+00
838.959 1.011E+00 9.280E-01 0.000E+00
838.962 1.012E+00 9.281E-01 0.000E+00
838.964 1.012E+00 9.281E-01 0.000E+00
838.967 1.013E+00 9.280E-01 0.000E+00
838.970 1.013E+00 9.278E-01 0.000E+00
838.972 1.013E+00 9.276E-01 0.000E+00
838.975 1.013E+00 9.276E-01 0.000E+00
838.977 1.013E+00 9.276E-01 0.000E+00
838.980 1.012E+00 9.273E-01 0.000E+00
838.983 1.013E+00 9.273E-01 0.000E+00
838.985 1.012E+00 9.274E-01 0.000E+00
838.988 1.012E+00 9.273E-01 0.000E+00
838.990 1.010E+00 9.271E-01 0.000E+00
838.993 1.009E+00 9.270E-01 0.000E+00
838.996 1.008E+00 9.270E-01 0.000E+00
838.998 1.006E+00 9.269E-01 0.000E+00
839.001 1.006E+00 9.269E-01 0.000E+00
839.003 1.005E+00 9.271E-01 0.000E+00
839.006 1.005E+00 9.271E-01 0.000E+00
839.009 1.004E+00 9.268E-01 0.000E+00
839.011 1.003E+00 9.268E-01 0.000E+00
839.014 1.004E+00 9.268E-01 0.000E+00
839.016 1.004E+00 9.267E-01 0.000E+00
839.019 1.004E+00 9.266E-01 0.000E+00
839.021 1.005E+00 9.266E-01 0.000E+00
839.024 1.005E+00 9.267E-01 0.000E+00
839.027 1.004E+00 9.265E-01 0.000E+00
839.029 1.003E+00 9.264E-01 0.000E+00
839.032 1.002E+00 9.263E-01 0.000E+00
839.034 1.001E+00 9.262E-01 0.000E+00
839.037 1.000E+00 9.259E-01 0.000E+00
839.040 9.987E-01 9.259E-01 0.000E+00
839.042 9.972E-01 9.259E-01 0.000E+00
839.045 9.967E-01 9.257E-01 0.000E+00
839.047 9.956E-01 9.255E-01 0.000E+00
839.050 9.938E-01 9.254E-01 0.000E+00
839.053 9.922E-01 9.252E-01 0.000E+00
839.055 9.905E-01 9.249E-01 0.000E+00
839.058 9.884E-01 9.244E-01 0.000E+00
839.060 9.863E-01 9.240E-01 0.000E+00
839.063 9.848E-01 9.237E-01 0.000E+00
839.066 9.852E-01 9.236E-01 0.000E+00
839.068 9.868E-01 9.236E-01 0.000E+00
839.071 9.878E-01 9.235E-01 0.000E+00
839.073 9.881E-01 9.232E-01 0.000E+00
839.076 9.882E-01 9.229E-01 0.000E+00
839.078 9.883E-01 9.228E-01 0.000E+00
839.081 9.885E-01 9.227E-01 0.000E+00
839.084 9.888E-01 9.224E-01 0.000E+00
839.086 9.892E-01 9.221E-01 0.000E+00
839.089 9.890E-01 9.220E-01 0.000E+00
839.091 9.889E-01 9.218E-01 0.000E+00
839.094 9.895E-01 9.216E-01 0.000E+00
839.097 9.899E-01 9.217E-01 0.000E+00
839.099 9.901E-01 9.219E-01 0.000E+00
839.102 9.901E-01 9.219E-01 0.000E+00
839.104 9.898E-01 9.220E-01 0.000E+00
839.107 9.894E-01 9.223E-01 0.000E+00
839.110 9.903E-01 9.227E-01 0.000E+00
839.112 9.919E-01 9.228E-01 0.000E+00
839.115 9.928E-01 9.230E-01 0.000E+00
839.117 9.931E-01 9.232E-01 0.000E+00
839.120 9.935E-01 9.235E-01 0.000E+00
839.123 9.942E-01 9.238E-01 0.000E+00
839.125 9.952E-01 9.240E-01 0.000E+00
839.128 9.966E-01 9.242E-01 0.000E+00
839.130 9.978E-01 9.244E-01 0.000E+00
839.133 9.984E-01 9.245E-01 0.000E+00
839.135 9.993E-01 9.243E-01 0.000E+00
839.138 1.000E+00 9.244E-01 0.000E+00
839.141 1.003E+00 9.245E-01 0.000E+00
839.143 1.006E+00 9.242E-01 0.000E+00
839.146 1.009E+00 9.240E-01 0.000E+00
839.148 1.010E+00 9.240E-01 0.000E+00
839.151 1.012E+00 9.240E-01 0.000E+00
839.154 1.014E+00 9.238E-01 0.000E+00
839.156 1.017E+00 9.236E-01 0.000E+00
839.159 1.020E+00 9.236E-01 0.000E+00
839.161 1.023E+00 9.235E-01 0.000E+00
839.164 1.028E+00 9.232E-01 0.000E+00
839.167 0.000E+00 0.000E+00 0.000E+00
839.169 0.000E+00 0.000E+00 0.000E+00
839.172 0.000E+00 0.000E+00 0.000E+00
839.174 0.000E+00 0.000E+00 0.000E+00
839.176 0.000E+00 0.000E+00 0.000E+00
839.178 0.000E+00 0.000E+00 0.000E+00
839.181 0.000E+00 0.000E+00 0.000E+00
839.183 9.717E-01 9.099E-01 0.000E+00
839.186 9.817E-01 9.108E-01 0.000E+00
839.189 9.868E-01 9.115E-01 0.000E+00
839.191 9.876E-01 9.121E-01 0.000E+00
839.194 9.888E-01 9.123E-01 0.000E+00
839.196 9.896E-01 9.123E-01 0.000E+00
839.199 9.900E-01 9.126E-01 0.000E+00
839.202 9.900E-01 9.135E-01 0.000E+00
839.204 9.908E-01 9.138E-01 0.000E+00
839.207 9.922E-01 9.135E-01 0.000E+00
839.209 9.922E-01 9.137E-01 0.000E+00
839.212 9.930E-01 9.141E-01 0.000E+00
839.215 9.935E-01 9.140E-01 0.000E+00
839.217 9.929E-01 9.143E-01 0.000E+00
839.220 9.943E-01 9.148E-01 0.000E+00
839.222 9.965E-01 9.148E-01 0.000E+00
839.225 9.970E-01 9.146E-01 0.000E+00
839.228 9.969E-01 9.147E-01 0.000E+00
839.230 9.979E-01 9.149E-01 0.000E+00
839.233 1.000E+00 9.152E-01 0.000E+00
839.235 1.002E+00 9.158E-01 0.000E+00
839.238 1.003E+00 9.161E-01 0.000E+00
839.240 1.006E+00 9.165E-01 0.000E+00
839.243 1.008E+00 9.170E-01 0.000E+00
839.246 1.012E+00 9.169E-01 0.000E+00
839.248 1.014E+00 9.165E-01 0.000E+00
839.251 1.014E+00 9.169E-01 0.000E+00
839.253 1.015E+00 9.175E-01 0.000E+00
839.256 1.016E+00 9.175E-01 0.000E+00
839.259 1.016E+00 9.175E-01 0.000E+00
839.261 1.015E+00 9.180E-01 0.000E+00
839.264 1.014E+00 9.179E-01 0.000E+00
839.266 1.015E+00 9.175E-01 0.000E+00
839.269 1.016E+00 9.175E-01 0.000E+00
839.272 1.014E+00 9.179E-01 0.000E+00
839.274 1.013E+00 9.180E-01 0.000E+00
839.277 1.014E+00 9.177E-01 0.000E+00
839.279 1.015E+00 9.176E-01 0.000E+00
839.282 1.014E+00 9.180E-01 0.000E+00
839.285 1.013E+00 9.185E-01 0.000E+00
839.287 1.012E+00 9.187E-01 0.000E+00
839.290 1.012E+00 9.191E-01 0.000E+00
839.292 1.011E+00 9.195E-01 0.000E+00
839.295 1.010E+00 9.201E-01 0.000E+00
839.297 1.011E+00 9.205E-01 0.000E+00
839.300 1.014E+00 9.206E-01 0.000E+00
839.303 1.014E+00 9.207E-01 0.000E+00
839.305 1.013E+00 9.210E-01 0.000E+00
839.308 1.013E+00 9.212E-01 0.000E+00
839.310 1.012E+00 9.214E-01 0.000E+00
839.313 1.011E+00 9.218E-01 0.000E+00
839.316 1.012E+00 9.220E-01 0.000E+00
839.318 1.013E+00 9.220E-01 0.000E+00
839.321 1.012E+00 9.225E-01 0.000E+00
839.323 1.010E+00 9.227E-01 0.000E+00
839.326 1.008E+00 9.226E-01 0.000E+00
839.329 1.007E+00 9.225E-01 0.000E+00
839.331 1.007E+00 9.225E-01 0.000E+00
839.334 1.006E+00 9.226E-01 0.000E+00
839.336 1.004E+00 9.228E-01 0.000E+00
839.339 1.003E+00 9.227E-01 0.000E+00
839.342 1.003E+00 9.226E-01 0.000E+00
839.344 1.001E+00 9.227E-01 0.000E+00
839.347 9.991E-01 9.230E-01 0.000E+00
839.349 9.972E-01 9.230E-01 0.000E+00
839.352 9.946E-01 9.228E-01 0.000E+00
839.355 9.910E-01 9.230E-01 0.000E+00
839.357 9.895E-01 9.232E-01 0.000E+00
839.360 9.904E-01 9.233E-01 0.000E+00
839.362 9.916E-01 9.231E-01 0.000E+00
839.365 9.916E-01 9.232E-01 0.000E+00
839.367 9.890E-01 9.235E-01 0.000E+00
839.370 9.867E-01 9.235E-01 0.000E+00
839.373 9.873E-01 9.237E-01 0.000E+00
839.375 9.892E-01 9.241E-01 0.000E+00
839.378 9.913E-01 9.239E-01 0.000E+00
839.380 9.926E-01 9.237E-01 0.000E+00
839.383 9.925E-01 9.235E-01 0.000E+00
839.386 9.924E-01 9.235E-01 0.000E+00
839.388 9.925E-01 9.237E-01 0.000E+00
839.391 9.921E-01 9.236E-01 0.000E+00
839.393 9.917E-01 9.235E-01 0.000E+00
839.396 9.910E-01 9.236E-01 0.000E+00
839.399 9.888E-01 9.237E-01 0.000E+00
839.401 9.862E-01 9.239E-01 0.000E+00
839.404 9.862E-01 9.237E-01 0.000E+00
839.406 9.881E-01 9.234E-01 0.000E+00
839.409 9.887E-01 9.235E-01 0.000E+00
839.412 9.883E-01 9.237E-01 0.000E+00
839.414 9.883E-01 9.237E-01 0.000E+00
839.417 9.890E-01 9.235E-01 0.000E+00
839.419 9.887E-01 9.237E-01 0.000E+00
839.422 9.885E-01 9.237E-01 0.000E+00
839.425 9.877E-01 9.238E-01 0.000E+00
839.427 9.845E-01 9.240E-01 0.000E+00
839.430 9.814E-01 9.240E-01 0.000E+00
839.432 9.808E-01 9.241E-01 0.000E+00
839.435 9.818E-01 9.243E-01 0.000E+00
839.438 9.832E-01 9.242E-01 0.000E+00
839.440 9.848E-01 9.240E-01 0.000E+00
839.443 9.870E-01 9.238E-01 0.000E+00
839.445 9.901E-01 9.240E-01 0.000E+00
839.448 9.929E-01 9.241E-01 0.000E+00
839.450 9.948E-01 9.239E-01 0.000E+00
839.453 9.957E-01 9.237E-01 0.000E+00
839.456 9.952E-01 9.239E-01 0.000E+00
839.458 9.942E-01 9.240E-01 0.000E+00
839.461 9.939E-01 9.239E-01 0.000E+00
839.463 9.915E-01 9.240E-01 0.000E+00
839.466 9.884E-01 9.241E-01 0.000E+00
839.469 9.870E-01 9.240E-01 0.000E+00
839.471 9.852E-01 9.239E-01 0.000E+00
839.474 9.847E-01 9.237E-01 0.000E+00
839.476 9.856E-01 9.235E-01 0.000E+00
839.479 9.852E-01 9.235E-01 0.000E+00
839.482 9.836E-01 9.236E-01 0.000E+00
839.484 9.836E-01 9.233E-01 0.000E+00
839.487 9.842E-01 9.230E-01 0.000E+00
839.489 9.839E-01 9.231E-01 0.000E+00
839.492 9.849E-01 9.231E-01 0.000E+00
839.495 9.871E-01 9.228E-01 0.000E+00
839.497 9.892E-01 9.227E-01 0.000E+00
839.500 9.910E-01 9.224E-01 0.000E+00
839.502 9.931E-01 9.221E-01 0.000E+00
839.505 9.949E-01 9.218E-01 0.000E+00
839.508 9.960E-01 9.215E-01 0.000E+00
839.510 9.965E-01 9.212E-01 0.000E+00
839.513 9.968E-01 9.207E-01 0.000E+00
839.515 9.973E-01 9.203E-01 0.000E+00
839.518 9.980E-01 9.199E-01 0.000E+00
839.520 1.000E+00 9.192E-01 0.000E+00
839.523 1.003E+00 9.186E-01 0.000E+00
839.526 1.004E+00 9.183E-01 0.000E+00
839.528 1.005E+00 9.181E-01 0.000E+00
839.531 1.006E+00 9.177E-01 0.000E+00
839.533 1.006E+00 9.176E-01 0.000E+00
839.536 1.007E+00 9.175E-01 0.000E+00
839.539 1.008E+00 9.176E-01 0.000E+00
839.541 1.010E+00 9.178E-01 0.000E+00
839.544 1.011E+00 9.180E-01 0.000E+00
839.546 1.012E+00 9.181E-01 0.000E+00
839.549 1.014E+00 9.181E-01 0.000E+00
839.552 1.014E+00 9.181E-01 0.000E+00
839.554 1.014E+00 9.183E-01 0.000E+00
839.557 1.014E+00 9.183E-01 0.000E+00
839.559 1.015E+00 9.186E-01 0.000E+00
839.562 1.016E+00 9.188E-01 0.000E+00
839.565 1.017E+00 9.186E-01 0.000E+00
839.567 1.018E+00 9.183E-01 0.000E+00
839.570 1.018E+00 9.183E-01 0.000E+00
839.572 1.018E+00 9.184E-01 0.000E+00
839.575 1.018E+00 9.183E-01 0.000E+00
839.577 1.018E+00 9.183E-01 0.000E+00
839.580 1.019E+00 9.183E-01 0.000E+00
839.583 1.020E+00 9.181E-01 0.000E+00
839.585 1.019E+00 9.178E-01 0.000E+00
839.588 1.016E+00 9.176E-01 0.000E+00
839.590 1.015E+00 9.174E-01 0.000E+00
839.593 1.016E+00 9.171E-01 0.000E+00
839.596 1.016E+00 9.168E-01 0.000E+00
839.598 1.016E+00 9.166E-01 0.000E+00
839.601 1.016E+00 9.162E-01 0.000E+00
839.603 1.016E+00 9.157E-01 0.000E+00
839.606 1.017E+00 9.155E-01 0.000E+00
839.609 1.017E+00 9.151E-01 0.000E+00
839.611 1.017E+00 9.145E-01 0.000E+00
839.614 1.018E+00 9.140E-01 0.000E+00
839.616 1.018E+00 9.136E-01 0.000E+00
839.619 1.016E+00 9.132E-01 0.000E+00
839.622 1.015E+00 9.128E-01 0.000E+00
839.624 1.015E+00 9.122E-01 0.000E+00
839.627 1.015E+00 9.116E-01 0.000E+00
839.629 1.014E+00 9.110E-01 0.000E+00
839.632 1.012E+00 9.105E-01 0.000E+00
839.635 1.012E+00 9.098E-01 0.000E+00
839.637 1.012E+00 9.093E-01 0.000E+00
839.640 1.011E+00 9.088E-01 0.000E+00
839.642 1.011E+00 9.080E-01 0.000E+00
839.645 1.010E+00 9.072E-01 0.000E+00
839.648 1.010E+00 9.064E-01 0.000E+00
839.650 1.009E+00 9.056E-01 0.000E+00
839.653 1.008E+00 9.048E-01 0.000E+00
839.655 1.007E+00 9.039E-01 0.000E+00
839.658 1.006E+00 9.028E-01 0.000E+00
839.660 1.005E+00 9.016E-01 0.000E+00
839.663 1.003E+00 9.004E-01 0.000E+00
839.666 1.003E+00 8.991E-01 0.000E+00
839.668 1.002E+00 8.978E-01 0.000E+00
839.671 1.001E+00 8.965E-01 0.000E+00
839.673 1.001E+00 8.949E-01 0.000E+00
839.676 9.995E-01 8.931E-01 0.000E+00
839.679 9.986E-01 8.914E-01 0.000E+00
839.681 9.982E-01 8.895E-01 0.000E+00
839.684 9.975E-01 8.872E-01 0.000E+00
839.686 9.968E-01 8.847E-01 0.000E+00
839.689 9.962E-01 8.822E-01 0.000E+00
839.692 9.954E-01 8.797E-01 0.000E+00
839.694 9.943E-01 8.769E-01 0.000E+00
839.697 9.934E-01 8.737E-01 0.000E+00
839.699 9.925E-01 8.700E-01 0.000E+00
839.702 9.900E-01 8.662E-01 0.000E+00
839.705 9.877E-01 8.621E-01 0.000E+00
839.707 9.869E-01 8.575E-01 0.000E+00
839.710 9.862E-01 8.527E-01 0.000E+00
839.712 9.861E-01 8.474E-01 0.000E+00
839.715 9.862E-01 8.414E-01 0.000E+00
839.718 9.850E-01 8.349E-01 0.000E+00
839.720 9.835E-01 8.277E-01 0.000E+00
839.723 9.821E-01 8.200E-01 0.000E+00
839.725 9.804E-01 8.119E-01 0.000E+00
839.728 9.785E-01 8.031E-01 0.000E+00
839.731 9.771E-01 7.933E-01 0.000E+00
839.733 9.761E-01 7.830E-01 0.000E+00
839.736 9.756E-01 7.725E-01 0.000E+00
839.738 9.761E-01 7.614E-01 0.000E+00
839.741 9.766E-01 7.501E-01 0.000E+00
839.743 9.769E-01 7.386E-01 0.000E+00
839.746 9.764E-01 7.277E-01 0.000E+00
839.749 9.752E-01 7.178E-01 0.000E+00
839.751 9.743E-01 7.093E-01 0.000E+00
839.754 9.741E-01 7.028E-01 0.000E+00
839.756 9.737E-01 6.989E-01 0.000E+00
839.759 9.730E-01 6.974E-01 0.000E+00
839.762 9.748E-01 6.982E-01 0.000E+00
839.764 9.774E-01 7.018E-01 0.000E+00
839.767 9.794E-01 7.084E-01 0.000E+00
839.769 9.817E-01 7.169E-01 0.000E+00
839.772 9.840E-01 7.267E-01 0.000E+00
839.775 9.866E-01 7.371E-01 0.000E+00
839.777 9.899E-01 7.481E-01 0.000E+00
839.780 9.938E-01 7.598E-01 0.000E+00
839.782 9.983E-01 7.714E-01 0.000E+00
839.785 1.003E+00 7.823E-01 0.000E+00
839.787 1.007E+00 7.927E-01 0.000E+00
839.790 1.011E+00 8.028E-01 0.000E+00
839.793 1.017E+00 8.120E-01 0.000E+00
839.795 1.023E+00 8.204E-01 0.000E+00
839.798 1.029E+00 8.278E-01 0.000E+00
839.801 1.035E+00 8.344E-01 0.000E+00
839.803 1.041E+00 8.406E-01 0.000E+00
839.806 1.045E+00 8.461E-01 0.000E+00
839.808 1.049E+00 8.511E-01 0.000E+00
839.811 1.055E+00 8.555E-01 0.000E+00
839.814 1.061E+00 8.594E-01 0.000E+00
839.816 1.068E+00 8.625E-01 0.000E+00
839.819 1.077E+00 8.651E-01 0.000E+00
839.821 1.085E+00 8.672E-01 0.000E+00
839.824 1.093E+00 8.692E-01 0.000E+00
839.826 0.000E+00 0.000E+00 0.000E+00
839.829 0.000E+00 0.000E+00 0.000E+00
839.832 0.000E+00 0.000E+00 0.000E+00
839.834 0.000E+00 0.000E+00 0.000E+00
839.837 0.000E+00 0.000E+00 0.000E+00
839.838 0.000E+00 0.000E+00 0.000E+00
839.840 0.000E+00 0.000E+00 0.000E+00
839.843 0.000E+00 0.000E+00 0.000E+00
839.845 9.494E-01 8.680E-01 0.000E+00
839.848 9.624E-01 8.678E-01 0.000E+00
839.851 9.702E-01 8.675E-01 0.000E+00
839.853 9.742E-01 8.672E-01 0.000E+00
839.856 9.801E-01 8.658E-01 0.000E+00
839.858 9.838E-01 8.644E-01 0.000E+00
839.861 9.850E-01 8.630E-01 0.000E+00
839.864 9.873E-01 8.609E-01 0.000E+00
839.866 9.893E-01 8.585E-01 0.000E+00
839.869 9.909E-01 8.564E-01 0.000E+00
839.871 9.931E-01 8.533E-01 0.000E+00
839.874 9.949E-01 8.500E-01 0.000E+00
839.877 9.944E-01 8.473E-01 0.000E+00
839.879 9.941E-01 8.444E-01 0.000E+00
839.882 9.954E-01 8.410E-01 0.000E+00
839.884 9.954E-01 8.386E-01 0.000E+00
839.887 9.953E-01 8.370E-01 0.000E+00
839.889 9.983E-01 8.355E-01 0.000E+00
839.892 1.003E+00 8.347E-01 0.000E+00
839.895 1.007E+00 8.350E-01 0.000E+00
839.897 1.011E+00 8.365E-01 0.000E+00
839.900 1.015E+00 8.390E-01 0.000E+00
839.902 1.017E+00 8.423E-01 0.000E+00
839.905 1.021E+00 8.462E-01 0.000E+00
839.908 1.025E+00 8.499E-01 0.000E+00
839.910 1.028E+00 8.541E-01 0.000E+00
839.913 1.030E+00 8.586E-01 0.000E+00
839.915 1.034E+00 8.627E-01 0.000E+00
839.918 1.037E+00 8.664E-01 0.000E+00
839.921 1.038E+00 8.702E-01 0.000E+00
839.923 1.040E+00 8.738E-01 0.000E+00
839.926 1.042E+00 8.773E-01 0.000E+00
839.928 1.044E+00 8.807E-01 0.000E+00
839.931 1.045E+00 8.836E-01 0.000E+00
839.934 1.048E+00 8.860E-01 0.000E+00
839.936 1.049E+00 8.884E-01 0.000E+00
839.939 1.049E+00 8.908E-01 0.000E+00
839.941 1.051E+00 8.926E-01 0.000E+00
839.944 1.054E+00 8.943E-01 0.000E+00
839.947 1.054E+00 8.962E-01 0.000E+00
839.949 1.052E+00 8.978E-01 0.000E+00
839.952 1.049E+00 8.992E-01 0.000E+00
839.954 1.046E+00 9.005E-01 0.000E+00
839.957 1.042E+00 9.019E-01 0.000E+00
839.960 1.035E+00 9.033E-01 0.000E+00
839.962 1.028E+00 9.045E-01 0.000E+00
839.965 1.021E+00 9.055E-01 0.000E+00
839.967 1.013E+00 9.066E-01 0.000E+00
839.970 1.005E+00 9.073E-01 0.000E+00
839.972 9.969E-01 9.084E-01 0.000E+00
839.975 9.891E-01 9.094E-01 0.000E+00
839.978 9.822E-01 9.100E-01 0.000E+00
839.980 9.756E-01 9.106E-01 0.000E+00
839.983 9.703E-01 9.117E-01 0.000E+00
839.985 9.696E-01 9.123E-01 0.000E+00
839.988 9.748E-01 9.126E-01 0.000E+00
839.991 9.831E-01 9.130E-01 0.000E+00
839.993 9.910E-01 9.134E-01 0.000E+00
839.996 9.971E-01 9.140E-01 0.000E+00
839.998 1.000E+00 9.146E-01 0.000E+00
840.001 1.001E+00 9.151E-01 0.000E+00
840.004 1.001E+00 9.154E-01 0.000E+00
840.006 1.001E+00 9.157E-01 0.000E+00
840.009 9.995E-01 9.161E-01 0.000E+00
840.011 9.973E-01 9.164E-01 0.000E+00
840.014 9.942E-01 9.167E-01 0.000E+00
840.017 9.917E-01 9.170E-01 0.000E+00
840.019 9.908E-01 9.171E-01 0.000E+00
840.022 9.922E-01 9.173E-01 0.000E+00
840.024 9.939E-01 9.176E-01 0.000E+00
840.027 9.949E-01 9.178E-01 0.000E+00
840.030 9.960E-01 9.178E-01 0.000E+00
840.032 9.965E-01 9.179E-01 0.000E+00
840.035 9.956E-01 9.185E-01 0.000E+00
840.037 9.943E-01 9.190E-01 0.000E+00
840.040 9.940E-01 9.193E-01 0.000E+00
840.043 9.935E-01 9.193E-01 0.000E+00
840.045 9.926E-01 9.194E-01 0.000E+00
840.048 9.918E-01 9.196E-01 0.000E+00
840.050 9.919E-01 9.196E-01 0.000E+00
840.053 9.916E-01 9.198E-01 0.000E+00
840.056 9.907E-01 9.199E-01 0.000E+00
840.058 9.908E-01 9.199E-01 0.000E+00
840.061 9.901E-01 9.201E-01 0.000E+00
840.063 9.888E-01 9.203E-01 0.000E+00
840.066 9.887E-01 9.203E-01 0.000E+00
840.068 9.891E-01 9.203E-01 0.000E+00
840.071 9.890E-01 9.206E-01 0.000E+00
840.074 9.893E-01 9.207E-01 0.000E+00
840.076 9.900E-01 9.206E-01 0.000E+00
840.079 9.894E-01 9.208E-01 0.000E+00
840.081 9.887E-01 9.210E-01 0.000E+00
840.084 9.883E-01 9.210E-01 0.000E+00
840.087 9.874E-01 9.211E-01 0.000E+00
840.089 9.867E-01 9.215E-01 0.000E+00
840.092 9.874E-01 9.214E-01 0.000E+00
840.094 9.884E-01 9.212E-01 0.000E+00
840.097 9.887E-01 9.213E-01 0.000E+00
840.100 9.888E-01 9.213E-01 0.000E+00
840.102 9.885E-01 9.211E-01 0.000E+00
840.105 9.887E-01 9.212E-01 0.000E+00
840.107 9.893E-01 9.212E-01 0.000E+00
840.110 9.900E-01 9.210E-01 0.000E+00
840.113 9.902E-01 9.211E-01 0.000E+00
840.115 9.904E-01 9.212E-01 0.000E+00
840.118 9.916E-01 9.208E-01 0.000E+00
840.120 9.930E-01 9.205E-01 0.000E+00
840.123 9.943E-01 9.204E-01 0.000E+00
840.126 9.960E-01 9.203E-01 0.000E+00
840.128 9.971E-01 9.201E-01 0.000E+00
840.131 9.984E-01 9.200E-01 0.000E+00
840.133 1.000E+00 9.197E-01 0.000E+00
840.136 1.002E+00 9.191E-01 0.000E+00
840.139 1.002E+00 9.189E-01 0.000E+00
840.141 1.001E+00 9.190E-01 0.000E+00
840.144 1.001E+00 9.189E-01 0.000E+00
840.146 1.000E+00 9.188E-01 0.000E+00
840.149 9.993E-01 9.187E-01 0.000E+00
840.152 9.991E-01 9.187E-01 0.000E+00
840.154 9.993E-01 9.185E-01 0.000E+00
840.157 9.998E-01 9.179E-01 0.000E+00
840.159 9.990E-01 9.175E-01 0.000E+00
840.162 9.978E-01 9.172E-01 0.000E+00
840.164 9.974E-01 9.167E-01 0.000E+00
840.167 9.961E-01 9.163E-01 0.000E+00
840.170 9.950E-01 9.156E-01 0.000E+00
840.172 9.951E-01 9.146E-01 0.000E+00
840.175 9.952E-01 9.138E-01 0.000E+00
840.178 9.949E-01 9.128E-01 0.000E+00
840.180 9.951E-01 9.115E-01 0.000E+00
840.183 9.956E-01 9.102E-01 0.000E+00
840.185 9.955E-01 9.087E-01 0.000E+00
840.188 9.957E-01 9.069E-01 0.000E+00
840.190 9.965E-01 9.048E-01 0.000E+00
840.193 9.982E-01 9.025E-01 0.000E+00
840.196 1.000E+00 9.001E-01 0.000E+00
840.198 1.002E+00 8.977E-01 0.000E+00
840.201 1.004E+00 8.950E-01 0.000E+00
840.203 1.007E+00 8.922E-01 0.000E+00
840.206 1.008E+00 8.894E-01 0.000E+00
840.209 1.009E+00 8.869E-01 0.000E+00
840.211 1.010E+00 8.849E-01 0.000E+00
840.214 1.011E+00 8.836E-01 0.000E+00
840.216 1.012E+00 8.829E-01 0.000E+00
840.219 1.013E+00 8.831E-01 0.000E+00
840.222 1.013E+00 8.844E-01 0.000E+00
840.224 1.013E+00 8.862E-01 0.000E+00
840.227 1.013E+00 8.882E-01 0.000E+00
840.229 1.012E+00 8.908E-01 0.000E+00
840.232 1.011E+00 8.937E-01 0.000E+00
840.235 1.009E+00 8.962E-01 0.000E+00
840.237 1.007E+00 8.986E-01 0.000E+00
840.240 1.006E+00 9.011E-01 0.000E+00
840.242 1.008E+00 9.034E-01 0.000E+00
840.245 1.012E+00 9.053E-01 0.000E+00
840.248 1.015E+00 9.072E-01 0.000E+00
840.250 1.017E+00 9.088E-01 0.000E+00
840.253 1.018E+00 9.104E-01 0.000E+00
840.255 1.018E+00 9.118E-01 0.000E+00
840.258 1.018E+00 9.130E-01 0.000E+00
840.261 1.017E+00 9.140E-01 0.000E+00
840.263 1.018E+00 9.150E-01 0.000E+00
840.266 1.018E+00 9.157E-01 0.000E+00
840.268 1.018E+00 9.165E-01 0.000E+00
840.271 1.017E+00 9.172E-01 0.000E+00
840.273 1.017E+00 9.178E-01 0.000E+00
840.276 1.017E+00 9.185E-01 0.000E+00
840.279 1.017E+00 9.192E-01 0.000E+00
840.281 1.016E+00 9.195E-01 0.000E+00
840.284 1.016E+00 9.197E-01 0.000E+00
840.286 1.016E+00 9.202E-01 0.000E+00
840.289 1.016E+00 9.205E-01 0.000E+00
840.292 1.016E+00 9.207E-01 0.000E+00
840.294 1.016E+00 9.211E-01 0.000E+00
840.297 1.016E+00 9.216E-01 0.000E+00
840.299 1.016E+00 9.217E-01 0.000E+00
840.302 1.015E+00 9.218E-01 0.000E+00
840.305 1.013E+00 9.220E-01 0.000E+00
840.307 1.010E+00 9.223E-01 0.000E+00
840.310 1.008E+00 9.225E-01 0.000E+00
840.312 1.006E+00 9.227E-01 0.000E+00
840.315 1.003E+00 9.230E-01 0.000E+00
840.318 1.001E+00 9.229E-01 0.000E+00
840.320 1.001E+00 9.228E-01 0.000E+00
840.323 9.985E-01 9.230E-01 0.000E+00
840.325 9.949E-01 9.233E-01 0.000E+00
840.328 9.922E-01 9.233E-01 0.000E+00
840.331 9.906E-01 9.233E-01 0.000E+00
840.333 9.904E-01 9.234E-01 0.000E+00
840.336 9.907E-01 9.237E-01 0.000E+00
840.338 9.916E-01 9.237E-01 0.000E+00
840.341 9.933E-01 9.239E-01 0.000E+00
840.343 9.949E-01 9.241E-01 0.000E+00
840.346 9.966E-01 9.240E-01 0.000E+00
840.349 9.979E-01 9.240E-01 0.000E+00
840.351 9.979E-01 9.243E-01 0.000E+00
840.354 9.980E-01 9.244E-01 0.000E+00
840.357 9.986E-01 9.242E-01 0.000E+00
840.359 9.981E-01 9.242E-01 0.000E+00
840.362 9.965E-01 9.243E-01 0.000E+00
840.364 9.953E-01 9.243E-01 0.000E+00
840.367 9.943E-01 9.244E-01 0.000E+00
840.369 9.932E-01 9.247E-01 0.000E+00
840.372 9.918E-01 9.249E-01 0.000E+00
840.375 9.903E-01 9.250E-01 0.000E+00
840.377 9.888E-01 9.249E-01 0.000E+00
840.380 9.875E-01 9.249E-01 0.000E+00
840.382 9.861E-01 9.250E-01 0.000E+00
840.385 9.849E-01 9.248E-01 0.000E+00
840.388 9.844E-01 9.249E-01 0.000E+00
840.390 9.835E-01 9.251E-01 0.000E+00
840.393 9.826E-01 9.252E-01 0.000E+00
840.395 9.823E-01 9.252E-01 0.000E+00
840.398 9.824E-01 9.253E-01 0.000E+00
840.401 9.829E-01 9.253E-01 0.000E+00
840.403 9.845E-01 9.251E-01 0.000E+00
840.406 9.858E-01 9.249E-01 0.000E+00
840.408 9.851E-01 9.248E-01 0.000E+00
840.411 9.847E-01 9.248E-01 0.000E+00
840.414 9.865E-01 9.246E-01 0.000E+00
840.416 9.875E-01 9.245E-01 0.000E+00
840.419 9.871E-01 9.243E-01 0.000E+00
840.421 9.859E-01 9.243E-01 0.000E+00
840.424 9.852E-01 9.243E-01 0.000E+00
840.427 9.854E-01 9.243E-01 0.000E+00
840.429 9.851E-01 9.244E-01 0.000E+00
840.432 9.846E-01 9.242E-01 0.000E+00
840.434 9.832E-01 9.241E-01 0.000E+00
840.437 9.813E-01 9.242E-01 0.000E+00
840.440 9.824E-01 9.242E-01 0.000E+00
840.442 9.875E-01 9.241E-01 0.000E+00
840.445 9.940E-01 9.242E-01 0.000E+00
840.447 9.993E-01 9.243E-01 0.000E+00
840.450 1.003E+00 9.242E-01 0.000E+00
840.452 1.006E+00 9.240E-01 0.000E+00
840.455 1.008E+00 9.238E-01 0.000E+00
840.458 1.010E+00 9.238E-01 0.000E+00
840.460 1.013E+00 9.238E-01 0.000E+00
840.463 1.016E+00 9.237E-01 0.000E+00
840.465 1.018E+00 9.234E-01 0.000E+00
840.468 1.020E+00 9.234E-01 0.000E+00
840.471 1.021E+00 9.234E-01 0.000E+00
840.473 1.022E+00 9.233E-01 0.000E+00
840.476 1.025E+00 9.231E-01 0.000E+00
840.478 1.027E+00 9.230E-01 0.000E+00
840.481 1.027E+00 9.228E-01 0.000E+00
840.484 1.029E+00 9.226E-01 0.000E+00
840.486 0.000E+00 0.000E+00 0.000E+00
840.489 0.000E+00 0.000E+00 0.000E+00
840.491 0.000E+00 0.000E+00 0.000E+00
840.494 0.000E+00 0.000E+00 0.000E+00
840.497 0.000E+00 0.000E+00 0.000E+00
840.499 0.000E+00 0.000E+00 0.000E+00
840.499 0.000E+00 0.000E+00 0.000E+00
840.502 0.000E+00 0.000E+00 0.000E+00
840.505 0.000E+00 0.000E+00 0.000E+00
840.507 9.415E-01 9.078E-01 0.000E+00
840.510 9.560E-01 9.088E-01 0.000E+00
840.512 9.614E-01 9.097E-01 0.000E+00
840.515 9.664E-01 9.101E-01 0.000E+00
840.518 9.735E-01 9.103E-01 0.000E+00
840.520 9.766E-01 9.113E-01 0.000E+00
840.523 9.792E-01 9.121E-01 0.000E+00
840.525 9.825E-01 9.125E-01 0.000E+00
840.528 9.849E-01 9.130E-01 0.000E+00
840.531 9.891E-01 9.136E-01 0.000E+00
840.533 9.923E-01 9.141E-01 0.000E+00
840.536 9.948E-01 9.144E-01 0.000E+00
840.538 9.989E-01 9.145E-01 0.000E+00
840.541 1.000E+00 9.148E-01 0.000E+00
840.544 1.001E+00 9.157E-01 0.000E+00
840.546 1.004E+00 9.164E-01 0.000E+00
840.549 1.007E+00 9.167E-01 0.000E+00
840.551 1.009E+00 9.166E-01 0.000E+00
840.554 1.009E+00 9.169E-01 0.000E+00
840.556 1.011E+00 9.175E-01 0.000E+00
840.559 1.015E+00 9.176E-01 0.000E+00
840.562 1.019E+00 9.176E-01 0.000E+00
840.564 1.020E+00 9.180E-01 0.000E+00
840.567 1.022E+00 9.180E-01 0.000E+00
840.569 1.024E+00 9.179E-01 0.000E+00
840.572 1.025E+00 9.182E-01 0.000E+00
840.575 1.023E+00 9.186E-01 0.000E+00
840.577 1.024E+00 9.188E-01 0.000E+00
840.580 1.027E+00 9.189E-01 0.000E+00
840.582 1.027E+00 9.192E-01 0.000E+00
840.585 1.026E+00 9.195E-01 0.000E+00
840.588 1.024E+00 9.196E-01 0.000E+00
840.590 1.022E+00 9.199E-01 0.000E+00
840.593 1.021E+00 9.204E-01 0.000E+00
840.595 1.021E+00 9.205E-01 0.000E+00
840.598 1.019E+00 9.204E-01 0.000E+00
840.601 1.013E+00 9.205E-01 0.000E+00
840.603 1.008E+00 9.205E-01 0.000E+00
840.606 1.004E+00 9.208E-01 0.000E+00
840.608 1.005E+00 9.208E-01 0.000E+00
840.611 1.011E+00 9.208E-01 0.000E+00
840.614 1.016E+00 9.211E-01 0.000E+00
840.616 1.018E+00 9.210E-01 0.000E+00
840.619 1.018E+00 9.210E-01 0.000E+00
840.621 1.015E+00 9.210E-01 0.000E+00
840.624 1.010E+00 9.213E-01 0.000E+00
840.627 1.006E+00 9.215E-01 0.000E+00
840.629 1.002E+00 9.216E-01 0.000E+00
840.632 9.965E-01 9.219E-01 0.000E+00
840.634 9.909E-01 9.223E-01 0.000E+00
840.637 9.879E-01 9.224E-01 0.000E+00
840.640 9.873E-01 9.224E-01 0.000E+00
840.642 9.868E-01 9.225E-01 0.000E+00
840.645 9.859E-01 9.227E-01 0.000E+00
840.647 9.863E-01 9.228E-01 0.000E+00
840.650 9.876E-01 9.232E-01 0.000E+00
840.653 9.890E-01 9.235E-01 0.000E+00
840.655 9.917E-01 9.232E-01 0.000E+00
840.658 9.953E-01 9.229E-01 0.000E+00
840.660 9.966E-01 9.232E-01 0.000E+00
840.663 9.974E-01 9.236E-01 0.000E+00
840.666 1.000E+00 9.237E-01 0.000E+00
840.668 1.001E+00 9.237E-01 0.000E+00
840.671 1.000E+00 9.238E-01 0.000E+00
840.673 9.987E-01 9.240E-01 0.000E+00
840.676 9.983E-01 9.241E-01 0.000E+00
840.679 9.982E-01 9.243E-01 0.000E+00
840.681 9.987E-01 9.240E-01 0.000E+00
840.684 9.982E-01 9.240E-01 0.000E+00
840.686 9.966E-01 9.243E-01 0.000E+00
840.689 9.963E-01 9.242E-01 0.000E+00
840.692 9.959E-01 9.242E-01 0.000E+00
840.694 9.958E-01 9.245E-01 0.000E+00
840.697 9.964E-01 9.244E-01 0.000E+00
840.699 9.966E-01 9.244E-01 0.000E+00
840.702 9.957E-01 9.247E-01 0.000E+00
840.705 9.946E-01 9.247E-01 0.000E+00
840.707 9.951E-01 9.244E-01 0.000E+00
840.710 9.956E-01 9.243E-01 0.000E+00
840.712 9.944E-01 9.245E-01 0.000E+00
840.715 9.932E-01 9.246E-01 0.000E+00
840.718 9.925E-01 9.246E-01 0.000E+00
840.720 9.919E-01 9.246E-01 0.000E+00
840.723 9.918E-01 9.247E-01 0.000E+00
840.725 9.916E-01 9.246E-01 0.000E+00
840.728 9.915E-01 9.245E-01 0.000E+00
840.731 9.911E-01 9.245E-01 0.000E+00
840.733 9.908E-01 9.245E-01 0.000E+00
840.736 9.899E-01 9.248E-01 0.000E+00
840.738 9.878E-01 9.252E-01 0.000E+00
840.741 9.869E-01 9.251E-01 0.000E+00
840.744 9.865E-01 9.247E-01 0.000E+00
840.746 9.845E-01 9.245E-01 0.000E+00
840.749 9.814E-01 9.247E-01 0.000E+00
840.751 9.765E-01 9.249E-01 0.000E+00
840.754 9.711E-01 9.250E-01 0.000E+00
840.756 9.695E-01 9.252E-01 0.000E+00
840.759 9.744E-01 9.254E-01 0.000E+00
840.762 9.817E-01 9.253E-01 0.000E+00
840.764 9.855E-01 9.253E-01 0.000E+00
840.767 9.870E-01 9.253E-01 0.000E+00
840.769 9.878E-01 9.252E-01 0.000E+00
840.772 9.880E-01 9.252E-01 0.000E+00
840.775 9.879E-01 9.252E-01 0.000E+00
840.777 9.875E-01 9.252E-01 0.000E+00
840.780 9.884E-01 9.254E-01 0.000E+00
840.782 9.893E-01 9.256E-01 0.000E+00
840.785 9.892E-01 9.255E-01 0.000E+00
840.788 9.895E-01 9.254E-01 0.000E+00
840.790 9.911E-01 9.254E-01 0.000E+00
840.793 9.933E-01 9.254E-01 0.000E+00
840.795 9.950E-01 9.251E-01 0.000E+00
840.798 9.965E-01 9.250E-01 0.000E+00
840.801 9.978E-01 9.250E-01 0.000E+00
840.803 9.988E-01 9.251E-01 0.000E+00
840.806 9.997E-01 9.249E-01 0.000E+00
840.808 1.000E+00 9.249E-01 0.000E+00
840.811 9.999E-01 9.251E-01 0.000E+00
840.814 1.000E+00 9.252E-01 0.000E+00
840.816 1.001E+00 9.250E-01 0.000E+00
840.819 1.002E+00 9.250E-01 0.000E+00
840.821 1.004E+00 9.249E-01 0.000E+00
840.824 1.005E+00 9.247E-01 0.000E+00
840.827 1.007E+00 9.248E-01 0.000E+00
840.829 1.008E+00 9.248E-01 0.000E+00
840.832 1.008E+00 9.246E-01 0.000E+00
840.834 1.009E+00 9.242E-01 0.000E+00
840.837 1.009E+00 9.243E-01 0.000E+00
840.840 1.009E+00 9.246E-01 0.000E+00
840.842 1.009E+00 9.246E-01 0.000E+00
840.845 1.010E+00 9.245E-01 0.000E+00
840.847 1.012E+00 9.243E-01 0.000E+00
840.850 1.014E+00 9.239E-01 0.000E+00
840.853 1.013E+00 9.239E-01 0.000E+00
840.855 1.014E+00 9.240E-01 0.000E+00
840.858 1.016E+00 9.238E-01 0.000E+00
840.860 1.017E+00 9.236E-01 0.000E+00
840.863 1.018E+00 9.238E-01 0.000E+00
840.866 1.020E+00 9.238E-01 0.000E+00
840.868 1.024E+00 9.234E-01 0.000E+00
840.871 1.028E+00 9.233E-01 0.000E+00
840.873 1.031E+00 9.236E-01 0.000E+00
840.876 1.035E+00 9.235E-01 0.000E+00
840.879 1.040E+00 9.235E-01 0.000E+00
840.881 1.045E+00 9.235E-01 0.000E+00
840.884 1.052E+00 9.235E-01 0.000E+00
840.886 1.059E+00 9.235E-01 0.000E+00
840.889 1.063E+00 9.236E-01 0.000E+00
840.892 1.064E+00 9.239E-01 0.000E+00
840.894 1.062E+00 9.238E-01 0.000E+00
840.897 1.059E+00 9.237E-01 0.000E+00
840.899 1.052E+00 9.238E-01 0.000E+00
840.902 1.043E+00 9.239E-01 0.000E+00
840.905 1.032E+00 9.240E-01 0.000E+00
840.907 1.018E+00 9.243E-01 0.000E+00
840.910 1.003E+00 9.247E-01 0.000E+00
840.912 9.871E-01 9.247E-01 0.000E+00
840.915 9.700E-01 9.245E-01 0.000E+00
840.918 9.518E-01 9.244E-01 0.000E+00
840.920 9.328E-01 9.245E-01 0.000E+00
840.923 9.143E-01 9.243E-01 0.000E+00
840.925 9.005E-01 9.241E-01 0.000E+00
840.928 8.970E-01 9.243E-01 0.000E+00
840.930 9.067E-01 9.245E-01 0.000E+00
840.933 9.268E-01 9.245E-01 0.000E+00
840.936 9.496E-01 9.244E-01 0.000E+00
840.938 9.687E-01 9.243E-01 0.000E+00
840.941 9.830E-01 9.242E-01 0.000E+00
840.943 9.935E-01 9.241E-01 0.000E+00
840.946 1.001E+00 9.242E-01 0.000E+00
840.949 1.008E+00 9.240E-01 0.000E+00
840.951 1.012E+00 9.239E-01 0.000E+00
840.954 1.014E+00 9.240E-01 0.000E+00
840.956 1.014E+00 9.241E-01 0.000E+00
840.959 1.013E+00 9.240E-01 0.000E+00
840.962 1.014E+00 9.237E-01 0.000E+00
840.964 1.013E+00 9.236E-01 0.000E+00
840.967 1.011E+00 9.236E-01 0.000E+00
840.969 1.009E+00 9.237E-01 0.000E+00
840.972 1.008E+00 9.237E-01 0.000E+00
840.975 1.007E+00 9.235E-01 0.000E+00
840.977 1.007E+00 9.232E-01 0.000E+00
840.980 1.006E+00 9.229E-01 0.000E+00
840.982 1.004E+00 9.231E-01 0.000E+00
840.985 1.003E+00 9.232E-01 0.000E+00
840.988 1.003E+00 9.232E-01 0.000E+00
840.990 1.001E+00 9.232E-01 0.000E+00
840.993 9.993E-01 9.233E-01 0.000E+00
840.995 9.992E-01 9.232E-01 0.000E+00
840.998 9.988E-01 9.235E-01 0.000E+00
841.001 9.977E-01 9.237E-01 0.000E+00
841.003 9.982E-01 9.238E-01 0.000E+00
841.006 9.993E-01 9.238E-01 0.000E+00
841.008 9.992E-01 9.237E-01 0.000E+00
841.011 9.983E-01 9.238E-01 0.000E+00
841.014 9.978E-01 9.240E-01 0.000E+00
841.016 9.987E-01 9.242E-01 0.000E+00
841.019 1.000E+00 9.243E-01 0.000E+00
841.021 9.994E-01 9.245E-01 0.000E+00
841.024 9.983E-01 9.247E-01 0.000E+00
841.027 9.990E-01 9.246E-01 0.000E+00
841.029 9.986E-01 9.248E-01 0.000E+00
841.032 9.962E-01 9.250E-01 0.000E+00
841.034 9.953E-01 9.249E-01 0.000E+00
841.037 9.957E-01 9.248E-01 0.000E+00
841.040 9.943E-01 9.250E-01 0.000E+00
841.042 9.915E-01 9.253E-01 0.000E+00
841.045 9.889E-01 9.254E-01 0.000E+00
841.047 9.877E-01 9.253E-01 0.000E+00
841.050 9.864E-01 9.254E-01 0.000E+00
841.053 9.844E-01 9.256E-01 0.000E+00
841.055 9.837E-01 9.257E-01 0.000E+00
841.058 9.851E-01 9.256E-01 0.000E+00
841.060 9.865E-01 9.253E-01 0.000E+00
841.063 9.863E-01 9.253E-01 0.000E+00
841.065 9.868E-01 9.255E-01 0.000E+00
841.068 9.887E-01 9.257E-01 0.000E+00
841.071 9.898E-01 9.260E-01 0.000E+00
841.073 9.905E-01 9.261E-01 0.000E+00
841.076 9.922E-01 9.259E-01 0.000E+00
841.079 9.939E-01 9.258E-01 0.000E+00
841.081 9.941E-01 9.260E-01 0.000E+00
841.084 9.935E-01 9.257E-01 0.000E+00
841.086 9.934E-01 9.254E-01 0.000E+00
841.089 9.928E-01 9.255E-01 0.000E+00
841.091 9.919E-01 9.257E-01 0.000E+00
841.094 9.913E-01 9.257E-01 0.000E+00
841.097 9.909E-01 9.255E-01 0.000E+00
841.099 9.906E-01 9.253E-01 0.000E+00
841.102 9.913E-01 9.252E-01 0.000E+00
841.104 9.930E-01 9.249E-01 0.000E+00
841.107 9.956E-01 9.246E-01 0.000E+00
841.110 9.984E-01 9.245E-01 0.000E+00
841.112 1.000E+00 9.247E-01 0.000E+00
841.115 1.002E+00 9.244E-01 0.000E+00
841.117 1.003E+00 9.240E-01 0.000E+00
841.120 1.005E+00 9.241E-01 0.000E+00
841.123 1.007E+00 9.241E-01 0.000E+00
841.125 1.009E+00 9.238E-01 0.000E+00
841.128 1.011E+00 9.237E-01 0.000E+00
841.130 1.012E+00 9.237E-01 0.000E+00
841.133 1.014E+00 9.234E-01 0.000E+00
841.136 1.017E+00 9.229E-01 0.000E+00
841.138 1.020E+00 9.230E-01 0.000E+00
841.141 1.023E+00 9.232E-01 0.000E+00
841.143 1.026E+00 9.228E-01 0.000E+00
841.146 0.000E+00 0.000E+00 0.000E+00
841.149 0.000E+00 0.000E+00 0.000E+00
841.151 0.000E+00 0.000E+00 0.000E+00
841.154 0.000E+00 0.000E+00 0.000E+00
841.156 0.000E+00 0.000E+00 0.000E+00
841.159 0.000E+00 0.000E+00 0.000E+00
841.162 0.000E+00 0.000E+00 0.000E+00
841.161 0.000E+00 0.000E+00 0.000E+00
841.164 0.000E+00 0.000E+00 0.000E+00
841.166 0.000E+00 0.000E+00 0.000E+00
841.169 9.323E-01 9.112E-01 0.000E+00
841.172 9.466E-01 9.125E-01 0.000E+00
841.174 9.532E-01 9.136E-01 0.000E+00
841.177 9.590E-01 9.138E-01 0.000E+00
841.179 9.639E-01 9.142E-01 0.000E+00
841.182 9.674E-01 9.149E-01 0.000E+00
841.185 9.723E-01 9.151E-01 0.000E+00
841.187 9.758E-01 9.158E-01 0.000E+00
841.190 9.791E-01 9.167E-01 0.000E+00
841.192 9.840E-01 9.168E-01 0.000E+00
841.195 9.890E-01 9.170E-01 0.000E+00
841.198 9.935E-01 9.176E-01 0.000E+00
841.200 9.975E-01 9.182E-01 0.000E+00
841.203 1.000E+00 9.184E-01 0.000E+00
841.205 1.002E+00 9.188E-01 0.000E+00
841.208 1.003E+00 9.193E-01 0.000E+00
841.211 1.005E+00 9.193E-01 0.000E+00
841.213 1.008E+00 9.194E-01 0.000E+00
841.216 1.009E+00 9.197E-01 0.000E+00
841.218 1.011E+00 9.198E-01 0.000E+00
841.221 1.014E+00 9.198E-01 0.000E+00
841.224 1.015E+00 9.203E-01 0.000E+00
841.226 1.016E+00 9.207E-01 0.000E+00
841.229 1.018E+00 9.204E-01 0.000E+00
841.231 1.020E+00 9.207E-01 0.000E+00
841.234 1.022E+00 9.214E-01 0.000E+00
841.237 1.023E+00 9.212E-01 0.000E+00
841.239 1.025E+00 9.210E-01 0.000E+00
841.242 1.027E+00 9.212E-01 0.000E+00
841.244 1.027E+00 9.214E-01 0.000E+00
841.247 1.027E+00 9.215E-01 0.000E+00
841.250 1.028E+00 9.216E-01 0.000E+00
841.252 1.028E+00 9.216E-01 0.000E+00
841.255 1.029E+00 9.216E-01 0.000E+00
841.257 1.029E+00 9.216E-01 0.000E+00
841.260 1.027E+00 9.222E-01 0.000E+00
841.263 1.026E+00 9.224E-01 0.000E+00
841.265 1.025E+00 9.221E-01 0.000E+00
841.268 1.023E+00 9.222E-01 0.000E+00
841.270 1.021E+00 9.223E-01 0.000E+00
841.273 1.018E+00 9.223E-01 0.000E+00
841.276 1.015E+00 9.224E-01 0.000E+00
841.278 1.014E+00 9.225E-01 0.000E+00
841.281 1.012E+00 9.226E-01 0.000E+00
841.283 1.010E+00 9.227E-01 0.000E+00
841.286 1.008E+00 9.228E-01 0.000E+00
841.289 1.007E+00 9.227E-01 0.000E+00
841.291 1.007E+00 9.225E-01 0.000E+00
841.294 1.006E+00 9.224E-01 0.000E+00
841.296 1.005E+00 9.225E-01 0.000E+00
841.299 1.004E+00 9.228E-01 0.000E+00
841.302 1.005E+00 9.228E-01 0.000E+00
841.304 1.004E+00 9.227E-01 0.000E+00
841.307 1.002E+00 9.229E-01 0.000E+00
841.309 1.001E+00 9.233E-01 0.000E+00
841.312 9.994E-01 9.233E-01 0.000E+00
841.315 9.986E-01 9.230E-01 0.000E+00
841.317 9.981E-01 9.229E-01 0.000E+00
841.320 9.963E-01 9.232E-01 0.000E+00
841.322 9.943E-01 9.233E-01 0.000E+00
841.325 9.926E-01 9.229E-01 0.000E+00
841.328 9.898E-01 9.227E-01 0.000E+00
841.330 9.861E-01 9.232E-01 0.000E+00
841.333 9.859E-01 9.237E-01 0.000E+00
841.335 9.873E-01 9.241E-01 0.000E+00
841.338 9.876E-01 9.242E-01 0.000E+00
841.341 9.881E-01 9.240E-01 0.000E+00
841.343 9.879E-01 9.241E-01 0.000E+00
841.346 9.863E-01 9.243E-01 0.000E+00
841.348 9.836E-01 9.243E-01 0.000E+00
841.351 9.813E-01 9.242E-01 0.000E+00
841.354 9.809E-01 9.243E-01 0.000E+00
841.356 9.813E-01 9.245E-01 0.000E+00
841.359 9.812E-01 9.244E-01 0.000E+00
841.361 9.808E-01 9.242E-01 0.000E+00
841.364 9.811E-01 9.242E-01 0.000E+00
841.367 9.827E-01 9.243E-01 0.000E+00
841.369 9.838E-01 9.243E-01 0.000E+00
841.372 9.840E-01 9.244E-01 0.000E+00
841.374 9.853E-01 9.245E-01 0.000E+00
841.377 9.869E-01 9.242E-01 0.000E+00
841.380 9.880E-01 9.240E-01 0.000E+00
841.382 9.881E-01 9.241E-01 0.000E+00
841.385 9.886E-01 9.240E-01 0.000E+00
841.387 9.893E-01 9.237E-01 0.000E+00
841.390 9.890E-01 9.237E-01 0.000E+00
841.393 9.883E-01 9.237E-01 0.000E+00
841.395 9.879E-01 9.238E-01 0.000E+00
841.398 9.880E-01 9.240E-01 0.000E+00
841.400 9.885E-01 9.240E-01 0.000E+00
841.403 9.900E-01 9.238E-01 0.000E+00
841.406 9.914E-01 9.236E-01 0.000E+00
841.408 9.908E-01 9.237E-01 0.000E+00
841.411 9.897E-01 9.237E-01 0.000E+00
841.413 9.892E-01 9.236E-01 0.000E+00
841.416 9.885E-01 9.238E-01 0.000E+00
841.419 9.881E-01 9.239E-01 0.000E+00
841.421 9.883E-01 9.238E-01 0.000E+00
841.424 9.888E-01 9.238E-01 0.000E+00
841.426 9.893E-01 9.239E-01 0.000E+00
841.429 9.903E-01 9.239E-01 0.000E+00
841.432 9.907E-01 9.240E-01 0.000E+00
841.434 9.904E-01 9.242E-01 0.000E+00
841.437 9.916E-01 9.241E-01 0.000E+00
841.439 9.930E-01 9.242E-01 0.000E+00
841.442 9.932E-01 9.244E-01 0.000E+00
841.445 9.933E-01 9.245E-01 0.000E+00
841.447 9.953E-01 9.245E-01 0.000E+00
841.450 9.975E-01 9.245E-01 0.000E+00
841.452 9.980E-01 9.245E-01 0.000E+00
841.455 9.986E-01 9.244E-01 0.000E+00
841.458 9.997E-01 9.243E-01 0.000E+00
841.460 1.001E+00 9.242E-01 0.000E+00
841.463 1.002E+00 9.242E-01 0.000E+00
841.465 1.004E+00 9.242E-01 0.000E+00
841.468 1.005E+00 9.242E-01 0.000E+00
841.471 1.004E+00 9.245E-01 0.000E+00
841.473 1.003E+00 9.249E-01 0.000E+00
841.476 1.003E+00 9.248E-01 0.000E+00
841.478 1.002E+00 9.245E-01 0.000E+00
841.481 1.003E+00 9.245E-01 0.000E+00
841.484 1.003E+00 9.245E-01 0.000E+00
841.486 1.002E+00 9.242E-01 0.000E+00
841.489 1.001E+00 9.240E-01 0.000E+00
841.491 1.003E+00 9.241E-01 0.000E+00
841.494 1.005E+00 9.241E-01 0.000E+00
841.497 1.006E+00 9.243E-01 0.000E+00
841.499 1.006E+00 9.244E-01 0.000E+00
841.502 1.006E+00 9.244E-01 0.000E+00
841.504 1.005E+00 9.245E-01 0.000E+00
841.507 1.007E+00 9.243E-01 0.000E+00
841.510 1.010E+00 9.241E-01 0.000E+00
841.512 1.011E+00 9.241E-01 0.000E+00
841.515 1.011E+00 9.242E-01 0.000E+00
841.517 1.010E+00 9.242E-01 0.000E+00
841.520 1.010E+00 9.241E-01 0.000E+00
841.523 1.011E+00 9.242E-01 0.000E+00
841.525 1.011E+00 9.244E-01 0.000E+00
841.528 1.012E+00 9.244E-01 0.000E+00
841.530 1.013E+00 9.243E-01 0.000E+00
841.533 1.013E+00 9.240E-01 0.000E+00
841.535 1.014E+00 9.238E-01 0.000E+00
841.538 1.014E+00 9.241E-01 0.000E+00
841.541 1.012E+00 9.243E-01 0.000E+00
841.543 1.012E+00 9.243E-01 0.000E+00
841.546 1.013E+00 9.243E-01 0.000E+00
841.549 1.013E+00 9.243E-01 0.000E+00
841.551 1.012E+00 9.244E-01 0.000E+00
841.554 1.010E+00 9.243E-01 0.000E+00
841.556 1.009E+00 9.241E-01 0.000E+00
841.559 1.010E+00 9.239E-01 0.000E+00
841.562 1.010E+00 9.238E-01 0.000E+00
841.564 1.009E+00 9.237E-01 0.000E+00
841.567 1.009E+00 9.237E-01 0.000E+00
841.569 1.008E+00 9.241E-01 0.000E+00
841.572 1.007E+00 9.243E-01 0.000E+00
841.575 1.007E+00 9.241E-01 0.000E+00
841.577 1.008E+00 9.241E-01 0.000E+00
841.580 1.007E+00 9.245E-01 0.000E+00
841.582 1.007E+00 9.246E-01 0.000E+00
841.585 1.007E+00 9.243E-01 0.000E+00
841.588 1.008E+00 9.240E-01 0.000E+00
841.590 1.008E+00 9.238E-01 0.000E+00
841.593 1.008E+00 9.237E-01 0.000E+00
841.595 1.008E+00 9.237E-01 0.000E+00
841.598 1.007E+00 9.237E-01 0.000E+00
841.601 1.007E+00 9.237E-01 0.000E+00
841.603 1.007E+00 9.237E-01 0.000E+00
841.606 1.006E+00 9.237E-01 0.000E+00
841.608 1.005E+00 9.236E-01 0.000E+00
841.611 1.006E+00 9.236E-01 0.000E+00
841.613 1.006E+00 9.236E-01 0.000E+00
841.616 1.006E+00 9.235E-01 0.000E+00
841.619 1.005E+00 9.235E-01 0.000E+00
841.621 1.003E+00 9.236E-01 0.000E+00
841.624 1.003E+00 9.237E-01 0.000E+00
841.627 1.002E+00 9.238E-01 0.000E+00
841.629 1.001E+00 9.237E-01 0.000E+00
841.632 9.996E-01 9.234E-01 0.000E+00
841.634 9.991E-01 9.233E-01 0.000E+00
841.637 9.984E-01 9.234E-01 0.000E+00
841.640 9.980E-01 9.233E-01 0.000E+00
841.642 9.979E-01 9.231E-01 0.000E+00
841.645 9.979E-01 9.230E-01 0.000E+00
841.647 9.980E-01 9.230E-01 0.000E+00
841.650 9.982E-01 9.228E-01 0.000E+00
841.653 9.980E-01 9.228E-01 0.000E+00
841.655 9.977E-01 9.227E-01 0.000E+00
841.658 9.976E-01 9.225E-01 0.000E+00
841.660 9.982E-01 9.223E-01 0.000E+00
841.663 9.987E-01 9.223E-01 0.000E+00
841.666 9.984E-01 9.223E-01 0.000E+00
841.668 9.974E-01 9.222E-01 0.000E+00
841.671 9.968E-01 9.222E-01 0.000E+00
841.673 9.966E-01 9.220E-01 0.000E+00
841.676 9.958E-01 9.216E-01 0.000E+00
841.679 9.951E-01 9.212E-01 0.000E+00
841.681 9.935E-01 9.211E-01 0.000E+00
841.684 9.916E-01 9.210E-01 0.000E+00
841.686 9.913E-01 9.209E-01 0.000E+00
841.689 9.914E-01 9.207E-01 0.000E+00
841.692 9.896E-01 9.205E-01 0.000E+00
841.694 9.879E-01 9.203E-01 0.000E+00
841.697 9.884E-01 9.199E-01 0.000E+00
841.699 9.897E-01 9.196E-01 0.000E+00
841.702 9.897E-01 9.195E-01 0.000E+00
841.704 9.889E-01 9.194E-01 0.000E+00
841.707 9.891E-01 9.190E-01 0.000E+00
841.710 9.893E-01 9.188E-01 0.000E+00
841.712 9.890E-01 9.187E-01 0.000E+00
841.715 9.892E-01 9.182E-01 0.000E+00
841.718 9.894E-01 9.175E-01 0.000E+00
841.720 9.893E-01 9.171E-01 0.000E+00
841.723 9.892E-01 9.167E-01 0.000E+00
841.725 9.896E-01 9.161E-01 0.000E+00
841.728 9.900E-01 9.157E-01 0.000E+00
841.730 9.893E-01 9.152E-01 0.000E+00
841.733 9.882E-01 9.147E-01 0.000E+00
841.736 9.879E-01 9.141E-01 0.000E+00
841.738 9.885E-01 9.135E-01 0.000E+00
841.741 9.893E-01 9.131E-01 0.000E+00
841.744 9.907E-01 9.123E-01 0.000E+00
841.746 9.915E-01 9.115E-01 0.000E+00
841.749 9.915E-01 9.108E-01 0.000E+00
841.751 9.920E-01 9.100E-01 0.000E+00
841.754 9.936E-01 9.087E-01 0.000E+00
841.756 9.956E-01 9.074E-01 0.000E+00
841.759 9.961E-01 9.063E-01 0.000E+00
841.762 9.966E-01 9.052E-01 0.000E+00
841.764 9.993E-01 9.036E-01 0.000E+00
841.767 1.003E+00 9.019E-01 0.000E+00
841.770 1.004E+00 9.006E-01 0.000E+00
841.772 1.005E+00 8.994E-01 0.000E+00
841.775 1.005E+00 8.981E-01 0.000E+00
841.777 1.006E+00 8.969E-01 0.000E+00
841.780 1.007E+00 8.960E-01 0.000E+00
841.782 1.008E+00 8.946E-01 0.000E+00
841.785 1.009E+00 8.930E-01 0.000E+00
841.788 1.010E+00 8.920E-01 0.000E+00
841.790 1.011E+00 8.914E-01 0.000E+00
841.793 1.012E+00 8.909E-01 0.000E+00
841.795 1.013E+00 8.904E-01 0.000E+00
841.798 1.015E+00 8.904E-01 0.000E+00
841.801 1.017E+00 8.906E-01 0.000E+00
841.803 1.020E+00 8.910E-01 0.000E+00
841.806 0.000E+00 0.000E+00 0.000E+00
841.808 0.000E+00 0.000E+00 0.000E+00
841.811 0.000E+00 0.000E+00 0.000E+00
841.814 0.000E+00 0.000E+00 0.000E+00
841.816 0.000E+00 0.000E+00 0.000E+00
841.819 0.000E+00 0.000E+00 0.000E+00
841.821 0.000E+00 0.000E+00 0.000E+00
841.824 0.000E+00 0.000E+00 0.000E+00
841.823 0.000E+00 0.000E+00 0.000E+00
841.826 0.000E+00 0.000E+00 0.000E+00
841.828 0.000E+00 0.000E+00 0.000E+00
841.831 9.468E-01 8.936E-01 0.000E+00
841.834 9.634E-01 8.953E-01 0.000E+00
841.836 9.752E-01 8.964E-01 0.000E+00
841.839 9.829E-01 8.979E-01 0.000E+00
841.841 9.861E-01 8.996E-01 0.000E+00
841.844 9.884E-01 9.004E-01 0.000E+00
841.847 9.921E-01 9.012E-01 0.000E+00
841.849 9.953E-01 9.026E-01 0.000E+00
841.852 9.992E-01 9.036E-01 0.000E+00
841.854 1.002E+00 9.040E-01 0.000E+00
841.857 1.003E+00 9.048E-01 0.000E+00
841.860 1.001E+00 9.059E-01 0.000E+00
841.862 1.000E+00 9.064E-01 0.000E+00
841.865 9.991E-01 9.069E-01 0.000E+00
841.867 9.976E-01 9.078E-01 0.000E+00
841.870 9.954E-01 9.087E-01 0.000E+00
841.873 9.920E-01 9.094E-01 0.000E+00
841.875 9.895E-01 9.101E-01 0.000E+00
841.878 9.887E-01 9.106E-01 0.000E+00
841.880 9.903E-01 9.109E-01 0.000E+00
841.883 9.937E-01 9.113E-01 0.000E+00
841.886 9.999E-01 9.117E-01 0.000E+00
841.888 1.007E+00 9.123E-01 0.000E+00
841.891 1.013E+00 9.129E-01 0.000E+00
841.893 1.019E+00 9.133E-01 0.000E+00
841.896 1.023E+00 9.136E-01 0.000E+00
841.899 1.028E+00 9.137E-01 0.000E+00
841.901 1.030E+00 9.139E-01 0.000E+00
841.904 1.032E+00 9.144E-01 0.000E+00
841.906 1.033E+00 9.146E-01 0.000E+00
841.909 1.034E+00 9.149E-01 0.000E+00
841.912 1.033E+00 9.154E-01 0.000E+00
841.914 1.033E+00 9.156E-01 0.000E+00
841.917 1.033E+00 9.158E-01 0.000E+00
841.919 1.031E+00 9.162E-01 0.000E+00
841.922 1.028E+00 9.164E-01 0.000E+00
841.925 1.026E+00 9.167E-01 0.000E+00
841.927 1.024E+00 9.170E-01 0.000E+00
841.930 1.021E+00 9.171E-01 0.000E+00
841.932 1.018E+00 9.172E-01 0.000E+00
841.935 1.014E+00 9.176E-01 0.000E+00
841.938 1.012E+00 9.178E-01 0.000E+00
841.940 1.010E+00 9.178E-01 0.000E+00
841.943 1.008E+00 9.182E-01 0.000E+00
841.945 1.006E+00 9.185E-01 0.000E+00
841.948 1.007E+00 9.183E-01 0.000E+00
841.951 1.007E+00 9.182E-01 0.000E+00
841.953 1.005E+00 9.186E-01 0.000E+00
841.956 1.005E+00 9.188E-01 0.000E+00
841.958 1.007E+00 9.186E-01 0.000E+00
841.961 1.008E+00 9.188E-01 0.000E+00
841.964 1.007E+00 9.189E-01 0.000E+00
841.966 1.007E+00 9.187E-01 0.000E+00
841.969 1.005E+00 9.189E-01 0.000E+00
841.971 1.002E+00 9.193E-01 0.000E+00
841.974 1.000E+00 9.197E-01 0.000E+00
841.977 9.988E-01 9.198E-01 0.000E+00
841.979 9.975E-01 9.199E-01 0.000E+00
841.982 9.960E-01 9.200E-01 0.000E+00
841.985 9.943E-01 9.199E-01 0.000E+00
841.987 9.908E-01 9.202E-01 0.000E+00
841.990 9.887E-01 9.204E-01 0.000E+00
841.992 9.884E-01 9.205E-01 0.000E+00
841.995 9.860E-01 9.209E-01 0.000E+00
841.998 9.839E-01 9.212E-01 0.000E+00
842.000 9.828E-01 9.212E-01 0.000E+00
842.003 9.810E-01 9.212E-01 0.000E+00
842.005 9.804E-01 9.214E-01 0.000E+00
842.008 9.814E-01 9.214E-01 0.000E+00
842.011 9.822E-01 9.214E-01 0.000E+00
842.013 9.820E-01 9.218E-01 0.000E+00
842.016 9.808E-01 9.221E-01 0.000E+00
842.018 9.791E-01 9.220E-01 0.000E+00
842.021 9.777E-01 9.221E-01 0.000E+00
842.024 9.765E-01 9.221E-01 0.000E+00
842.026 9.739E-01 9.220E-01 0.000E+00
842.029 9.724E-01 9.220E-01 0.000E+00
842.031 9.748E-01 9.221E-01 0.000E+00
842.034 9.785E-01 9.222E-01 0.000E+00
842.037 9.815E-01 9.222E-01 0.000E+00
842.039 9.835E-01 9.222E-01 0.000E+00
842.042 9.841E-01 9.225E-01 0.000E+00
842.044 9.839E-01 9.228E-01 0.000E+00
842.047 9.845E-01 9.228E-01 0.000E+00
842.050 9.851E-01 9.227E-01 0.000E+00
842.052 9.855E-01 9.226E-01 0.000E+00
842.055 9.873E-01 9.225E-01 0.000E+00
842.057 9.884E-01 9.224E-01 0.000E+00
842.060 9.883E-01 9.225E-01 0.000E+00
842.063 9.891E-01 9.227E-01 0.000E+00
842.065 9.898E-01 9.228E-01 0.000E+00
842.068 9.910E-01 9.229E-01 0.000E+00
842.070 9.922E-01 9.227E-01 0.000E+00
842.073 9.935E-01 9.224E-01 0.000E+00
842.076 9.942E-01 9.222E-01 0.000E+00
842.078 9.933E-01 9.225E-01 0.000E+00
842.081 9.934E-01 9.230E-01 0.000E+00
842.083 9.942E-01 9.233E-01 0.000E+00
842.086 9.940E-01 9.236E-01 0.000E+00
842.089 9.945E-01 9.237E-01 0.000E+00
842.091 9.955E-01 9.237E-01 0.000E+00
842.094 9.968E-01 9.238E-01 0.000E+00
842.096 9.984E-01 9.239E-01 0.000E+00
842.099 1.000E+00 9.237E-01 0.000E+00
842.102 1.002E+00 9.236E-01 0.000E+00
842.104 1.002E+00 9.240E-01 0.000E+00
842.107 1.003E+00 9.240E-01 0.000E+00
842.109 1.004E+00 9.239E-01 0.000E+00
842.112 1.003E+00 9.239E-01 0.000E+00
842.115 1.004E+00 9.242E-01 0.000E+00
842.117 1.005E+00 9.244E-01 0.000E+00
842.120 1.005E+00 9.243E-01 0.000E+00
842.122 1.005E+00 9.243E-01 0.000E+00
842.125 1.006E+00 9.242E-01 0.000E+00
842.128 1.008E+00 9.238E-01 0.000E+00
842.130 1.009E+00 9.237E-01 0.000E+00
842.133 1.009E+00 9.238E-01 0.000E+00
842.135 1.010E+00 9.237E-01 0.000E+00
842.138 1.011E+00 9.238E-01 0.000E+00
842.141 1.011E+00 9.239E-01 0.000E+00
842.143 1.012E+00 9.237E-01 0.000E+00
842.146 1.012E+00 9.236E-01 0.000E+00
842.148 1.011E+00 9.235E-01 0.000E+00
842.151 1.012E+00 9.235E-01 0.000E+00
842.154 1.012E+00 9.234E-01 0.000E+00
842.156 1.010E+00 9.235E-01 0.000E+00
842.159 1.009E+00 9.235E-01 0.000E+00
842.161 1.009E+00 9.234E-01 0.000E+00
842.164 1.008E+00 9.234E-01 0.000E+00
842.167 1.008E+00 9.234E-01 0.000E+00
842.169 1.008E+00 9.232E-01 0.000E+00
842.172 1.009E+00 9.230E-01 0.000E+00
842.174 1.010E+00 9.232E-01 0.000E+00
842.177 1.010E+00 9.235E-01 0.000E+00
842.180 1.010E+00 9.236E-01 0.000E+00
842.182 1.011E+00 9.235E-01 0.000E+00
842.185 1.011E+00 9.236E-01 0.000E+00
842.187 1.013E+00 9.236E-01 0.000E+00
842.190 1.014E+00 9.236E-01 0.000E+00
842.193 1.013E+00 9.235E-01 0.000E+00
842.195 1.013E+00 9.236E-01 0.000E+00
842.198 1.012E+00 9.238E-01 0.000E+00
842.200 1.013E+00 9.238E-01 0.000E+00
842.203 1.013E+00 9.238E-01 0.000E+00
842.206 1.013E+00 9.239E-01 0.000E+00
842.208 1.013E+00 9.241E-01 0.000E+00
842.211 1.013E+00 9.241E-01 0.000E+00
842.213 1.011E+00 9.241E-01 0.000E+00
842.216 1.010E+00 9.242E-01 0.000E+00
842.219 1.008E+00 9.241E-01 0.000E+00
842.221 1.007E+00 9.242E-01 0.000E+00
842.224 1.005E+00 9.242E-01 0.000E+00
842.226 1.003E+00 9.243E-01 0.000E+00
842.229 1.001E+00 9.245E-01 0.000E+00
842.232 9.975E-01 9.245E-01 0.000E+00
842.234 9.950E-01 9.244E-01 0.000E+00
842.237 9.931E-01 9.242E-01 0.000E+00
842.239 9.894E-01 9.244E-01 0.000E+00
842.242 9.852E-01 9.245E-01 0.000E+00
842.245 9.825E-01 9.245E-01 0.000E+00
842.247 9.815E-01 9.247E-01 0.000E+00
842.250 9.826E-01 9.248E-01 0.000E+00
842.252 9.858E-01 9.249E-01 0.000E+00
842.255 9.900E-01 9.249E-01 0.000E+00
842.258 9.935E-01 9.248E-01 0.000E+00
842.260 9.963E-01 9.248E-01 0.000E+00
842.263 9.987E-01 9.248E-01 0.000E+00
842.265 9.999E-01 9.248E-01 0.000E+00
842.268 1.001E+00 9.248E-01 0.000E+00
842.271 1.001E+00 9.247E-01 0.000E+00
842.273 1.000E+00 9.248E-01 0.000E+00
842.276 9.995E-01 9.250E-01 0.000E+00
842.278 9.995E-01 9.250E-01 0.000E+00
842.281 9.994E-01 9.248E-01 0.000E+00
842.284 9.989E-01 9.246E-01 0.000E+00
842.286 9.990E-01 9.246E-01 0.000E+00
842.289 9.992E-01 9.249E-01 0.000E+00
842.291 9.987E-01 9.251E-01 0.000E+00
842.294 9.978E-01 9.253E-01 0.000E+00
842.297 9.971E-01 9.254E-01 0.000E+00
842.299 9.974E-01 9.253E-01 0.000E+00
842.302 9.975E-01 9.253E-01 0.000E+00
842.304 9.974E-01 9.254E-01 0.000E+00
842.307 9.978E-01 9.255E-01 0.000E+00
842.310 9.979E-01 9.256E-01 0.000E+00
842.312 9.978E-01 9.255E-01 0.000E+00
842.315 9.981E-01 9.255E-01 0.000E+00
842.317 9.985E-01 9.255E-01 0.000E+00
842.320 9.985E-01 9.255E-01 0.000E+00
842.323 9.988E-01 9.258E-01 0.000E+00
842.325 9.990E-01 9.258E-01 0.000E+00
842.328 9.987E-01 9.256E-01 0.000E+00
842.330 9.986E-01 9.255E-01 0.000E+00
842.333 9.993E-01 9.257E-01 0.000E+00
842.336 1.000E+00 9.257E-01 0.000E+00
842.338 1.001E+00 9.255E-01 0.000E+00
842.341 1.001E+00 9.254E-01 0.000E+00
842.343 1.001E+00 9.256E-01 0.000E+00
842.346 9.993E-01 9.256E-01 0.000E+00
842.349 9.976E-01 9.256E-01 0.000E+00
842.351 9.959E-01 9.258E-01 0.000E+00
842.354 9.943E-01 9.259E-01 0.000E+00
842.356 9.935E-01 9.257E-01 0.000E+00
842.359 9.938E-01 9.256E-01 0.000E+00
842.362 9.941E-01 9.257E-01 0.000E+00
842.364 9.950E-01 9.259E-01 0.000E+00
842.367 9.959E-01 9.259E-01 0.000E+00
842.369 9.964E-01 9.260E-01 0.000E+00
842.372 9.972E-01 9.262E-01 0.000E+00
842.375 9.990E-01 9.260E-01 0.000E+00
842.377 1.000E+00 9.257E-01 0.000E+00
842.380 1.001E+00 9.258E-01 0.000E+00
842.382 1.002E+00 9.260E-01 0.000E+00
842.385 1.002E+00 9.260E-01 0.000E+00
842.388 1.001E+00 9.259E-01 0.000E+00
842.390 1.002E+00 9.259E-01 0.000E+00
842.393 1.002E+00 9.260E-01 0.000E+00
842.395 1.001E+00 9.259E-01 0.000E+00
842.398 1.001E+00 9.257E-01 0.000E+00
842.401 1.000E+00 9.258E-01 0.000E+00
842.403 9.989E-01 9.257E-01 0.000E+00
842.406 9.981E-01 9.255E-01 0.000E+00
842.408 9.970E-01 9.255E-01 0.000E+00
842.411 9.957E-01 9.256E-01 0.000E+00
842.414 9.947E-01 9.255E-01 0.000E+00
842.416 9.949E-01 9.254E-01 0.000E+00
842.419 9.952E-01 9.254E-01 0.000E+00
842.421 9.948E-01 9.255E-01 0.000E+00
842.424 9.949E-01 9.254E-01 0.000E+00
842.427 9.956E-01 9.253E-01 0.000E+00
842.429 9.971E-01 9.253E-01 0.000E+00
842.432 1.000E+00 9.250E-01 0.000E+00
842.434 1.003E+00 9.247E-01 0.000E+00
842.437 1.003E+00 9.247E-01 0.000E+00
842.440 1.002E+00 9.249E-01 0.000E+00
842.442 1.002E+00 9.248E-01 0.000E+00
842.445 1.003E+00 9.244E-01 0.000E+00
842.447 1.002E+00 9.242E-01 0.000E+00
842.450 1.000E+00 9.243E-01 0.000E+00
842.453 9.997E-01 9.242E-01 0.000E+00
842.455 1.002E+00 9.240E-01 0.000E+00
842.458 1.005E+00 9.238E-01 0.000E+00
842.460 1.007E+00 9.236E-01 0.000E+00
842.463 1.009E+00 9.235E-01 0.000E+00
842.466 1.012E+00 9.232E-01 0.000E+00
842.468 0.000E+00 0.000E+00 0.000E+00
842.471 0.000E+00 0.000E+00 0.000E+00
842.473 0.000E+00 0.000E+00 0.000E+00
842.476 0.000E+00 0.000E+00 0.000E+00
842.479 0.000E+00 0.000E+00 0.000E+00
842.481 0.000E+00 0.000E+00 0.000E+00
842.484 0.000E+00 0.000E+00 0.000E+00
842.486 0.000E+00 0.000E+00 0.000E+00
842.485 0.000E+00 0.000E+00 0.000E+00
842.488 0.000E+00 0.000E+00 0.000E+00
842.490 0.000E+00 0.000E+00 0.000E+00
842.493 9.414E-01 9.107E-01 0.000E+00
842.496 9.549E-01 9.113E-01 0.000E+00
842.498 9.644E-01 9.119E-01 0.000E+00
842.501 9.710E-01 9.124E-01 0.000E+00
842.503 9.778E-01 9.126E-01 0.000E+00
842.506 9.828E-01 9.131E-01 0.000E+00
842.509 9.851E-01 9.138E-01 0.000E+00
842.511 9.888E-01 9.145E-01 0.000E+00
842.514 9.942E-01 9.149E-01 0.000E+00
842.516 9.979E-01 9.154E-01 0.000E+00
842.519 1.001E+00 9.162E-01 0.000E+00
842.522 1.004E+00 9.161E-01 0.000E+00
842.524 1.006E+00 9.160E-01 0.000E+00
842.527 1.007E+00 9.165E-01 0.000E+00
842.529 1.010E+00 9.167E-01 0.000E+00
842.532 1.013E+00 9.168E-01 0.000E+00
842.535 1.014E+00 9.173E-01 0.000E+00
842.537 1.016E+00 9.177E-01 0.000E+00
842.540 1.017E+00 9.178E-01 0.000E+00
842.542 1.019E+00 9.180E-01 0.000E+00
842.545 1.019E+00 9.184E-01 0.000E+00
842.548 1.019E+00 9.185E-01 0.000E+00
842.550 1.020E+00 9.185E-01 0.000E+00
842.553 1.021E+00 9.188E-01 0.000E+00
842.555 1.023E+00 9.190E-01 0.000E+00
842.558 1.024E+00 9.191E-01 0.000E+00
842.561 1.024E+00 9.196E-01 0.000E+00
842.563 1.024E+00 9.198E-01 0.000E+00
842.566 1.023E+00 9.196E-01 0.000E+00
842.568 1.022E+00 9.201E-01 0.000E+00
842.571 1.020E+00 9.206E-01 0.000E+00
842.574 1.019E+00 9.205E-01 0.000E+00
842.576 1.016E+00 9.207E-01 0.000E+00
842.579 1.013E+00 9.210E-01 0.000E+00
842.581 1.010E+00 9.210E-01 0.000E+00
842.584 1.006E+00 9.209E-01 0.000E+00
842.587 1.001E+00 9.210E-01 0.000E+00
842.589 9.958E-01 9.212E-01 0.000E+00
842.592 9.926E-01 9.214E-01 0.000E+00
842.594 9.901E-01 9.214E-01 0.000E+00
842.597 9.873E-01 9.216E-01 0.000E+00
842.600 9.871E-01 9.219E-01 0.000E+00
842.602 9.886E-01 9.218E-01 0.000E+00
842.605 9.905E-01 9.219E-01 0.000E+00
842.607 9.938E-01 9.220E-01 0.000E+00
842.610 9.966E-01 9.220E-01 0.000E+00
842.613 9.978E-01 9.221E-01 0.000E+00
842.615 9.975E-01 9.223E-01 0.000E+00
842.618 9.977E-01 9.223E-01 0.000E+00
842.620 9.988E-01 9.221E-01 0.000E+00
842.623 9.993E-01 9.224E-01 0.000E+00
842.626 9.989E-01 9.225E-01 0.000E+00
842.628 9.978E-01 9.224E-01 0.000E+00
842.631 9.962E-01 9.226E-01 0.000E+00
842.633 9.957E-01 9.228E-01 0.000E+00
842.636 9.956E-01 9.227E-01 0.000E+00
842.639 9.945E-01 9.227E-01 0.000E+00
842.641 9.932E-01 9.230E-01 0.000E+00
842.644 9.928E-01 9.230E-01 0.000E+00
842.647 9.930E-01 9.230E-01 0.000E+00
842.649 9.919E-01 9.232E-01 0.000E+00
842.652 9.912E-01 9.234E-01 0.000E+00
842.654 9.904E-01 9.234E-01 0.000E+00
842.657 9.882E-01 9.238E-01 0.000E+00
842.660 9.879E-01 9.240E-01 0.000E+00
842.662 9.891E-01 9.238E-01 0.000E+00
842.665 9.895E-01 9.238E-01 0.000E+00
842.667 9.882E-01 9.238E-01 0.000E+00
842.670 9.871E-01 9.238E-01 0.000E+00
842.673 9.871E-01 9.240E-01 0.000E+00
842.675 9.868E-01 9.241E-01 0.000E+00
842.678 9.865E-01 9.241E-01 0.000E+00
842.680 9.867E-01 9.239E-01 0.000E+00
842.683 9.867E-01 9.240E-01 0.000E+00
842.686 9.861E-01 9.242E-01 0.000E+00
842.688 9.847E-01 9.241E-01 0.000E+00
842.691 9.818E-01 9.239E-01 0.000E+00
842.693 9.797E-01 9.240E-01 0.000E+00
842.696 9.813E-01 9.242E-01 0.000E+00
842.699 9.866E-01 9.241E-01 0.000E+00
842.701 9.918E-01 9.241E-01 0.000E+00
842.704 9.941E-01 9.241E-01 0.000E+00
842.706 9.948E-01 9.240E-01 0.000E+00
842.709 9.960E-01 9.238E-01 0.000E+00
842.712 9.969E-01 9.237E-01 0.000E+00
842.714 9.970E-01 9.238E-01 0.000E+00
842.717 9.968E-01 9.240E-01 0.000E+00
842.719 9.966E-01 9.241E-01 0.000E+00
842.722 9.966E-01 9.239E-01 0.000E+00
842.725 9.957E-01 9.237E-01 0.000E+00
842.727 9.946E-01 9.239E-01 0.000E+00
842.730 9.954E-01 9.241E-01 0.000E+00
842.732 9.984E-01 9.239E-01 0.000E+00
842.735 1.002E+00 9.237E-01 0.000E+00
842.738 1.004E+00 9.239E-01 0.000E+00
842.740 1.004E+00 9.238E-01 0.000E+00
842.743 1.004E+00 9.239E-01 0.000E+00
842.745 1.005E+00 9.241E-01 0.000E+00
842.748 1.006E+00 9.241E-01 0.000E+00
842.750 1.006E+00 9.239E-01 0.000E+00
842.752 1.007E+00 9.236E-01 0.000E+00
842.755 1.007E+00 9.236E-01 0.000E+00
842.757 1.007E+00 9.237E-01 0.000E+00
842.760 1.008E+00 9.238E-01 0.000E+00
842.763 1.008E+00 9.238E-01 0.000E+00
842.765 1.008E+00 9.236E-01 0.000E+00
842.768 1.009E+00 9.234E-01 0.000E+00
842.770 1.010E+00 9.232E-01 0.000E+00
842.773 1.010E+00 9.233E-01 0.000E+00
842.776 1.011E+00 9.236E-01 0.000E+00
842.778 1.011E+00 9.237E-01 0.000E+00
842.781 1.012E+00 9.237E-01 0.000E+00
842.783 1.011E+00 9.236E-01 0.000E+00
842.786 1.012E+00 9.234E-01 0.000E+00
842.789 1.013E+00 9.235E-01 0.000E+00
842.791 1.013E+00 9.234E-01 0.000E+00
842.794 1.013E+00 9.233E-01 0.000E+00
842.796 1.012E+00 9.235E-01 0.000E+00
842.799 1.011E+00 9.234E-01 0.000E+00
842.802 1.012E+00 9.231E-01 0.000E+00
842.804 1.012E+00 9.231E-01 0.000E+00
842.807 1.010E+00 9.232E-01 0.000E+00
842.809 1.009E+00 9.233E-01 0.000E+00
842.812 1.009E+00 9.230E-01 0.000E+00
842.815 1.009E+00 9.227E-01 0.000E+00
842.817 1.008E+00 9.227E-01 0.000E+00
842.820 1.007E+00 9.226E-01 0.000E+00
842.823 1.007E+00 9.225E-01 0.000E+00
842.825 1.007E+00 9.227E-01 0.000E+00
842.828 1.007E+00 9.227E-01 0.000E+00
842.830 1.007E+00 9.228E-01 0.000E+00
842.833 1.008E+00 9.229E-01 0.000E+00
842.836 1.008E+00 9.229E-01 0.000E+00
842.838 1.008E+00 9.229E-01 0.000E+00
842.841 1.009E+00 9.228E-01 0.000E+00
842.843 1.008E+00 9.228E-01 0.000E+00
842.846 1.006E+00 9.231E-01 0.000E+00
842.849 1.005E+00 9.231E-01 0.000E+00
842.851 1.004E+00 9.229E-01 0.000E+00
842.854 1.004E+00 9.230E-01 0.000E+00
842.856 1.003E+00 9.229E-01 0.000E+00
842.859 1.002E+00 9.228E-01 0.000E+00
842.862 1.001E+00 9.230E-01 0.000E+00
842.864 1.000E+00 9.231E-01 0.000E+00
842.867 9.998E-01 9.229E-01 0.000E+00
842.869 9.981E-01 9.230E-01 0.000E+00
842.872 9.963E-01 9.230E-01 0.000E+00
842.875 9.960E-01 9.229E-01 0.000E+00
842.877 9.953E-01 9.231E-01 0.000E+00
842.880 9.937E-01 9.235E-01 0.000E+00
842.882 9.928E-01 9.237E-01 0.000E+00
842.885 9.926E-01 9.237E-01 0.000E+00
842.888 9.928E-01 9.237E-01 0.000E+00
842.890 9.930E-01 9.239E-01 0.000E+00
842.893 9.932E-01 9.238E-01 0.000E+00
842.895 9.936E-01 9.238E-01 0.000E+00
842.898 9.940E-01 9.239E-01 0.000E+00
842.901 9.942E-01 9.239E-01 0.000E+00
842.903 9.952E-01 9.237E-01 0.000E+00
842.906 9.971E-01 9.235E-01 0.000E+00
842.908 9.971E-01 9.236E-01 0.000E+00
842.911 9.954E-01 9.238E-01 0.000E+00
842.914 9.944E-01 9.240E-01 0.000E+00
842.916 9.948E-01 9.239E-01 0.000E+00
842.919 9.956E-01 9.239E-01 0.000E+00
842.921 9.960E-01 9.239E-01 0.000E+00
842.924 9.963E-01 9.238E-01 0.000E+00
842.927 9.959E-01 9.237E-01 0.000E+00
842.929 9.954E-01 9.237E-01 0.000E+00
842.932 9.958E-01 9.237E-01 0.000E+00
842.934 9.963E-01 9.239E-01 0.000E+00
842.937 9.962E-01 9.240E-01 0.000E+00
842.940 9.969E-01 9.239E-01 0.000E+00
842.942 9.991E-01 9.236E-01 0.000E+00
842.945 1.001E+00 9.236E-01 0.000E+00
842.947 1.001E+00 9.237E-01 0.000E+00
842.950 1.000E+00 9.236E-01 0.000E+00
842.953 9.987E-01 9.237E-01 0.000E+00
842.955 9.969E-01 9.238E-01 0.000E+00
842.958 9.941E-01 9.238E-01 0.000E+00
842.961 9.903E-01 9.237E-01 0.000E+00
842.963 9.868E-01 9.235E-01 0.000E+00
842.966 9.840E-01 9.232E-01 0.000E+00
842.968 9.818E-01 9.231E-01 0.000E+00
842.971 9.792E-01 9.230E-01 0.000E+00
842.973 9.762E-01 9.230E-01 0.000E+00
842.976 9.747E-01 9.231E-01 0.000E+00
842.979 9.755E-01 9.231E-01 0.000E+00
842.981 9.782E-01 9.230E-01 0.000E+00
842.984 9.828E-01 9.231E-01 0.000E+00
842.987 9.891E-01 9.233E-01 0.000E+00
842.989 9.944E-01 9.232E-01 0.000E+00
842.992 9.984E-01 9.232E-01 0.000E+00
842.994 1.002E+00 9.234E-01 0.000E+00
842.997 1.005E+00 9.233E-01 0.000E+00
843.000 1.007E+00 9.233E-01 0.000E+00
843.002 1.007E+00 9.233E-01 0.000E+00
843.005 1.008E+00 9.233E-01 0.000E+00
843.007 1.009E+00 9.234E-01 0.000E+00
843.010 1.009E+00 9.235E-01 0.000E+00
843.013 1.008E+00 9.236E-01 0.000E+00
843.015 1.007E+00 9.237E-01 0.000E+00
843.018 1.007E+00 9.236E-01 0.000E+00
843.020 1.006E+00 9.236E-01 0.000E+00
843.023 1.005E+00 9.237E-01 0.000E+00
843.026 1.004E+00 9.238E-01 0.000E+00
843.028 1.003E+00 9.237E-01 0.000E+00
843.031 1.004E+00 9.236E-01 0.000E+00
843.033 1.003E+00 9.238E-01 0.000E+00
843.036 1.002E+00 9.239E-01 0.000E+00
843.039 1.002E+00 9.238E-01 0.000E+00
843.041 1.002E+00 9.237E-01 0.000E+00
843.044 1.004E+00 9.237E-01 0.000E+00
843.046 1.004E+00 9.237E-01 0.000E+00
843.049 1.004E+00 9.237E-01 0.000E+00
843.052 1.004E+00 9.237E-01 0.000E+00
843.054 1.005E+00 9.236E-01 0.000E+00
843.057 1.006E+00 9.236E-01 0.000E+00
843.059 1.007E+00 9.237E-01 0.000E+00
843.062 1.007E+00 9.237E-01 0.000E+00
843.065 1.007E+00 9.235E-01 0.000E+00
843.067 1.007E+00 9.233E-01 0.000E+00
843.070 1.007E+00 9.234E-01 0.000E+00
843.072 1.006E+00 9.234E-01 0.000E+00
843.075 1.006E+00 9.233E-01 0.000E+00
843.078 1.006E+00 9.233E-01 0.000E+00
843.080 1.004E+00 9.234E-01 0.000E+00
843.083 1.003E+00 9.233E-01 0.000E+00
843.085 1.003E+00 9.230E-01 0.000E+00
843.088 1.003E+00 9.227E-01 0.000E+00
843.091 1.002E+00 9.227E-01 0.000E+00
843.093 1.002E+00 9.227E-01 0.000E+00
843.096 1.000E+00 9.226E-01 0.000E+00
843.098 9.990E-01 9.227E-01 0.000E+00
843.101 9.986E-01 9.226E-01 0.000E+00
843.104 9.987E-01 9.224E-01 0.000E+00
843.106 9.975E-01 9.222E-01 0.000E+00
843.109 9.952E-01 9.221E-01 0.000E+00
843.111 9.933E-01 9.221E-01 0.000E+00
843.114 9.925E-01 9.219E-01 0.000E+00
843.117 9.919E-01 9.216E-01 0.000E+00
843.119 9.924E-01 9.215E-01 0.000E+00
843.122 9.939E-01 9.213E-01 0.000E+00
843.125 9.953E-01 9.208E-01 0.000E+00
843.127 0.000E+00 0.000E+00 0.000E+00
843.130 0.000E+00 0.000E+00 0.000E+00
843.132 0.000E+00 0.000E+00 0.000E+00
843.135 0.000E+00 0.000E+00 0.000E+00
843.137 0.000E+00 0.000E+00 0.000E+00
843.140 0.000E+00 0.000E+00 0.000E+00
843.143 0.000E+00 0.000E+00 0.000E+00
843.145 0.000E+00 0.000E+00 0.000E+00
843.148 0.000E+00 0.000E+00 0.000E+00
843.146 0.000E+00 0.000E+00 0.000E+00
843.149 0.000E+00 0.000E+00 0.000E+00
843.151 0.000E+00 0.000E+00 0.000E+00
843.154 9.922E-01 9.071E-01 0.000E+00
843.156 1.005E+00 9.076E-01 0.000E+00
843.159 1.011E+00 9.089E-01 0.000E+00
843.162 1.014E+00 9.095E-01 0.000E+00
843.164 1.017E+00 9.096E-01 0.000E+00
843.167 1.019E+00 9.104E-01 0.000E+00
843.169 1.017E+00 9.110E-01 0.000E+00
843.172 1.018E+00 9.114E-01 0.000E+00
843.175 1.021E+00 9.121E-01 0.000E+00
843.177 1.021E+00 9.130E-01 0.000E+00
843.180 1.022E+00 9.133E-01 0.000E+00
843.182 1.019E+00 9.136E-01 0.000E+00
843.185 1.011E+00 9.143E-01 0.000E+00
843.188 1.006E+00 9.145E-01 0.000E+00
843.190 1.001E+00 9.144E-01 0.000E+00
843.193 9.942E-01 9.147E-01 0.000E+00
843.196 9.863E-01 9.153E-01 0.000E+00
843.198 9.792E-01 9.155E-01 0.000E+00
843.201 9.725E-01 9.154E-01 0.000E+00
843.203 9.656E-01 9.155E-01 0.000E+00
843.206 9.616E-01 9.157E-01 0.000E+00
843.209 9.613E-01 9.159E-01 0.000E+00
843.211 9.636E-01 9.165E-01 0.000E+00
843.214 9.713E-01 9.169E-01 0.000E+00
843.216 9.803E-01 9.170E-01 0.000E+00
843.219 9.851E-01 9.173E-01 0.000E+00
843.222 9.868E-01 9.176E-01 0.000E+00
843.224 9.883E-01 9.175E-01 0.000E+00
843.227 9.916E-01 9.176E-01 0.000E+00
843.229 9.955E-01 9.180E-01 0.000E+00
843.232 9.988E-01 9.184E-01 0.000E+00
843.235 1.002E+00 9.186E-01 0.000E+00
843.237 1.003E+00 9.188E-01 0.000E+00
843.240 1.002E+00 9.191E-01 0.000E+00
843.242 1.001E+00 9.192E-01 0.000E+00
843.245 1.001E+00 9.195E-01 0.000E+00
843.248 1.001E+00 9.198E-01 0.000E+00
843.250 1.000E+00 9.199E-01 0.000E+00
843.253 1.000E+00 9.201E-01 0.000E+00
843.255 1.000E+00 9.202E-01 0.000E+00
843.258 1.002E+00 9.201E-01 0.000E+00
843.261 1.001E+00 9.201E-01 0.000E+00
843.263 9.999E-01 9.203E-01 0.000E+00
843.266 9.992E-01 9.205E-01 0.000E+00
843.268 9.993E-01 9.206E-01 0.000E+00
843.271 9.996E-01 9.207E-01 0.000E+00
843.274 9.998E-01 9.208E-01 0.000E+00
843.276 1.000E+00 9.208E-01 0.000E+00
843.279 1.001E+00 9.205E-01 0.000E+00
843.281 1.000E+00 9.205E-01 0.000E+00
843.284 9.990E-01 9.207E-01 0.000E+00
843.287 9.993E-01 9.210E-01 0.000E+00
843.289 9.996E-01 9.212E-01 0.000E+00
843.292 1.000E+00 9.213E-01 0.000E+00
843.294 1.001E+00 9.212E-01 0.000E+00
843.297 1.002E+00 9.214E-01 0.000E+00
843.300 1.000E+00 9.218E-01 0.000E+00
843.302 9.993E-01 9.218E-01 0.000E+00
843.305 9.997E-01 9.216E-01 0.000E+00
843.308 9.991E-01 9.216E-01 0.000E+00
843.310 9.965E-01 9.216E-01 0.000E+00
843.313 9.928E-01 9.216E-01 0.000E+00
843.315 9.898E-01 9.219E-01 0.000E+00
843.318 9.872E-01 9.222E-01 0.000E+00
843.321 9.841E-01 9.221E-01 0.000E+00
843.323 9.805E-01 9.220E-01 0.000E+00
843.326 9.800E-01 9.220E-01 0.000E+00
843.328 9.851E-01 9.219E-01 0.000E+00
843.331 9.908E-01 9.219E-01 0.000E+00
843.334 9.951E-01 9.220E-01 0.000E+00
843.336 9.978E-01 9.220E-01 0.000E+00
843.339 9.978E-01 9.219E-01 0.000E+00
843.341 9.970E-01 9.219E-01 0.000E+00
843.344 9.963E-01 9.222E-01 0.000E+00
843.347 9.967E-01 9.222E-01 0.000E+00
843.349 9.982E-01 9.222E-01 0.000E+00
843.352 9.992E-01 9.223E-01 0.000E+00
843.354 1.000E+00 9.223E-01 0.000E+00
843.357 1.002E+00 9.221E-01 0.000E+00
843.360 1.003E+00 9.221E-01 0.000E+00
843.362 1.002E+00 9.222E-01 0.000E+00
843.365 1.002E+00 9.222E-01 0.000E+00
843.367 1.001E+00 9.224E-01 0.000E+00
843.370 1.001E+00 9.224E-01 0.000E+00
843.373 1.002E+00 9.222E-01 0.000E+00
843.375 1.003E+00 9.221E-01 0.000E+00
843.378 1.004E+00 9.222E-01 0.000E+00
843.380 1.005E+00 9.222E-01 0.000E+00
843.383 1.006E+00 9.221E-01 0.000E+00
843.386 1.007E+00 9.222E-01 0.000E+00
843.388 1.008E+00 9.223E-01 0.000E+00
843.391 1.009E+00 9.222E-01 0.000E+00
843.393 1.008E+00 9.221E-01 0.000E+00
843.396 1.008E+00 9.220E-01 0.000E+00
843.399 1.008E+00 9.220E-01 0.000E+00
843.401 1.009E+00 9.221E-01 0.000E+00
843.404 1.011E+00 9.222E-01 0.000E+00
843.406 1.010E+00 9.219E-01 0.000E+00
843.409 1.010E+00 9.217E-01 0.000E+00
843.412 1.011E+00 9.218E-01 0.000E+00
843.414 1.010E+00 9.221E-01 0.000E+00
843.417 1.010E+00 9.222E-01 0.000E+00
843.420 1.011E+00 9.222E-01 0.000E+00
843.422 1.012E+00 9.223E-01 0.000E+00
843.425 1.013E+00 9.222E-01 0.000E+00
843.427 1.014E+00 9.219E-01 0.000E+00
843.430 1.015E+00 9.218E-01 0.000E+00
843.433 1.015E+00 9.221E-01 0.000E+00
843.435 1.015E+00 9.223E-01 0.000E+00
843.438 1.015E+00 9.220E-01 0.000E+00
843.440 1.015E+00 9.220E-01 0.000E+00
843.443 1.016E+00 9.221E-01 0.000E+00
843.446 1.017E+00 9.221E-01 0.000E+00
843.448 1.018E+00 9.222E-01 0.000E+00
843.451 1.017E+00 9.224E-01 0.000E+00
843.453 1.017E+00 9.225E-01 0.000E+00
843.456 1.016E+00 9.224E-01 0.000E+00
843.459 1.015E+00 9.223E-01 0.000E+00
843.461 1.014E+00 9.222E-01 0.000E+00
843.464 1.013E+00 9.222E-01 0.000E+00
843.466 1.013E+00 9.223E-01 0.000E+00
843.469 1.013E+00 9.222E-01 0.000E+00
843.472 1.013E+00 9.219E-01 0.000E+00
843.474 1.013E+00 9.218E-01 0.000E+00
843.477 1.012E+00 9.217E-01 0.000E+00
843.479 1.011E+00 9.217E-01 0.000E+00
843.482 1.010E+00 9.218E-01 0.000E+00
843.485 1.009E+00 9.218E-01 0.000E+00
843.487 1.008E+00 9.219E-01 0.000E+00
843.490 1.007E+00 9.219E-01 0.000E+00
843.492 1.004E+00 9.217E-01 0.000E+00
843.495 1.001E+00 9.219E-01 0.000E+00
843.498 9.989E-01 9.220E-01 0.000E+00
843.500 9.969E-01 9.219E-01 0.000E+00
843.503 9.954E-01 9.221E-01 0.000E+00
843.506 9.956E-01 9.222E-01 0.000E+00
843.508 9.956E-01 9.222E-01 0.000E+00
843.511 9.940E-01 9.223E-01 0.000E+00
843.513 9.922E-01 9.225E-01 0.000E+00
843.516 9.912E-01 9.226E-01 0.000E+00
843.518 9.912E-01 9.224E-01 0.000E+00
843.521 9.910E-01 9.225E-01 0.000E+00
843.524 9.902E-01 9.228E-01 0.000E+00
843.526 9.910E-01 9.227E-01 0.000E+00
843.529 9.921E-01 9.224E-01 0.000E+00
843.532 9.919E-01 9.225E-01 0.000E+00
843.534 9.907E-01 9.227E-01 0.000E+00
843.537 9.893E-01 9.228E-01 0.000E+00
843.539 9.887E-01 9.228E-01 0.000E+00
843.542 9.877E-01 9.230E-01 0.000E+00
843.545 9.858E-01 9.232E-01 0.000E+00
843.547 9.859E-01 9.229E-01 0.000E+00
843.550 9.864E-01 9.227E-01 0.000E+00
843.552 9.845E-01 9.227E-01 0.000E+00
843.555 9.823E-01 9.228E-01 0.000E+00
843.558 9.809E-01 9.229E-01 0.000E+00
843.560 9.804E-01 9.229E-01 0.000E+00
843.563 9.800E-01 9.228E-01 0.000E+00
843.565 9.794E-01 9.228E-01 0.000E+00
843.568 9.782E-01 9.229E-01 0.000E+00
843.571 9.774E-01 9.231E-01 0.000E+00
843.573 9.773E-01 9.228E-01 0.000E+00
843.576 9.765E-01 9.227E-01 0.000E+00
843.578 9.751E-01 9.229E-01 0.000E+00
843.581 9.730E-01 9.230E-01 0.000E+00
843.584 9.711E-01 9.231E-01 0.000E+00
843.586 9.715E-01 9.233E-01 0.000E+00
843.589 9.748E-01 9.236E-01 0.000E+00
843.591 9.790E-01 9.236E-01 0.000E+00
843.594 9.822E-01 9.234E-01 0.000E+00
843.597 9.839E-01 9.235E-01 0.000E+00
843.599 9.850E-01 9.235E-01 0.000E+00
843.602 9.873E-01 9.234E-01 0.000E+00
843.604 9.894E-01 9.233E-01 0.000E+00
843.607 9.899E-01 9.235E-01 0.000E+00
843.610 9.909E-01 9.235E-01 0.000E+00
843.612 9.914E-01 9.235E-01 0.000E+00
843.615 9.917E-01 9.237E-01 0.000E+00
843.618 9.927E-01 9.236E-01 0.000E+00
843.620 9.931E-01 9.234E-01 0.000E+00
843.623 9.931E-01 9.237E-01 0.000E+00
843.625 9.937E-01 9.239E-01 0.000E+00
843.628 9.943E-01 9.239E-01 0.000E+00
843.631 9.947E-01 9.238E-01 0.000E+00
843.633 9.954E-01 9.238E-01 0.000E+00
843.636 9.959E-01 9.239E-01 0.000E+00
843.638 9.956E-01 9.239E-01 0.000E+00
843.641 9.955E-01 9.238E-01 0.000E+00
843.644 9.964E-01 9.240E-01 0.000E+00
843.646 9.982E-01 9.238E-01 0.000E+00
843.649 1.000E+00 9.235E-01 0.000E+00
843.651 1.002E+00 9.233E-01 0.000E+00
843.654 1.004E+00 9.233E-01 0.000E+00
843.657 1.006E+00 9.233E-01 0.000E+00
843.659 1.007E+00 9.234E-01 0.000E+00
843.662 1.009E+00 9.235E-01 0.000E+00
843.664 1.011E+00 9.234E-01 0.000E+00
843.667 1.014E+00 9.234E-01 0.000E+00
843.670 1.015E+00 9.235E-01 0.000E+00
843.672 1.016E+00 9.233E-01 0.000E+00
843.675 1.018E+00 9.231E-01 0.000E+00
843.677 1.018E+00 9.231E-01 0.000E+00
843.680 1.017E+00 9.234E-01 0.000E+00
843.683 1.016E+00 9.237E-01 0.000E+00
843.685 1.015E+00 9.235E-01 0.000E+00
843.688 1.016E+00 9.231E-01 0.000E+00
843.690 1.015E+00 9.231E-01 0.000E+00
843.693 1.015E+00 9.232E-01 0.000E+00
843.696 1.016E+00 9.230E-01 0.000E+00
843.698 1.016E+00 9.229E-01 0.000E+00
843.701 1.016E+00 9.230E-01 0.000E+00
843.704 1.016E+00 9.229E-01 0.000E+00
843.706 1.016E+00 9.227E-01 0.000E+00
843.709 1.017E+00 9.226E-01 0.000E+00
843.711 1.016E+00 9.228E-01 0.000E+00
843.714 1.015E+00 9.231E-01 0.000E+00
843.716 1.016E+00 9.230E-01 0.000E+00
843.719 1.016E+00 9.228E-01 0.000E+00
843.722 1.016E+00 9.228E-01 0.000E+00
843.724 1.015E+00 9.228E-01 0.000E+00
843.727 1.014E+00 9.227E-01 0.000E+00
843.730 1.014E+00 9.226E-01 0.000E+00
843.732 1.014E+00 9.226E-01 0.000E+00
843.735 1.014E+00 9.224E-01 0.000E+00
843.737 1.012E+00 9.223E-01 0.000E+00
843.740 1.010E+00 9.225E-01 0.000E+00
843.743 1.007E+00 9.226E-01 0.000E+00
843.745 1.006E+00 9.226E-01 0.000E+00
843.748 1.005E+00 9.222E-01 0.000E+00
843.750 1.003E+00 9.221E-01 0.000E+00
843.753 9.998E-01 9.223E-01 0.000E+00
843.756 9.968E-01 9.223E-01 0.000E+00
843.758 9.935E-01 9.221E-01 0.000E+00
843.761 9.902E-01 9.221E-01 0.000E+00
843.763 9.876E-01 9.220E-01 0.000E+00
843.766 9.855E-01 9.217E-01 0.000E+00
843.769 9.826E-01 9.215E-01 0.000E+00
843.771 9.786E-01 9.217E-01 0.000E+00
843.774 9.755E-01 9.216E-01 0.000E+00
843.776 9.738E-01 9.213E-01 0.000E+00
843.779 9.718E-01 9.211E-01 0.000E+00
843.782 9.699E-01 9.209E-01 0.000E+00
843.784 9.697E-01 9.205E-01 0.000E+00
843.787 0.000E+00 0.000E+00 0.000E+00
843.789 0.000E+00 0.000E+00 0.000E+00
843.792 0.000E+00 0.000E+00 0.000E+00
843.795 0.000E+00 0.000E+00 0.000E+00
843.797 0.000E+00 0.000E+00 0.000E+00
843.800 0.000E+00 0.000E+00 0.000E+00
843.802 0.000E+00 0.000E+00 0.000E+00
843.805 0.000E+00 0.000E+00 0.000E+00
843.808 0.000E+00 0.000E+00 0.000E+00
843.810 0.000E+00 0.000E+00 0.000E+00
843.808 0.000E+00 0.000E+00 0.000E+00
843.811 0.000E+00 0.000E+00 0.000E+00
843.813 0.000E+00 0.000E+00 0.000E+00
843.816 9.854E-01 9.099E-01 0.000E+00
843.818 9.924E-01 9.105E-01 0.000E+00
843.821 9.963E-01 9.111E-01 0.000E+00
843.824 9.991E-01 9.114E-01 0.000E+00
843.826 1.000E+00 9.116E-01 0.000E+00
843.829 9.999E-01 9.123E-01 0.000E+00
843.831 9.996E-01 9.131E-01 0.000E+00
843.834 9.998E-01 9.136E-01 0.000E+00
843.837 9.999E-01 9.137E-01 0.000E+00
843.839 9.998E-01 9.137E-01 0.000E+00
843.842 9.990E-01 9.144E-01 0.000E+00
843.844 9.989E-01 9.152E-01 0.000E+00
843.847 9.994E-01 9.154E-01 0.000E+00
843.850 9.993E-01 9.154E-01 0.000E+00
843.852 1.000E+00 9.157E-01 0.000E+00
843.855 1.000E+00 9.161E-01 0.000E+00
843.857 9.993E-01 9.165E-01 0.000E+00
843.860 1.001E+00 9.167E-01 0.000E+00
843.863 1.003E+00 9.169E-01 0.000E+00
843.865 1.004E+00 9.171E-01 0.000E+00
843.868 1.005E+00 9.174E-01 0.000E+00
843.870 1.008E+00 9.177E-01 0.000E+00
843.873 1.011E+00 9.179E-01 0.000E+00
843.876 1.013E+00 9.180E-01 0.000E+00
843.878 1.012E+00 9.181E-01 0.000E+00
843.881 1.012E+00 9.183E-01 0.000E+00
843.883 1.013E+00 9.183E-01 0.000E+00
843.886 1.013E+00 9.183E-01 0.000E+00
843.889 1.012E+00 9.190E-01 0.000E+00
843.891 1.010E+00 9.194E-01 0.000E+00
843.894 1.011E+00 9.192E-01 0.000E+00
843.897 1.011E+00 9.194E-01 0.000E+00
843.899 1.009E+00 9.196E-01 0.000E+00
843.902 1.007E+00 9.197E-01 0.000E+00
843.904 1.006E+00 9.197E-01 0.000E+00
843.907 1.003E+00 9.200E-01 0.000E+00
843.910 1.001E+00 9.199E-01 0.000E+00
843.912 1.000E+00 9.198E-01 0.000E+00
843.915 9.982E-01 9.199E-01 0.000E+00
843.917 9.964E-01 9.200E-01 0.000E+00
843.920 9.921E-01 9.201E-01 0.000E+00
843.923 9.863E-01 9.203E-01 0.000E+00
843.925 9.842E-01 9.204E-01 0.000E+00
843.928 9.876E-01 9.200E-01 0.000E+00
843.930 9.920E-01 9.199E-01 0.000E+00
843.933 9.943E-01 9.201E-01 0.000E+00
843.936 9.959E-01 9.201E-01 0.000E+00
843.938 9.963E-01 9.200E-01 0.000E+00
843.941 9.945E-01 9.202E-01 0.000E+00
843.943 9.911E-01 9.204E-01 0.000E+00
843.946 9.883E-01 9.204E-01 0.000E+00
843.949 9.883E-01 9.206E-01 0.000E+00
843.951 9.908E-01 9.206E-01 0.000E+00
843.954 9.930E-01 9.207E-01 0.000E+00
843.956 9.921E-01 9.210E-01 0.000E+00
843.959 9.891E-01 9.210E-01 0.000E+00
843.962 9.892E-01 9.209E-01 0.000E+00
843.964 9.925E-01 9.208E-01 0.000E+00
843.967 9.949E-01 9.208E-01 0.000E+00
843.970 9.954E-01 9.207E-01 0.000E+00
843.972 9.948E-01 9.207E-01 0.000E+00
843.975 9.942E-01 9.212E-01 0.000E+00
843.977 9.938E-01 9.215E-01 0.000E+00
843.980 9.938E-01 9.213E-01 0.000E+00
843.983 9.938E-01 9.210E-01 0.000E+00
843.985 9.943E-01 9.208E-01 0.000E+00
843.988 9.959E-01 9.208E-01 0.000E+00
843.990 9.968E-01 9.208E-01 0.000E+00
843.993 9.970E-01 9.209E-01 0.000E+00
843.996 9.975E-01 9.208E-01 0.000E+00
843.998 9.984E-01 9.206E-01 0.000E+00
844.001 9.989E-01 9.205E-01 0.000E+00
844.003 9.977E-01 9.206E-01 0.000E+00
844.006 9.958E-01 9.208E-01 0.000E+00
844.009 9.958E-01 9.207E-01 0.000E+00
844.011 9.956E-01 9.207E-01 0.000E+00
844.014 9.948E-01 9.209E-01 0.000E+00
844.016 9.955E-01 9.208E-01 0.000E+00
844.019 9.970E-01 9.207E-01 0.000E+00
844.022 9.973E-01 9.209E-01 0.000E+00
844.024 9.971E-01 9.209E-01 0.000E+00
844.027 9.974E-01 9.207E-01 0.000E+00
844.029 9.978E-01 9.209E-01 0.000E+00
844.032 9.979E-01 9.211E-01 0.000E+00
844.035 9.984E-01 9.210E-01 0.000E+00
844.037 9.999E-01 9.211E-01 0.000E+00
844.040 1.001E+00 9.210E-01 0.000E+00
844.042 1.001E+00 9.208E-01 0.000E+00
844.045 1.001E+00 9.208E-01 0.000E+00
844.048 1.001E+00 9.208E-01 0.000E+00
844.050 1.002E+00 9.207E-01 0.000E+00
844.053 1.003E+00 9.206E-01 0.000E+00
844.056 1.002E+00 9.206E-01 0.000E+00
844.058 1.001E+00 9.206E-01 0.000E+00
844.061 1.001E+00 9.205E-01 0.000E+00
844.063 1.001E+00 9.207E-01 0.000E+00
844.066 1.001E+00 9.210E-01 0.000E+00
844.069 1.002E+00 9.208E-01 0.000E+00
844.071 1.005E+00 9.206E-01 0.000E+00
844.074 1.006E+00 9.205E-01 0.000E+00
844.076 1.005E+00 9.206E-01 0.000E+00
844.079 1.006E+00 9.206E-01 0.000E+00
844.082 1.007E+00 9.205E-01 0.000E+00
844.084 1.008E+00 9.205E-01 0.000E+00
844.087 1.009E+00 9.202E-01 0.000E+00
844.089 1.010E+00 9.201E-01 0.000E+00
844.092 1.012E+00 9.205E-01 0.000E+00
844.095 1.012E+00 9.206E-01 0.000E+00
844.097 1.013E+00 9.203E-01 0.000E+00
844.100 1.013E+00 9.201E-01 0.000E+00
844.102 1.013E+00 9.200E-01 0.000E+00
844.105 1.014E+00 9.199E-01 0.000E+00
844.108 1.014E+00 9.197E-01 0.000E+00
844.110 1.012E+00 9.199E-01 0.000E+00
844.113 1.012E+00 9.203E-01 0.000E+00
844.116 1.013E+00 9.204E-01 0.000E+00
844.118 1.013E+00 9.204E-01 0.000E+00
844.121 1.013E+00 9.206E-01 0.000E+00
844.123 1.013E+00 9.206E-01 0.000E+00
844.126 1.013E+00 9.206E-01 0.000E+00
844.129 1.013E+00 9.208E-01 0.000E+00
844.131 1.012E+00 9.209E-01 0.000E+00
844.134 1.012E+00 9.208E-01 0.000E+00
844.136 1.012E+00 9.208E-01 0.000E+00
844.139 1.010E+00 9.210E-01 0.000E+00
844.142 1.010E+00 9.209E-01 0.000E+00
844.144 1.010E+00 9.208E-01 0.000E+00
844.147 1.009E+00 9.211E-01 0.000E+00
844.149 1.009E+00 9.212E-01 0.000E+00
844.152 1.009E+00 9.211E-01 0.000E+00
844.155 1.009E+00 9.211E-01 0.000E+00
844.157 1.007E+00 9.213E-01 0.000E+00
844.160 1.006E+00 9.214E-01 0.000E+00
844.162 1.005E+00 9.213E-01 0.000E+00
844.165 1.004E+00 9.214E-01 0.000E+00
844.168 1.003E+00 9.215E-01 0.000E+00
844.170 1.002E+00 9.215E-01 0.000E+00
844.173 9.994E-01 9.214E-01 0.000E+00
844.176 9.972E-01 9.217E-01 0.000E+00
844.178 9.967E-01 9.218E-01 0.000E+00
844.181 9.961E-01 9.219E-01 0.000E+00
844.183 9.946E-01 9.220E-01 0.000E+00
844.186 9.932E-01 9.221E-01 0.000E+00
844.188 9.918E-01 9.223E-01 0.000E+00
844.191 9.897E-01 9.224E-01 0.000E+00
844.194 9.882E-01 9.224E-01 0.000E+00
844.196 9.877E-01 9.223E-01 0.000E+00
844.199 9.872E-01 9.222E-01 0.000E+00
844.202 9.863E-01 9.224E-01 0.000E+00
844.204 9.857E-01 9.224E-01 0.000E+00
844.207 9.858E-01 9.222E-01 0.000E+00
844.209 9.859E-01 9.224E-01 0.000E+00
844.212 9.848E-01 9.227E-01 0.000E+00
844.215 9.837E-01 9.226E-01 0.000E+00
844.217 9.839E-01 9.224E-01 0.000E+00
844.220 9.841E-01 9.226E-01 0.000E+00
844.222 9.844E-01 9.227E-01 0.000E+00
844.225 9.859E-01 9.224E-01 0.000E+00
844.228 9.870E-01 9.223E-01 0.000E+00
844.230 9.872E-01 9.225E-01 0.000E+00
844.233 9.877E-01 9.225E-01 0.000E+00
844.235 9.876E-01 9.225E-01 0.000E+00
844.238 9.862E-01 9.228E-01 0.000E+00
844.241 9.855E-01 9.230E-01 0.000E+00
844.243 9.866E-01 9.229E-01 0.000E+00
844.246 9.886E-01 9.228E-01 0.000E+00
844.248 9.904E-01 9.227E-01 0.000E+00
844.251 9.923E-01 9.226E-01 0.000E+00
844.254 9.938E-01 9.227E-01 0.000E+00
844.256 9.945E-01 9.228E-01 0.000E+00
844.259 9.949E-01 9.227E-01 0.000E+00
844.261 9.953E-01 9.226E-01 0.000E+00
844.264 9.951E-01 9.224E-01 0.000E+00
844.267 9.948E-01 9.222E-01 0.000E+00
844.269 9.942E-01 9.222E-01 0.000E+00
844.272 9.935E-01 9.224E-01 0.000E+00
844.275 9.931E-01 9.224E-01 0.000E+00
844.277 9.925E-01 9.225E-01 0.000E+00
844.280 9.921E-01 9.225E-01 0.000E+00
844.282 9.929E-01 9.224E-01 0.000E+00
844.285 9.932E-01 9.225E-01 0.000E+00
844.288 9.926E-01 9.226E-01 0.000E+00
844.290 9.924E-01 9.224E-01 0.000E+00
844.293 9.930E-01 9.222E-01 0.000E+00
844.295 9.947E-01 9.222E-01 0.000E+00
844.298 9.968E-01 9.220E-01 0.000E+00
844.301 9.998E-01 9.219E-01 0.000E+00
844.303 1.004E+00 9.219E-01 0.000E+00
844.306 1.006E+00 9.221E-01 0.000E+00
844.308 1.009E+00 9.223E-01 0.000E+00
844.311 1.011E+00 9.224E-01 0.000E+00
844.314 1.014E+00 9.225E-01 0.000E+00
844.316 1.015E+00 9.224E-01 0.000E+00
844.319 1.015E+00 9.222E-01 0.000E+00
844.321 1.015E+00 9.222E-01 0.000E+00
844.324 1.015E+00 9.221E-01 0.000E+00
844.327 1.015E+00 9.219E-01 0.000E+00
844.329 1.015E+00 9.217E-01 0.000E+00
844.332 1.014E+00 9.218E-01 0.000E+00
844.335 1.013E+00 9.220E-01 0.000E+00
844.337 1.011E+00 9.220E-01 0.000E+00
844.340 1.008E+00 9.220E-01 0.000E+00
844.342 1.006E+00 9.221E-01 0.000E+00
844.345 1.005E+00 9.220E-01 0.000E+00
844.348 1.005E+00 9.218E-01 0.000E+00
844.350 1.005E+00 9.218E-01 0.000E+00
844.353 1.003E+00 9.217E-01 0.000E+00
844.355 1.002E+00 9.217E-01 0.000E+00
844.358 1.003E+00 9.216E-01 0.000E+00
844.361 1.003E+00 9.214E-01 0.000E+00
844.363 1.004E+00 9.213E-01 0.000E+00
844.366 1.005E+00 9.215E-01 0.000E+00
844.368 1.006E+00 9.216E-01 0.000E+00
844.371 1.006E+00 9.216E-01 0.000E+00
844.374 1.006E+00 9.216E-01 0.000E+00
844.376 1.006E+00 9.217E-01 0.000E+00
844.379 1.005E+00 9.217E-01 0.000E+00
844.381 1.003E+00 9.218E-01 0.000E+00
844.384 1.001E+00 9.218E-01 0.000E+00
844.387 9.996E-01 9.215E-01 0.000E+00
844.389 9.997E-01 9.211E-01 0.000E+00
844.392 1.000E+00 9.211E-01 0.000E+00
844.395 1.001E+00 9.212E-01 0.000E+00
844.397 1.002E+00 9.211E-01 0.000E+00
844.400 1.002E+00 9.209E-01 0.000E+00
844.402 1.001E+00 9.209E-01 0.000E+00
844.405 1.001E+00 9.209E-01 0.000E+00
844.407 1.001E+00 9.209E-01 0.000E+00
844.410 9.994E-01 9.212E-01 0.000E+00
844.413 9.977E-01 9.215E-01 0.000E+00
844.415 9.974E-01 9.215E-01 0.000E+00
844.418 9.978E-01 9.215E-01 0.000E+00
844.421 9.985E-01 9.212E-01 0.000E+00
844.423 9.981E-01 9.208E-01 0.000E+00
844.426 9.962E-01 9.207E-01 0.000E+00
844.428 9.952E-01 9.208E-01 0.000E+00
844.431 9.955E-01 9.210E-01 0.000E+00
844.434 9.958E-01 9.209E-01 0.000E+00
844.436 9.960E-01 9.206E-01 0.000E+00
844.439 9.948E-01 9.205E-01 0.000E+00
844.441 9.926E-01 9.209E-01 0.000E+00
844.444 9.911E-01 9.210E-01 0.000E+00
844.447 0.000E+00 0.000E+00 0.000E+00
844.449 0.000E+00 0.000E+00 0.000E+00
844.452 0.000E+00 0.000E+00 0.000E+00
844.454 0.000E+00 0.000E+00 0.000E+00
844.457 0.000E+00 0.000E+00 0.000E+00
844.460 0.000E+00 0.000E+00 0.000E+00
844.462 0.000E+00 0.000E+00 0.000E+00
844.465 0.000E+00 0.000E+00 0.000E+00
844.467 0.000E+00 0.000E+00 0.000E+00
844.470 0.000E+00 0.000E+00 0.000E+00
844.473 0.000E+00 0.000E+00 0.000E+00
844.470 0.000E+00 0.000E+00 0.000E+00
844.472 0.000E+00 0.000E+00 0.000E+00
844.475 0.000E+00 0.000E+00 0.000E+00
844.478 1.010E+00 9.071E-01 0.000E+00
844.480 1.014E+00 9.081E-01 0.000E+00
844.483 1.012E+00 9.089E-01 0.000E+00
844.485 1.006E+00 9.094E-01 0.000E+00
844.488 9.992E-01 9.098E-01 0.000E+00
844.491 9.907E-01 9.100E-01 0.000E+00
844.493 9.808E-01 9.103E-01 0.000E+00
844.496 9.747E-01 9.108E-01 0.000E+00
844.498 9.734E-01 9.112E-01 0.000E+00
844.501 9.737E-01 9.114E-01 0.000E+00
844.504 9.743E-01 9.119E-01 0.000E+00
844.506 9.756E-01 9.124E-01 0.000E+00
844.509 9.793E-01 9.126E-01 0.000E+00
844.512 9.855E-01 9.127E-01 0.000E+00
844.514 9.921E-01 9.129E-01 0.000E+00
844.517 9.975E-01 9.130E-01 0.000E+00
844.519 1.002E+00 9.129E-01 0.000E+00
844.522 1.005E+00 9.131E-01 0.000E+00
844.525 1.006E+00 9.138E-01 0.000E+00
844.527 1.007E+00 9.141E-01 0.000E+00
844.530 1.009E+00 9.141E-01 0.000E+00
844.532 1.009E+00 9.141E-01 0.000E+00
844.535 1.011E+00 9.140E-01 0.000E+00
844.538 1.011E+00 9.144E-01 0.000E+00
844.540 1.009E+00 9.151E-01 0.000E+00
844.543 1.006E+00 9.154E-01 0.000E+00
844.545 1.006E+00 9.156E-01 0.000E+00
844.548 1.009E+00 9.159E-01 0.000E+00
844.551 1.010E+00 9.162E-01 0.000E+00
844.553 1.011E+00 9.163E-01 0.000E+00
844.556 1.013E+00 9.162E-01 0.000E+00
844.559 1.012E+00 9.166E-01 0.000E+00
844.561 1.011E+00 9.170E-01 0.000E+00
844.564 1.010E+00 9.172E-01 0.000E+00
844.566 1.009E+00 9.175E-01 0.000E+00
844.569 1.009E+00 9.175E-01 0.000E+00
844.572 1.008E+00 9.176E-01 0.000E+00
844.574 1.007E+00 9.179E-01 0.000E+00
844.577 1.007E+00 9.180E-01 0.000E+00
844.579 1.008E+00 9.181E-01 0.000E+00
844.582 1.007E+00 9.181E-01 0.000E+00
844.585 1.006E+00 9.184E-01 0.000E+00
844.587 1.005E+00 9.185E-01 0.000E+00
844.590 1.005E+00 9.185E-01 0.000E+00
844.592 1.005E+00 9.188E-01 0.000E+00
844.595 1.004E+00 9.190E-01 0.000E+00
844.598 1.004E+00 9.189E-01 0.000E+00
844.600 1.003E+00 9.190E-01 0.000E+00
844.603 1.003E+00 9.189E-01 0.000E+00
844.605 1.003E+00 9.189E-01 0.000E+00
844.608 1.002E+00 9.189E-01 0.000E+00
844.611 1.001E+00 9.190E-01 0.000E+00
844.613 1.000E+00 9.192E-01 0.000E+00
844.616 9.993E-01 9.193E-01 0.000E+00
844.618 9.975E-01 9.195E-01 0.000E+00
844.621 9.973E-01 9.196E-01 0.000E+00
844.624 9.980E-01 9.192E-01 0.000E+00
844.626 9.973E-01 9.193E-01 0.000E+00
844.629 9.962E-01 9.195E-01 0.000E+00
844.632 9.949E-01 9.196E-01 0.000E+00
844.634 9.938E-01 9.197E-01 0.000E+00
844.637 9.934E-01 9.198E-01 0.000E+00
844.639 9.938E-01 9.198E-01 0.000E+00
844.642 9.940E-01 9.195E-01 0.000E+00
844.645 9.937E-01 9.197E-01 0.000E+00
844.647 9.931E-01 9.200E-01 0.000E+00
844.650 9.926E-01 9.200E-01 0.000E+00
844.652 9.919E-01 9.201E-01 0.000E+00
844.655 9.907E-01 9.200E-01 0.000E+00
844.658 9.907E-01 9.197E-01 0.000E+00
844.660 9.910E-01 9.197E-01 0.000E+00
844.663 9.896E-01 9.198E-01 0.000E+00
844.665 9.884E-01 9.198E-01 0.000E+00
844.668 9.884E-01 9.196E-01 0.000E+00
844.671 9.881E-01 9.196E-01 0.000E+00
844.673 9.873E-01 9.200E-01 0.000E+00
844.676 9.875E-01 9.201E-01 0.000E+00
844.679 9.882E-01 9.199E-01 0.000E+00
844.681 9.889E-01 9.197E-01 0.000E+00
844.684 9.886E-01 9.195E-01 0.000E+00
844.686 9.862E-01 9.194E-01 0.000E+00
844.689 9.827E-01 9.197E-01 0.000E+00
844.692 9.823E-01 9.200E-01 0.000E+00
844.694 9.865E-01 9.201E-01 0.000E+00
844.697 9.917E-01 9.202E-01 0.000E+00
844.699 9.961E-01 9.204E-01 0.000E+00
844.702 9.988E-01 9.204E-01 0.000E+00
844.705 1.001E+00 9.203E-01 0.000E+00
844.707 1.002E+00 9.204E-01 0.000E+00
844.710 1.004E+00 9.205E-01 0.000E+00
844.712 1.005E+00 9.204E-01 0.000E+00
844.715 1.004E+00 9.207E-01 0.000E+00
844.718 1.002E+00 9.210E-01 0.000E+00
844.720 1.002E+00 9.207E-01 0.000E+00
844.723 1.003E+00 9.206E-01 0.000E+00
844.726 1.003E+00 9.207E-01 0.000E+00
844.728 1.003E+00 9.205E-01 0.000E+00
844.731 1.003E+00 9.204E-01 0.000E+00
844.733 1.001E+00 9.205E-01 0.000E+00
844.736 1.001E+00 9.205E-01 0.000E+00
844.739 1.003E+00 9.204E-01 0.000E+00
844.741 1.004E+00 9.205E-01 0.000E+00
844.744 1.004E+00 9.207E-01 0.000E+00
844.746 1.004E+00 9.208E-01 0.000E+00
844.749 1.005E+00 9.206E-01 0.000E+00
844.752 1.006E+00 9.204E-01 0.000E+00
844.754 1.007E+00 9.206E-01 0.000E+00
844.757 1.008E+00 9.206E-01 0.000E+00
844.759 1.008E+00 9.206E-01 0.000E+00
844.762 1.007E+00 9.208E-01 0.000E+00
844.765 1.006E+00 9.209E-01 0.000E+00
844.767 1.006E+00 9.209E-01 0.000E+00
844.770 1.005E+00 9.211E-01 0.000E+00
844.772 1.004E+00 9.212E-01 0.000E+00
844.775 1.005E+00 9.211E-01 0.000E+00
844.778 1.005E+00 9.210E-01 0.000E+00
844.780 1.005E+00 9.210E-01 0.000E+00
844.783 1.005E+00 9.211E-01 0.000E+00
844.785 1.005E+00 9.211E-01 0.000E+00
844.788 1.005E+00 9.211E-01 0.000E+00
844.791 1.005E+00 9.211E-01 0.000E+00
844.793 1.004E+00 9.210E-01 0.000E+00
844.796 1.003E+00 9.211E-01 0.000E+00
844.799 1.003E+00 9.213E-01 0.000E+00
844.801 1.003E+00 9.213E-01 0.000E+00
844.804 1.002E+00 9.211E-01 0.000E+00
844.806 1.002E+00 9.210E-01 0.000E+00
844.809 1.001E+00 9.211E-01 0.000E+00
844.812 1.002E+00 9.210E-01 0.000E+00
844.814 1.003E+00 9.211E-01 0.000E+00
844.817 1.004E+00 9.212E-01 0.000E+00
844.819 1.006E+00 9.211E-01 0.000E+00
844.822 1.007E+00 9.209E-01 0.000E+00
844.825 1.007E+00 9.210E-01 0.000E+00
844.827 1.008E+00 9.210E-01 0.000E+00
844.830 1.008E+00 9.208E-01 0.000E+00
844.832 1.007E+00 9.208E-01 0.000E+00
844.835 1.005E+00 9.210E-01 0.000E+00
844.838 1.004E+00 9.210E-01 0.000E+00
844.840 1.003E+00 9.210E-01 0.000E+00
844.843 1.003E+00 9.212E-01 0.000E+00
844.845 1.001E+00 9.215E-01 0.000E+00
844.848 9.991E-01 9.215E-01 0.000E+00
844.851 9.977E-01 9.214E-01 0.000E+00
844.853 9.960E-01 9.212E-01 0.000E+00
844.856 9.942E-01 9.213E-01 0.000E+00
844.859 9.924E-01 9.215E-01 0.000E+00
844.861 9.910E-01 9.217E-01 0.000E+00
844.864 9.910E-01 9.218E-01 0.000E+00
844.866 9.910E-01 9.219E-01 0.000E+00
844.869 9.909E-01 9.218E-01 0.000E+00
844.872 9.918E-01 9.218E-01 0.000E+00
844.874 9.935E-01 9.218E-01 0.000E+00
844.877 9.951E-01 9.217E-01 0.000E+00
844.879 9.957E-01 9.218E-01 0.000E+00
844.882 9.967E-01 9.219E-01 0.000E+00
844.885 9.980E-01 9.219E-01 0.000E+00
844.887 9.983E-01 9.221E-01 0.000E+00
844.890 9.977E-01 9.222E-01 0.000E+00
844.893 9.976E-01 9.221E-01 0.000E+00
844.895 9.986E-01 9.218E-01 0.000E+00
844.898 9.989E-01 9.218E-01 0.000E+00
844.900 9.983E-01 9.218E-01 0.000E+00
844.903 9.974E-01 9.218E-01 0.000E+00
844.906 9.972E-01 9.218E-01 0.000E+00
844.908 9.971E-01 9.218E-01 0.000E+00
844.911 9.957E-01 9.219E-01 0.000E+00
844.913 9.949E-01 9.220E-01 0.000E+00
844.916 9.946E-01 9.218E-01 0.000E+00
844.919 9.934E-01 9.218E-01 0.000E+00
844.921 9.923E-01 9.218E-01 0.000E+00
844.924 9.926E-01 9.217E-01 0.000E+00
844.926 9.940E-01 9.216E-01 0.000E+00
844.929 9.963E-01 9.215E-01 0.000E+00
844.932 9.983E-01 9.214E-01 0.000E+00
844.934 9.987E-01 9.214E-01 0.000E+00
844.937 9.988E-01 9.216E-01 0.000E+00
844.939 1.000E+00 9.217E-01 0.000E+00
844.942 1.003E+00 9.215E-01 0.000E+00
844.945 1.004E+00 9.213E-01 0.000E+00
844.947 1.005E+00 9.212E-01 0.000E+00
844.950 1.006E+00 9.210E-01 0.000E+00
844.952 1.006E+00 9.210E-01 0.000E+00
844.955 1.006E+00 9.209E-01 0.000E+00
844.958 1.006E+00 9.207E-01 0.000E+00
844.960 1.006E+00 9.206E-01 0.000E+00
844.963 1.006E+00 9.206E-01 0.000E+00
844.966 1.006E+00 9.207E-01 0.000E+00
844.968 1.006E+00 9.208E-01 0.000E+00
844.971 1.006E+00 9.209E-01 0.000E+00
844.973 1.006E+00 9.209E-01 0.000E+00
844.976 1.006E+00 9.209E-01 0.000E+00
844.979 1.007E+00 9.207E-01 0.000E+00
844.981 1.008E+00 9.206E-01 0.000E+00
844.984 1.008E+00 9.205E-01 0.000E+00
844.986 1.007E+00 9.207E-01 0.000E+00
844.989 1.006E+00 9.206E-01 0.000E+00
844.992 1.006E+00 9.204E-01 0.000E+00
844.994 1.006E+00 9.206E-01 0.000E+00
844.997 1.006E+00 9.209E-01 0.000E+00
844.999 1.006E+00 9.209E-01 0.000E+00
845.002 1.005E+00 9.209E-01 0.000E+00
845.005 1.004E+00 9.208E-01 0.000E+00
845.007 1.002E+00 9.209E-01 0.000E+00
845.010 1.000E+00 9.209E-01 0.000E+00
845.012 9.987E-01 9.209E-01 0.000E+00
845.015 9.979E-01 9.209E-01 0.000E+00
845.018 9.972E-01 9.207E-01 0.000E+00
845.020 9.955E-01 9.206E-01 0.000E+00
845.023 9.938E-01 9.207E-01 0.000E+00
845.026 9.932E-01 9.207E-01 0.000E+00
845.028 9.929E-01 9.206E-01 0.000E+00
845.031 9.923E-01 9.205E-01 0.000E+00
845.033 9.916E-01 9.206E-01 0.000E+00
845.036 9.920E-01 9.207E-01 0.000E+00
845.039 9.934E-01 9.207E-01 0.000E+00
845.041 9.937E-01 9.208E-01 0.000E+00
845.044 9.931E-01 9.210E-01 0.000E+00
845.046 9.920E-01 9.210E-01 0.000E+00
845.049 9.900E-01 9.209E-01 0.000E+00
845.052 9.877E-01 9.208E-01 0.000E+00
845.054 9.882E-01 9.211E-01 0.000E+00
845.057 9.930E-01 9.211E-01 0.000E+00
845.059 9.981E-01 9.210E-01 0.000E+00
845.062 9.997E-01 9.212E-01 0.000E+00
845.065 9.998E-01 9.214E-01 0.000E+00
845.067 1.000E+00 9.214E-01 0.000E+00
845.070 9.998E-01 9.215E-01 0.000E+00
845.073 9.990E-01 9.215E-01 0.000E+00
845.075 9.990E-01 9.215E-01 0.000E+00
845.078 1.000E+00 9.215E-01 0.000E+00
845.080 1.002E+00 9.215E-01 0.000E+00
845.083 1.003E+00 9.216E-01 0.000E+00
845.086 1.004E+00 9.216E-01 0.000E+00
845.088 1.002E+00 9.216E-01 0.000E+00
845.091 9.986E-01 9.216E-01 0.000E+00
845.093 9.978E-01 9.216E-01 0.000E+00
845.096 1.001E+00 9.217E-01 0.000E+00
845.099 1.007E+00 9.217E-01 0.000E+00
845.101 1.013E+00 9.216E-01 0.000E+00
845.104 1.018E+00 9.215E-01 0.000E+00
845.106 0.000E+00 0.000E+00 0.000E+00
845.109 0.000E+00 0.000E+00 0.000E+00
845.112 0.000E+00 0.000E+00 0.000E+00
845.114 0.000E+00 0.000E+00 0.000E+00
845.117 0.000E+00 0.000E+00 0.000E+00
845.119 0.000E+00 0.000E+00 0.000E+00
845.122 0.000E+00 0.000E+00 0.000E+00
845.125 0.000E+00 0.000E+00 0.000E+00
845.127 0.000E+00 0.000E+00 0.000E+00
845.130 0.000E+00 0.000E+00 0.000E+00
845.133 0.000E+00 0.000E+00 0.000E+00
845.135 0.000E+00 0.000E+00 0.000E+00
845.132 0.000E+00 0.000E+00 0.000E+00
845.134 0.000E+00 0.000E+00 0.000E+00
845.137 0.000E+00 0.000E+00 0.000E+00
845.140 9.788E-01 9.093E-01 0.000E+00
845.142 9.885E-01 9.097E-01 0.000E+00
845.145 9.931E-01 9.103E-01 0.000E+00
845.147 9.941E-01 9.109E-01 0.000E+00
845.150 9.925E-01 9.113E-01 0.000E+00
845.153 9.907E-01 9.116E-01 0.000E+00
845.155 9.906E-01 9.119E-01 0.000E+00
845.158 9.913E-01 9.120E-01 0.000E+00
845.160 9.913E-01 9.119E-01 0.000E+00
845.163 9.908E-01 9.124E-01 0.000E+00
845.166 9.923E-01 9.132E-01 0.000E+00
845.168 9.969E-01 9.132E-01 0.000E+00
845.171 9.996E-01 9.131E-01 0.000E+00
845.173 1.000E+00 9.135E-01 0.000E+00
845.176 1.002E+00 9.136E-01 0.000E+00
845.179 1.002E+00 9.137E-01 0.000E+00
845.181 1.002E+00 9.140E-01 0.000E+00
845.184 1.003E+00 9.142E-01 0.000E+00
845.187 1.005E+00 9.143E-01 0.000E+00
845.189 1.007E+00 9.145E-01 0.000E+00
845.192 1.009E+00 9.149E-01 0.000E+00
845.194 1.010E+00 9.151E-01 0.000E+00
845.197 1.010E+00 9.154E-01 0.000E+00
845.200 1.010E+00 9.158E-01 0.000E+00
845.202 1.011E+00 9.161E-01 0.000E+00
845.205 1.011E+00 9.166E-01 0.000E+00
845.207 1.011E+00 9.168E-01 0.000E+00
845.210 1.011E+00 9.170E-01 0.000E+00
845.213 1.012E+00 9.172E-01 0.000E+00
845.215 1.013E+00 9.173E-01 0.000E+00
845.218 1.013E+00 9.176E-01 0.000E+00
845.220 1.012E+00 9.177E-01 0.000E+00
845.223 1.010E+00 9.177E-01 0.000E+00
845.226 1.009E+00 9.180E-01 0.000E+00
845.228 1.009E+00 9.182E-01 0.000E+00
845.231 1.008E+00 9.181E-01 0.000E+00
845.234 1.007E+00 9.183E-01 0.000E+00
845.236 1.006E+00 9.188E-01 0.000E+00
845.239 1.006E+00 9.189E-01 0.000E+00
845.241 1.005E+00 9.187E-01 0.000E+00
845.244 1.004E+00 9.186E-01 0.000E+00
845.247 1.003E+00 9.186E-01 0.000E+00
845.249 1.004E+00 9.188E-01 0.000E+00
845.252 1.003E+00 9.188E-01 0.000E+00
845.254 1.003E+00 9.189E-01 0.000E+00
845.257 1.002E+00 9.187E-01 0.000E+00
845.260 1.003E+00 9.188E-01 0.000E+00
845.262 1.003E+00 9.190E-01 0.000E+00
845.265 1.002E+00 9.191E-01 0.000E+00
845.267 1.002E+00 9.191E-01 0.000E+00
845.270 1.003E+00 9.188E-01 0.000E+00
845.273 1.003E+00 9.186E-01 0.000E+00
845.275 1.003E+00 9.185E-01 0.000E+00
845.278 1.002E+00 9.185E-01 0.000E+00
845.281 1.001E+00 9.187E-01 0.000E+00
845.283 1.001E+00 9.187E-01 0.000E+00
845.286 9.984E-01 9.188E-01 0.000E+00
845.288 9.967E-01 9.189E-01 0.000E+00
845.291 9.945E-01 9.190E-01 0.000E+00
845.294 9.918E-01 9.190E-01 0.000E+00
845.296 9.902E-01 9.191E-01 0.000E+00
845.299 9.881E-01 9.193E-01 0.000E+00
845.301 9.860E-01 9.193E-01 0.000E+00
845.304 9.847E-01 9.191E-01 0.000E+00
845.307 9.841E-01 9.191E-01 0.000E+00
845.309 9.839E-01 9.191E-01 0.000E+00
845.312 9.846E-01 9.189E-01 0.000E+00
845.314 9.862E-01 9.191E-01 0.000E+00
845.317 9.880E-01 9.192E-01 0.000E+00
845.320 9.892E-01 9.192E-01 0.000E+00
845.322 9.903E-01 9.192E-01 0.000E+00
845.325 9.923E-01 9.191E-01 0.000E+00
845.328 9.944E-01 9.188E-01 0.000E+00
845.330 9.954E-01 9.187E-01 0.000E+00
845.333 9.960E-01 9.189E-01 0.000E+00
845.335 9.972E-01 9.190E-01 0.000E+00
845.338 9.972E-01 9.191E-01 0.000E+00
845.341 9.969E-01 9.193E-01 0.000E+00
845.343 9.969E-01 9.191E-01 0.000E+00
845.346 9.963E-01 9.189E-01 0.000E+00
845.348 9.962E-01 9.191E-01 0.000E+00
845.351 9.959E-01 9.192E-01 0.000E+00
845.354 9.961E-01 9.192E-01 0.000E+00
845.356 9.970E-01 9.194E-01 0.000E+00
845.359 9.967E-01 9.195E-01 0.000E+00
845.362 9.957E-01 9.195E-01 0.000E+00
845.364 9.957E-01 9.195E-01 0.000E+00
845.367 9.963E-01 9.194E-01 0.000E+00
845.369 9.966E-01 9.194E-01 0.000E+00
845.372 9.975E-01 9.195E-01 0.000E+00
845.375 9.980E-01 9.196E-01 0.000E+00
845.377 9.984E-01 9.198E-01 0.000E+00
845.380 9.987E-01 9.199E-01 0.000E+00
845.382 9.998E-01 9.196E-01 0.000E+00
845.385 1.002E+00 9.197E-01 0.000E+00
845.388 1.003E+00 9.199E-01 0.000E+00
845.390 1.002E+00 9.198E-01 0.000E+00
845.393 1.002E+00 9.199E-01 0.000E+00
845.395 1.002E+00 9.201E-01 0.000E+00
845.398 1.003E+00 9.201E-01 0.000E+00
845.401 1.003E+00 9.201E-01 0.000E+00
845.403 1.001E+00 9.202E-01 0.000E+00
845.406 1.000E+00 9.202E-01 0.000E+00
845.409 9.986E-01 9.201E-01 0.000E+00
845.411 9.966E-01 9.200E-01 0.000E+00
845.414 9.929E-01 9.200E-01 0.000E+00
845.416 9.882E-01 9.201E-01 0.000E+00
845.419 9.853E-01 9.202E-01 0.000E+00
845.422 9.864E-01 9.203E-01 0.000E+00
845.424 9.903E-01 9.204E-01 0.000E+00
845.427 9.948E-01 9.204E-01 0.000E+00
845.429 9.982E-01 9.205E-01 0.000E+00
845.432 1.001E+00 9.206E-01 0.000E+00
845.435 1.004E+00 9.207E-01 0.000E+00
845.437 1.007E+00 9.208E-01 0.000E+00
845.440 1.011E+00 9.210E-01 0.000E+00
845.442 1.015E+00 9.211E-01 0.000E+00
845.445 1.020E+00 9.210E-01 0.000E+00
845.448 1.024E+00 9.210E-01 0.000E+00
845.450 1.028E+00 9.209E-01 0.000E+00
845.453 1.031E+00 9.206E-01 0.000E+00
845.456 1.033E+00 9.205E-01 0.000E+00
845.458 1.034E+00 9.207E-01 0.000E+00
845.461 1.032E+00 9.210E-01 0.000E+00
845.463 1.030E+00 9.208E-01 0.000E+00
845.466 1.025E+00 9.208E-01 0.000E+00
845.469 1.019E+00 9.210E-01 0.000E+00
845.471 1.011E+00 9.209E-01 0.000E+00
845.474 1.001E+00 9.207E-01 0.000E+00
845.476 9.900E-01 9.207E-01 0.000E+00
845.479 9.780E-01 9.207E-01 0.000E+00
845.482 9.659E-01 9.209E-01 0.000E+00
845.484 9.541E-01 9.210E-01 0.000E+00
845.487 9.425E-01 9.208E-01 0.000E+00
845.489 9.315E-01 9.207E-01 0.000E+00
845.492 9.236E-01 9.208E-01 0.000E+00
845.495 9.217E-01 9.208E-01 0.000E+00
845.497 9.283E-01 9.207E-01 0.000E+00
845.500 9.434E-01 9.206E-01 0.000E+00
845.503 9.611E-01 9.207E-01 0.000E+00
845.505 9.752E-01 9.208E-01 0.000E+00
845.508 9.850E-01 9.208E-01 0.000E+00
845.510 9.920E-01 9.206E-01 0.000E+00
845.513 9.964E-01 9.207E-01 0.000E+00
845.516 9.999E-01 9.208E-01 0.000E+00
845.518 1.002E+00 9.206E-01 0.000E+00
845.521 1.002E+00 9.207E-01 0.000E+00
845.523 1.002E+00 9.211E-01 0.000E+00
845.526 1.003E+00 9.210E-01 0.000E+00
845.529 1.003E+00 9.208E-01 0.000E+00
845.531 1.004E+00 9.209E-01 0.000E+00
845.534 1.004E+00 9.209E-01 0.000E+00
845.536 1.006E+00 9.208E-01 0.000E+00
845.539 1.006E+00 9.207E-01 0.000E+00
845.542 1.006E+00 9.208E-01 0.000E+00
845.544 1.007E+00 9.206E-01 0.000E+00
845.547 1.009E+00 9.204E-01 0.000E+00
845.550 1.010E+00 9.204E-01 0.000E+00
845.552 1.010E+00 9.205E-01 0.000E+00
845.555 1.010E+00 9.206E-01 0.000E+00
845.557 1.010E+00 9.205E-01 0.000E+00
845.560 1.008E+00 9.204E-01 0.000E+00
845.563 1.006E+00 9.202E-01 0.000E+00
845.565 1.004E+00 9.201E-01 0.000E+00
845.568 1.002E+00 9.201E-01 0.000E+00
845.570 1.001E+00 9.202E-01 0.000E+00
845.573 1.001E+00 9.202E-01 0.000E+00
845.576 9.999E-01 9.203E-01 0.000E+00
845.578 9.979E-01 9.202E-01 0.000E+00
845.581 9.943E-01 9.200E-01 0.000E+00
845.584 9.919E-01 9.199E-01 0.000E+00
845.586 9.936E-01 9.198E-01 0.000E+00
845.589 9.991E-01 9.196E-01 0.000E+00
845.591 1.005E+00 9.194E-01 0.000E+00
845.594 1.007E+00 9.195E-01 0.000E+00
845.597 1.007E+00 9.196E-01 0.000E+00
845.599 1.007E+00 9.194E-01 0.000E+00
845.602 1.008E+00 9.190E-01 0.000E+00
845.604 1.008E+00 9.191E-01 0.000E+00
845.607 1.008E+00 9.193E-01 0.000E+00
845.610 1.008E+00 9.191E-01 0.000E+00
845.612 1.008E+00 9.189E-01 0.000E+00
845.615 1.007E+00 9.187E-01 0.000E+00
845.617 1.007E+00 9.185E-01 0.000E+00
845.620 1.008E+00 9.185E-01 0.000E+00
845.623 1.008E+00 9.184E-01 0.000E+00
845.625 1.008E+00 9.185E-01 0.000E+00
845.628 1.007E+00 9.187E-01 0.000E+00
845.630 1.007E+00 9.187E-01 0.000E+00
845.633 1.007E+00 9.188E-01 0.000E+00
845.636 1.007E+00 9.189E-01 0.000E+00
845.638 1.007E+00 9.189E-01 0.000E+00
845.641 1.007E+00 9.187E-01 0.000E+00
845.643 1.005E+00 9.187E-01 0.000E+00
845.646 1.004E+00 9.189E-01 0.000E+00
845.649 1.003E+00 9.192E-01 0.000E+00
845.651 1.002E+00 9.191E-01 0.000E+00
845.654 1.002E+00 9.191E-01 0.000E+00
845.657 9.997E-01 9.192E-01 0.000E+00
845.659 9.976E-01 9.191E-01 0.000E+00
845.662 9.947E-01 9.192E-01 0.000E+00
845.664 9.910E-01 9.195E-01 0.000E+00
845.667 9.878E-01 9.195E-01 0.000E+00
845.670 9.865E-01 9.192E-01 0.000E+00
845.672 9.864E-01 9.193E-01 0.000E+00
845.675 9.858E-01 9.194E-01 0.000E+00
845.677 9.849E-01 9.193E-01 0.000E+00
845.680 9.849E-01 9.191E-01 0.000E+00
845.683 9.851E-01 9.193E-01 0.000E+00
845.685 9.859E-01 9.194E-01 0.000E+00
845.688 9.867E-01 9.194E-01 0.000E+00
845.691 9.873E-01 9.193E-01 0.000E+00
845.693 9.884E-01 9.193E-01 0.000E+00
845.696 9.897E-01 9.193E-01 0.000E+00
845.698 9.898E-01 9.192E-01 0.000E+00
845.701 9.878E-01 9.191E-01 0.000E+00
845.704 9.849E-01 9.193E-01 0.000E+00
845.706 9.843E-01 9.193E-01 0.000E+00
845.709 9.874E-01 9.192E-01 0.000E+00
845.711 9.921E-01 9.192E-01 0.000E+00
845.714 9.965E-01 9.192E-01 0.000E+00
845.717 9.995E-01 9.189E-01 0.000E+00
845.719 1.000E+00 9.187E-01 0.000E+00
845.722 1.000E+00 9.187E-01 0.000E+00
845.724 9.995E-01 9.187E-01 0.000E+00
845.727 9.997E-01 9.186E-01 0.000E+00
845.730 1.000E+00 9.186E-01 0.000E+00
845.732 1.001E+00 9.188E-01 0.000E+00
845.735 1.001E+00 9.191E-01 0.000E+00
845.738 1.002E+00 9.190E-01 0.000E+00
845.740 1.003E+00 9.187E-01 0.000E+00
845.743 1.003E+00 9.185E-01 0.000E+00
845.745 1.004E+00 9.188E-01 0.000E+00
845.748 1.005E+00 9.189E-01 0.000E+00
845.751 1.007E+00 9.187E-01 0.000E+00
845.753 1.008E+00 9.188E-01 0.000E+00
845.756 1.008E+00 9.189E-01 0.000E+00
845.758 1.010E+00 9.185E-01 0.000E+00
845.761 1.011E+00 9.182E-01 0.000E+00
845.764 1.012E+00 9.183E-01 0.000E+00
845.766 1.014E+00 9.185E-01 0.000E+00
845.769 0.000E+00 0.000E+00 0.000E+00
845.771 0.000E+00 0.000E+00 0.000E+00
845.774 0.000E+00 0.000E+00 0.000E+00
845.777 0.000E+00 0.000E+00 0.000E+00
845.779 0.000E+00 0.000E+00 0.000E+00
845.782 0.000E+00 0.000E+00 0.000E+00
845.784 0.000E+00 0.000E+00 0.000E+00
845.787 0.000E+00 0.000E+00 0.000E+00
845.790 0.000E+00 0.000E+00 0.000E+00
845.792 0.000E+00 0.000E+00 0.000E+00
845.795 0.000E+00 0.000E+00 0.000E+00
845.798 0.000E+00 0.000E+00 0.000E+00
845.113 0.000E+00 0.000E+00 0.000E+00
845.116 0.000E+00 0.000E+00 0.000E+00
845.119 0.000E+00 0.000E+00 0.000E+00
845.121 0.000E+00 0.000E+00 0.000E+00
845.124 0.000E+00 0.000E+00 0.000E+00
845.127 0.000E+00 0.000E+00 0.000E+00
845.129 0.000E+00 0.000E+00 0.000E+00
845.132 0.000E+00 0.000E+00 0.000E+00
845.134 0.000E+00 0.000E+00 0.000E+00
845.137 0.000E+00 0.000E+00 0.000E+00
845.140 0.000E+00 0.000E+00 0.000E+00
845.142 0.000E+00 0.000E+00 0.000E+00
845.145 0.000E+00 0.000E+00 0.000E+00
845.147 0.000E+00 0.000E+00 0.000E+00
845.150 0.000E+00 0.000E+00 0.000E+00
845.153 0.000E+00 0.000E+00 0.000E+00
845.155 0.000E+00 0.000E+00 0.000E+00
845.158 0.000E+00 0.000E+00 0.000E+00
845.161 0.000E+00 0.000E+00 0.000E+00
845.163 0.000E+00 0.000E+00 0.000E+00
845.166 0.000E+00 0.000E+00 0.000E+00
845.168 0.000E+00 0.000E+00 0.000E+00
845.171 0.000E+00 0.000E+00 0.000E+00
845.174 0.000E+00 0.000E+00 0.000E+00
845.176 0.000E+00 0.000E+00 0.000E+00
845.179 0.000E+00 0.000E+00 0.000E+00
845.181 9.358E-01 8.716E-01 0.000E+00
845.184 9.361E-01 8.728E-01 0.000E+00
845.187 9.357E-01 8.748E-01 0.000E+00
845.189 9.390E-01 8.754E-01 0.000E+00
845.192 1.069E+00 8.748E-01 0.000E+00
845.195 1.072E+00 8.769E-01 0.000E+00
845.197 9.673E-01 8.746E-01 0.000E+00
845.200 1.009E+00 8.686E-01 0.000E+00
845.202 1.009E+00 8.694E-01 0.000E+00
845.205 1.008E+00 8.710E-01 0.000E+00
845.208 1.009E+00 8.720E-01 0.000E+00
845.210 1.009E+00 8.725E-01 0.000E+00
845.213 1.008E+00 8.738E-01 0.000E+00
845.215 1.007E+00 8.751E-01 0.000E+00
845.218 1.009E+00 8.755E-01 0.000E+00
845.221 1.009E+00 8.762E-01 0.000E+00
845.223 1.008E+00 8.772E-01 0.000E+00
845.226 1.008E+00 8.778E-01 0.000E+00
845.229 1.010E+00 8.779E-01 0.000E+00
845.231 1.009E+00 8.790E-01 0.000E+00
845.234 1.008E+00 8.806E-01 0.000E+00
845.236 1.009E+00 8.806E-01 0.000E+00
845.239 1.009E+00 8.808E-01 0.000E+00
845.242 1.010E+00 8.814E-01 0.000E+00
845.244 1.011E+00 8.818E-01 0.000E+00
845.247 1.011E+00 8.821E-01 0.000E+00
845.249 1.009E+00 8.829E-01 0.000E+00
845.252 1.010E+00 8.831E-01 0.000E+00
845.255 1.010E+00 8.833E-01 0.000E+00
845.257 1.007E+00 8.842E-01 0.000E+00
845.260 1.006E+00 8.848E-01 0.000E+00
845.263 1.008E+00 8.846E-01 0.000E+00
845.265 1.007E+00 8.851E-01 0.000E+00
845.268 1.004E+00 8.861E-01 0.000E+00
845.270 1.002E+00 8.863E-01 0.000E+00
845.273 1.000E+00 8.864E-01 0.000E+00
845.276 9.977E-01 8.872E-01 0.000E+00
845.278 9.960E-01 8.877E-01 0.000E+00
845.281 9.940E-01 8.877E-01 0.000E+00
845.283 9.921E-01 8.879E-01 0.000E+00
845.286 9.911E-01 8.883E-01 0.000E+00
845.289 9.907E-01 8.881E-01 0.000E+00
845.291 9.884E-01 8.884E-01 0.000E+00
845.294 9.875E-01 8.888E-01 0.000E+00
845.296 9.893E-01 8.887E-01 0.000E+00
845.299 9.906E-01 8.888E-01 0.000E+00
845.302 9.922E-01 8.891E-01 0.000E+00
845.304 9.939E-01 8.893E-01 0.000E+00
845.307 9.953E-01 8.894E-01 0.000E+00
845.310 9.957E-01 8.897E-01 0.000E+00
845.312 9.956E-01 8.903E-01 0.000E+00
845.315 9.956E-01 8.900E-01 0.000E+00
845.317 9.963E-01 8.861E-01 0.000E+00
845.320 9.960E-01 8.843E-01 0.000E+00
845.323 9.956E-01 8.870E-01 0.000E+00
845.325 9.960E-01 8.895E-01 0.000E+00
845.328 9.960E-01 8.908E-01 0.000E+00
845.331 9.960E-01 8.911E-01 0.000E+00
845.333 9.962E-01 8.911E-01 0.000E+00
845.336 9.952E-01 8.911E-01 0.000E+00
845.338 9.931E-01 8.915E-01 0.000E+00
845.341 9.929E-01 8.916E-01 0.000E+00
845.344 9.937E-01 8.913E-01 0.000E+00
845.346 9.935E-01 8.914E-01 0.000E+00
845.349 9.941E-01 8.917E-01 0.000E+00
845.351 9.946E-01 8.919E-01 0.000E+00
845.354 9.943E-01 8.922E-01 0.000E+00
845.357 9.954E-01 8.924E-01 0.000E+00
845.359 9.967E-01 8.921E-01 0.000E+00
845.362 9.967E-01 8.918E-01 0.000E+00
845.364 9.966E-01 8.918E-01 0.000E+00
845.367 9.970E-01 8.919E-01 0.000E+00
845.370 9.970E-01 8.919E-01 0.000E+00
845.372 9.963E-01 8.919E-01 0.000E+00
845.375 9.969E-01 8.920E-01 0.000E+00
845.378 9.981E-01 8.918E-01 0.000E+00
845.380 9.973E-01 8.917E-01 0.000E+00
845.383 9.952E-01 8.922E-01 0.000E+00
845.385 9.942E-01 8.925E-01 0.000E+00
845.388 9.940E-01 8.924E-01 0.000E+00
845.391 9.922E-01 8.928E-01 0.000E+00
845.393 9.897E-01 8.929E-01 0.000E+00
845.396 9.875E-01 8.925E-01 0.000E+00
845.398 9.835E-01 8.922E-01 0.000E+00
845.401 9.792E-01 8.923E-01 0.000E+00
845.404 9.801E-01 8.923E-01 0.000E+00
845.406 9.851E-01 8.923E-01 0.000E+00
845.409 9.891E-01 8.925E-01 0.000E+00
845.412 9.922E-01 8.926E-01 0.000E+00
845.414 9.964E-01 8.923E-01 0.000E+00
845.417 1.001E+00 8.922E-01 0.000E+00
845.419 1.006E+00 8.923E-01 0.000E+00
845.422 1.013E+00 8.919E-01 0.000E+00
845.425 1.020E+00 8.912E-01 0.000E+00
845.427 1.024E+00 8.915E-01 0.000E+00
845.430 1.030E+00 8.919E-01 0.000E+00
845.432 1.037E+00 8.913E-01 0.000E+00
845.435 1.041E+00 8.908E-01 0.000E+00
845.438 1.043E+00 8.914E-01 0.000E+00
845.440 1.045E+00 8.917E-01 0.000E+00
845.443 1.046E+00 8.913E-01 0.000E+00
845.446 1.043E+00 8.913E-01 0.000E+00
845.448 1.039E+00 8.915E-01 0.000E+00
845.451 1.034E+00 8.912E-01 0.000E+00
845.453 1.027E+00 8.909E-01 0.000E+00
845.456 1.018E+00 8.910E-01 0.000E+00
845.459 1.008E+00 8.912E-01 0.000E+00
845.461 9.976E-01 8.913E-01 0.000E+00
845.464 9.870E-01 8.912E-01 0.000E+00
845.466 9.775E-01 8.910E-01 0.000E+00
845.469 9.682E-01 8.906E-01 0.000E+00
845.472 9.600E-01 8.900E-01 0.000E+00
845.474 9.558E-01 8.900E-01 0.000E+00
845.477 9.577E-01 8.905E-01 0.000E+00
845.480 9.686E-01 8.903E-01 0.000E+00
845.482 9.864E-01 8.902E-01 0.000E+00
845.485 1.005E+00 8.904E-01 0.000E+00
845.487 1.021E+00 8.901E-01 0.000E+00
845.490 0.000E+00 0.000E+00 0.000E+00
845.493 0.000E+00 0.000E+00 0.000E+00
845.495 0.000E+00 0.000E+00 0.000E+00
845.498 0.000E+00 0.000E+00 0.000E+00
845.500 0.000E+00 0.000E+00 0.000E+00
845.503 0.000E+00 0.000E+00 0.000E+00
845.506 0.000E+00 0.000E+00 0.000E+00
845.508 0.000E+00 0.000E+00 0.000E+00
845.511 0.000E+00 0.000E+00 0.000E+00
845.513 0.000E+00 0.000E+00 0.000E+00
845.516 0.000E+00 0.000E+00 0.000E+00
845.519 0.000E+00 0.000E+00 0.000E+00
845.521 0.000E+00 0.000E+00 0.000E+00
845.524 0.000E+00 0.000E+00 0.000E+00
845.527 0.000E+00 0.000E+00 0.000E+00
845.529 0.000E+00 0.000E+00 0.000E+00
845.532 0.000E+00 0.000E+00 0.000E+00
845.534 0.000E+00 0.000E+00 0.000E+00
845.537 0.000E+00 0.000E+00 0.000E+00
845.540 0.000E+00 0.000E+00 0.000E+00
845.542 0.000E+00 0.000E+00 0.000E+00
845.545 0.000E+00 0.000E+00 0.000E+00
845.547 0.000E+00 0.000E+00 0.000E+00
845.550 0.000E+00 0.000E+00 0.000E+00
845.553 0.000E+00 0.000E+00 0.000E+00
845.555 0.000E+00 0.000E+00 0.000E+00
845.558 0.000E+00 0.000E+00 0.000E+00
845.561 0.000E+00 0.000E+00 0.000E+00
845.563 0.000E+00 0.000E+00 0.000E+00
845.566 0.000E+00 0.000E+00 0.000E+00
845.568 0.000E+00 0.000E+00 0.000E+00
845.571 0.000E+00 0.000E+00 0.000E+00
845.574 0.000E+00 0.000E+00 0.000E+00
845.576 0.000E+00 0.000E+00 0.000E+00
845.579 0.000E+00 0.000E+00 0.000E+00
845.581 0.000E+00 0.000E+00 0.000E+00
845.584 0.000E+00 0.000E+00 0.000E+00
845.587 0.000E+00 0.000E+00 0.000E+00
845.589 0.000E+00 0.000E+00 0.000E+00
845.592 0.000E+00 0.000E+00 0.000E+00
845.594 0.000E+00 0.000E+00 0.000E+00
845.597 0.000E+00 0.000E+00 0.000E+00
845.600 0.000E+00 0.000E+00 0.000E+00
845.602 0.000E+00 0.000E+00 0.000E+00
845.605 0.000E+00 0.000E+00 0.000E+00
845.608 0.000E+00 0.000E+00 0.000E+00
845.610 0.000E+00 0.000E+00 0.000E+00
845.613 0.000E+00 0.000E+00 0.000E+00
845.615 0.000E+00 0.000E+00 0.000E+00
845.618 0.000E+00 0.000E+00 0.000E+00
845.621 0.000E+00 0.000E+00 0.000E+00
845.623 0.000E+00 0.000E+00 0.000E+00
845.626 0.000E+00 0.000E+00 0.000E+00
845.629 0.000E+00 0.000E+00 0.000E+00
845.631 0.000E+00 0.000E+00 0.000E+00
845.634 0.000E+00 0.000E+00 0.000E+00
845.636 0.000E+00 0.000E+00 0.000E+00
845.639 0.000E+00 0.000E+00 0.000E+00
845.642 0.000E+00 0.000E+00 0.000E+00
845.644 0.000E+00 0.000E+00 0.000E+00
845.647 0.000E+00 0.000E+00 0.000E+00
845.649 0.000E+00 0.000E+00 0.000E+00
845.652 0.000E+00 0.000E+00 0.000E+00
845.655 0.000E+00 0.000E+00 0.000E+00
845.657 0.000E+00 0.000E+00 0.000E+00
845.660 0.000E+00 0.000E+00 0.000E+00
845.663 0.000E+00 0.000E+00 0.000E+00
845.665 0.000E+00 0.000E+00 0.000E+00
845.668 0.000E+00 0.000E+00 0.000E+00
845.670 0.000E+00 0.000E+00 0.000E+00
845.673 0.000E+00 0.000E+00 0.000E+00
845.676 0.000E+00 0.000E+00 0.000E+00
845.678 0.000E+00 0.000E+00 0.000E+00
845.681 0.000E+00 0.000E+00 0.000E+00
845.683 0.000E+00 0.000E+00 0.000E+00
845.686 0.000E+00 0.000E+00 0.000E+00
845.689 0.000E+00 0.000E+00 0.000E+00
845.691 0.000E+00 0.000E+00 0.000E+00
845.694 0.000E+00 0.000E+00 0.000E+00
845.696 0.000E+00 0.000E+00 0.000E+00
845.699 0.000E+00 0.000E+00 0.000E+00
845.702 0.000E+00 0.000E+00 0.000E+00
845.704 0.000E+00 0.000E+00 0.000E+00
845.707 0.000E+00 0.000E+00 0.000E+00
845.710 0.000E+00 0.000E+00 0.000E+00
845.712 0.000E+00 0.000E+00 0.000E+00
845.715 0.000E+00 0.000E+00 0.000E+00
845.717 0.000E+00 0.000E+00 0.000E+00
845.720 0.000E+00 0.000E+00 0.000E+00
845.723 0.000E+00 0.000E+00 0.000E+00
845.725 0.000E+00 0.000E+00 0.000E+00
845.728 0.000E+00 0.000E+00 0.000E+00
845.730 0.000E+00 0.000E+00 0.000E+00
845.733 0.000E+00 0.000E+00 0.000E+00
845.736 0.000E+00 0.000E+00 0.000E+00
845.738 0.000E+00 0.000E+00 0.000E+00
845.741 0.000E+00 0.000E+00 0.000E+00
845.744 0.000E+00 0.000E+00 0.000E+00
845.746 0.000E+00 0.000E+00 0.000E+00
845.749 0.000E+00 0.000E+00 0.000E+00
845.751 0.000E+00 0.000E+00 0.000E+00
845.754 0.000E+00 0.000E+00 0.000E+00
845.757 0.000E+00 0.000E+00 0.000E+00
845.759 0.000E+00 0.000E+00 0.000E+00
845.762 0.000E+00 0.000E+00 0.000E+00
845.764 0.000E+00 0.000E+00 0.000E+00
845.767 0.000E+00 0.000E+00 0.000E+00
845.770 0.000E+00 0.000E+00 0.000E+00
845.772 0.000E+00 0.000E+00 0.000E+00
845.775 0.000E+00 0.000E+00 0.000E+00
845.778 0.000E+00 0.000E+00 0.000E+00
845.780 0.000E+00 0.000E+00 0.000E+00
845.775 0.000E+00 0.000E+00 0.000E+00
845.778 0.000E+00 0.000E+00 0.000E+00
845.781 0.000E+00 0.000E+00 0.000E+00
845.783 0.000E+00 0.000E+00 0.000E+00
845.786 0.000E+00 0.000E+00 0.000E+00
845.789 0.000E+00 0.000E+00 0.000E+00
845.791 0.000E+00 0.000E+00 0.000E+00
845.794 0.000E+00 0.000E+00 0.000E+00
845.796 0.000E+00 0.000E+00 0.000E+00
845.799 0.000E+00 0.000E+00 0.000E+00
845.802 0.000E+00 0.000E+00 0.000E+00
845.804 0.000E+00 0.000E+00 0.000E+00
845.807 0.000E+00 0.000E+00 0.000E+00
845.809 0.000E+00 0.000E+00 0.000E+00
845.812 0.000E+00 0.000E+00 0.000E+00
845.815 0.000E+00 0.000E+00 0.000E+00
845.817 0.000E+00 0.000E+00 0.000E+00
845.820 0.000E+00 0.000E+00 0.000E+00
845.823 0.000E+00 0.000E+00 0.000E+00
845.825 0.000E+00 0.000E+00 0.000E+00
845.828 0.000E+00 0.000E+00 0.000E+00
845.830 0.000E+00 0.000E+00 0.000E+00
845.833 9.814E-01 8.769E-01 0.000E+00
845.836 9.956E-01 8.685E-01 0.000E+00
845.838 9.944E-01 8.711E-01 0.000E+00
845.841 9.951E-01 8.730E-01 0.000E+00
845.843 9.978E-01 8.725E-01 0.000E+00
845.846 9.987E-01 8.730E-01 0.000E+00
845.849 9.987E-01 8.754E-01 0.000E+00
845.851 1.000E+00 8.763E-01 0.000E+00
845.854 9.998E-01 8.768E-01 0.000E+00
845.857 9.999E-01 8.783E-01 0.000E+00
845.859 1.002E+00 8.790E-01 0.000E+00
845.862 1.005E+00 8.789E-01 0.000E+00
845.864 1.006E+00 8.797E-01 0.000E+00
845.867 1.006E+00 8.813E-01 0.000E+00
845.870 1.007E+00 8.817E-01 0.000E+00
845.872 1.006E+00 8.818E-01 0.000E+00
845.875 1.005E+00 8.831E-01 0.000E+00
845.877 1.006E+00 8.839E-01 0.000E+00
845.880 1.005E+00 8.840E-01 0.000E+00
845.883 1.004E+00 8.850E-01 0.000E+00
845.885 1.004E+00 8.858E-01 0.000E+00
845.888 1.004E+00 8.855E-01 0.000E+00
845.891 1.003E+00 8.860E-01 0.000E+00
845.893 1.002E+00 8.867E-01 0.000E+00
845.896 1.004E+00 8.869E-01 0.000E+00
845.898 1.002E+00 8.875E-01 0.000E+00
845.901 1.000E+00 8.883E-01 0.000E+00
845.904 1.001E+00 8.884E-01 0.000E+00
845.906 1.002E+00 8.885E-01 0.000E+00
845.909 1.001E+00 8.894E-01 0.000E+00
845.911 1.001E+00 8.898E-01 0.000E+00
845.914 1.002E+00 8.898E-01 0.000E+00
845.917 1.001E+00 8.903E-01 0.000E+00
845.919 1.001E+00 8.912E-01 0.000E+00
845.922 1.002E+00 8.912E-01 0.000E+00
845.925 1.001E+00 8.910E-01 0.000E+00
845.927 1.002E+00 8.913E-01 0.000E+00
845.930 1.004E+00 8.914E-01 0.000E+00
845.932 1.003E+00 8.916E-01 0.000E+00
845.935 1.000E+00 8.923E-01 0.000E+00
845.938 9.997E-01 8.929E-01 0.000E+00
845.940 9.997E-01 8.930E-01 0.000E+00
845.943 9.995E-01 8.931E-01 0.000E+00
845.945 9.990E-01 8.935E-01 0.000E+00
845.948 9.996E-01 8.933E-01 0.000E+00
845.951 9.994E-01 8.933E-01 0.000E+00
845.953 9.983E-01 8.939E-01 0.000E+00
845.956 9.983E-01 8.945E-01 0.000E+00
845.959 9.989E-01 8.946E-01 0.000E+00
845.961 9.990E-01 8.945E-01 0.000E+00
845.964 9.995E-01 8.946E-01 0.000E+00
845.966 1.001E+00 8.946E-01 0.000E+00
845.969 1.001E+00 8.947E-01 0.000E+00
845.972 1.001E+00 8.949E-01 0.000E+00
845.974 1.001E+00 8.952E-01 0.000E+00
845.977 9.992E-01 8.954E-01 0.000E+00
845.979 9.985E-01 8.956E-01 0.000E+00
845.982 9.991E-01 8.958E-01 0.000E+00
845.985 9.994E-01 8.957E-01 0.000E+00
845.987 9.999E-01 8.957E-01 0.000E+00
845.990 1.001E+00 8.963E-01 0.000E+00
845.993 1.002E+00 8.964E-01 0.000E+00
845.995 1.002E+00 8.960E-01 0.000E+00
845.998 1.000E+00 8.963E-01 0.000E+00
846.000 9.997E-01 8.966E-01 0.000E+00
846.003 9.999E-01 8.967E-01 0.000E+00
846.006 1.000E+00 8.970E-01 0.000E+00
846.008 1.000E+00 8.973E-01 0.000E+00
846.011 1.000E+00 8.972E-01 0.000E+00
846.014 1.000E+00 8.968E-01 0.000E+00
846.016 1.001E+00 8.970E-01 0.000E+00
846.019 1.001E+00 8.974E-01 0.000E+00
846.021 1.000E+00 8.977E-01 0.000E+00
846.024 1.001E+00 8.978E-01 0.000E+00
846.027 1.003E+00 8.975E-01 0.000E+00
846.029 1.003E+00 8.972E-01 0.000E+00
846.032 1.002E+00 8.972E-01 0.000E+00
846.034 1.002E+00 8.973E-01 0.000E+00
846.037 1.003E+00 8.975E-01 0.000E+00
846.040 1.003E+00 8.973E-01 0.000E+00
846.042 1.002E+00 8.972E-01 0.000E+00
846.045 1.003E+00 8.976E-01 0.000E+00
846.047 1.003E+00 8.975E-01 0.000E+00
846.050 1.001E+00 8.974E-01 0.000E+00
846.053 1.000E+00 8.978E-01 0.000E+00
846.055 1.001E+00 8.982E-01 0.000E+00
846.058 9.997E-01 8.983E-01 0.000E+00
846.061 9.973E-01 8.984E-01 0.000E+00
846.063 9.973E-01 8.982E-01 0.000E+00
846.066 9.969E-01 8.979E-01 0.000E+00
846.068 9.943E-01 8.979E-01 0.000E+00
846.071 9.914E-01 8.982E-01 0.000E+00
846.074 9.903E-01 8.983E-01 0.000E+00
846.076 9.900E-01 8.983E-01 0.000E+00
846.079 9.867E-01 8.987E-01 0.000E+00
846.081 9.823E-01 8.990E-01 0.000E+00
846.084 9.806E-01 8.989E-01 0.000E+00
846.087 9.816E-01 8.992E-01 0.000E+00
846.089 9.850E-01 8.997E-01 0.000E+00
846.092 9.896E-01 8.995E-01 0.000E+00
846.095 9.920E-01 8.994E-01 0.000E+00
846.097 9.916E-01 8.996E-01 0.000E+00
846.100 9.924E-01 8.993E-01 0.000E+00
846.102 9.934E-01 8.987E-01 0.000E+00
846.105 9.920E-01 8.990E-01 0.000E+00
846.108 9.910E-01 8.995E-01 0.000E+00
846.110 9.912E-01 8.995E-01 0.000E+00
846.113 9.901E-01 8.995E-01 0.000E+00
846.116 9.866E-01 8.997E-01 0.000E+00
846.118 9.842E-01 8.999E-01 0.000E+00
846.121 9.855E-01 8.999E-01 0.000E+00
846.123 9.882E-01 9.002E-01 0.000E+00
846.126 9.920E-01 9.003E-01 0.000E+00
846.129 9.955E-01 8.998E-01 0.000E+00
846.131 9.965E-01 8.994E-01 0.000E+00
846.134 9.960E-01 8.996E-01 0.000E+00
846.136 9.964E-01 8.999E-01 0.000E+00
846.139 9.973E-01 8.998E-01 0.000E+00
846.142 9.972E-01 8.998E-01 0.000E+00
846.144 9.967E-01 9.001E-01 0.000E+00
846.147 9.972E-01 9.001E-01 0.000E+00
846.150 9.977E-01 9.000E-01 0.000E+00
846.152 9.974E-01 9.001E-01 0.000E+00
846.155 9.983E-01 8.999E-01 0.000E+00
846.157 9.991E-01 8.996E-01 0.000E+00
846.160 9.990E-01 8.998E-01 0.000E+00
846.163 1.000E+00 9.002E-01 0.000E+00
846.165 1.001E+00 9.002E-01 0.000E+00
846.168 1.002E+00 8.998E-01 0.000E+00
846.170 1.003E+00 8.999E-01 0.000E+00
846.173 1.004E+00 9.001E-01 0.000E+00
846.176 1.006E+00 8.999E-01 0.000E+00
846.178 1.007E+00 8.999E-01 0.000E+00
846.181 1.007E+00 9.002E-01 0.000E+00
846.184 1.007E+00 9.004E-01 0.000E+00
846.186 1.008E+00 9.001E-01 0.000E+00
846.189 1.008E+00 9.002E-01 0.000E+00
846.191 1.007E+00 9.005E-01 0.000E+00
846.194 1.008E+00 9.002E-01 0.000E+00
846.197 1.010E+00 9.001E-01 0.000E+00
846.199 1.010E+00 9.002E-01 0.000E+00
846.202 1.009E+00 9.002E-01 0.000E+00
846.205 1.010E+00 9.004E-01 0.000E+00
846.207 1.011E+00 9.008E-01 0.000E+00
846.210 1.010E+00 9.009E-01 0.000E+00
846.212 1.011E+00 9.005E-01 0.000E+00
846.215 1.012E+00 9.002E-01 0.000E+00
846.218 1.012E+00 9.003E-01 0.000E+00
846.220 1.011E+00 9.003E-01 0.000E+00
846.223 1.012E+00 9.001E-01 0.000E+00
846.225 1.012E+00 9.002E-01 0.000E+00
846.228 1.010E+00 9.003E-01 0.000E+00
846.231 1.011E+00 8.999E-01 0.000E+00
846.233 1.012E+00 8.997E-01 0.000E+00
846.236 1.012E+00 8.998E-01 0.000E+00
846.239 1.012E+00 8.998E-01 0.000E+00
846.241 1.013E+00 8.996E-01 0.000E+00
846.244 1.014E+00 8.992E-01 0.000E+00
846.246 1.014E+00 8.995E-01 0.000E+00
846.249 1.013E+00 8.998E-01 0.000E+00
846.252 1.013E+00 8.996E-01 0.000E+00
846.254 1.011E+00 8.996E-01 0.000E+00
846.257 1.010E+00 8.997E-01 0.000E+00
846.259 1.009E+00 8.994E-01 0.000E+00
846.262 1.006E+00 8.990E-01 0.000E+00
846.265 1.004E+00 8.991E-01 0.000E+00
846.267 1.005E+00 8.991E-01 0.000E+00
846.270 1.006E+00 8.986E-01 0.000E+00
846.273 1.004E+00 8.987E-01 0.000E+00
846.275 1.000E+00 8.990E-01 0.000E+00
846.278 9.975E-01 8.988E-01 0.000E+00
846.280 9.972E-01 8.984E-01 0.000E+00
846.283 9.987E-01 8.981E-01 0.000E+00
846.286 1.001E+00 8.982E-01 0.000E+00
846.288 1.003E+00 8.981E-01 0.000E+00
846.291 1.004E+00 8.978E-01 0.000E+00
846.293 1.002E+00 8.979E-01 0.000E+00
846.296 1.001E+00 8.979E-01 0.000E+00
846.299 1.001E+00 8.976E-01 0.000E+00
846.301 9.992E-01 8.973E-01 0.000E+00
846.304 9.978E-01 8.973E-01 0.000E+00
846.307 9.976E-01 8.970E-01 0.000E+00
846.309 9.960E-01 8.966E-01 0.000E+00
846.312 9.933E-01 8.963E-01 0.000E+00
846.314 9.913E-01 8.962E-01 0.000E+00
846.317 9.890E-01 8.959E-01 0.000E+00
846.320 9.874E-01 8.954E-01 0.000E+00
846.322 9.885E-01 8.953E-01 0.000E+00
846.325 9.922E-01 8.952E-01 0.000E+00
846.327 9.957E-01 8.947E-01 0.000E+00
846.330 9.956E-01 8.944E-01 0.000E+00
846.333 9.941E-01 8.947E-01 0.000E+00
846.335 9.939E-01 8.945E-01 0.000E+00
846.338 9.933E-01 8.937E-01 0.000E+00
846.341 9.901E-01 8.933E-01 0.000E+00
846.343 9.864E-01 8.935E-01 0.000E+00
846.346 9.854E-01 8.931E-01 0.000E+00
846.348 9.856E-01 8.925E-01 0.000E+00
846.351 9.851E-01 8.920E-01 0.000E+00
846.354 9.848E-01 8.916E-01 0.000E+00
846.356 9.858E-01 8.912E-01 0.000E+00
846.359 9.874E-01 8.909E-01 0.000E+00
846.361 9.873E-01 8.909E-01 0.000E+00
846.364 9.873E-01 8.908E-01 0.000E+00
846.367 9.899E-01 8.900E-01 0.000E+00
846.369 9.930E-01 8.889E-01 0.000E+00
846.372 9.935E-01 8.884E-01 0.000E+00
846.375 9.930E-01 8.881E-01 0.000E+00
846.377 9.936E-01 8.873E-01 0.000E+00
846.380 9.942E-01 8.863E-01 0.000E+00
846.382 9.945E-01 8.858E-01 0.000E+00
846.385 9.939E-01 8.852E-01 0.000E+00
846.388 9.928E-01 8.842E-01 0.000E+00
846.390 9.938E-01 8.833E-01 0.000E+00
846.393 9.954E-01 8.828E-01 0.000E+00
846.395 9.969E-01 8.818E-01 0.000E+00
846.398 9.987E-01 8.803E-01 0.000E+00
846.401 1.000E+00 8.790E-01 0.000E+00
846.403 1.001E+00 8.780E-01 0.000E+00
846.406 1.003E+00 8.768E-01 0.000E+00
846.409 1.005E+00 8.753E-01 0.000E+00
846.411 1.006E+00 8.741E-01 0.000E+00
846.414 1.007E+00 8.728E-01 0.000E+00
846.416 1.010E+00 8.707E-01 0.000E+00
846.419 1.013E+00 8.688E-01 0.000E+00
846.422 1.012E+00 8.677E-01 0.000E+00
846.424 1.012E+00 8.668E-01 0.000E+00
846.427 1.013E+00 8.652E-01 0.000E+00
846.429 1.014E+00 8.631E-01 0.000E+00
846.432 1.015E+00 8.611E-01 0.000E+00
846.435 0.000E+00 0.000E+00 0.000E+00
846.437 0.000E+00 0.000E+00 0.000E+00
846.440 0.000E+00 0.000E+00 0.000E+00
846.443 0.000E+00 0.000E+00 0.000E+00
846.437 0.000E+00 0.000E+00 0.000E+00
846.440 0.000E+00 0.000E+00 0.000E+00
846.443 0.000E+00 0.000E+00 0.000E+00
846.445 0.000E+00 0.000E+00 0.000E+00
846.448 0.000E+00 0.000E+00 0.000E+00
846.450 0.000E+00 0.000E+00 0.000E+00
846.453 0.000E+00 0.000E+00 0.000E+00
846.456 0.000E+00 0.000E+00 0.000E+00
846.458 0.000E+00 0.000E+00 0.000E+00
846.461 0.000E+00 0.000E+00 0.000E+00
846.464 9.724E-01 8.815E-01 0.000E+00
846.466 9.718E-01 8.833E-01 0.000E+00
846.469 9.722E-01 8.836E-01 0.000E+00
846.471 9.709E-01 8.849E-01 0.000E+00
846.474 9.699E-01 8.874E-01 0.000E+00
846.477 1.015E+00 8.840E-01 0.000E+00
846.479 1.012E+00 8.848E-01 0.000E+00
846.482 9.636E-01 8.902E-01 0.000E+00
846.484 9.625E-01 8.908E-01 0.000E+00
846.487 9.609E-01 8.912E-01 0.000E+00
846.490 9.576E-01 8.927E-01 0.000E+00
846.492 9.553E-01 8.938E-01 0.000E+00
846.495 9.537E-01 8.940E-01 0.000E+00
846.498 1.041E+00 8.884E-01 0.000E+00
846.500 1.037E+00 8.901E-01 0.000E+00
846.503 1.035E+00 8.908E-01 0.000E+00
846.505 1.034E+00 8.909E-01 0.000E+00
846.508 1.032E+00 8.918E-01 0.000E+00
846.511 1.030E+00 8.926E-01 0.000E+00
846.513 1.030E+00 8.931E-01 0.000E+00
846.516 1.027E+00 8.941E-01 0.000E+00
846.518 1.025E+00 8.948E-01 0.000E+00
846.521 1.025E+00 8.951E-01 0.000E+00
846.524 1.025E+00 8.958E-01 0.000E+00
846.526 1.023E+00 8.968E-01 0.000E+00
846.529 1.023E+00 8.971E-01 0.000E+00
846.532 1.023E+00 8.971E-01 0.000E+00
846.534 1.021E+00 8.982E-01 0.000E+00
846.537 1.019E+00 8.990E-01 0.000E+00
846.539 1.019E+00 8.991E-01 0.000E+00
846.542 1.018E+00 8.995E-01 0.000E+00
846.545 1.017E+00 8.999E-01 0.000E+00
846.547 1.015E+00 9.002E-01 0.000E+00
846.550 1.012E+00 9.007E-01 0.000E+00
846.553 1.012E+00 9.009E-01 0.000E+00
846.555 1.014E+00 9.009E-01 0.000E+00
846.558 1.011E+00 9.012E-01 0.000E+00
846.560 1.009E+00 9.018E-01 0.000E+00
846.563 1.008E+00 9.018E-01 0.000E+00
846.566 1.007E+00 9.019E-01 0.000E+00
846.568 1.005E+00 9.026E-01 0.000E+00
846.571 1.003E+00 9.034E-01 0.000E+00
846.574 1.002E+00 9.035E-01 0.000E+00
846.576 1.001E+00 9.036E-01 0.000E+00
846.579 9.984E-01 9.040E-01 0.000E+00
846.581 9.958E-01 9.044E-01 0.000E+00
846.584 9.933E-01 9.046E-01 0.000E+00
846.587 9.910E-01 9.047E-01 0.000E+00
846.589 9.893E-01 9.050E-01 0.000E+00
846.592 9.862E-01 9.051E-01 0.000E+00
846.594 9.822E-01 9.054E-01 0.000E+00
846.597 9.818E-01 9.057E-01 0.000E+00
846.600 9.871E-01 9.057E-01 0.000E+00
846.602 9.921E-01 9.057E-01 0.000E+00
846.605 9.927E-01 9.062E-01 0.000E+00
846.607 9.933E-01 9.063E-01 0.000E+00
846.610 9.943E-01 9.063E-01 0.000E+00
846.613 9.935E-01 9.067E-01 0.000E+00
846.615 9.931E-01 9.073E-01 0.000E+00
846.618 9.935E-01 9.075E-01 0.000E+00
846.621 9.941E-01 9.073E-01 0.000E+00
846.623 9.937E-01 9.075E-01 0.000E+00
846.626 9.930E-01 9.075E-01 0.000E+00
846.628 9.924E-01 9.076E-01 0.000E+00
846.631 9.912E-01 9.079E-01 0.000E+00
846.634 9.910E-01 9.077E-01 0.000E+00
846.636 9.912E-01 9.077E-01 0.000E+00
846.639 9.917E-01 9.080E-01 0.000E+00
846.642 9.924E-01 9.082E-01 0.000E+00
846.644 9.917E-01 9.083E-01 0.000E+00
846.647 9.906E-01 9.084E-01 0.000E+00
846.649 9.908E-01 9.084E-01 0.000E+00
846.652 9.905E-01 9.085E-01 0.000E+00
846.655 9.897E-01 9.086E-01 0.000E+00
846.657 9.902E-01 9.085E-01 0.000E+00
846.660 9.907E-01 9.087E-01 0.000E+00
846.662 9.910E-01 9.089E-01 0.000E+00
846.665 9.911E-01 9.091E-01 0.000E+00
846.668 9.905E-01 9.096E-01 0.000E+00
846.670 9.914E-01 9.095E-01 0.000E+00
846.673 9.924E-01 9.091E-01 0.000E+00
846.676 9.922E-01 9.093E-01 0.000E+00
846.678 9.918E-01 9.095E-01 0.000E+00
846.681 9.934E-01 9.096E-01 0.000E+00
846.683 9.948E-01 9.099E-01 0.000E+00
846.686 9.956E-01 9.100E-01 0.000E+00
846.689 9.969E-01 9.098E-01 0.000E+00
846.691 9.978E-01 9.097E-01 0.000E+00
846.694 9.989E-01 9.099E-01 0.000E+00
846.697 9.998E-01 9.101E-01 0.000E+00
846.699 1.000E+00 9.100E-01 0.000E+00
846.702 1.001E+00 9.099E-01 0.000E+00
846.704 1.002E+00 9.103E-01 0.000E+00
846.707 1.003E+00 9.104E-01 0.000E+00
846.710 1.004E+00 9.103E-01 0.000E+00
846.712 1.004E+00 9.106E-01 0.000E+00
846.715 1.004E+00 9.106E-01 0.000E+00
846.717 1.004E+00 9.102E-01 0.000E+00
846.720 1.002E+00 9.101E-01 0.000E+00
846.723 1.000E+00 9.102E-01 0.000E+00
846.725 9.990E-01 9.104E-01 0.000E+00
846.728 9.970E-01 9.106E-01 0.000E+00
846.731 9.938E-01 9.109E-01 0.000E+00
846.733 9.925E-01 9.107E-01 0.000E+00
846.736 9.916E-01 9.105E-01 0.000E+00
846.738 9.886E-01 9.107E-01 0.000E+00
846.741 9.864E-01 9.110E-01 0.000E+00
846.744 9.870E-01 9.107E-01 0.000E+00
846.746 9.882E-01 9.105E-01 0.000E+00
846.749 9.886E-01 9.109E-01 0.000E+00
846.752 9.900E-01 9.112E-01 0.000E+00
846.754 9.932E-01 9.111E-01 0.000E+00
846.757 9.969E-01 9.111E-01 0.000E+00
846.759 1.000E+00 9.110E-01 0.000E+00
846.762 1.003E+00 9.108E-01 0.000E+00
846.765 1.004E+00 9.106E-01 0.000E+00
846.767 1.006E+00 9.106E-01 0.000E+00
846.770 1.007E+00 9.106E-01 0.000E+00
846.772 1.009E+00 9.103E-01 0.000E+00
846.775 1.009E+00 9.103E-01 0.000E+00
846.778 1.008E+00 9.107E-01 0.000E+00
846.780 1.009E+00 9.105E-01 0.000E+00
846.783 1.009E+00 9.105E-01 0.000E+00
846.786 1.008E+00 9.113E-01 0.000E+00
846.788 1.008E+00 9.119E-01 0.000E+00
846.791 1.008E+00 9.115E-01 0.000E+00
846.793 1.009E+00 9.110E-01 0.000E+00
846.796 1.009E+00 9.105E-01 0.000E+00
846.799 1.009E+00 9.101E-01 0.000E+00
846.801 1.009E+00 9.102E-01 0.000E+00
846.804 1.008E+00 9.102E-01 0.000E+00
846.806 1.007E+00 9.100E-01 0.000E+00
846.809 1.005E+00 9.100E-01 0.000E+00
846.812 1.004E+00 9.102E-01 0.000E+00
846.814 1.004E+00 9.102E-01 0.000E+00
846.817 1.003E+00 9.102E-01 0.000E+00
846.820 1.000E+00 9.103E-01 0.000E+00
846.822 9.974E-01 9.104E-01 0.000E+00
846.825 9.973E-01 9.102E-01 0.000E+00
846.827 1.000E+00 9.097E-01 0.000E+00
846.830 1.004E+00 9.098E-01 0.000E+00
846.833 1.007E+00 9.100E-01 0.000E+00
846.835 1.010E+00 9.096E-01 0.000E+00
846.838 1.011E+00 9.095E-01 0.000E+00
846.841 1.009E+00 9.098E-01 0.000E+00
846.843 1.009E+00 9.100E-01 0.000E+00
846.846 1.009E+00 9.097E-01 0.000E+00
846.848 1.008E+00 9.096E-01 0.000E+00
846.851 1.006E+00 9.096E-01 0.000E+00
846.854 1.004E+00 9.097E-01 0.000E+00
846.856 1.001E+00 9.096E-01 0.000E+00
846.859 9.969E-01 9.096E-01 0.000E+00
846.862 9.956E-01 9.096E-01 0.000E+00
846.864 9.981E-01 9.094E-01 0.000E+00
846.867 1.001E+00 9.092E-01 0.000E+00
846.869 1.002E+00 9.093E-01 0.000E+00
846.872 9.992E-01 9.094E-01 0.000E+00
846.875 9.957E-01 9.094E-01 0.000E+00
846.877 9.916E-01 9.096E-01 0.000E+00
846.880 9.914E-01 9.095E-01 0.000E+00
846.882 9.961E-01 9.092E-01 0.000E+00
846.885 1.000E+00 9.092E-01 0.000E+00
846.888 1.002E+00 9.093E-01 0.000E+00
846.890 1.003E+00 9.092E-01 0.000E+00
846.893 1.005E+00 9.088E-01 0.000E+00
846.896 1.006E+00 9.085E-01 0.000E+00
846.898 1.007E+00 9.085E-01 0.000E+00
846.901 1.008E+00 9.086E-01 0.000E+00
846.903 1.010E+00 9.086E-01 0.000E+00
846.906 1.010E+00 9.084E-01 0.000E+00
846.909 1.010E+00 9.081E-01 0.000E+00
846.911 1.011E+00 9.080E-01 0.000E+00
846.914 1.011E+00 9.081E-01 0.000E+00
846.916 1.009E+00 9.083E-01 0.000E+00
846.919 1.009E+00 9.082E-01 0.000E+00
846.922 1.009E+00 9.079E-01 0.000E+00
846.924 1.008E+00 9.079E-01 0.000E+00
846.927 1.006E+00 9.080E-01 0.000E+00
846.930 1.005E+00 9.079E-01 0.000E+00
846.932 1.005E+00 9.078E-01 0.000E+00
846.935 1.004E+00 9.079E-01 0.000E+00
846.937 1.003E+00 9.077E-01 0.000E+00
846.940 1.002E+00 9.073E-01 0.000E+00
846.943 1.001E+00 9.072E-01 0.000E+00
846.945 1.000E+00 9.073E-01 0.000E+00
846.948 1.000E+00 9.071E-01 0.000E+00
846.951 1.001E+00 9.065E-01 0.000E+00
846.953 1.000E+00 9.061E-01 0.000E+00
846.956 9.998E-01 9.061E-01 0.000E+00
846.958 9.987E-01 9.059E-01 0.000E+00
846.961 9.974E-01 9.058E-01 0.000E+00
846.964 9.965E-01 9.060E-01 0.000E+00
846.966 9.959E-01 9.060E-01 0.000E+00
846.969 9.948E-01 9.059E-01 0.000E+00
846.971 9.941E-01 9.059E-01 0.000E+00
846.974 9.942E-01 9.055E-01 0.000E+00
846.977 9.945E-01 9.050E-01 0.000E+00
846.979 9.941E-01 9.048E-01 0.000E+00
846.982 9.935E-01 9.048E-01 0.000E+00
846.985 9.936E-01 9.046E-01 0.000E+00
846.987 9.933E-01 9.042E-01 0.000E+00
846.990 9.914E-01 9.041E-01 0.000E+00
846.992 9.903E-01 9.042E-01 0.000E+00
846.995 9.916E-01 9.040E-01 0.000E+00
846.998 9.926E-01 9.037E-01 0.000E+00
847.000 9.913E-01 9.036E-01 0.000E+00
847.003 9.902E-01 9.033E-01 0.000E+00
847.006 9.898E-01 9.029E-01 0.000E+00
847.008 9.889E-01 9.025E-01 0.000E+00
847.011 9.875E-01 9.024E-01 0.000E+00
847.013 9.866E-01 9.024E-01 0.000E+00
847.016 9.869E-01 9.021E-01 0.000E+00
847.019 9.867E-01 9.016E-01 0.000E+00
847.021 9.856E-01 9.011E-01 0.000E+00
847.024 9.861E-01 9.009E-01 0.000E+00
847.027 9.881E-01 9.006E-01 0.000E+00
847.029 9.885E-01 9.003E-01 0.000E+00
847.032 9.882E-01 9.001E-01 0.000E+00
847.034 9.896E-01 8.995E-01 0.000E+00
847.037 9.925E-01 8.986E-01 0.000E+00
847.040 9.939E-01 8.982E-01 0.000E+00
847.042 9.943E-01 8.982E-01 0.000E+00
847.045 9.975E-01 8.980E-01 0.000E+00
847.047 1.002E+00 8.972E-01 0.000E+00
847.050 1.004E+00 8.964E-01 0.000E+00
847.053 1.005E+00 8.960E-01 0.000E+00
847.055 1.007E+00 8.953E-01 0.000E+00
847.058 1.008E+00 8.945E-01 0.000E+00
847.061 1.010E+00 8.940E-01 0.000E+00
847.063 1.011E+00 8.935E-01 0.000E+00
847.066 1.012E+00 8.924E-01 0.000E+00
847.068 1.013E+00 8.912E-01 0.000E+00
847.071 1.011E+00 8.907E-01 0.000E+00
847.074 1.009E+00 8.905E-01 0.000E+00
847.076 1.008E+00 8.895E-01 0.000E+00
847.079 1.008E+00 8.881E-01 0.000E+00
847.081 1.006E+00 8.871E-01 0.000E+00
847.084 1.004E+00 8.865E-01 0.000E+00
847.087 1.004E+00 8.850E-01 0.000E+00
847.089 1.003E+00 8.833E-01 0.000E+00
847.092 1.002E+00 8.823E-01 0.000E+00
847.095 1.001E+00 8.814E-01 0.000E+00
847.097 0.000E+00 0.000E+00 0.000E+00
847.100 0.000E+00 0.000E+00 0.000E+00
847.102 0.000E+00 0.000E+00 0.000E+00
847.105 0.000E+00 0.000E+00 0.000E+00
847.099 0.000E+00 0.000E+00 0.000E+00
847.102 0.000E+00 0.000E+00 0.000E+00
847.104 0.000E+00 0.000E+00 0.000E+00
847.107 0.000E+00 0.000E+00 0.000E+00
847.110 0.000E+00 0.000E+00 0.000E+00
847.112 0.000E+00 0.000E+00 0.000E+00
847.115 0.000E+00 0.000E+00 0.000E+00
847.118 0.000E+00 0.000E+00 0.000E+00
847.120 0.000E+00 0.000E+00 0.000E+00
847.123 9.868E-01 8.869E-01 0.000E+00
847.125 9.843E-01 8.890E-01 0.000E+00
847.128 9.842E-01 8.901E-01 0.000E+00
847.131 9.832E-01 8.911E-01 0.000E+00
847.133 9.817E-01 8.924E-01 0.000E+00
847.136 1.023E+00 8.896E-01 0.000E+00
847.139 1.022E+00 8.903E-01 0.000E+00
847.141 1.018E+00 8.920E-01 0.000E+00
847.144 1.015E+00 8.940E-01 0.000E+00
847.146 9.717E-01 8.978E-01 0.000E+00
847.149 9.702E-01 8.984E-01 0.000E+00
847.152 9.680E-01 8.995E-01 0.000E+00
847.154 9.669E-01 8.998E-01 0.000E+00
847.157 9.648E-01 9.002E-01 0.000E+00
847.159 9.613E-01 9.017E-01 0.000E+00
847.162 1.002E+00 8.996E-01 0.000E+00
847.165 1.000E+00 8.997E-01 0.000E+00
847.167 9.961E-01 9.004E-01 0.000E+00
847.170 9.941E-01 9.018E-01 0.000E+00
847.173 9.942E-01 9.018E-01 0.000E+00
847.175 9.931E-01 9.015E-01 0.000E+00
847.178 9.904E-01 9.024E-01 0.000E+00
847.180 1.028E+00 9.003E-01 0.000E+00
847.183 1.027E+00 9.005E-01 0.000E+00
847.186 1.027E+00 9.013E-01 0.000E+00
847.188 1.025E+00 9.024E-01 0.000E+00
847.191 1.024E+00 9.026E-01 0.000E+00
847.194 1.025E+00 9.029E-01 0.000E+00
847.196 1.023E+00 9.038E-01 0.000E+00
847.199 1.023E+00 9.039E-01 0.000E+00
847.201 1.023E+00 9.041E-01 0.000E+00
847.204 1.021E+00 9.048E-01 0.000E+00
847.207 1.020E+00 9.048E-01 0.000E+00
847.209 1.019E+00 9.047E-01 0.000E+00
847.212 1.017E+00 9.055E-01 0.000E+00
847.215 1.016E+00 9.062E-01 0.000E+00
847.217 1.015E+00 9.066E-01 0.000E+00
847.220 1.014E+00 9.068E-01 0.000E+00
847.222 1.014E+00 9.070E-01 0.000E+00
847.225 1.014E+00 9.069E-01 0.000E+00
847.228 1.012E+00 9.071E-01 0.000E+00
847.230 1.009E+00 9.081E-01 0.000E+00
847.233 1.008E+00 9.088E-01 0.000E+00
847.235 1.007E+00 9.087E-01 0.000E+00
847.238 1.004E+00 9.090E-01 0.000E+00
847.241 1.003E+00 9.096E-01 0.000E+00
847.243 1.004E+00 9.096E-01 0.000E+00
847.246 1.002E+00 9.096E-01 0.000E+00
847.249 1.000E+00 9.099E-01 0.000E+00
847.251 1.001E+00 9.102E-01 0.000E+00
847.254 1.000E+00 9.104E-01 0.000E+00
847.256 9.981E-01 9.109E-01 0.000E+00
847.259 9.983E-01 9.111E-01 0.000E+00
847.262 9.982E-01 9.106E-01 0.000E+00
847.264 9.965E-01 9.108E-01 0.000E+00
847.267 9.966E-01 9.114E-01 0.000E+00
847.270 9.971E-01 9.113E-01 0.000E+00
847.272 9.958E-01 9.111E-01 0.000E+00
847.275 9.956E-01 9.116E-01 0.000E+00
847.277 9.967E-01 9.120E-01 0.000E+00
847.280 9.958E-01 9.119E-01 0.000E+00
847.283 9.938E-01 9.119E-01 0.000E+00
847.285 9.945E-01 9.121E-01 0.000E+00
847.288 9.970E-01 9.119E-01 0.000E+00
847.291 9.966E-01 9.121E-01 0.000E+00
847.293 9.941E-01 9.127E-01 0.000E+00
847.296 9.935E-01 9.129E-01 0.000E+00
847.298 9.935E-01 9.127E-01 0.000E+00
847.301 9.931E-01 9.126E-01 0.000E+00
847.304 9.924E-01 9.128E-01 0.000E+00
847.306 9.924E-01 9.130E-01 0.000E+00
847.309 9.924E-01 9.132E-01 0.000E+00
847.311 9.914E-01 9.135E-01 0.000E+00
847.314 9.909E-01 9.135E-01 0.000E+00
847.317 9.907E-01 9.133E-01 0.000E+00
847.319 9.903E-01 9.135E-01 0.000E+00
847.322 9.898E-01 9.137E-01 0.000E+00
847.325 9.890E-01 9.136E-01 0.000E+00
847.327 9.882E-01 9.138E-01 0.000E+00
847.330 9.878E-01 9.139E-01 0.000E+00
847.332 9.876E-01 9.135E-01 0.000E+00
847.335 9.865E-01 9.136E-01 0.000E+00
847.338 9.864E-01 9.141E-01 0.000E+00
847.340 9.885E-01 9.141E-01 0.000E+00
847.343 9.899E-01 9.139E-01 0.000E+00
847.346 9.908E-01 9.138E-01 0.000E+00
847.348 9.931E-01 9.137E-01 0.000E+00
847.351 9.951E-01 9.137E-01 0.000E+00
847.353 9.964E-01 9.139E-01 0.000E+00
847.356 9.971E-01 9.139E-01 0.000E+00
847.359 9.976E-01 9.137E-01 0.000E+00
847.361 9.985E-01 9.137E-01 0.000E+00
847.364 9.988E-01 9.142E-01 0.000E+00
847.366 9.986E-01 9.143E-01 0.000E+00
847.369 9.994E-01 9.141E-01 0.000E+00
847.372 1.000E+00 9.142E-01 0.000E+00
847.374 1.000E+00 9.143E-01 0.000E+00
847.377 1.000E+00 9.143E-01 0.000E+00
847.380 9.994E-01 9.144E-01 0.000E+00
847.382 1.000E+00 9.143E-01 0.000E+00
847.385 1.000E+00 9.141E-01 0.000E+00
847.387 9.991E-01 9.144E-01 0.000E+00
847.390 9.983E-01 9.147E-01 0.000E+00
847.393 9.983E-01 9.150E-01 0.000E+00
847.395 9.971E-01 9.151E-01 0.000E+00
847.398 9.953E-01 9.150E-01 0.000E+00
847.401 9.940E-01 9.150E-01 0.000E+00
847.403 9.930E-01 9.150E-01 0.000E+00
847.406 9.914E-01 9.151E-01 0.000E+00
847.408 9.890E-01 9.153E-01 0.000E+00
847.411 9.873E-01 9.151E-01 0.000E+00
847.414 9.848E-01 9.148E-01 0.000E+00
847.416 9.805E-01 9.148E-01 0.000E+00
847.419 9.763E-01 9.150E-01 0.000E+00
847.422 9.745E-01 9.149E-01 0.000E+00
847.424 9.762E-01 9.147E-01 0.000E+00
847.427 9.819E-01 9.149E-01 0.000E+00
847.429 9.904E-01 9.150E-01 0.000E+00
847.432 9.972E-01 9.147E-01 0.000E+00
847.435 1.000E+00 9.149E-01 0.000E+00
847.437 1.002E+00 9.150E-01 0.000E+00
847.440 1.003E+00 9.150E-01 0.000E+00
847.443 1.003E+00 9.149E-01 0.000E+00
847.445 1.003E+00 9.149E-01 0.000E+00
847.448 1.004E+00 9.155E-01 0.000E+00
847.450 1.005E+00 9.186E-01 0.000E+00
847.453 1.004E+00 9.218E-01 0.000E+00
847.456 1.004E+00 9.198E-01 0.000E+00
847.458 1.006E+00 9.159E-01 0.000E+00
847.461 1.008E+00 9.145E-01 0.000E+00
847.463 1.008E+00 9.145E-01 0.000E+00
847.466 1.009E+00 9.143E-01 0.000E+00
847.469 1.011E+00 9.142E-01 0.000E+00
847.471 1.010E+00 9.143E-01 0.000E+00
847.474 1.010E+00 9.144E-01 0.000E+00
847.477 1.011E+00 9.143E-01 0.000E+00
847.479 1.012E+00 9.141E-01 0.000E+00
847.482 1.012E+00 9.142E-01 0.000E+00
847.484 1.011E+00 9.142E-01 0.000E+00
847.487 1.011E+00 9.142E-01 0.000E+00
847.490 1.011E+00 9.142E-01 0.000E+00
847.492 1.010E+00 9.141E-01 0.000E+00
847.495 1.009E+00 9.140E-01 0.000E+00
847.498 1.009E+00 9.140E-01 0.000E+00
847.500 1.008E+00 9.141E-01 0.000E+00
847.503 1.007E+00 9.143E-01 0.000E+00
847.505 1.005E+00 9.141E-01 0.000E+00
847.508 1.003E+00 9.139E-01 0.000E+00
847.511 1.001E+00 9.141E-01 0.000E+00
847.513 1.001E+00 9.141E-01 0.000E+00
847.516 1.003E+00 9.138E-01 0.000E+00
847.519 1.006E+00 9.138E-01 0.000E+00
847.521 1.010E+00 9.138E-01 0.000E+00
847.524 1.012E+00 9.136E-01 0.000E+00
847.526 1.012E+00 9.138E-01 0.000E+00
847.529 1.013E+00 9.141E-01 0.000E+00
847.532 1.014E+00 9.140E-01 0.000E+00
847.534 1.014E+00 9.140E-01 0.000E+00
847.537 1.014E+00 9.144E-01 0.000E+00
847.539 1.014E+00 9.144E-01 0.000E+00
847.542 1.014E+00 9.142E-01 0.000E+00
847.545 1.015E+00 9.141E-01 0.000E+00
847.547 1.014E+00 9.142E-01 0.000E+00
847.550 1.014E+00 9.141E-01 0.000E+00
847.553 1.015E+00 9.137E-01 0.000E+00
847.555 1.015E+00 9.136E-01 0.000E+00
847.558 1.014E+00 9.140E-01 0.000E+00
847.560 1.015E+00 9.140E-01 0.000E+00
847.563 1.015E+00 9.138E-01 0.000E+00
847.566 1.014E+00 9.138E-01 0.000E+00
847.568 1.013E+00 9.140E-01 0.000E+00
847.571 1.014E+00 9.138E-01 0.000E+00
847.574 1.014E+00 9.136E-01 0.000E+00
847.576 1.013E+00 9.135E-01 0.000E+00
847.579 1.012E+00 9.135E-01 0.000E+00
847.581 1.010E+00 9.134E-01 0.000E+00
847.584 1.007E+00 9.134E-01 0.000E+00
847.587 1.004E+00 9.136E-01 0.000E+00
847.589 1.001E+00 9.136E-01 0.000E+00
847.592 9.958E-01 9.135E-01 0.000E+00
847.594 9.898E-01 9.135E-01 0.000E+00
847.597 9.850E-01 9.133E-01 0.000E+00
847.600 9.827E-01 9.131E-01 0.000E+00
847.602 9.832E-01 9.130E-01 0.000E+00
847.605 9.840E-01 9.129E-01 0.000E+00
847.608 9.846E-01 9.130E-01 0.000E+00
847.610 9.846E-01 9.129E-01 0.000E+00
847.613 9.827E-01 9.128E-01 0.000E+00
847.615 9.808E-01 9.130E-01 0.000E+00
847.618 9.809E-01 9.128E-01 0.000E+00
847.621 9.822E-01 9.125E-01 0.000E+00
847.623 9.844E-01 9.124E-01 0.000E+00
847.626 9.873E-01 9.122E-01 0.000E+00
847.629 9.901E-01 9.121E-01 0.000E+00
847.631 9.918E-01 9.122E-01 0.000E+00
847.634 9.926E-01 9.123E-01 0.000E+00
847.636 9.936E-01 9.123E-01 0.000E+00
847.639 9.943E-01 9.122E-01 0.000E+00
847.642 9.946E-01 9.121E-01 0.000E+00
847.644 9.953E-01 9.121E-01 0.000E+00
847.647 9.959E-01 9.119E-01 0.000E+00
847.650 9.953E-01 9.117E-01 0.000E+00
847.652 9.939E-01 9.119E-01 0.000E+00
847.655 9.926E-01 9.119E-01 0.000E+00
847.657 9.924E-01 9.116E-01 0.000E+00
847.660 9.921E-01 9.114E-01 0.000E+00
847.663 9.911E-01 9.115E-01 0.000E+00
847.665 9.904E-01 9.115E-01 0.000E+00
847.668 9.900E-01 9.112E-01 0.000E+00
847.670 9.892E-01 9.111E-01 0.000E+00
847.673 9.887E-01 9.114E-01 0.000E+00
847.676 9.900E-01 9.114E-01 0.000E+00
847.678 9.914E-01 9.110E-01 0.000E+00
847.681 9.912E-01 9.109E-01 0.000E+00
847.684 9.911E-01 9.109E-01 0.000E+00
847.686 9.911E-01 9.109E-01 0.000E+00
847.689 9.912E-01 9.108E-01 0.000E+00
847.691 9.923E-01 9.108E-01 0.000E+00
847.694 9.942E-01 9.107E-01 0.000E+00
847.697 9.961E-01 9.104E-01 0.000E+00
847.699 9.974E-01 9.098E-01 0.000E+00
847.702 9.987E-01 9.093E-01 0.000E+00
847.705 1.001E+00 9.091E-01 0.000E+00
847.707 1.003E+00 9.088E-01 0.000E+00
847.710 1.005E+00 9.084E-01 0.000E+00
847.712 1.007E+00 9.080E-01 0.000E+00
847.715 1.010E+00 9.077E-01 0.000E+00
847.718 1.012E+00 9.073E-01 0.000E+00
847.720 1.013E+00 9.071E-01 0.000E+00
847.723 1.014E+00 9.071E-01 0.000E+00
847.726 1.015E+00 9.070E-01 0.000E+00
847.728 1.015E+00 9.061E-01 0.000E+00
847.731 1.014E+00 9.052E-01 0.000E+00
847.733 1.012E+00 9.047E-01 0.000E+00
847.736 1.011E+00 9.043E-01 0.000E+00
847.739 1.008E+00 9.037E-01 0.000E+00
847.741 1.004E+00 9.033E-01 0.000E+00
847.744 1.001E+00 9.032E-01 0.000E+00
847.746 1.000E+00 9.023E-01 0.000E+00
847.749 9.986E-01 9.012E-01 0.000E+00
847.752 9.966E-01 9.004E-01 0.000E+00
847.754 9.955E-01 9.001E-01 0.000E+00
847.757 9.965E-01 8.995E-01 0.000E+00
847.760 0.000E+00 0.000E+00 0.000E+00
847.762 0.000E+00 0.000E+00 0.000E+00
847.765 0.000E+00 0.000E+00 0.000E+00
847.767 0.000E+00 0.000E+00 0.000E+00
847.761 0.000E+00 0.000E+00 0.000E+00
847.764 0.000E+00 0.000E+00 0.000E+00
847.766 0.000E+00 0.000E+00 0.000E+00
847.769 0.000E+00 0.000E+00 0.000E+00
847.772 0.000E+00 0.000E+00 0.000E+00
847.774 0.000E+00 0.000E+00 0.000E+00
847.777 0.000E+00 0.000E+00 0.000E+00
847.779 0.000E+00 0.000E+00 0.000E+00
847.782 9.453E-01 9.013E-01 0.000E+00
847.785 9.436E-01 9.027E-01 0.000E+00
847.787 9.441E-01 9.035E-01 0.000E+00
847.790 9.469E-01 9.035E-01 0.000E+00
847.793 9.928E-01 9.016E-01 0.000E+00
847.795 9.925E-01 9.029E-01 0.000E+00
847.798 9.936E-01 9.036E-01 0.000E+00
847.800 9.933E-01 9.041E-01 0.000E+00
847.803 9.926E-01 9.049E-01 0.000E+00
847.806 9.926E-01 9.053E-01 0.000E+00
847.808 9.925E-01 9.058E-01 0.000E+00
847.811 9.921E-01 9.066E-01 0.000E+00
847.814 9.926E-01 9.070E-01 0.000E+00
847.816 1.025E+00 9.051E-01 0.000E+00
847.819 1.024E+00 9.054E-01 0.000E+00
847.821 9.916E-01 9.084E-01 0.000E+00
847.824 9.917E-01 9.082E-01 0.000E+00
847.827 1.022E+00 9.065E-01 0.000E+00
847.829 1.021E+00 9.075E-01 0.000E+00
847.832 1.021E+00 9.078E-01 0.000E+00
847.834 1.021E+00 9.076E-01 0.000E+00
847.837 1.019E+00 9.081E-01 0.000E+00
847.840 1.018E+00 9.091E-01 0.000E+00
847.842 1.018E+00 9.092E-01 0.000E+00
847.845 1.019E+00 9.091E-01 0.000E+00
847.848 1.019E+00 9.092E-01 0.000E+00
847.850 1.019E+00 9.094E-01 0.000E+00
847.853 1.019E+00 9.096E-01 0.000E+00
847.855 1.018E+00 9.101E-01 0.000E+00
847.858 1.017E+00 9.103E-01 0.000E+00
847.861 1.016E+00 9.099E-01 0.000E+00
847.863 1.016E+00 9.101E-01 0.000E+00
847.866 1.015E+00 9.109E-01 0.000E+00
847.869 1.015E+00 9.110E-01 0.000E+00
847.871 1.015E+00 9.108E-01 0.000E+00
847.874 1.014E+00 9.115E-01 0.000E+00
847.876 1.013E+00 9.117E-01 0.000E+00
847.879 1.012E+00 9.117E-01 0.000E+00
847.882 1.011E+00 9.119E-01 0.000E+00
847.884 1.010E+00 9.121E-01 0.000E+00
847.887 1.009E+00 9.120E-01 0.000E+00
847.890 1.009E+00 9.121E-01 0.000E+00
847.892 1.008E+00 9.124E-01 0.000E+00
847.895 1.007E+00 9.126E-01 0.000E+00
847.897 1.006E+00 9.126E-01 0.000E+00
847.900 1.005E+00 9.130E-01 0.000E+00
847.903 1.005E+00 9.133E-01 0.000E+00
847.905 1.007E+00 9.132E-01 0.000E+00
847.908 1.007E+00 9.134E-01 0.000E+00
847.911 1.006E+00 9.136E-01 0.000E+00
847.913 1.005E+00 9.135E-01 0.000E+00
847.916 1.005E+00 9.138E-01 0.000E+00
847.918 1.004E+00 9.143E-01 0.000E+00
847.921 1.003E+00 9.145E-01 0.000E+00
847.924 1.003E+00 9.144E-01 0.000E+00
847.926 1.001E+00 9.146E-01 0.000E+00
847.929 1.000E+00 9.148E-01 0.000E+00
847.932 9.987E-01 9.148E-01 0.000E+00
847.934 9.968E-01 9.149E-01 0.000E+00
847.937 9.939E-01 9.151E-01 0.000E+00
847.939 9.907E-01 9.151E-01 0.000E+00
847.942 9.861E-01 9.151E-01 0.000E+00
847.945 9.811E-01 9.153E-01 0.000E+00
847.947 9.766E-01 9.155E-01 0.000E+00
847.950 9.731E-01 9.154E-01 0.000E+00
847.953 9.710E-01 9.156E-01 0.000E+00
847.955 9.694E-01 9.157E-01 0.000E+00
847.958 9.671E-01 9.157E-01 0.000E+00
847.960 9.644E-01 9.158E-01 0.000E+00
847.963 9.638E-01 9.160E-01 0.000E+00
847.966 9.660E-01 9.159E-01 0.000E+00
847.968 9.679E-01 9.159E-01 0.000E+00
847.971 9.691E-01 9.162E-01 0.000E+00
847.974 9.726E-01 9.163E-01 0.000E+00
847.976 9.785E-01 9.163E-01 0.000E+00
847.979 9.838E-01 9.166E-01 0.000E+00
847.981 9.881E-01 9.168E-01 0.000E+00
847.984 9.918E-01 9.168E-01 0.000E+00
847.987 9.931E-01 9.169E-01 0.000E+00
847.989 9.937E-01 9.172E-01 0.000E+00
847.992 9.951E-01 9.170E-01 0.000E+00
847.994 9.951E-01 9.168E-01 0.000E+00
847.997 9.940E-01 9.169E-01 0.000E+00
848.000 9.953E-01 9.169E-01 0.000E+00
848.002 9.970E-01 9.168E-01 0.000E+00
848.005 9.971E-01 9.170E-01 0.000E+00
848.008 9.970E-01 9.170E-01 0.000E+00
848.010 9.976E-01 9.170E-01 0.000E+00
848.013 9.981E-01 9.171E-01 0.000E+00
848.015 9.983E-01 9.172E-01 0.000E+00
848.018 9.996E-01 9.172E-01 0.000E+00
848.021 1.001E+00 9.172E-01 0.000E+00
848.023 1.000E+00 9.173E-01 0.000E+00
848.026 9.991E-01 9.177E-01 0.000E+00
848.029 9.990E-01 9.176E-01 0.000E+00
848.031 1.000E+00 9.175E-01 0.000E+00
848.034 1.000E+00 9.175E-01 0.000E+00
848.036 1.001E+00 9.175E-01 0.000E+00
848.039 1.001E+00 9.173E-01 0.000E+00
848.042 1.002E+00 9.174E-01 0.000E+00
848.044 1.003E+00 9.177E-01 0.000E+00
848.047 1.002E+00 9.177E-01 0.000E+00
848.050 1.001E+00 9.178E-01 0.000E+00
848.052 1.002E+00 9.177E-01 0.000E+00
848.055 1.004E+00 9.173E-01 0.000E+00
848.057 1.003E+00 9.173E-01 0.000E+00
848.060 1.002E+00 9.177E-01 0.000E+00
848.063 1.002E+00 9.177E-01 0.000E+00
848.065 1.001E+00 9.176E-01 0.000E+00
848.068 9.998E-01 9.177E-01 0.000E+00
848.071 9.991E-01 9.178E-01 0.000E+00
848.073 9.994E-01 9.174E-01 0.000E+00
848.076 9.988E-01 9.170E-01 0.000E+00
848.078 9.977E-01 9.172E-01 0.000E+00
848.081 9.965E-01 9.174E-01 0.000E+00
848.084 9.949E-01 9.173E-01 0.000E+00
848.086 9.932E-01 9.173E-01 0.000E+00
848.089 9.906E-01 9.173E-01 0.000E+00
848.092 9.877E-01 9.172E-01 0.000E+00
848.094 9.872E-01 9.171E-01 0.000E+00
848.097 9.906E-01 9.171E-01 0.000E+00
848.099 9.958E-01 9.170E-01 0.000E+00
848.102 9.997E-01 9.168E-01 0.000E+00
848.105 1.001E+00 9.171E-01 0.000E+00
848.107 1.003E+00 9.175E-01 0.000E+00
848.110 1.005E+00 9.188E-01 0.000E+00
848.113 1.005E+00 9.208E-01 0.000E+00
848.115 1.007E+00 9.205E-01 0.000E+00
848.118 1.009E+00 9.182E-01 0.000E+00
848.120 1.010E+00 9.169E-01 0.000E+00
848.123 1.009E+00 9.168E-01 0.000E+00
848.126 1.008E+00 9.168E-01 0.000E+00
848.128 1.009E+00 9.168E-01 0.000E+00
848.131 1.009E+00 9.169E-01 0.000E+00
848.133 1.009E+00 9.169E-01 0.000E+00
848.136 1.009E+00 9.166E-01 0.000E+00
848.139 1.010E+00 9.165E-01 0.000E+00
848.141 1.011E+00 9.166E-01 0.000E+00
848.144 1.010E+00 9.168E-01 0.000E+00
848.147 1.010E+00 9.168E-01 0.000E+00
848.149 1.010E+00 9.166E-01 0.000E+00
848.152 1.010E+00 9.166E-01 0.000E+00
848.154 1.011E+00 9.166E-01 0.000E+00
848.157 1.011E+00 9.166E-01 0.000E+00
848.160 1.011E+00 9.165E-01 0.000E+00
848.162 1.011E+00 9.166E-01 0.000E+00
848.165 1.009E+00 9.167E-01 0.000E+00
848.168 1.007E+00 9.169E-01 0.000E+00
848.170 1.005E+00 9.170E-01 0.000E+00
848.173 1.004E+00 9.171E-01 0.000E+00
848.175 1.002E+00 9.172E-01 0.000E+00
848.178 9.986E-01 9.172E-01 0.000E+00
848.181 9.963E-01 9.171E-01 0.000E+00
848.183 9.968E-01 9.169E-01 0.000E+00
848.186 1.000E+00 9.168E-01 0.000E+00
848.189 1.003E+00 9.171E-01 0.000E+00
848.191 1.005E+00 9.174E-01 0.000E+00
848.194 1.007E+00 9.173E-01 0.000E+00
848.196 1.007E+00 9.172E-01 0.000E+00
848.199 1.008E+00 9.174E-01 0.000E+00
848.202 1.008E+00 9.175E-01 0.000E+00
848.204 1.009E+00 9.172E-01 0.000E+00
848.207 1.009E+00 9.171E-01 0.000E+00
848.209 1.009E+00 9.172E-01 0.000E+00
848.212 1.008E+00 9.174E-01 0.000E+00
848.215 1.007E+00 9.174E-01 0.000E+00
848.217 1.007E+00 9.173E-01 0.000E+00
848.220 1.008E+00 9.171E-01 0.000E+00
848.223 1.008E+00 9.168E-01 0.000E+00
848.225 1.008E+00 9.169E-01 0.000E+00
848.228 1.007E+00 9.172E-01 0.000E+00
848.231 1.007E+00 9.170E-01 0.000E+00
848.233 1.005E+00 9.170E-01 0.000E+00
848.236 1.004E+00 9.173E-01 0.000E+00
848.238 1.004E+00 9.174E-01 0.000E+00
848.241 1.004E+00 9.171E-01 0.000E+00
848.244 1.003E+00 9.170E-01 0.000E+00
848.246 1.003E+00 9.172E-01 0.000E+00
848.249 1.003E+00 9.172E-01 0.000E+00
848.251 1.002E+00 9.170E-01 0.000E+00
848.254 1.000E+00 9.171E-01 0.000E+00
848.257 9.994E-01 9.170E-01 0.000E+00
848.259 9.993E-01 9.168E-01 0.000E+00
848.262 9.988E-01 9.169E-01 0.000E+00
848.265 9.976E-01 9.169E-01 0.000E+00
848.267 9.967E-01 9.169E-01 0.000E+00
848.270 9.963E-01 9.169E-01 0.000E+00
848.272 9.960E-01 9.169E-01 0.000E+00
848.275 9.946E-01 9.169E-01 0.000E+00
848.278 9.936E-01 9.169E-01 0.000E+00
848.280 9.941E-01 9.166E-01 0.000E+00
848.283 9.939E-01 9.166E-01 0.000E+00
848.286 9.946E-01 9.166E-01 0.000E+00
848.288 9.959E-01 9.161E-01 0.000E+00
848.291 9.956E-01 9.161E-01 0.000E+00
848.293 9.945E-01 9.166E-01 0.000E+00
848.296 9.946E-01 9.167E-01 0.000E+00
848.299 9.955E-01 9.161E-01 0.000E+00
848.301 9.957E-01 9.157E-01 0.000E+00
848.304 9.955E-01 9.157E-01 0.000E+00
848.307 9.957E-01 9.155E-01 0.000E+00
848.309 9.958E-01 9.152E-01 0.000E+00
848.312 9.957E-01 9.153E-01 0.000E+00
848.314 9.960E-01 9.152E-01 0.000E+00
848.317 9.962E-01 9.149E-01 0.000E+00
848.320 9.955E-01 9.145E-01 0.000E+00
848.322 9.938E-01 9.146E-01 0.000E+00
848.325 9.927E-01 9.146E-01 0.000E+00
848.328 9.924E-01 9.141E-01 0.000E+00
848.330 9.917E-01 9.138E-01 0.000E+00
848.333 9.904E-01 9.140E-01 0.000E+00
848.335 9.901E-01 9.140E-01 0.000E+00
848.338 9.903E-01 9.139E-01 0.000E+00
848.341 9.902E-01 9.139E-01 0.000E+00
848.343 9.907E-01 9.137E-01 0.000E+00
848.346 9.916E-01 9.134E-01 0.000E+00
848.349 9.915E-01 9.131E-01 0.000E+00
848.351 9.910E-01 9.128E-01 0.000E+00
848.354 9.923E-01 9.127E-01 0.000E+00
848.356 9.939E-01 9.123E-01 0.000E+00
848.359 9.927E-01 9.120E-01 0.000E+00
848.362 9.914E-01 9.118E-01 0.000E+00
848.364 9.916E-01 9.115E-01 0.000E+00
848.367 9.917E-01 9.111E-01 0.000E+00
848.369 9.919E-01 9.111E-01 0.000E+00
848.372 9.927E-01 9.108E-01 0.000E+00
848.375 9.940E-01 9.102E-01 0.000E+00
848.377 9.955E-01 9.099E-01 0.000E+00
848.380 9.969E-01 9.100E-01 0.000E+00
848.383 9.981E-01 9.100E-01 0.000E+00
848.385 1.001E+00 9.096E-01 0.000E+00
848.388 1.004E+00 9.087E-01 0.000E+00
848.391 1.006E+00 9.079E-01 0.000E+00
848.393 1.006E+00 9.077E-01 0.000E+00
848.396 1.009E+00 9.071E-01 0.000E+00
848.398 1.010E+00 9.061E-01 0.000E+00
848.401 1.010E+00 9.053E-01 0.000E+00
848.404 1.010E+00 9.049E-01 0.000E+00
848.406 1.010E+00 9.044E-01 0.000E+00
848.409 1.010E+00 9.039E-01 0.000E+00
848.411 1.010E+00 9.036E-01 0.000E+00
848.414 1.010E+00 9.031E-01 0.000E+00
848.417 1.011E+00 9.021E-01 0.000E+00
848.419 1.011E+00 9.016E-01 0.000E+00
848.422 0.000E+00 0.000E+00 0.000E+00
848.425 0.000E+00 0.000E+00 0.000E+00
848.427 0.000E+00 0.000E+00 0.000E+00
848.430 0.000E+00 0.000E+00 0.000E+00
848.423 0.000E+00 0.000E+00 0.000E+00
848.426 0.000E+00 0.000E+00 0.000E+00
848.428 0.000E+00 0.000E+00 0.000E+00
848.431 0.000E+00 0.000E+00 0.000E+00
848.433 0.000E+00 0.000E+00 0.000E+00
848.436 0.000E+00 0.000E+00 0.000E+00
848.439 0.000E+00 0.000E+00 0.000E+00
848.441 0.000E+00 0.000E+00 0.000E+00
848.444 9.277E-01 8.957E-01 0.000E+00
848.447 9.287E-01 8.969E-01 0.000E+00
848.449 9.920E-01 8.957E-01 0.000E+00
848.452 9.918E-01 8.962E-01 0.000E+00
848.454 9.904E-01 8.967E-01 0.000E+00
848.457 9.908E-01 8.973E-01 0.000E+00
848.460 9.908E-01 8.977E-01 0.000E+00
848.462 9.871E-01 8.985E-01 0.000E+00
848.465 9.845E-01 8.994E-01 0.000E+00
848.468 9.848E-01 8.998E-01 0.000E+00
848.470 1.007E+00 8.991E-01 0.000E+00
848.473 1.008E+00 8.997E-01 0.000E+00
848.475 1.011E+00 9.002E-01 0.000E+00
848.478 1.011E+00 9.006E-01 0.000E+00
848.481 1.009E+00 9.012E-01 0.000E+00
848.483 1.008E+00 9.016E-01 0.000E+00
848.486 1.007E+00 9.016E-01 0.000E+00
848.489 1.004E+00 9.022E-01 0.000E+00
848.491 1.006E+00 9.031E-01 0.000E+00
848.494 1.010E+00 9.033E-01 0.000E+00
848.496 1.010E+00 9.033E-01 0.000E+00
848.499 1.008E+00 9.039E-01 0.000E+00
848.502 1.008E+00 9.043E-01 0.000E+00
848.504 1.007E+00 9.045E-01 0.000E+00
848.507 1.007E+00 9.049E-01 0.000E+00
848.510 1.010E+00 9.055E-01 0.000E+00
848.512 1.014E+00 9.058E-01 0.000E+00
848.515 1.016E+00 9.058E-01 0.000E+00
848.517 1.018E+00 9.059E-01 0.000E+00
848.520 1.019E+00 9.058E-01 0.000E+00
848.523 1.018E+00 9.060E-01 0.000E+00
848.525 1.017E+00 9.068E-01 0.000E+00
848.528 1.017E+00 9.073E-01 0.000E+00
848.531 1.017E+00 9.071E-01 0.000E+00
848.533 1.015E+00 9.075E-01 0.000E+00
848.536 1.015E+00 9.079E-01 0.000E+00
848.538 1.016E+00 9.077E-01 0.000E+00
848.541 1.014E+00 9.078E-01 0.000E+00
848.544 1.012E+00 9.082E-01 0.000E+00
848.546 1.011E+00 9.084E-01 0.000E+00
848.549 1.010E+00 9.086E-01 0.000E+00
848.552 1.008E+00 9.089E-01 0.000E+00
848.554 1.006E+00 9.092E-01 0.000E+00
848.557 1.005E+00 9.094E-01 0.000E+00
848.559 1.004E+00 9.096E-01 0.000E+00
848.562 1.002E+00 9.099E-01 0.000E+00
848.565 1.000E+00 9.099E-01 0.000E+00
848.567 9.977E-01 9.101E-01 0.000E+00
848.570 9.948E-01 9.108E-01 0.000E+00
848.573 9.923E-01 9.108E-01 0.000E+00
848.575 9.898E-01 9.104E-01 0.000E+00
848.578 9.872E-01 9.107E-01 0.000E+00
848.580 9.864E-01 9.110E-01 0.000E+00
848.583 9.860E-01 9.109E-01 0.000E+00
848.586 9.862E-01 9.112E-01 0.000E+00
848.588 9.882E-01 9.117E-01 0.000E+00
848.591 9.914E-01 9.116E-01 0.000E+00
848.594 9.931E-01 9.116E-01 0.000E+00
848.596 9.917E-01 9.122E-01 0.000E+00
848.599 9.912E-01 9.124E-01 0.000E+00
848.601 9.934E-01 9.121E-01 0.000E+00
848.604 9.955E-01 9.121E-01 0.000E+00
848.607 9.973E-01 9.118E-01 0.000E+00
848.609 9.969E-01 9.116E-01 0.000E+00
848.612 9.950E-01 9.121E-01 0.000E+00
848.615 9.950E-01 9.127E-01 0.000E+00
848.617 9.948E-01 9.127E-01 0.000E+00
848.620 9.932E-01 9.127E-01 0.000E+00
848.622 9.930E-01 9.129E-01 0.000E+00
848.625 9.944E-01 9.130E-01 0.000E+00
848.628 9.943E-01 9.130E-01 0.000E+00
848.630 9.920E-01 9.133E-01 0.000E+00
848.633 9.914E-01 9.135E-01 0.000E+00
848.636 9.927E-01 9.133E-01 0.000E+00
848.638 9.922E-01 9.135E-01 0.000E+00
848.641 9.907E-01 9.137E-01 0.000E+00
848.643 9.908E-01 9.136E-01 0.000E+00
848.646 9.917E-01 9.138E-01 0.000E+00
848.649 9.927E-01 9.140E-01 0.000E+00
848.651 9.930E-01 9.138E-01 0.000E+00
848.654 9.933E-01 9.138E-01 0.000E+00
848.657 9.937E-01 9.138E-01 0.000E+00
848.659 9.942E-01 9.137E-01 0.000E+00
848.662 9.947E-01 9.138E-01 0.000E+00
848.664 9.942E-01 9.140E-01 0.000E+00
848.667 9.940E-01 9.142E-01 0.000E+00
848.670 9.947E-01 9.143E-01 0.000E+00
848.672 9.950E-01 9.141E-01 0.000E+00
848.675 9.946E-01 9.141E-01 0.000E+00
848.678 9.952E-01 9.143E-01 0.000E+00
848.680 9.964E-01 9.141E-01 0.000E+00
848.683 9.956E-01 9.142E-01 0.000E+00
848.685 9.952E-01 9.146E-01 0.000E+00
848.688 9.961E-01 9.147E-01 0.000E+00
848.691 9.970E-01 9.144E-01 0.000E+00
848.693 9.972E-01 9.143E-01 0.000E+00
848.696 9.973E-01 9.144E-01 0.000E+00
848.699 9.974E-01 9.144E-01 0.000E+00
848.701 9.967E-01 9.146E-01 0.000E+00
848.704 9.967E-01 9.148E-01 0.000E+00
848.706 9.973E-01 9.143E-01 0.000E+00
848.709 9.972E-01 9.142E-01 0.000E+00
848.712 9.964E-01 9.145E-01 0.000E+00
848.714 9.958E-01 9.146E-01 0.000E+00
848.717 9.960E-01 9.146E-01 0.000E+00
848.720 9.958E-01 9.150E-01 0.000E+00
848.722 9.957E-01 9.150E-01 0.000E+00
848.725 9.957E-01 9.145E-01 0.000E+00
848.727 9.953E-01 9.144E-01 0.000E+00
848.730 9.957E-01 9.146E-01 0.000E+00
848.733 9.977E-01 9.144E-01 0.000E+00
848.735 9.997E-01 9.140E-01 0.000E+00
848.738 1.000E+00 9.140E-01 0.000E+00
848.741 1.001E+00 9.141E-01 0.000E+00
848.743 1.002E+00 9.141E-01 0.000E+00
848.746 1.003E+00 9.139E-01 0.000E+00
848.748 1.004E+00 9.138E-01 0.000E+00
848.751 1.005E+00 9.137E-01 0.000E+00
848.754 1.006E+00 9.135E-01 0.000E+00
848.756 1.005E+00 9.136E-01 0.000E+00
848.759 1.004E+00 9.137E-01 0.000E+00
848.762 1.005E+00 9.133E-01 0.000E+00
848.764 1.007E+00 9.132E-01 0.000E+00
848.767 1.007E+00 9.132E-01 0.000E+00
848.769 1.006E+00 9.137E-01 0.000E+00
848.772 1.006E+00 9.148E-01 0.000E+00
848.775 1.005E+00 9.151E-01 0.000E+00
848.777 1.005E+00 9.140E-01 0.000E+00
848.780 1.005E+00 9.131E-01 0.000E+00
848.782 1.005E+00 9.130E-01 0.000E+00
848.785 1.005E+00 9.134E-01 0.000E+00
848.788 1.006E+00 9.131E-01 0.000E+00
848.790 1.005E+00 9.127E-01 0.000E+00
848.793 1.005E+00 9.127E-01 0.000E+00
848.796 1.007E+00 9.128E-01 0.000E+00
848.798 1.007E+00 9.128E-01 0.000E+00
848.801 1.006E+00 9.131E-01 0.000E+00
848.804 1.006E+00 9.134E-01 0.000E+00
848.806 1.007E+00 9.135E-01 0.000E+00
848.809 1.006E+00 9.136E-01 0.000E+00
848.811 1.005E+00 9.139E-01 0.000E+00
848.814 1.004E+00 9.142E-01 0.000E+00
848.817 1.003E+00 9.143E-01 0.000E+00
848.819 1.003E+00 9.142E-01 0.000E+00
848.822 1.001E+00 9.144E-01 0.000E+00
848.824 9.997E-01 9.143E-01 0.000E+00
848.827 9.972E-01 9.142E-01 0.000E+00
848.830 9.966E-01 9.144E-01 0.000E+00
848.832 9.990E-01 9.147E-01 0.000E+00
848.835 1.002E+00 9.149E-01 0.000E+00
848.838 1.004E+00 9.151E-01 0.000E+00
848.840 1.005E+00 9.154E-01 0.000E+00
848.843 1.006E+00 9.155E-01 0.000E+00
848.846 1.005E+00 9.156E-01 0.000E+00
848.848 1.005E+00 9.158E-01 0.000E+00
848.851 1.005E+00 9.160E-01 0.000E+00
848.853 1.006E+00 9.159E-01 0.000E+00
848.856 1.005E+00 9.159E-01 0.000E+00
848.859 1.004E+00 9.158E-01 0.000E+00
848.861 1.004E+00 9.158E-01 0.000E+00
848.864 1.004E+00 9.157E-01 0.000E+00
848.867 1.003E+00 9.158E-01 0.000E+00
848.869 1.003E+00 9.161E-01 0.000E+00
848.872 1.004E+00 9.161E-01 0.000E+00
848.874 1.004E+00 9.160E-01 0.000E+00
848.877 1.004E+00 9.161E-01 0.000E+00
848.880 1.002E+00 9.162E-01 0.000E+00
848.882 1.001E+00 9.162E-01 0.000E+00
848.885 1.002E+00 9.163E-01 0.000E+00
848.888 1.002E+00 9.163E-01 0.000E+00
848.890 1.002E+00 9.162E-01 0.000E+00
848.893 1.002E+00 9.162E-01 0.000E+00
848.895 1.002E+00 9.162E-01 0.000E+00
848.898 1.002E+00 9.165E-01 0.000E+00
848.901 1.002E+00 9.164E-01 0.000E+00
848.903 1.001E+00 9.162E-01 0.000E+00
848.906 1.002E+00 9.162E-01 0.000E+00
848.909 1.002E+00 9.161E-01 0.000E+00
848.911 1.001E+00 9.159E-01 0.000E+00
848.914 9.988E-01 9.160E-01 0.000E+00
848.916 9.988E-01 9.163E-01 0.000E+00
848.919 9.987E-01 9.164E-01 0.000E+00
848.922 9.981E-01 9.163E-01 0.000E+00
848.924 9.977E-01 9.163E-01 0.000E+00
848.927 9.980E-01 9.163E-01 0.000E+00
848.930 9.984E-01 9.160E-01 0.000E+00
848.932 9.977E-01 9.159E-01 0.000E+00
848.935 9.977E-01 9.161E-01 0.000E+00
848.937 9.990E-01 9.163E-01 0.000E+00
848.940 9.999E-01 9.162E-01 0.000E+00
848.943 1.001E+00 9.161E-01 0.000E+00
848.945 1.002E+00 9.163E-01 0.000E+00
848.948 1.002E+00 9.162E-01 0.000E+00
848.951 1.003E+00 9.156E-01 0.000E+00
848.953 1.003E+00 9.155E-01 0.000E+00
848.956 1.004E+00 9.158E-01 0.000E+00
848.958 1.005E+00 9.157E-01 0.000E+00
848.961 1.007E+00 9.156E-01 0.000E+00
848.964 1.007E+00 9.156E-01 0.000E+00
848.966 1.008E+00 9.153E-01 0.000E+00
848.969 1.008E+00 9.151E-01 0.000E+00
848.972 1.007E+00 9.150E-01 0.000E+00
848.974 1.005E+00 9.150E-01 0.000E+00
848.977 1.002E+00 9.149E-01 0.000E+00
848.979 9.998E-01 9.147E-01 0.000E+00
848.982 9.973E-01 9.145E-01 0.000E+00
848.985 9.958E-01 9.144E-01 0.000E+00
848.987 9.946E-01 9.141E-01 0.000E+00
848.990 9.923E-01 9.140E-01 0.000E+00
848.993 9.880E-01 9.142E-01 0.000E+00
848.995 9.837E-01 9.143E-01 0.000E+00
848.998 9.803E-01 9.140E-01 0.000E+00
849.000 9.781E-01 9.137E-01 0.000E+00
849.003 9.772E-01 9.135E-01 0.000E+00
849.006 9.772E-01 9.135E-01 0.000E+00
849.008 9.773E-01 9.134E-01 0.000E+00
849.011 9.786E-01 9.132E-01 0.000E+00
849.014 9.813E-01 9.132E-01 0.000E+00
849.016 9.850E-01 9.131E-01 0.000E+00
849.019 9.896E-01 9.128E-01 0.000E+00
849.021 9.940E-01 9.126E-01 0.000E+00
849.024 9.970E-01 9.126E-01 0.000E+00
849.027 9.986E-01 9.123E-01 0.000E+00
849.029 9.982E-01 9.120E-01 0.000E+00
849.032 9.970E-01 9.119E-01 0.000E+00
849.034 9.980E-01 9.117E-01 0.000E+00
849.037 1.002E+00 9.110E-01 0.000E+00
849.040 1.005E+00 9.107E-01 0.000E+00
849.042 1.006E+00 9.107E-01 0.000E+00
849.045 1.006E+00 9.103E-01 0.000E+00
849.048 1.007E+00 9.100E-01 0.000E+00
849.050 1.006E+00 9.099E-01 0.000E+00
849.053 1.003E+00 9.099E-01 0.000E+00
849.056 1.001E+00 9.097E-01 0.000E+00
849.058 1.000E+00 9.092E-01 0.000E+00
849.061 1.000E+00 9.085E-01 0.000E+00
849.063 1.000E+00 9.082E-01 0.000E+00
849.066 1.002E+00 9.080E-01 0.000E+00
849.069 1.003E+00 9.074E-01 0.000E+00
849.071 1.004E+00 9.071E-01 0.000E+00
849.074 1.007E+00 9.070E-01 0.000E+00
849.076 1.011E+00 9.066E-01 0.000E+00
849.079 1.016E+00 9.057E-01 0.000E+00
849.082 1.020E+00 9.050E-01 0.000E+00
849.084 0.000E+00 0.000E+00 0.000E+00
849.087 0.000E+00 0.000E+00 0.000E+00
849.090 0.000E+00 0.000E+00 0.000E+00
849.092 0.000E+00 0.000E+00 0.000E+00
849.085 0.000E+00 0.000E+00 0.000E+00
849.088 0.000E+00 0.000E+00 0.000E+00
849.090 0.000E+00 0.000E+00 0.000E+00
849.093 0.000E+00 0.000E+00 0.000E+00
849.095 0.000E+00 0.000E+00 0.000E+00
849.098 0.000E+00 0.000E+00 0.000E+00
849.101 0.000E+00 0.000E+00 0.000E+00
849.103 9.606E-01 8.963E-01 0.000E+00
849.106 9.581E-01 8.973E-01 0.000E+00
849.109 9.569E-01 8.983E-01 0.000E+00
849.111 9.566E-01 8.985E-01 0.000E+00
849.114 1.016E+00 8.972E-01 0.000E+00
849.116 1.014E+00 8.979E-01 0.000E+00
849.119 1.014E+00 8.985E-01 0.000E+00
849.122 1.012E+00 8.991E-01 0.000E+00
849.124 1.011E+00 8.997E-01 0.000E+00
849.127 1.012E+00 8.997E-01 0.000E+00
849.130 1.011E+00 9.001E-01 0.000E+00
849.132 1.009E+00 9.012E-01 0.000E+00
849.135 1.009E+00 9.016E-01 0.000E+00
849.137 1.010E+00 9.016E-01 0.000E+00
849.140 1.015E+00 9.017E-01 0.000E+00
849.143 1.010E+00 9.022E-01 0.000E+00
849.145 1.010E+00 9.025E-01 0.000E+00
849.148 1.008E+00 9.030E-01 0.000E+00
849.151 1.009E+00 9.035E-01 0.000E+00
849.153 1.010E+00 9.037E-01 0.000E+00
849.156 1.007E+00 9.037E-01 0.000E+00
849.158 1.006E+00 9.041E-01 0.000E+00
849.161 1.006E+00 9.047E-01 0.000E+00
849.164 1.006E+00 9.045E-01 0.000E+00
849.166 1.012E+00 9.040E-01 0.000E+00
849.169 1.010E+00 9.043E-01 0.000E+00
849.172 1.009E+00 9.042E-01 0.000E+00
849.174 1.009E+00 9.042E-01 0.000E+00
849.177 1.008E+00 9.048E-01 0.000E+00
849.179 1.007E+00 9.047E-01 0.000E+00
849.182 1.006E+00 9.045E-01 0.000E+00
849.185 1.006E+00 9.047E-01 0.000E+00
849.187 1.005E+00 9.051E-01 0.000E+00
849.190 1.003E+00 9.049E-01 0.000E+00
849.193 9.977E-01 9.049E-01 0.000E+00
849.195 9.952E-01 9.052E-01 0.000E+00
849.198 9.942E-01 9.051E-01 0.000E+00
849.200 9.918E-01 9.054E-01 0.000E+00
849.203 9.900E-01 9.057E-01 0.000E+00
849.206 9.901E-01 9.056E-01 0.000E+00
849.208 9.896E-01 9.056E-01 0.000E+00
849.211 9.873E-01 9.058E-01 0.000E+00
849.214 9.865E-01 9.059E-01 0.000E+00
849.216 9.866E-01 9.058E-01 0.000E+00
849.219 9.858E-01 9.061E-01 0.000E+00
849.222 9.872E-01 9.063E-01 0.000E+00
849.224 9.906E-01 9.060E-01 0.000E+00
849.227 9.924E-01 9.058E-01 0.000E+00
849.229 9.929E-01 9.062E-01 0.000E+00
849.232 9.942E-01 9.060E-01 0.000E+00
849.235 9.937E-01 9.057E-01 0.000E+00
849.237 9.923E-01 9.059E-01 0.000E+00
849.240 9.933E-01 9.060E-01 0.000E+00
849.243 9.945E-01 9.061E-01 0.000E+00
849.245 9.949E-01 9.062E-01 0.000E+00
849.248 9.952E-01 9.062E-01 0.000E+00
849.250 9.953E-01 9.059E-01 0.000E+00
849.253 9.960E-01 9.054E-01 0.000E+00
849.256 9.969E-01 9.051E-01 0.000E+00
849.258 9.969E-01 9.052E-01 0.000E+00
849.261 9.967E-01 9.051E-01 0.000E+00
849.264 9.962E-01 9.050E-01 0.000E+00
849.266 9.947E-01 9.051E-01 0.000E+00
849.269 9.946E-01 9.047E-01 0.000E+00
849.271 9.951E-01 9.043E-01 0.000E+00
849.274 9.947E-01 9.043E-01 0.000E+00
849.277 9.947E-01 9.043E-01 0.000E+00
849.279 9.938E-01 9.040E-01 0.000E+00
849.282 9.925E-01 9.037E-01 0.000E+00
849.284 9.937E-01 9.034E-01 0.000E+00
849.287 9.942E-01 9.028E-01 0.000E+00
849.290 9.928E-01 9.024E-01 0.000E+00
849.292 9.925E-01 9.024E-01 0.000E+00
849.295 9.938E-01 9.020E-01 0.000E+00
849.298 9.946E-01 9.012E-01 0.000E+00
849.300 9.946E-01 9.005E-01 0.000E+00
849.303 9.957E-01 9.000E-01 0.000E+00
849.305 9.969E-01 8.994E-01 0.000E+00
849.308 9.974E-01 8.989E-01 0.000E+00
849.311 9.981E-01 8.984E-01 0.000E+00
849.313 9.997E-01 8.976E-01 0.000E+00
849.316 1.001E+00 8.968E-01 0.000E+00
849.319 1.003E+00 8.960E-01 0.000E+00
849.321 1.005E+00 8.951E-01 0.000E+00
849.324 1.006E+00 8.944E-01 0.000E+00
849.326 1.007E+00 8.937E-01 0.000E+00
849.329 1.009E+00 8.927E-01 0.000E+00
849.332 1.010E+00 8.915E-01 0.000E+00
849.334 1.011E+00 8.904E-01 0.000E+00
849.337 1.011E+00 8.896E-01 0.000E+00
849.340 1.013E+00 8.883E-01 0.000E+00
849.342 1.014E+00 8.866E-01 0.000E+00
849.345 1.012E+00 8.854E-01 0.000E+00
849.348 1.011E+00 8.842E-01 0.000E+00
849.350 1.011E+00 8.826E-01 0.000E+00
849.353 1.011E+00 8.811E-01 0.000E+00
849.355 1.011E+00 8.794E-01 0.000E+00
849.358 1.009E+00 8.779E-01 0.000E+00
849.361 1.007E+00 8.765E-01 0.000E+00
849.363 1.005E+00 8.746E-01 0.000E+00
849.366 1.005E+00 8.721E-01 0.000E+00
849.369 1.005E+00 8.695E-01 0.000E+00
849.371 1.005E+00 8.670E-01 0.000E+00
849.374 1.004E+00 8.646E-01 0.000E+00
849.376 1.003E+00 8.618E-01 0.000E+00
849.379 1.003E+00 8.588E-01 0.000E+00
849.382 1.003E+00 8.557E-01 0.000E+00
849.384 1.004E+00 8.521E-01 0.000E+00
849.387 1.006E+00 8.484E-01 0.000E+00
849.390 1.007E+00 8.446E-01 0.000E+00
849.392 1.008E+00 8.402E-01 0.000E+00
849.395 1.009E+00 8.353E-01 0.000E+00
849.397 1.010E+00 8.302E-01 0.000E+00
849.400 1.013E+00 8.244E-01 0.000E+00
849.403 1.015E+00 8.185E-01 0.000E+00
849.405 1.015E+00 8.125E-01 0.000E+00
849.408 1.015E+00 8.056E-01 0.000E+00
849.411 1.013E+00 7.983E-01 0.000E+00
849.412 1.013E+00 7.907E-01 0.000E+00
849.415 1.012E+00 7.824E-01 0.000E+00
849.417 1.010E+00 7.733E-01 0.000E+00
849.420 1.008E+00 7.633E-01 0.000E+00
849.423 1.007E+00 7.528E-01 0.000E+00
849.425 1.004E+00 7.422E-01 0.000E+00
849.428 1.001E+00 7.309E-01 0.000E+00
849.431 9.983E-01 7.192E-01 0.000E+00
849.433 9.940E-01 7.074E-01 0.000E+00
849.436 9.894E-01 6.951E-01 0.000E+00
849.438 9.841E-01 6.825E-01 0.000E+00
849.441 9.795E-01 6.700E-01 0.000E+00
849.444 9.767E-01 6.585E-01 0.000E+00
849.446 9.756E-01 6.485E-01 0.000E+00
849.449 9.733E-01 6.399E-01 0.000E+00
849.452 9.712E-01 6.331E-01 0.000E+00
849.454 9.726E-01 6.289E-01 0.000E+00
849.457 9.764E-01 6.278E-01 0.000E+00
849.460 9.814E-01 6.281E-01 0.000E+00
849.462 9.851E-01 6.305E-01 0.000E+00
849.465 9.880E-01 6.359E-01 0.000E+00
849.467 9.907E-01 6.433E-01 0.000E+00
849.470 9.917E-01 6.524E-01 0.000E+00
849.473 9.936E-01 6.623E-01 0.000E+00
849.475 9.964E-01 6.729E-01 0.000E+00
849.478 9.980E-01 6.846E-01 0.000E+00
849.480 9.988E-01 6.966E-01 0.000E+00
849.483 9.990E-01 7.085E-01 0.000E+00
849.486 1.001E+00 7.201E-01 0.000E+00
849.488 1.006E+00 7.318E-01 0.000E+00
849.491 1.012E+00 7.429E-01 0.000E+00
849.494 1.014E+00 7.536E-01 0.000E+00
849.496 1.013E+00 7.640E-01 0.000E+00
849.499 1.013E+00 7.737E-01 0.000E+00
849.502 1.014E+00 7.826E-01 0.000E+00
849.504 1.013E+00 7.909E-01 0.000E+00
849.507 1.011E+00 7.985E-01 0.000E+00
849.509 1.010E+00 8.057E-01 0.000E+00
849.512 1.009E+00 8.127E-01 0.000E+00
849.515 1.006E+00 8.189E-01 0.000E+00
849.517 1.003E+00 8.249E-01 0.000E+00
849.520 1.002E+00 8.307E-01 0.000E+00
849.523 1.001E+00 8.355E-01 0.000E+00
849.525 9.977E-01 8.399E-01 0.000E+00
849.528 9.935E-01 8.444E-01 0.000E+00
849.530 9.903E-01 8.484E-01 0.000E+00
849.533 9.885E-01 8.520E-01 0.000E+00
849.536 9.862E-01 8.557E-01 0.000E+00
849.538 9.835E-01 8.591E-01 0.000E+00
849.541 9.823E-01 8.618E-01 0.000E+00
849.544 9.845E-01 8.641E-01 0.000E+00
849.546 9.875E-01 8.666E-01 0.000E+00
849.549 9.902E-01 8.691E-01 0.000E+00
849.551 9.931E-01 8.711E-01 0.000E+00
849.554 9.944E-01 8.731E-01 0.000E+00
849.557 9.942E-01 8.752E-01 0.000E+00
849.559 9.943E-01 8.769E-01 0.000E+00
849.562 9.964E-01 8.783E-01 0.000E+00
849.565 1.001E+00 8.799E-01 0.000E+00
849.567 1.004E+00 8.817E-01 0.000E+00
849.570 1.004E+00 8.832E-01 0.000E+00
849.572 1.003E+00 8.847E-01 0.000E+00
849.575 1.004E+00 8.862E-01 0.000E+00
849.578 1.004E+00 8.873E-01 0.000E+00
849.580 1.005E+00 8.880E-01 0.000E+00
849.583 1.005E+00 8.888E-01 0.000E+00
849.586 1.004E+00 8.899E-01 0.000E+00
849.588 1.003E+00 8.911E-01 0.000E+00
849.591 1.001E+00 8.920E-01 0.000E+00
849.593 1.001E+00 8.926E-01 0.000E+00
849.596 1.003E+00 8.932E-01 0.000E+00
849.599 1.003E+00 8.940E-01 0.000E+00
849.601 1.002E+00 8.947E-01 0.000E+00
849.604 1.001E+00 8.956E-01 0.000E+00
849.607 1.002E+00 8.963E-01 0.000E+00
849.609 1.002E+00 8.969E-01 0.000E+00
849.612 1.002E+00 8.976E-01 0.000E+00
849.614 1.002E+00 8.981E-01 0.000E+00
849.617 1.004E+00 8.985E-01 0.000E+00
849.620 1.004E+00 8.990E-01 0.000E+00
849.622 1.004E+00 8.994E-01 0.000E+00
849.625 1.003E+00 8.998E-01 0.000E+00
849.628 1.004E+00 8.999E-01 0.000E+00
849.630 1.005E+00 9.000E-01 0.000E+00
849.633 1.004E+00 9.007E-01 0.000E+00
849.635 1.002E+00 9.012E-01 0.000E+00
849.638 1.001E+00 9.015E-01 0.000E+00
849.641 1.000E+00 9.019E-01 0.000E+00
849.643 1.000E+00 9.024E-01 0.000E+00
849.646 9.998E-01 9.025E-01 0.000E+00
849.649 1.000E+00 9.026E-01 0.000E+00
849.651 1.001E+00 9.029E-01 0.000E+00
849.654 1.001E+00 9.033E-01 0.000E+00
849.656 9.995E-01 9.035E-01 0.000E+00
849.659 9.987E-01 9.035E-01 0.000E+00
849.662 9.994E-01 9.039E-01 0.000E+00
849.664 9.994E-01 9.044E-01 0.000E+00
849.667 9.984E-01 9.044E-01 0.000E+00
849.670 9.983E-01 9.044E-01 0.000E+00
849.672 9.993E-01 9.046E-01 0.000E+00
849.675 9.992E-01 9.048E-01 0.000E+00
849.678 9.978E-01 9.050E-01 0.000E+00
849.680 9.975E-01 9.050E-01 0.000E+00
849.683 9.981E-01 9.051E-01 0.000E+00
849.685 9.989E-01 9.051E-01 0.000E+00
849.688 9.997E-01 9.049E-01 0.000E+00
849.691 1.000E+00 9.049E-01 0.000E+00
849.693 1.001E+00 9.052E-01 0.000E+00
849.696 1.002E+00 9.051E-01 0.000E+00
849.698 1.003E+00 9.047E-01 0.000E+00
849.701 1.002E+00 9.049E-01 0.000E+00
849.704 1.003E+00 9.052E-01 0.000E+00
849.706 1.005E+00 9.048E-01 0.000E+00
849.709 1.005E+00 9.044E-01 0.000E+00
849.712 1.004E+00 9.045E-01 0.000E+00
849.714 1.003E+00 9.048E-01 0.000E+00
849.717 1.003E+00 9.047E-01 0.000E+00
849.720 1.002E+00 9.043E-01 0.000E+00
849.722 1.001E+00 9.039E-01 0.000E+00
849.725 1.001E+00 9.035E-01 0.000E+00
849.727 1.001E+00 9.030E-01 0.000E+00
849.730 9.983E-01 9.027E-01 0.000E+00
849.733 9.960E-01 9.026E-01 0.000E+00
849.735 9.951E-01 9.023E-01 0.000E+00
849.738 9.949E-01 9.018E-01 0.000E+00
849.741 9.942E-01 9.016E-01 0.000E+00
849.743 9.937E-01 9.014E-01 0.000E+00
849.746 0.000E+00 0.000E+00 0.000E+00
849.748 0.000E+00 0.000E+00 0.000E+00
849.751 0.000E+00 0.000E+00 0.000E+00
849.754 0.000E+00 0.000E+00 0.000E+00
849.746 0.000E+00 0.000E+00 0.000E+00
849.748 0.000E+00 0.000E+00 0.000E+00
849.751 0.000E+00 0.000E+00 0.000E+00
849.754 0.000E+00 0.000E+00 0.000E+00
849.756 0.000E+00 0.000E+00 0.000E+00
849.759 0.000E+00 0.000E+00 0.000E+00
849.762 9.674E-01 8.945E-01 0.000E+00
849.764 9.675E-01 8.957E-01 0.000E+00
849.767 9.668E-01 8.968E-01 0.000E+00
849.769 9.681E-01 8.974E-01 0.000E+00
849.772 9.683E-01 8.983E-01 0.000E+00
849.775 9.684E-01 8.993E-01 0.000E+00
849.777 1.016E+00 8.985E-01 0.000E+00
849.780 1.015E+00 8.989E-01 0.000E+00
849.783 1.013E+00 8.996E-01 0.000E+00
849.785 1.013E+00 9.005E-01 0.000E+00
849.788 1.014E+00 9.012E-01 0.000E+00
849.790 1.015E+00 9.022E-01 0.000E+00
849.793 1.015E+00 9.026E-01 0.000E+00
849.796 1.014E+00 9.024E-01 0.000E+00
849.798 1.013E+00 9.027E-01 0.000E+00
849.801 1.012E+00 9.039E-01 0.000E+00
849.804 1.013E+00 9.041E-01 0.000E+00
849.806 1.013E+00 9.040E-01 0.000E+00
849.809 1.012E+00 9.048E-01 0.000E+00
849.812 1.011E+00 9.054E-01 0.000E+00
849.814 1.009E+00 9.057E-01 0.000E+00
849.817 1.008E+00 9.058E-01 0.000E+00
849.819 1.007E+00 9.063E-01 0.000E+00
849.822 1.007E+00 9.068E-01 0.000E+00
849.825 1.006E+00 9.070E-01 0.000E+00
849.827 1.005E+00 9.072E-01 0.000E+00
849.830 1.005E+00 9.075E-01 0.000E+00
849.833 1.006E+00 9.077E-01 0.000E+00
849.835 1.006E+00 9.081E-01 0.000E+00
849.838 1.006E+00 9.083E-01 0.000E+00
849.840 1.005E+00 9.083E-01 0.000E+00
849.843 1.006E+00 9.085E-01 0.000E+00
849.846 1.005E+00 9.089E-01 0.000E+00
849.848 1.003E+00 9.090E-01 0.000E+00
849.851 1.001E+00 9.090E-01 0.000E+00
849.854 9.998E-01 9.096E-01 0.000E+00
849.856 9.992E-01 9.098E-01 0.000E+00
849.859 9.980E-01 9.099E-01 0.000E+00
849.862 9.963E-01 9.105E-01 0.000E+00
849.864 9.962E-01 9.108E-01 0.000E+00
849.867 9.962E-01 9.107E-01 0.000E+00
849.869 9.957E-01 9.110E-01 0.000E+00
849.872 9.961E-01 9.113E-01 0.000E+00
849.875 9.970E-01 9.112E-01 0.000E+00
849.877 9.975E-01 9.112E-01 0.000E+00
849.880 9.974E-01 9.114E-01 0.000E+00
849.882 9.963E-01 9.118E-01 0.000E+00
849.885 9.948E-01 9.121E-01 0.000E+00
849.888 9.939E-01 9.126E-01 0.000E+00
849.890 9.946E-01 9.128E-01 0.000E+00
849.893 9.955E-01 9.126E-01 0.000E+00
849.896 9.954E-01 9.125E-01 0.000E+00
849.898 9.962E-01 9.125E-01 0.000E+00
849.901 9.976E-01 9.128E-01 0.000E+00
849.904 9.979E-01 9.131E-01 0.000E+00
849.906 9.979E-01 9.130E-01 0.000E+00
849.909 9.979E-01 9.130E-01 0.000E+00
849.911 9.979E-01 9.134E-01 0.000E+00
849.914 9.981E-01 9.136E-01 0.000E+00
849.917 9.978E-01 9.136E-01 0.000E+00
849.919 9.975E-01 9.135E-01 0.000E+00
849.922 9.976E-01 9.132E-01 0.000E+00
849.925 9.966E-01 9.134E-01 0.000E+00
849.927 9.959E-01 9.138E-01 0.000E+00
849.930 9.956E-01 9.138E-01 0.000E+00
849.932 9.942E-01 9.141E-01 0.000E+00
849.935 9.941E-01 9.144E-01 0.000E+00
849.938 9.947E-01 9.143E-01 0.000E+00
849.940 9.954E-01 9.145E-01 0.000E+00
849.943 9.966E-01 9.146E-01 0.000E+00
849.946 9.977E-01 9.145E-01 0.000E+00
849.948 9.983E-01 9.144E-01 0.000E+00
849.951 9.992E-01 9.144E-01 0.000E+00
849.953 9.999E-01 9.145E-01 0.000E+00
849.956 9.991E-01 9.147E-01 0.000E+00
849.959 9.991E-01 9.149E-01 0.000E+00
849.961 9.996E-01 9.151E-01 0.000E+00
849.964 1.000E+00 9.150E-01 0.000E+00
849.967 1.001E+00 9.149E-01 0.000E+00
849.969 1.001E+00 9.150E-01 0.000E+00
849.972 1.003E+00 9.151E-01 0.000E+00
849.974 1.004E+00 9.151E-01 0.000E+00
849.977 1.004E+00 9.152E-01 0.000E+00
849.980 1.006E+00 9.152E-01 0.000E+00
849.982 1.010E+00 9.148E-01 0.000E+00
849.985 1.013E+00 9.147E-01 0.000E+00
849.988 1.017E+00 9.149E-01 0.000E+00
849.990 1.023E+00 9.150E-01 0.000E+00
849.993 1.026E+00 9.150E-01 0.000E+00
849.996 1.028E+00 9.152E-01 0.000E+00
849.998 1.029E+00 9.152E-01 0.000E+00
850.001 1.028E+00 9.149E-01 0.000E+00
850.003 1.026E+00 9.147E-01 0.000E+00
850.006 1.023E+00 9.151E-01 0.000E+00
850.009 1.018E+00 9.152E-01 0.000E+00
850.011 1.011E+00 9.152E-01 0.000E+00
850.014 1.003E+00 9.153E-01 0.000E+00
850.017 9.955E-01 9.151E-01 0.000E+00
850.019 9.874E-01 9.148E-01 0.000E+00
850.022 9.776E-01 9.150E-01 0.000E+00
850.024 9.671E-01 9.152E-01 0.000E+00
850.027 9.564E-01 9.150E-01 0.000E+00
850.030 9.458E-01 9.149E-01 0.000E+00
850.032 9.371E-01 9.150E-01 0.000E+00
850.035 9.340E-01 9.150E-01 0.000E+00
850.038 9.367E-01 9.150E-01 0.000E+00
850.040 9.428E-01 9.152E-01 0.000E+00
850.043 9.492E-01 9.152E-01 0.000E+00
850.045 9.536E-01 9.150E-01 0.000E+00
850.048 9.593E-01 9.151E-01 0.000E+00
850.051 9.692E-01 9.154E-01 0.000E+00
850.053 9.814E-01 9.154E-01 0.000E+00
850.056 9.916E-01 9.152E-01 0.000E+00
850.059 9.969E-01 9.152E-01 0.000E+00
850.061 9.991E-01 9.154E-01 0.000E+00
850.064 1.001E+00 9.151E-01 0.000E+00
850.067 1.001E+00 9.150E-01 0.000E+00
850.069 1.000E+00 9.153E-01 0.000E+00
850.072 9.997E-01 9.153E-01 0.000E+00
850.074 1.000E+00 9.155E-01 0.000E+00
850.077 1.002E+00 9.156E-01 0.000E+00
850.080 1.005E+00 9.153E-01 0.000E+00
850.082 1.006E+00 9.152E-01 0.000E+00
850.085 1.005E+00 9.156E-01 0.000E+00
850.088 1.002E+00 9.160E-01 0.000E+00
850.090 1.001E+00 9.162E-01 0.000E+00
850.093 1.002E+00 9.165E-01 0.000E+00
850.095 1.004E+00 9.165E-01 0.000E+00
850.098 1.007E+00 9.161E-01 0.000E+00
850.101 1.008E+00 9.160E-01 0.000E+00
850.103 1.008E+00 9.160E-01 0.000E+00
850.106 1.009E+00 9.160E-01 0.000E+00
850.109 1.009E+00 9.159E-01 0.000E+00
850.111 1.008E+00 9.158E-01 0.000E+00
850.114 1.008E+00 9.159E-01 0.000E+00
850.116 1.009E+00 9.161E-01 0.000E+00
850.119 1.009E+00 9.162E-01 0.000E+00
850.122 1.009E+00 9.161E-01 0.000E+00
850.124 1.010E+00 9.160E-01 0.000E+00
850.127 1.011E+00 9.157E-01 0.000E+00
850.130 1.010E+00 9.159E-01 0.000E+00
850.132 1.008E+00 9.163E-01 0.000E+00
850.135 1.009E+00 9.164E-01 0.000E+00
850.138 1.009E+00 9.163E-01 0.000E+00
850.140 1.008E+00 9.165E-01 0.000E+00
850.143 1.007E+00 9.167E-01 0.000E+00
850.145 1.007E+00 9.165E-01 0.000E+00
850.148 1.006E+00 9.166E-01 0.000E+00
850.151 1.005E+00 9.169E-01 0.000E+00
850.153 1.004E+00 9.170E-01 0.000E+00
850.156 1.005E+00 9.170E-01 0.000E+00
850.158 1.004E+00 9.173E-01 0.000E+00
850.161 1.003E+00 9.176E-01 0.000E+00
850.164 1.003E+00 9.176E-01 0.000E+00
850.166 1.003E+00 9.174E-01 0.000E+00
850.169 1.003E+00 9.176E-01 0.000E+00
850.172 1.003E+00 9.179E-01 0.000E+00
850.174 1.003E+00 9.178E-01 0.000E+00
850.177 1.003E+00 9.178E-01 0.000E+00
850.180 1.003E+00 9.180E-01 0.000E+00
850.182 1.003E+00 9.180E-01 0.000E+00
850.185 1.002E+00 9.180E-01 0.000E+00
850.187 1.002E+00 9.182E-01 0.000E+00
850.190 1.003E+00 9.182E-01 0.000E+00
850.193 1.002E+00 9.182E-01 0.000E+00
850.195 1.002E+00 9.182E-01 0.000E+00
850.198 1.002E+00 9.181E-01 0.000E+00
850.201 1.003E+00 9.181E-01 0.000E+00
850.203 1.003E+00 9.183E-01 0.000E+00
850.206 1.003E+00 9.184E-01 0.000E+00
850.208 1.004E+00 9.183E-01 0.000E+00
850.211 1.004E+00 9.184E-01 0.000E+00
850.214 1.004E+00 9.186E-01 0.000E+00
850.216 1.003E+00 9.187E-01 0.000E+00
850.219 1.003E+00 9.186E-01 0.000E+00
850.222 1.003E+00 9.185E-01 0.000E+00
850.224 1.003E+00 9.186E-01 0.000E+00
850.227 1.002E+00 9.187E-01 0.000E+00
850.229 1.001E+00 9.186E-01 0.000E+00
850.232 1.002E+00 9.185E-01 0.000E+00
850.235 1.002E+00 9.187E-01 0.000E+00
850.237 1.001E+00 9.189E-01 0.000E+00
850.240 1.001E+00 9.189E-01 0.000E+00
850.243 1.001E+00 9.189E-01 0.000E+00
850.245 1.001E+00 9.190E-01 0.000E+00
850.248 1.001E+00 9.190E-01 0.000E+00
850.251 1.001E+00 9.188E-01 0.000E+00
850.253 1.001E+00 9.188E-01 0.000E+00
850.256 9.996E-01 9.190E-01 0.000E+00
850.258 1.000E+00 9.189E-01 0.000E+00
850.261 1.001E+00 9.188E-01 0.000E+00
850.264 1.001E+00 9.190E-01 0.000E+00
850.266 1.000E+00 9.190E-01 0.000E+00
850.269 1.000E+00 9.187E-01 0.000E+00
850.271 1.000E+00 9.184E-01 0.000E+00
850.274 1.000E+00 9.184E-01 0.000E+00
850.277 9.999E-01 9.183E-01 0.000E+00
850.279 9.994E-01 9.183E-01 0.000E+00
850.282 9.986E-01 9.185E-01 0.000E+00
850.285 9.983E-01 9.186E-01 0.000E+00
850.287 9.981E-01 9.183E-01 0.000E+00
850.290 9.977E-01 9.181E-01 0.000E+00
850.293 9.971E-01 9.179E-01 0.000E+00
850.295 9.958E-01 9.179E-01 0.000E+00
850.298 9.947E-01 9.181E-01 0.000E+00
850.300 9.945E-01 9.182E-01 0.000E+00
850.303 9.953E-01 9.181E-01 0.000E+00
850.306 9.956E-01 9.179E-01 0.000E+00
850.308 9.951E-01 9.179E-01 0.000E+00
850.311 9.947E-01 9.181E-01 0.000E+00
850.314 9.948E-01 9.182E-01 0.000E+00
850.316 9.951E-01 9.181E-01 0.000E+00
850.319 9.948E-01 9.178E-01 0.000E+00
850.321 9.943E-01 9.179E-01 0.000E+00
850.324 9.949E-01 9.179E-01 0.000E+00
850.327 9.956E-01 9.176E-01 0.000E+00
850.329 9.949E-01 9.174E-01 0.000E+00
850.332 9.948E-01 9.174E-01 0.000E+00
850.335 9.954E-01 9.175E-01 0.000E+00
850.337 9.953E-01 9.174E-01 0.000E+00
850.340 9.949E-01 9.173E-01 0.000E+00
850.343 9.946E-01 9.172E-01 0.000E+00
850.345 9.944E-01 9.172E-01 0.000E+00
850.348 9.939E-01 9.169E-01 0.000E+00
850.350 9.934E-01 9.169E-01 0.000E+00
850.353 9.936E-01 9.171E-01 0.000E+00
850.356 9.945E-01 9.170E-01 0.000E+00
850.358 9.957E-01 9.168E-01 0.000E+00
850.361 9.952E-01 9.170E-01 0.000E+00
850.364 9.945E-01 9.170E-01 0.000E+00
850.366 9.950E-01 9.167E-01 0.000E+00
850.369 9.948E-01 9.166E-01 0.000E+00
850.371 9.945E-01 9.168E-01 0.000E+00
850.374 9.965E-01 9.166E-01 0.000E+00
850.377 1.000E+00 9.160E-01 0.000E+00
850.379 1.002E+00 9.158E-01 0.000E+00
850.382 1.003E+00 9.160E-01 0.000E+00
850.385 1.005E+00 9.159E-01 0.000E+00
850.387 1.006E+00 9.157E-01 0.000E+00
850.390 1.006E+00 9.155E-01 0.000E+00
850.392 1.007E+00 9.156E-01 0.000E+00
850.395 1.008E+00 9.155E-01 0.000E+00
850.398 1.009E+00 9.152E-01 0.000E+00
850.400 1.010E+00 9.151E-01 0.000E+00
850.403 1.011E+00 9.149E-01 0.000E+00
850.406 1.013E+00 9.144E-01 0.000E+00
850.408 0.000E+00 0.000E+00 0.000E+00
850.411 0.000E+00 0.000E+00 0.000E+00
850.414 0.000E+00 0.000E+00 0.000E+00
850.416 0.000E+00 0.000E+00 0.000E+00
850.408 0.000E+00 0.000E+00 0.000E+00
850.410 0.000E+00 0.000E+00 0.000E+00
850.413 0.000E+00 0.000E+00 0.000E+00
850.416 0.000E+00 0.000E+00 0.000E+00
850.418 0.000E+00 0.000E+00 0.000E+00
850.421 0.000E+00 0.000E+00 0.000E+00
850.423 9.882E-01 9.052E-01 0.000E+00
850.426 9.919E-01 9.061E-01 0.000E+00
850.429 9.958E-01 9.065E-01 0.000E+00
850.431 9.973E-01 9.068E-01 0.000E+00
850.434 9.970E-01 9.076E-01 0.000E+00
850.437 9.982E-01 9.082E-01 0.000E+00
850.439 9.992E-01 9.084E-01 0.000E+00
850.442 9.990E-01 9.086E-01 0.000E+00
850.444 9.993E-01 9.093E-01 0.000E+00
850.447 1.000E+00 9.095E-01 0.000E+00
850.450 9.992E-01 9.098E-01 0.000E+00
850.452 9.978E-01 9.104E-01 0.000E+00
850.455 9.983E-01 9.107E-01 0.000E+00
850.458 9.992E-01 9.105E-01 0.000E+00
850.460 9.989E-01 9.108E-01 0.000E+00
850.463 9.989E-01 9.113E-01 0.000E+00
850.466 9.986E-01 9.116E-01 0.000E+00
850.468 9.967E-01 9.119E-01 0.000E+00
850.471 9.966E-01 9.120E-01 0.000E+00
850.473 9.975E-01 9.121E-01 0.000E+00
850.476 9.983E-01 9.121E-01 0.000E+00
850.479 1.001E+00 9.123E-01 0.000E+00
850.481 1.008E+00 9.126E-01 0.000E+00
850.484 1.011E+00 9.126E-01 0.000E+00
850.487 1.012E+00 9.127E-01 0.000E+00
850.489 1.015E+00 9.128E-01 0.000E+00
850.492 1.016E+00 9.130E-01 0.000E+00
850.494 1.016E+00 9.134E-01 0.000E+00
850.497 1.015E+00 9.138E-01 0.000E+00
850.500 1.014E+00 9.138E-01 0.000E+00
850.502 1.013E+00 9.136E-01 0.000E+00
850.505 1.013E+00 9.138E-01 0.000E+00
850.508 1.011E+00 9.142E-01 0.000E+00
850.510 1.009E+00 9.146E-01 0.000E+00
850.513 1.006E+00 9.149E-01 0.000E+00
850.515 1.003E+00 9.149E-01 0.000E+00
850.518 1.001E+00 9.145E-01 0.000E+00
850.521 9.977E-01 9.149E-01 0.000E+00
850.523 9.947E-01 9.156E-01 0.000E+00
850.526 9.921E-01 9.157E-01 0.000E+00
850.529 9.882E-01 9.158E-01 0.000E+00
850.531 9.851E-01 9.163E-01 0.000E+00
850.534 9.856E-01 9.162E-01 0.000E+00
850.537 9.877E-01 9.161E-01 0.000E+00
850.539 9.888E-01 9.164E-01 0.000E+00
850.542 9.895E-01 9.167E-01 0.000E+00
850.544 9.923E-01 9.167E-01 0.000E+00
850.547 9.959E-01 9.167E-01 0.000E+00
850.550 9.983E-01 9.171E-01 0.000E+00
850.552 1.001E+00 9.172E-01 0.000E+00
850.555 1.003E+00 9.168E-01 0.000E+00
850.558 1.005E+00 9.169E-01 0.000E+00
850.560 1.007E+00 9.171E-01 0.000E+00
850.563 1.008E+00 9.171E-01 0.000E+00
850.566 1.007E+00 9.174E-01 0.000E+00
850.568 1.009E+00 9.176E-01 0.000E+00
850.571 1.010E+00 9.173E-01 0.000E+00
850.573 1.010E+00 9.171E-01 0.000E+00
850.576 1.010E+00 9.172E-01 0.000E+00
850.579 1.010E+00 9.173E-01 0.000E+00
850.581 1.009E+00 9.173E-01 0.000E+00
850.584 1.006E+00 9.172E-01 0.000E+00
850.587 1.003E+00 9.172E-01 0.000E+00
850.589 1.001E+00 9.172E-01 0.000E+00
850.592 9.992E-01 9.173E-01 0.000E+00
850.594 9.958E-01 9.174E-01 0.000E+00
850.597 9.927E-01 9.174E-01 0.000E+00
850.600 9.903E-01 9.174E-01 0.000E+00
850.602 9.870E-01 9.174E-01 0.000E+00
850.605 9.838E-01 9.172E-01 0.000E+00
850.608 9.807E-01 9.169E-01 0.000E+00
850.610 9.778E-01 9.169E-01 0.000E+00
850.613 9.745E-01 9.171E-01 0.000E+00
850.615 9.723E-01 9.171E-01 0.000E+00
850.618 9.734E-01 9.170E-01 0.000E+00
850.621 9.777E-01 9.172E-01 0.000E+00
850.623 9.841E-01 9.170E-01 0.000E+00
850.626 9.899E-01 9.167E-01 0.000E+00
850.629 9.942E-01 9.169E-01 0.000E+00
850.631 9.985E-01 9.168E-01 0.000E+00
850.634 1.001E+00 9.166E-01 0.000E+00
850.637 1.001E+00 9.167E-01 0.000E+00
850.639 1.001E+00 9.167E-01 0.000E+00
850.642 1.002E+00 9.165E-01 0.000E+00
850.644 1.003E+00 9.165E-01 0.000E+00
850.647 1.003E+00 9.168E-01 0.000E+00
850.650 1.002E+00 9.166E-01 0.000E+00
850.652 1.002E+00 9.164E-01 0.000E+00
850.655 1.003E+00 9.165E-01 0.000E+00
850.658 1.004E+00 9.165E-01 0.000E+00
850.660 1.004E+00 9.164E-01 0.000E+00
850.663 1.004E+00 9.164E-01 0.000E+00
850.665 1.004E+00 9.165E-01 0.000E+00
850.668 1.004E+00 9.166E-01 0.000E+00
850.671 1.004E+00 9.166E-01 0.000E+00
850.673 1.004E+00 9.166E-01 0.000E+00
850.676 1.005E+00 9.165E-01 0.000E+00
850.679 1.005E+00 9.167E-01 0.000E+00
850.681 1.003E+00 9.171E-01 0.000E+00
850.684 1.003E+00 9.171E-01 0.000E+00
850.687 1.004E+00 9.169E-01 0.000E+00
850.689 1.004E+00 9.169E-01 0.000E+00
850.692 1.004E+00 9.171E-01 0.000E+00
850.694 1.004E+00 9.172E-01 0.000E+00
850.697 1.005E+00 9.172E-01 0.000E+00
850.700 1.005E+00 9.173E-01 0.000E+00
850.702 1.004E+00 9.174E-01 0.000E+00
850.705 1.004E+00 9.173E-01 0.000E+00
850.708 1.003E+00 9.172E-01 0.000E+00
850.710 1.003E+00 9.174E-01 0.000E+00
850.713 1.003E+00 9.174E-01 0.000E+00
850.715 1.003E+00 9.171E-01 0.000E+00
850.718 1.002E+00 9.172E-01 0.000E+00
850.721 1.001E+00 9.172E-01 0.000E+00
850.723 1.002E+00 9.171E-01 0.000E+00
850.726 1.001E+00 9.173E-01 0.000E+00
850.729 1.002E+00 9.176E-01 0.000E+00
850.731 1.003E+00 9.175E-01 0.000E+00
850.734 1.003E+00 9.173E-01 0.000E+00
850.737 1.002E+00 9.178E-01 0.000E+00
850.739 1.003E+00 9.180E-01 0.000E+00
850.742 1.003E+00 9.177E-01 0.000E+00
850.744 1.002E+00 9.177E-01 0.000E+00
850.747 1.002E+00 9.179E-01 0.000E+00
850.750 1.001E+00 9.182E-01 0.000E+00
850.752 1.001E+00 9.184E-01 0.000E+00
850.755 9.998E-01 9.186E-01 0.000E+00
850.758 9.986E-01 9.185E-01 0.000E+00
850.760 9.990E-01 9.183E-01 0.000E+00
850.763 9.996E-01 9.183E-01 0.000E+00
850.765 9.993E-01 9.185E-01 0.000E+00
850.768 9.990E-01 9.186E-01 0.000E+00
850.771 1.000E+00 9.184E-01 0.000E+00
850.773 1.000E+00 9.184E-01 0.000E+00
850.776 1.001E+00 9.183E-01 0.000E+00
850.779 1.002E+00 9.182E-01 0.000E+00
850.781 1.001E+00 9.183E-01 0.000E+00
850.784 1.001E+00 9.184E-01 0.000E+00
850.786 1.002E+00 9.184E-01 0.000E+00
850.789 1.001E+00 9.183E-01 0.000E+00
850.792 1.000E+00 9.183E-01 0.000E+00
850.794 1.000E+00 9.184E-01 0.000E+00
850.797 1.001E+00 9.183E-01 0.000E+00
850.800 1.000E+00 9.184E-01 0.000E+00
850.802 9.999E-01 9.186E-01 0.000E+00
850.805 1.001E+00 9.184E-01 0.000E+00
850.807 1.001E+00 9.183E-01 0.000E+00
850.810 1.001E+00 9.186E-01 0.000E+00
850.813 1.001E+00 9.186E-01 0.000E+00
850.815 1.001E+00 9.185E-01 0.000E+00
850.818 1.001E+00 9.187E-01 0.000E+00
850.821 1.001E+00 9.189E-01 0.000E+00
850.823 1.001E+00 9.188E-01 0.000E+00
850.826 1.001E+00 9.189E-01 0.000E+00
850.829 1.000E+00 9.191E-01 0.000E+00
850.831 9.993E-01 9.191E-01 0.000E+00
850.834 9.984E-01 9.190E-01 0.000E+00
850.836 9.978E-01 9.190E-01 0.000E+00
850.839 9.971E-01 9.192E-01 0.000E+00
850.842 9.962E-01 9.191E-01 0.000E+00
850.844 9.939E-01 9.191E-01 0.000E+00
850.847 9.925E-01 9.191E-01 0.000E+00
850.850 9.926E-01 9.191E-01 0.000E+00
850.852 9.922E-01 9.191E-01 0.000E+00
850.855 9.912E-01 9.189E-01 0.000E+00
850.857 9.903E-01 9.188E-01 0.000E+00
850.860 9.903E-01 9.187E-01 0.000E+00
850.863 9.903E-01 9.188E-01 0.000E+00
850.865 9.913E-01 9.189E-01 0.000E+00
850.868 9.943E-01 9.190E-01 0.000E+00
850.871 9.978E-01 9.187E-01 0.000E+00
850.873 9.995E-01 9.183E-01 0.000E+00
850.876 9.996E-01 9.181E-01 0.000E+00
850.879 1.000E+00 9.183E-01 0.000E+00
850.881 1.001E+00 9.184E-01 0.000E+00
850.884 1.002E+00 9.184E-01 0.000E+00
850.886 1.002E+00 9.183E-01 0.000E+00
850.889 1.003E+00 9.181E-01 0.000E+00
850.892 1.004E+00 9.180E-01 0.000E+00
850.894 1.003E+00 9.181E-01 0.000E+00
850.897 1.002E+00 9.182E-01 0.000E+00
850.900 1.003E+00 9.181E-01 0.000E+00
850.902 1.004E+00 9.180E-01 0.000E+00
850.905 1.003E+00 9.180E-01 0.000E+00
850.907 1.002E+00 9.180E-01 0.000E+00
850.910 1.003E+00 9.178E-01 0.000E+00
850.913 1.003E+00 9.178E-01 0.000E+00
850.915 1.003E+00 9.179E-01 0.000E+00
850.918 1.003E+00 9.177E-01 0.000E+00
850.921 1.004E+00 9.173E-01 0.000E+00
850.923 1.004E+00 9.173E-01 0.000E+00
850.926 1.003E+00 9.173E-01 0.000E+00
850.928 1.004E+00 9.171E-01 0.000E+00
850.931 1.005E+00 9.168E-01 0.000E+00
850.934 1.005E+00 9.168E-01 0.000E+00
850.936 1.004E+00 9.169E-01 0.000E+00
850.939 1.003E+00 9.168E-01 0.000E+00
850.942 1.003E+00 9.169E-01 0.000E+00
850.944 1.003E+00 9.168E-01 0.000E+00
850.947 1.003E+00 9.166E-01 0.000E+00
850.950 1.002E+00 9.165E-01 0.000E+00
850.952 1.001E+00 9.166E-01 0.000E+00
850.955 1.000E+00 9.165E-01 0.000E+00
850.958 1.000E+00 9.164E-01 0.000E+00
850.960 9.988E-01 9.165E-01 0.000E+00
850.963 9.969E-01 9.166E-01 0.000E+00
850.965 9.964E-01 9.167E-01 0.000E+00
850.968 9.964E-01 9.165E-01 0.000E+00
850.971 9.969E-01 9.164E-01 0.000E+00
850.973 9.988E-01 9.166E-01 0.000E+00
850.976 1.002E+00 9.164E-01 0.000E+00
850.979 1.004E+00 9.163E-01 0.000E+00
850.981 1.004E+00 9.167E-01 0.000E+00
850.984 1.003E+00 9.170E-01 0.000E+00
850.986 1.004E+00 9.167E-01 0.000E+00
850.989 1.005E+00 9.164E-01 0.000E+00
850.992 1.005E+00 9.167E-01 0.000E+00
850.994 1.004E+00 9.167E-01 0.000E+00
850.997 1.004E+00 9.164E-01 0.000E+00
851.000 1.003E+00 9.162E-01 0.000E+00
851.002 1.001E+00 9.162E-01 0.000E+00
851.005 9.990E-01 9.159E-01 0.000E+00
851.007 9.971E-01 9.157E-01 0.000E+00
851.010 9.940E-01 9.158E-01 0.000E+00
851.013 9.918E-01 9.159E-01 0.000E+00
851.015 9.904E-01 9.157E-01 0.000E+00
851.018 9.891E-01 9.154E-01 0.000E+00
851.021 9.877E-01 9.152E-01 0.000E+00
851.023 9.875E-01 9.153E-01 0.000E+00
851.026 9.897E-01 9.150E-01 0.000E+00
851.028 9.907E-01 9.148E-01 0.000E+00
851.031 9.912E-01 9.150E-01 0.000E+00
851.034 9.932E-01 9.149E-01 0.000E+00
851.036 9.956E-01 9.145E-01 0.000E+00
851.039 9.976E-01 9.144E-01 0.000E+00
851.042 9.996E-01 9.146E-01 0.000E+00
851.044 1.002E+00 9.147E-01 0.000E+00
851.047 1.004E+00 9.140E-01 0.000E+00
851.050 1.004E+00 9.135E-01 0.000E+00
851.052 1.005E+00 9.136E-01 0.000E+00
851.055 1.006E+00 9.137E-01 0.000E+00
851.057 1.006E+00 9.130E-01 0.000E+00
851.060 1.005E+00 9.125E-01 0.000E+00
851.063 1.005E+00 9.123E-01 0.000E+00
851.065 1.007E+00 9.118E-01 0.000E+00
851.068 1.007E+00 9.109E-01 0.000E+00
851.071 0.000E+00 0.000E+00 0.000E+00
851.073 0.000E+00 0.000E+00 0.000E+00
851.076 0.000E+00 0.000E+00 0.000E+00
851.078 0.000E+00 0.000E+00 0.000E+00
851.070 0.000E+00 0.000E+00 0.000E+00
851.072 0.000E+00 0.000E+00 0.000E+00
851.075 0.000E+00 0.000E+00 0.000E+00
851.077 0.000E+00 0.000E+00 0.000E+00
851.080 0.000E+00 0.000E+00 0.000E+00
851.083 9.930E-01 8.966E-01 0.000E+00
851.085 9.954E-01 8.977E-01 0.000E+00
851.088 9.682E-01 9.001E-01 0.000E+00
851.091 9.722E-01 9.006E-01 0.000E+00
851.093 9.759E-01 9.009E-01 0.000E+00
851.096 1.012E+00 9.003E-01 0.000E+00
851.099 1.013E+00 9.009E-01 0.000E+00
851.101 1.013E+00 9.012E-01 0.000E+00
851.104 1.014E+00 9.020E-01 0.000E+00
851.106 1.014E+00 9.030E-01 0.000E+00
851.109 1.014E+00 9.029E-01 0.000E+00
851.112 1.011E+00 9.031E-01 0.000E+00
851.114 1.010E+00 9.040E-01 0.000E+00
851.117 1.011E+00 9.046E-01 0.000E+00
851.120 1.008E+00 9.053E-01 0.000E+00
851.122 1.006E+00 9.060E-01 0.000E+00
851.125 1.008E+00 9.062E-01 0.000E+00
851.127 1.008E+00 9.065E-01 0.000E+00
851.130 1.005E+00 9.072E-01 0.000E+00
851.133 1.002E+00 9.078E-01 0.000E+00
851.135 1.001E+00 9.083E-01 0.000E+00
851.138 1.000E+00 9.087E-01 0.000E+00
851.141 9.999E-01 9.088E-01 0.000E+00
851.143 9.993E-01 9.087E-01 0.000E+00
851.146 9.980E-01 9.089E-01 0.000E+00
851.149 9.963E-01 9.099E-01 0.000E+00
851.151 9.947E-01 9.104E-01 0.000E+00
851.154 9.942E-01 9.103E-01 0.000E+00
851.156 9.952E-01 9.107E-01 0.000E+00
851.159 9.970E-01 9.110E-01 0.000E+00
851.162 9.972E-01 9.113E-01 0.000E+00
851.164 9.959E-01 9.119E-01 0.000E+00
851.167 9.949E-01 9.121E-01 0.000E+00
851.170 9.933E-01 9.122E-01 0.000E+00
851.172 9.923E-01 9.122E-01 0.000E+00
851.175 9.931E-01 9.124E-01 0.000E+00
851.177 9.949E-01 9.125E-01 0.000E+00
851.180 9.968E-01 9.125E-01 0.000E+00
851.183 9.974E-01 9.127E-01 0.000E+00
851.185 9.976E-01 9.130E-01 0.000E+00
851.188 9.971E-01 9.132E-01 0.000E+00
851.191 9.974E-01 9.134E-01 0.000E+00
851.193 9.980E-01 9.137E-01 0.000E+00
851.196 9.976E-01 9.137E-01 0.000E+00
851.199 9.959E-01 9.138E-01 0.000E+00
851.201 9.950E-01 9.143E-01 0.000E+00
851.204 9.968E-01 9.143E-01 0.000E+00
851.206 9.972E-01 9.142E-01 0.000E+00
851.209 9.969E-01 9.144E-01 0.000E+00
851.212 9.978E-01 9.145E-01 0.000E+00
851.214 9.991E-01 9.142E-01 0.000E+00
851.217 9.993E-01 9.145E-01 0.000E+00
851.220 9.994E-01 9.151E-01 0.000E+00
851.222 1.001E+00 9.151E-01 0.000E+00
851.225 1.003E+00 9.150E-01 0.000E+00
851.228 1.004E+00 9.153E-01 0.000E+00
851.230 1.003E+00 9.151E-01 0.000E+00
851.233 1.002E+00 9.149E-01 0.000E+00
851.235 1.002E+00 9.151E-01 0.000E+00
851.238 1.002E+00 9.152E-01 0.000E+00
851.241 1.001E+00 9.153E-01 0.000E+00
851.243 9.981E-01 9.157E-01 0.000E+00
851.246 9.976E-01 9.157E-01 0.000E+00
851.249 9.981E-01 9.154E-01 0.000E+00
851.251 9.964E-01 9.157E-01 0.000E+00
851.254 9.944E-01 9.162E-01 0.000E+00
851.256 9.961E-01 9.164E-01 0.000E+00
851.259 9.982E-01 9.162E-01 0.000E+00
851.262 9.990E-01 9.164E-01 0.000E+00
851.264 1.000E+00 9.167E-01 0.000E+00
851.267 1.002E+00 9.165E-01 0.000E+00
851.270 1.003E+00 9.165E-01 0.000E+00
851.272 1.003E+00 9.170E-01 0.000E+00
851.275 1.004E+00 9.169E-01 0.000E+00
851.278 1.005E+00 9.167E-01 0.000E+00
851.280 1.005E+00 9.171E-01 0.000E+00
851.283 1.004E+00 9.174E-01 0.000E+00
851.285 1.003E+00 9.171E-01 0.000E+00
851.288 1.003E+00 9.172E-01 0.000E+00
851.291 1.002E+00 9.176E-01 0.000E+00
851.293 1.002E+00 9.174E-01 0.000E+00
851.296 1.001E+00 9.174E-01 0.000E+00
851.299 9.997E-01 9.177E-01 0.000E+00
851.301 9.992E-01 9.176E-01 0.000E+00
851.304 9.998E-01 9.176E-01 0.000E+00
851.307 9.990E-01 9.176E-01 0.000E+00
851.309 9.983E-01 9.177E-01 0.000E+00
851.312 9.999E-01 9.179E-01 0.000E+00
851.314 1.002E+00 9.180E-01 0.000E+00
851.317 1.003E+00 9.182E-01 0.000E+00
851.320 1.005E+00 9.180E-01 0.000E+00
851.322 1.007E+00 9.179E-01 0.000E+00
851.325 1.007E+00 9.184E-01 0.000E+00
851.328 1.007E+00 9.184E-01 0.000E+00
851.330 1.007E+00 9.180E-01 0.000E+00
851.333 1.007E+00 9.182E-01 0.000E+00
851.335 1.006E+00 9.184E-01 0.000E+00
851.338 1.003E+00 9.183E-01 0.000E+00
851.341 1.002E+00 9.184E-01 0.000E+00
851.343 1.001E+00 9.186E-01 0.000E+00
851.346 9.997E-01 9.186E-01 0.000E+00
851.349 9.978E-01 9.185E-01 0.000E+00
851.351 9.958E-01 9.186E-01 0.000E+00
851.354 9.961E-01 9.185E-01 0.000E+00
851.356 9.963E-01 9.184E-01 0.000E+00
851.359 9.953E-01 9.184E-01 0.000E+00
851.362 9.949E-01 9.188E-01 0.000E+00
851.364 9.951E-01 9.189E-01 0.000E+00
851.367 9.951E-01 9.189E-01 0.000E+00
851.370 9.964E-01 9.191E-01 0.000E+00
851.372 9.988E-01 9.191E-01 0.000E+00
851.375 1.001E+00 9.189E-01 0.000E+00
851.378 1.002E+00 9.188E-01 0.000E+00
851.380 1.003E+00 9.190E-01 0.000E+00
851.383 1.003E+00 9.191E-01 0.000E+00
851.385 1.003E+00 9.192E-01 0.000E+00
851.388 1.003E+00 9.196E-01 0.000E+00
851.391 1.005E+00 9.196E-01 0.000E+00
851.393 1.004E+00 9.194E-01 0.000E+00
851.396 1.003E+00 9.194E-01 0.000E+00
851.399 1.003E+00 9.195E-01 0.000E+00
851.401 1.003E+00 9.195E-01 0.000E+00
851.404 1.001E+00 9.196E-01 0.000E+00
851.407 9.994E-01 9.199E-01 0.000E+00
851.409 9.996E-01 9.201E-01 0.000E+00
851.412 9.997E-01 9.200E-01 0.000E+00
851.414 9.986E-01 9.201E-01 0.000E+00
851.417 9.981E-01 9.202E-01 0.000E+00
851.420 9.976E-01 9.200E-01 0.000E+00
851.422 9.967E-01 9.200E-01 0.000E+00
851.425 9.959E-01 9.201E-01 0.000E+00
851.428 9.956E-01 9.201E-01 0.000E+00
851.430 9.956E-01 9.201E-01 0.000E+00
851.433 9.955E-01 9.203E-01 0.000E+00
851.435 9.961E-01 9.201E-01 0.000E+00
851.438 9.962E-01 9.199E-01 0.000E+00
851.441 9.961E-01 9.200E-01 0.000E+00
851.443 9.969E-01 9.201E-01 0.000E+00
851.446 9.973E-01 9.200E-01 0.000E+00
851.449 9.970E-01 9.198E-01 0.000E+00
851.451 9.968E-01 9.197E-01 0.000E+00
851.454 9.978E-01 9.195E-01 0.000E+00
851.457 9.992E-01 9.194E-01 0.000E+00
851.459 1.001E+00 9.194E-01 0.000E+00
851.462 1.003E+00 9.195E-01 0.000E+00
851.465 1.006E+00 9.195E-01 0.000E+00
851.467 1.007E+00 9.192E-01 0.000E+00
851.470 1.006E+00 9.193E-01 0.000E+00
851.472 1.006E+00 9.196E-01 0.000E+00
851.475 1.007E+00 9.196E-01 0.000E+00
851.478 1.005E+00 9.195E-01 0.000E+00
851.480 1.004E+00 9.197E-01 0.000E+00
851.483 1.003E+00 9.199E-01 0.000E+00
851.486 1.002E+00 9.197E-01 0.000E+00
851.488 1.000E+00 9.198E-01 0.000E+00
851.491 9.977E-01 9.200E-01 0.000E+00
851.493 9.952E-01 9.198E-01 0.000E+00
851.496 9.929E-01 9.197E-01 0.000E+00
851.499 9.911E-01 9.198E-01 0.000E+00
851.501 9.895E-01 9.200E-01 0.000E+00
851.504 9.874E-01 9.199E-01 0.000E+00
851.507 9.854E-01 9.198E-01 0.000E+00
851.509 9.848E-01 9.200E-01 0.000E+00
851.512 9.852E-01 9.198E-01 0.000E+00
851.514 9.856E-01 9.196E-01 0.000E+00
851.517 9.863E-01 9.195E-01 0.000E+00
851.520 9.886E-01 9.193E-01 0.000E+00
851.522 9.922E-01 9.191E-01 0.000E+00
851.525 9.946E-01 9.192E-01 0.000E+00
851.528 9.954E-01 9.192E-01 0.000E+00
851.530 9.961E-01 9.189E-01 0.000E+00
851.533 9.970E-01 9.185E-01 0.000E+00
851.536 9.980E-01 9.184E-01 0.000E+00
851.538 1.000E+00 9.186E-01 0.000E+00
851.541 1.003E+00 9.185E-01 0.000E+00
851.544 1.004E+00 9.186E-01 0.000E+00
851.546 1.003E+00 9.189E-01 0.000E+00
851.549 1.003E+00 9.189E-01 0.000E+00
851.551 1.004E+00 9.185E-01 0.000E+00
851.554 1.004E+00 9.183E-01 0.000E+00
851.557 1.004E+00 9.182E-01 0.000E+00
851.559 1.004E+00 9.180E-01 0.000E+00
851.562 1.004E+00 9.181E-01 0.000E+00
851.565 1.003E+00 9.184E-01 0.000E+00
851.567 1.003E+00 9.185E-01 0.000E+00
851.570 1.005E+00 9.181E-01 0.000E+00
851.572 1.006E+00 9.178E-01 0.000E+00
851.575 1.006E+00 9.180E-01 0.000E+00
851.578 1.007E+00 9.180E-01 0.000E+00
851.580 1.009E+00 9.176E-01 0.000E+00
851.583 1.010E+00 9.175E-01 0.000E+00
851.586 1.010E+00 9.177E-01 0.000E+00
851.588 1.011E+00 9.179E-01 0.000E+00
851.591 1.012E+00 9.176E-01 0.000E+00
851.593 1.012E+00 9.175E-01 0.000E+00
851.596 1.013E+00 9.174E-01 0.000E+00
851.599 1.014E+00 9.168E-01 0.000E+00
851.601 1.013E+00 9.167E-01 0.000E+00
851.604 1.011E+00 9.168E-01 0.000E+00
851.607 1.012E+00 9.167E-01 0.000E+00
851.609 1.011E+00 9.164E-01 0.000E+00
851.612 1.009E+00 9.162E-01 0.000E+00
851.615 1.008E+00 9.162E-01 0.000E+00
851.617 1.007E+00 9.160E-01 0.000E+00
851.620 1.004E+00 9.157E-01 0.000E+00
851.622 1.001E+00 9.158E-01 0.000E+00
851.625 9.989E-01 9.159E-01 0.000E+00
851.628 9.977E-01 9.159E-01 0.000E+00
851.630 9.966E-01 9.158E-01 0.000E+00
851.633 9.954E-01 9.157E-01 0.000E+00
851.636 9.950E-01 9.155E-01 0.000E+00
851.638 9.952E-01 9.152E-01 0.000E+00
851.641 9.948E-01 9.153E-01 0.000E+00
851.643 9.945E-01 9.156E-01 0.000E+00
851.646 9.944E-01 9.155E-01 0.000E+00
851.649 9.940E-01 9.155E-01 0.000E+00
851.651 9.929E-01 9.157E-01 0.000E+00
851.654 9.919E-01 9.156E-01 0.000E+00
851.657 9.913E-01 9.153E-01 0.000E+00
851.659 9.912E-01 9.152E-01 0.000E+00
851.662 9.915E-01 9.153E-01 0.000E+00
851.665 9.926E-01 9.154E-01 0.000E+00
851.667 9.937E-01 9.152E-01 0.000E+00
851.670 9.930E-01 9.150E-01 0.000E+00
851.673 9.921E-01 9.152E-01 0.000E+00
851.675 9.917E-01 9.152E-01 0.000E+00
851.678 9.907E-01 9.151E-01 0.000E+00
851.680 9.897E-01 9.151E-01 0.000E+00
851.683 9.900E-01 9.152E-01 0.000E+00
851.686 9.918E-01 9.150E-01 0.000E+00
851.688 9.929E-01 9.148E-01 0.000E+00
851.691 9.938E-01 9.148E-01 0.000E+00
851.694 9.969E-01 9.148E-01 0.000E+00
851.696 1.001E+00 9.146E-01 0.000E+00
851.699 1.003E+00 9.143E-01 0.000E+00
851.701 1.004E+00 9.142E-01 0.000E+00
851.704 1.005E+00 9.143E-01 0.000E+00
851.707 1.005E+00 9.141E-01 0.000E+00
851.709 1.005E+00 9.139E-01 0.000E+00
851.712 1.005E+00 9.138E-01 0.000E+00
851.715 1.006E+00 9.136E-01 0.000E+00
851.717 1.006E+00 9.137E-01 0.000E+00
851.720 1.004E+00 9.138E-01 0.000E+00
851.722 1.004E+00 9.135E-01 0.000E+00
851.725 1.004E+00 9.131E-01 0.000E+00
851.728 1.003E+00 9.127E-01 0.000E+00
851.730 1.003E+00 9.124E-01 0.000E+00
851.733 0.000E+00 0.000E+00 0.000E+00
851.736 0.000E+00 0.000E+00 0.000E+00
851.738 0.000E+00 0.000E+00 0.000E+00
851.741 0.000E+00 0.000E+00 0.000E+00
851.731 0.000E+00 0.000E+00 0.000E+00
851.734 0.000E+00 0.000E+00 0.000E+00
851.737 0.000E+00 0.000E+00 0.000E+00
851.739 0.000E+00 0.000E+00 0.000E+00
851.742 9.791E-01 8.969E-01 0.000E+00
851.745 9.839E-01 8.980E-01 0.000E+00
851.747 9.878E-01 8.998E-01 0.000E+00
851.750 9.915E-01 9.009E-01 0.000E+00
851.753 9.736E-01 9.021E-01 0.000E+00
851.755 9.923E-01 9.022E-01 0.000E+00
851.758 9.930E-01 9.028E-01 0.000E+00
851.760 9.944E-01 9.028E-01 0.000E+00
851.763 9.957E-01 9.031E-01 0.000E+00
851.766 9.985E-01 9.036E-01 0.000E+00
851.768 1.001E+00 9.038E-01 0.000E+00
851.771 1.002E+00 9.044E-01 0.000E+00
851.774 1.001E+00 9.050E-01 0.000E+00
851.776 1.002E+00 9.052E-01 0.000E+00
851.779 1.003E+00 9.056E-01 0.000E+00
851.782 1.003E+00 9.068E-01 0.000E+00
851.784 1.004E+00 9.073E-01 0.000E+00
851.787 1.005E+00 9.072E-01 0.000E+00
851.789 1.004E+00 9.079E-01 0.000E+00
851.792 1.003E+00 9.084E-01 0.000E+00
851.795 1.005E+00 9.086E-01 0.000E+00
851.797 1.006E+00 9.090E-01 0.000E+00
851.800 1.006E+00 9.097E-01 0.000E+00
851.803 1.005E+00 9.102E-01 0.000E+00
851.805 1.006E+00 9.105E-01 0.000E+00
851.808 1.006E+00 9.108E-01 0.000E+00
851.810 1.007E+00 9.111E-01 0.000E+00
851.813 1.008E+00 9.108E-01 0.000E+00
851.816 1.009E+00 9.108E-01 0.000E+00
851.818 1.009E+00 9.115E-01 0.000E+00
851.821 1.009E+00 9.118E-01 0.000E+00
851.824 1.009E+00 9.118E-01 0.000E+00
851.826 1.008E+00 9.122E-01 0.000E+00
851.829 1.008E+00 9.123E-01 0.000E+00
851.832 1.008E+00 9.123E-01 0.000E+00
851.834 1.008E+00 9.124E-01 0.000E+00
851.837 1.008E+00 9.126E-01 0.000E+00
851.839 1.008E+00 9.127E-01 0.000E+00
851.842 1.007E+00 9.127E-01 0.000E+00
851.845 1.006E+00 9.129E-01 0.000E+00
851.847 1.004E+00 9.132E-01 0.000E+00
851.850 1.004E+00 9.132E-01 0.000E+00
851.853 1.005E+00 9.132E-01 0.000E+00
851.855 1.005E+00 9.132E-01 0.000E+00
851.858 1.003E+00 9.135E-01 0.000E+00
851.861 1.002E+00 9.136E-01 0.000E+00
851.863 1.001E+00 9.136E-01 0.000E+00
851.866 9.997E-01 9.135E-01 0.000E+00
851.869 9.991E-01 9.136E-01 0.000E+00
851.871 9.997E-01 9.139E-01 0.000E+00
851.874 1.001E+00 9.139E-01 0.000E+00
851.876 1.001E+00 9.140E-01 0.000E+00
851.879 1.002E+00 9.142E-01 0.000E+00
851.882 1.003E+00 9.138E-01 0.000E+00
851.884 1.003E+00 9.137E-01 0.000E+00
851.887 1.004E+00 9.138E-01 0.000E+00
851.890 1.006E+00 9.136E-01 0.000E+00
851.892 1.006E+00 9.137E-01 0.000E+00
851.895 1.005E+00 9.138E-01 0.000E+00
851.897 1.006E+00 9.137E-01 0.000E+00
851.900 1.006E+00 9.135E-01 0.000E+00
851.903 1.005E+00 9.135E-01 0.000E+00
851.905 1.004E+00 9.135E-01 0.000E+00
851.908 1.003E+00 9.135E-01 0.000E+00
851.911 1.002E+00 9.135E-01 0.000E+00
851.913 1.000E+00 9.137E-01 0.000E+00
851.916 9.996E-01 9.135E-01 0.000E+00
851.919 9.994E-01 9.133E-01 0.000E+00
851.921 9.984E-01 9.132E-01 0.000E+00
851.924 9.980E-01 9.132E-01 0.000E+00
851.926 9.986E-01 9.129E-01 0.000E+00
851.929 9.982E-01 9.126E-01 0.000E+00
851.932 9.964E-01 9.128E-01 0.000E+00
851.934 9.947E-01 9.131E-01 0.000E+00
851.937 9.960E-01 9.129E-01 0.000E+00
851.940 9.990E-01 9.126E-01 0.000E+00
851.942 1.002E+00 9.125E-01 0.000E+00
851.945 1.005E+00 9.125E-01 0.000E+00
851.948 1.005E+00 9.125E-01 0.000E+00
851.950 1.005E+00 9.126E-01 0.000E+00
851.953 1.005E+00 9.122E-01 0.000E+00
851.955 1.006E+00 9.117E-01 0.000E+00
851.958 1.005E+00 9.117E-01 0.000E+00
851.961 1.005E+00 9.118E-01 0.000E+00
851.963 1.005E+00 9.114E-01 0.000E+00
851.966 1.004E+00 9.112E-01 0.000E+00
851.969 1.002E+00 9.114E-01 0.000E+00
851.971 1.001E+00 9.112E-01 0.000E+00
851.974 9.989E-01 9.113E-01 0.000E+00
851.976 9.946E-01 9.117E-01 0.000E+00
851.979 9.921E-01 9.115E-01 0.000E+00
851.982 9.890E-01 9.112E-01 0.000E+00
851.984 9.844E-01 9.116E-01 0.000E+00
851.987 9.806E-01 9.117E-01 0.000E+00
851.990 9.774E-01 9.113E-01 0.000E+00
851.992 9.744E-01 9.113E-01 0.000E+00
851.995 9.721E-01 9.115E-01 0.000E+00
851.998 9.702E-01 9.116E-01 0.000E+00
852.000 9.706E-01 9.114E-01 0.000E+00
852.003 9.747E-01 9.113E-01 0.000E+00
852.005 9.792E-01 9.113E-01 0.000E+00
852.008 9.817E-01 9.113E-01 0.000E+00
852.011 9.837E-01 9.113E-01 0.000E+00
852.013 9.874E-01 9.111E-01 0.000E+00
852.016 9.912E-01 9.107E-01 0.000E+00
852.019 9.931E-01 9.105E-01 0.000E+00
852.021 9.931E-01 9.106E-01 0.000E+00
852.024 9.934E-01 9.106E-01 0.000E+00
852.027 9.932E-01 9.103E-01 0.000E+00
852.029 9.918E-01 9.102E-01 0.000E+00
852.032 9.916E-01 9.101E-01 0.000E+00
852.034 9.924E-01 9.097E-01 0.000E+00
852.037 9.929E-01 9.094E-01 0.000E+00
852.040 9.933E-01 9.094E-01 0.000E+00
852.042 9.937E-01 9.093E-01 0.000E+00
852.045 9.926E-01 9.088E-01 0.000E+00
852.048 9.917E-01 9.087E-01 0.000E+00
852.050 9.925E-01 9.084E-01 0.000E+00
852.053 9.927E-01 9.082E-01 0.000E+00
852.056 9.921E-01 9.082E-01 0.000E+00
852.058 9.928E-01 9.080E-01 0.000E+00
852.061 9.947E-01 9.076E-01 0.000E+00
852.063 9.952E-01 9.073E-01 0.000E+00
852.066 9.958E-01 9.070E-01 0.000E+00
852.069 9.982E-01 9.067E-01 0.000E+00
852.071 1.000E+00 9.060E-01 0.000E+00
852.074 1.000E+00 9.055E-01 0.000E+00
852.077 9.994E-01 9.054E-01 0.000E+00
852.079 9.992E-01 9.052E-01 0.000E+00
852.082 9.995E-01 9.048E-01 0.000E+00
852.085 9.995E-01 9.043E-01 0.000E+00
852.087 9.996E-01 9.038E-01 0.000E+00
852.090 1.000E+00 9.029E-01 0.000E+00
852.092 1.001E+00 9.021E-01 0.000E+00
852.095 1.001E+00 9.018E-01 0.000E+00
852.098 1.001E+00 9.013E-01 0.000E+00
852.100 1.002E+00 9.001E-01 0.000E+00
852.103 1.002E+00 8.991E-01 0.000E+00
852.106 1.002E+00 8.987E-01 0.000E+00
852.108 9.999E-01 8.979E-01 0.000E+00
852.111 9.991E-01 8.968E-01 0.000E+00
852.114 9.996E-01 8.959E-01 0.000E+00
852.116 9.996E-01 8.949E-01 0.000E+00
852.119 9.984E-01 8.941E-01 0.000E+00
852.121 9.976E-01 8.934E-01 0.000E+00
852.124 9.986E-01 8.928E-01 0.000E+00
852.127 9.992E-01 8.921E-01 0.000E+00
852.129 9.981E-01 8.917E-01 0.000E+00
852.132 9.983E-01 8.913E-01 0.000E+00
852.135 1.002E+00 8.906E-01 0.000E+00
852.137 1.005E+00 8.900E-01 0.000E+00
852.140 1.007E+00 8.897E-01 0.000E+00
852.143 1.008E+00 8.890E-01 0.000E+00
852.145 1.010E+00 8.881E-01 0.000E+00
852.148 1.010E+00 8.872E-01 0.000E+00
852.150 1.008E+00 8.865E-01 0.000E+00
852.153 1.009E+00 8.855E-01 0.000E+00
852.156 1.010E+00 8.844E-01 0.000E+00
852.158 1.010E+00 8.834E-01 0.000E+00
852.161 1.010E+00 8.819E-01 0.000E+00
852.164 1.010E+00 8.804E-01 0.000E+00
852.166 1.010E+00 8.792E-01 0.000E+00
852.169 1.010E+00 8.781E-01 0.000E+00
852.171 1.011E+00 8.765E-01 0.000E+00
852.174 1.011E+00 8.747E-01 0.000E+00
852.177 1.012E+00 8.731E-01 0.000E+00
852.179 1.012E+00 8.712E-01 0.000E+00
852.182 1.013E+00 8.690E-01 0.000E+00
852.185 1.013E+00 8.668E-01 0.000E+00
852.187 1.015E+00 8.648E-01 0.000E+00
852.190 1.017E+00 8.626E-01 0.000E+00
852.193 1.017E+00 8.603E-01 0.000E+00
852.195 1.016E+00 8.579E-01 0.000E+00
852.198 1.017E+00 8.554E-01 0.000E+00
852.200 1.020E+00 8.522E-01 0.000E+00
852.203 1.022E+00 8.487E-01 0.000E+00
852.206 1.022E+00 8.458E-01 0.000E+00
852.208 1.023E+00 8.427E-01 0.000E+00
852.211 1.024E+00 8.388E-01 0.000E+00
852.214 1.024E+00 8.351E-01 0.000E+00
852.216 1.024E+00 8.314E-01 0.000E+00
852.219 1.025E+00 8.270E-01 0.000E+00
852.222 1.026E+00 8.223E-01 0.000E+00
852.224 1.026E+00 8.175E-01 0.000E+00
852.227 1.025E+00 8.124E-01 0.000E+00
852.229 1.024E+00 8.065E-01 0.000E+00
852.232 1.022E+00 8.006E-01 0.000E+00
852.235 1.020E+00 7.944E-01 0.000E+00
852.237 1.018E+00 7.878E-01 0.000E+00
852.240 1.015E+00 7.805E-01 0.000E+00
852.243 1.012E+00 7.728E-01 0.000E+00
852.245 1.009E+00 7.652E-01 0.000E+00
852.248 1.005E+00 7.570E-01 0.000E+00
852.251 1.002E+00 7.478E-01 0.000E+00
852.253 9.986E-01 7.384E-01 0.000E+00
852.256 9.957E-01 7.287E-01 0.000E+00
852.258 9.957E-01 7.175E-01 0.000E+00
852.261 9.946E-01 7.063E-01 0.000E+00
852.264 9.936E-01 6.953E-01 0.000E+00
852.266 9.950E-01 6.831E-01 0.000E+00
852.269 9.959E-01 6.703E-01 0.000E+00
852.272 9.949E-01 6.581E-01 0.000E+00
852.274 9.936E-01 6.460E-01 0.000E+00
852.277 9.944E-01 6.328E-01 0.000E+00
852.280 9.940E-01 6.199E-01 0.000E+00
852.282 9.890E-01 6.088E-01 0.000E+00
852.285 9.833E-01 5.983E-01 0.000E+00
852.287 9.791E-01 5.879E-01 0.000E+00
852.290 9.736E-01 5.784E-01 0.000E+00
852.293 9.677E-01 5.706E-01 0.000E+00
852.295 9.631E-01 5.645E-01 0.000E+00
852.298 9.582E-01 5.604E-01 0.000E+00
852.301 9.541E-01 5.585E-01 0.000E+00
852.303 9.505E-01 5.593E-01 0.000E+00
852.306 9.491E-01 5.619E-01 0.000E+00
852.308 9.507E-01 5.648E-01 0.000E+00
852.311 9.538E-01 5.694E-01 0.000E+00
852.314 9.580E-01 5.762E-01 0.000E+00
852.316 9.638E-01 5.840E-01 0.000E+00
852.319 9.709E-01 5.917E-01 0.000E+00
852.322 9.772E-01 5.998E-01 0.000E+00
852.324 9.808E-01 6.086E-01 0.000E+00
852.327 9.832E-01 6.173E-01 0.000E+00
852.330 9.855E-01 6.259E-01 0.000E+00
852.332 9.886E-01 6.337E-01 0.000E+00
852.335 9.921E-01 6.401E-01 0.000E+00
852.337 9.949E-01 6.458E-01 0.000E+00
852.340 9.956E-01 6.513E-01 0.000E+00
852.343 9.960E-01 6.564E-01 0.000E+00
852.345 9.983E-01 6.602E-01 0.000E+00
852.348 9.997E-01 6.631E-01 0.000E+00
852.351 9.983E-01 6.667E-01 0.000E+00
852.353 9.983E-01 6.707E-01 0.000E+00
852.356 1.001E+00 6.747E-01 0.000E+00
852.359 1.003E+00 6.798E-01 0.000E+00
852.361 1.003E+00 6.870E-01 0.000E+00
852.364 1.004E+00 6.958E-01 0.000E+00
852.367 1.008E+00 7.055E-01 0.000E+00
852.369 1.010E+00 7.161E-01 0.000E+00
852.372 1.012E+00 7.277E-01 0.000E+00
852.374 1.016E+00 7.394E-01 0.000E+00
852.377 1.018E+00 7.503E-01 0.000E+00
852.380 1.019E+00 7.604E-01 0.000E+00
852.382 1.020E+00 7.701E-01 0.000E+00
852.385 1.021E+00 7.795E-01 0.000E+00
852.388 1.021E+00 7.880E-01 0.000E+00
852.390 1.022E+00 7.955E-01 0.000E+00
852.393 1.024E+00 8.027E-01 0.000E+00
852.395 0.000E+00 0.000E+00 0.000E+00
852.398 0.000E+00 0.000E+00 0.000E+00
852.401 0.000E+00 0.000E+00 0.000E+00
852.403 0.000E+00 0.000E+00 0.000E+00
852.393 0.000E+00 0.000E+00 0.000E+00
852.396 0.000E+00 0.000E+00 0.000E+00
852.399 0.000E+00 0.000E+00 0.000E+00
852.401 0.000E+00 0.000E+00 0.000E+00
852.404 9.816E-01 8.250E-01 0.000E+00
852.407 9.859E-01 8.308E-01 0.000E+00
852.409 9.889E-01 8.356E-01 0.000E+00
852.412 9.934E-01 8.385E-01 0.000E+00
852.414 9.946E-01 8.422E-01 0.000E+00
852.417 9.969E-01 8.461E-01 0.000E+00
852.420 1.001E+00 8.490E-01 0.000E+00
852.422 1.002E+00 8.522E-01 0.000E+00
852.425 1.003E+00 8.558E-01 0.000E+00
852.428 1.005E+00 8.584E-01 0.000E+00
852.430 1.006E+00 8.606E-01 0.000E+00
852.433 1.006E+00 8.632E-01 0.000E+00
852.436 1.008E+00 8.650E-01 0.000E+00
852.438 1.007E+00 8.664E-01 0.000E+00
852.441 1.004E+00 8.686E-01 0.000E+00
852.443 1.005E+00 8.709E-01 0.000E+00
852.446 1.005E+00 8.724E-01 0.000E+00
852.449 1.004E+00 8.737E-01 0.000E+00
852.451 1.003E+00 8.754E-01 0.000E+00
852.454 1.002E+00 8.767E-01 0.000E+00
852.457 1.001E+00 8.776E-01 0.000E+00
852.459 9.984E-01 8.792E-01 0.000E+00
852.462 9.962E-01 8.807E-01 0.000E+00
852.465 9.956E-01 8.815E-01 0.000E+00
852.467 9.947E-01 8.827E-01 0.000E+00
852.470 9.938E-01 8.842E-01 0.000E+00
852.472 9.933E-01 8.850E-01 0.000E+00
852.475 9.939E-01 8.858E-01 0.000E+00
852.478 9.946E-01 8.869E-01 0.000E+00
852.480 9.963E-01 8.878E-01 0.000E+00
852.483 9.983E-01 8.885E-01 0.000E+00
852.486 9.993E-01 8.895E-01 0.000E+00
852.488 1.001E+00 8.906E-01 0.000E+00
852.491 1.004E+00 8.911E-01 0.000E+00
852.494 1.006E+00 8.920E-01 0.000E+00
852.496 1.008E+00 8.927E-01 0.000E+00
852.499 1.010E+00 8.928E-01 0.000E+00
852.502 1.010E+00 8.933E-01 0.000E+00
852.504 1.010E+00 8.941E-01 0.000E+00
852.507 1.010E+00 8.944E-01 0.000E+00
852.509 1.010E+00 8.949E-01 0.000E+00
852.512 1.009E+00 8.957E-01 0.000E+00
852.515 1.009E+00 8.963E-01 0.000E+00
852.517 1.009E+00 8.966E-01 0.000E+00
852.520 1.008E+00 8.971E-01 0.000E+00
852.523 1.008E+00 8.975E-01 0.000E+00
852.525 1.008E+00 8.975E-01 0.000E+00
852.528 1.006E+00 8.979E-01 0.000E+00
852.531 1.003E+00 8.984E-01 0.000E+00
852.533 1.002E+00 8.985E-01 0.000E+00
852.536 1.001E+00 8.984E-01 0.000E+00
852.538 9.993E-01 8.986E-01 0.000E+00
852.541 9.977E-01 8.989E-01 0.000E+00
852.544 9.964E-01 8.988E-01 0.000E+00
852.546 9.961E-01 8.988E-01 0.000E+00
852.549 9.965E-01 8.988E-01 0.000E+00
852.552 9.982E-01 8.985E-01 0.000E+00
852.554 9.994E-01 8.984E-01 0.000E+00
852.557 9.980E-01 8.984E-01 0.000E+00
852.560 9.967E-01 8.984E-01 0.000E+00
852.562 9.971E-01 8.982E-01 0.000E+00
852.565 9.968E-01 8.978E-01 0.000E+00
852.567 9.959E-01 8.978E-01 0.000E+00
852.570 9.956E-01 8.972E-01 0.000E+00
852.573 9.955E-01 8.965E-01 0.000E+00
852.575 9.957E-01 8.960E-01 0.000E+00
852.578 9.958E-01 8.952E-01 0.000E+00
852.581 9.958E-01 8.943E-01 0.000E+00
852.583 9.975E-01 8.934E-01 0.000E+00
852.586 1.001E+00 8.922E-01 0.000E+00
852.588 1.002E+00 8.905E-01 0.000E+00
852.591 1.001E+00 8.887E-01 0.000E+00
852.594 1.001E+00 8.865E-01 0.000E+00
852.596 1.002E+00 8.833E-01 0.000E+00
852.599 1.002E+00 8.795E-01 0.000E+00
852.602 1.000E+00 8.753E-01 0.000E+00
852.604 9.987E-01 8.698E-01 0.000E+00
852.607 9.971E-01 8.633E-01 0.000E+00
852.610 9.957E-01 8.556E-01 0.000E+00
852.612 9.953E-01 8.461E-01 0.000E+00
852.615 9.946E-01 8.354E-01 0.000E+00
852.617 9.929E-01 8.238E-01 0.000E+00
852.620 9.927E-01 8.115E-01 0.000E+00
852.623 9.930E-01 8.003E-01 0.000E+00
852.625 9.925E-01 7.930E-01 0.000E+00
852.628 9.939E-01 7.912E-01 0.000E+00
852.631 9.960E-01 7.950E-01 0.000E+00
852.633 9.976E-01 8.031E-01 0.000E+00
852.636 9.987E-01 8.142E-01 0.000E+00
852.639 9.987E-01 8.262E-01 0.000E+00
852.641 9.993E-01 8.376E-01 0.000E+00
852.644 1.000E+00 8.478E-01 0.000E+00
852.647 1.000E+00 8.566E-01 0.000E+00
852.649 1.000E+00 8.640E-01 0.000E+00
852.652 9.997E-01 8.706E-01 0.000E+00
852.654 9.994E-01 8.762E-01 0.000E+00
852.657 9.999E-01 8.805E-01 0.000E+00
852.660 1.000E+00 8.840E-01 0.000E+00
852.662 9.997E-01 8.873E-01 0.000E+00
852.665 9.998E-01 8.902E-01 0.000E+00
852.668 1.000E+00 8.925E-01 0.000E+00
852.670 9.996E-01 8.943E-01 0.000E+00
852.673 9.991E-01 8.960E-01 0.000E+00
852.676 9.994E-01 8.973E-01 0.000E+00
852.678 1.000E+00 8.982E-01 0.000E+00
852.681 9.997E-01 8.989E-01 0.000E+00
852.683 9.993E-01 8.995E-01 0.000E+00
852.686 9.997E-01 9.000E-01 0.000E+00
852.689 9.997E-01 9.007E-01 0.000E+00
852.691 9.990E-01 9.014E-01 0.000E+00
852.694 9.989E-01 9.015E-01 0.000E+00
852.697 9.995E-01 9.012E-01 0.000E+00
852.699 1.001E+00 9.010E-01 0.000E+00
852.702 1.002E+00 9.007E-01 0.000E+00
852.705 1.003E+00 9.002E-01 0.000E+00
852.707 1.004E+00 8.996E-01 0.000E+00
852.710 1.004E+00 8.993E-01 0.000E+00
852.712 1.004E+00 8.986E-01 0.000E+00
852.715 1.003E+00 8.976E-01 0.000E+00
852.718 1.002E+00 8.969E-01 0.000E+00
852.720 1.003E+00 8.956E-01 0.000E+00
852.723 1.002E+00 8.941E-01 0.000E+00
852.726 1.001E+00 8.928E-01 0.000E+00
852.728 1.001E+00 8.910E-01 0.000E+00
852.731 1.002E+00 8.887E-01 0.000E+00
852.734 1.000E+00 8.862E-01 0.000E+00
852.736 9.990E-01 8.836E-01 0.000E+00
852.739 9.986E-01 8.803E-01 0.000E+00
852.742 9.984E-01 8.762E-01 0.000E+00
852.744 9.980E-01 8.718E-01 0.000E+00
852.747 9.969E-01 8.666E-01 0.000E+00
852.749 9.959E-01 8.604E-01 0.000E+00
852.752 9.956E-01 8.529E-01 0.000E+00
852.755 9.949E-01 8.439E-01 0.000E+00
852.757 9.933E-01 8.333E-01 0.000E+00
852.760 9.925E-01 8.204E-01 0.000E+00
852.763 9.926E-01 8.049E-01 0.000E+00
852.765 9.914E-01 7.869E-01 0.000E+00
852.768 9.892E-01 7.661E-01 0.000E+00
852.770 9.875E-01 7.419E-01 0.000E+00
852.773 9.857E-01 7.149E-01 0.000E+00
852.776 9.836E-01 6.856E-01 0.000E+00
852.778 9.816E-01 6.562E-01 0.000E+00
852.781 9.805E-01 6.314E-01 0.000E+00
852.784 9.815E-01 6.153E-01 0.000E+00
852.786 9.839E-01 6.108E-01 0.000E+00
852.789 9.875E-01 6.188E-01 0.000E+00
852.791 9.933E-01 6.370E-01 0.000E+00
852.794 1.000E+00 6.613E-01 0.000E+00
852.797 1.006E+00 6.882E-01 0.000E+00
852.799 1.009E+00 7.158E-01 0.000E+00
852.802 1.009E+00 7.417E-01 0.000E+00
852.805 1.010E+00 7.646E-01 0.000E+00
852.807 1.010E+00 7.848E-01 0.000E+00
852.810 1.009E+00 8.026E-01 0.000E+00
852.813 1.010E+00 8.178E-01 0.000E+00
852.815 1.010E+00 8.307E-01 0.000E+00
852.818 1.010E+00 8.418E-01 0.000E+00
852.821 1.009E+00 8.513E-01 0.000E+00
852.823 1.009E+00 8.594E-01 0.000E+00
852.826 1.009E+00 8.663E-01 0.000E+00
852.828 1.008E+00 8.721E-01 0.000E+00
852.831 1.009E+00 8.769E-01 0.000E+00
852.834 1.008E+00 8.812E-01 0.000E+00
852.836 1.008E+00 8.850E-01 0.000E+00
852.839 1.008E+00 8.882E-01 0.000E+00
852.842 1.009E+00 8.908E-01 0.000E+00
852.844 1.009E+00 8.933E-01 0.000E+00
852.847 1.009E+00 8.957E-01 0.000E+00
852.850 1.009E+00 8.974E-01 0.000E+00
852.852 1.009E+00 8.991E-01 0.000E+00
852.855 1.007E+00 9.006E-01 0.000E+00
852.857 1.006E+00 9.021E-01 0.000E+00
852.860 1.006E+00 9.032E-01 0.000E+00
852.863 1.006E+00 9.043E-01 0.000E+00
852.865 1.005E+00 9.055E-01 0.000E+00
852.868 1.005E+00 9.066E-01 0.000E+00
852.871 1.005E+00 9.072E-01 0.000E+00
852.873 1.006E+00 9.076E-01 0.000E+00
852.876 1.006E+00 9.084E-01 0.000E+00
852.879 1.006E+00 9.092E-01 0.000E+00
852.881 1.007E+00 9.097E-01 0.000E+00
852.884 1.006E+00 9.103E-01 0.000E+00
852.886 1.006E+00 9.108E-01 0.000E+00
852.889 1.006E+00 9.111E-01 0.000E+00
852.892 1.007E+00 9.115E-01 0.000E+00
852.894 1.007E+00 9.121E-01 0.000E+00
852.897 1.006E+00 9.128E-01 0.000E+00
852.900 1.006E+00 9.131E-01 0.000E+00
852.902 1.005E+00 9.133E-01 0.000E+00
852.905 1.003E+00 9.136E-01 0.000E+00
852.908 1.003E+00 9.136E-01 0.000E+00
852.910 1.002E+00 9.137E-01 0.000E+00
852.913 9.993E-01 9.143E-01 0.000E+00
852.915 9.974E-01 9.148E-01 0.000E+00
852.918 9.963E-01 9.149E-01 0.000E+00
852.921 9.963E-01 9.149E-01 0.000E+00
852.923 9.975E-01 9.152E-01 0.000E+00
852.926 9.991E-01 9.155E-01 0.000E+00
852.929 1.001E+00 9.156E-01 0.000E+00
852.931 1.003E+00 9.159E-01 0.000E+00
852.934 1.003E+00 9.162E-01 0.000E+00
852.937 1.002E+00 9.163E-01 0.000E+00
852.939 1.000E+00 9.162E-01 0.000E+00
852.942 9.991E-01 9.164E-01 0.000E+00
852.945 9.978E-01 9.168E-01 0.000E+00
852.947 9.976E-01 9.169E-01 0.000E+00
852.950 9.969E-01 9.170E-01 0.000E+00
852.952 9.954E-01 9.173E-01 0.000E+00
852.955 9.954E-01 9.173E-01 0.000E+00
852.958 9.959E-01 9.173E-01 0.000E+00
852.960 9.957E-01 9.173E-01 0.000E+00
852.963 9.951E-01 9.176E-01 0.000E+00
852.966 9.940E-01 9.177E-01 0.000E+00
852.968 9.926E-01 9.177E-01 0.000E+00
852.971 9.908E-01 9.177E-01 0.000E+00
852.974 9.893E-01 9.178E-01 0.000E+00
852.976 9.889E-01 9.178E-01 0.000E+00
852.979 9.886E-01 9.175E-01 0.000E+00
852.981 9.877E-01 9.175E-01 0.000E+00
852.984 9.869E-01 9.179E-01 0.000E+00
852.987 9.877E-01 9.178E-01 0.000E+00
852.989 9.890E-01 9.177E-01 0.000E+00
852.992 9.893E-01 9.180E-01 0.000E+00
852.995 9.892E-01 9.183E-01 0.000E+00
852.997 9.886E-01 9.183E-01 0.000E+00
853.000 9.877E-01 9.184E-01 0.000E+00
853.002 9.871E-01 9.188E-01 0.000E+00
853.005 9.879E-01 9.187E-01 0.000E+00
853.008 9.901E-01 9.184E-01 0.000E+00
853.010 9.929E-01 9.184E-01 0.000E+00
853.013 9.959E-01 9.185E-01 0.000E+00
853.016 9.982E-01 9.184E-01 0.000E+00
853.018 9.997E-01 9.184E-01 0.000E+00
853.021 1.001E+00 9.185E-01 0.000E+00
853.024 1.003E+00 9.185E-01 0.000E+00
853.026 1.003E+00 9.183E-01 0.000E+00
853.029 1.004E+00 9.180E-01 0.000E+00
853.032 1.005E+00 9.181E-01 0.000E+00
853.034 1.005E+00 9.182E-01 0.000E+00
853.037 1.007E+00 9.179E-01 0.000E+00
853.039 1.008E+00 9.176E-01 0.000E+00
853.042 1.008E+00 9.177E-01 0.000E+00
853.045 1.009E+00 9.176E-01 0.000E+00
853.047 1.011E+00 9.171E-01 0.000E+00
853.050 1.012E+00 9.168E-01 0.000E+00
853.053 1.012E+00 9.169E-01 0.000E+00
853.055 1.014E+00 9.168E-01 0.000E+00
853.058 0.000E+00 0.000E+00 0.000E+00
853.061 0.000E+00 0.000E+00 0.000E+00
853.063 0.000E+00 0.000E+00 0.000E+00
853.066 0.000E+00 0.000E+00 0.000E+00
853.055 0.000E+00 0.000E+00 0.000E+00
853.058 0.000E+00 0.000E+00 0.000E+00
853.060 0.000E+00 0.000E+00 0.000E+00
853.063 9.773E-01 9.028E-01 0.000E+00
853.066 9.837E-01 9.039E-01 0.000E+00
853.068 9.884E-01 9.051E-01 0.000E+00
853.071 9.913E-01 9.060E-01 0.000E+00
853.074 9.941E-01 9.062E-01 0.000E+00
853.076 9.959E-01 9.069E-01 0.000E+00
853.079 9.964E-01 9.074E-01 0.000E+00
853.082 9.976E-01 9.071E-01 0.000E+00
853.084 9.987E-01 9.079E-01 0.000E+00
853.087 9.999E-01 9.087E-01 0.000E+00
853.090 1.001E+00 9.088E-01 0.000E+00
853.092 1.000E+00 9.094E-01 0.000E+00
853.095 1.001E+00 9.099E-01 0.000E+00
853.097 1.003E+00 9.097E-01 0.000E+00
853.100 1.002E+00 9.097E-01 0.000E+00
853.103 1.002E+00 9.104E-01 0.000E+00
853.105 1.002E+00 9.109E-01 0.000E+00
853.108 1.003E+00 9.107E-01 0.000E+00
853.111 1.003E+00 9.108E-01 0.000E+00
853.113 1.004E+00 9.111E-01 0.000E+00
853.116 1.005E+00 9.112E-01 0.000E+00
853.119 1.005E+00 9.116E-01 0.000E+00
853.121 1.004E+00 9.121E-01 0.000E+00
853.124 1.005E+00 9.119E-01 0.000E+00
853.127 1.006E+00 9.116E-01 0.000E+00
853.129 1.006E+00 9.117E-01 0.000E+00
853.132 1.007E+00 9.119E-01 0.000E+00
853.134 1.007E+00 9.121E-01 0.000E+00
853.137 1.005E+00 9.123E-01 0.000E+00
853.140 1.006E+00 9.122E-01 0.000E+00
853.142 1.009E+00 9.119E-01 0.000E+00
853.145 1.009E+00 9.122E-01 0.000E+00
853.148 1.009E+00 9.124E-01 0.000E+00
853.150 1.011E+00 9.118E-01 0.000E+00
853.153 1.011E+00 9.117E-01 0.000E+00
853.156 1.009E+00 9.123E-01 0.000E+00
853.158 1.009E+00 9.120E-01 0.000E+00
853.161 1.009E+00 9.115E-01 0.000E+00
853.163 1.008E+00 9.115E-01 0.000E+00
853.166 1.006E+00 9.115E-01 0.000E+00
853.169 1.006E+00 9.113E-01 0.000E+00
853.171 1.006E+00 9.112E-01 0.000E+00
853.174 1.005E+00 9.112E-01 0.000E+00
853.177 1.005E+00 9.108E-01 0.000E+00
853.179 1.005E+00 9.104E-01 0.000E+00
853.182 1.002E+00 9.105E-01 0.000E+00
853.185 1.000E+00 9.104E-01 0.000E+00
853.187 9.994E-01 9.098E-01 0.000E+00
853.190 9.995E-01 9.093E-01 0.000E+00
853.192 9.989E-01 9.088E-01 0.000E+00
853.195 9.984E-01 9.081E-01 0.000E+00
853.198 9.976E-01 9.075E-01 0.000E+00
853.200 9.977E-01 9.067E-01 0.000E+00
853.203 9.981E-01 9.060E-01 0.000E+00
853.206 9.991E-01 9.055E-01 0.000E+00
853.208 1.000E+00 9.047E-01 0.000E+00
853.211 1.000E+00 9.039E-01 0.000E+00
853.214 9.997E-01 9.027E-01 0.000E+00
853.216 9.998E-01 9.016E-01 0.000E+00
853.219 9.992E-01 9.007E-01 0.000E+00
853.221 9.972E-01 8.996E-01 0.000E+00
853.224 9.953E-01 8.984E-01 0.000E+00
853.227 9.939E-01 8.972E-01 0.000E+00
853.229 9.927E-01 8.955E-01 0.000E+00
853.232 9.917E-01 8.938E-01 0.000E+00
853.235 9.902E-01 8.925E-01 0.000E+00
853.237 9.889E-01 8.912E-01 0.000E+00
853.240 9.893E-01 8.898E-01 0.000E+00
853.243 9.898E-01 8.884E-01 0.000E+00
853.245 9.900E-01 8.872E-01 0.000E+00
853.248 9.919E-01 8.857E-01 0.000E+00
853.251 9.932E-01 8.848E-01 0.000E+00
853.253 9.938E-01 8.846E-01 0.000E+00
853.256 9.954E-01 8.843E-01 0.000E+00
853.258 9.962E-01 8.843E-01 0.000E+00
853.261 9.962E-01 8.848E-01 0.000E+00
853.264 9.967E-01 8.853E-01 0.000E+00
853.266 9.972E-01 8.858E-01 0.000E+00
853.269 9.976E-01 8.870E-01 0.000E+00
853.272 9.981E-01 8.884E-01 0.000E+00
853.274 9.981E-01 8.900E-01 0.000E+00
853.277 9.982E-01 8.918E-01 0.000E+00
853.280 9.991E-01 8.936E-01 0.000E+00
853.282 1.000E+00 8.948E-01 0.000E+00
853.285 1.001E+00 8.961E-01 0.000E+00
853.287 1.000E+00 8.980E-01 0.000E+00
853.290 1.000E+00 8.996E-01 0.000E+00
853.293 1.001E+00 9.007E-01 0.000E+00
853.295 1.000E+00 9.020E-01 0.000E+00
853.298 9.989E-01 9.035E-01 0.000E+00
853.301 9.998E-01 9.046E-01 0.000E+00
853.303 1.001E+00 9.058E-01 0.000E+00
853.306 9.998E-01 9.072E-01 0.000E+00
853.309 9.994E-01 9.083E-01 0.000E+00
853.311 9.997E-01 9.091E-01 0.000E+00
853.314 9.998E-01 9.099E-01 0.000E+00
853.317 9.987E-01 9.110E-01 0.000E+00
853.319 9.971E-01 9.117E-01 0.000E+00
853.322 9.963E-01 9.121E-01 0.000E+00
853.324 9.955E-01 9.127E-01 0.000E+00
853.327 9.958E-01 9.134E-01 0.000E+00
853.330 9.965E-01 9.139E-01 0.000E+00
853.332 9.961E-01 9.147E-01 0.000E+00
853.335 9.952E-01 9.153E-01 0.000E+00
853.338 9.947E-01 9.157E-01 0.000E+00
853.340 9.944E-01 9.162E-01 0.000E+00
853.343 9.944E-01 9.166E-01 0.000E+00
853.346 9.950E-01 9.168E-01 0.000E+00
853.348 9.959E-01 9.172E-01 0.000E+00
853.351 9.966E-01 9.176E-01 0.000E+00
853.353 9.977E-01 9.178E-01 0.000E+00
853.356 9.995E-01 9.180E-01 0.000E+00
853.359 1.001E+00 9.184E-01 0.000E+00
853.361 1.003E+00 9.186E-01 0.000E+00
853.364 1.004E+00 9.185E-01 0.000E+00
853.367 1.005E+00 9.185E-01 0.000E+00
853.369 1.006E+00 9.190E-01 0.000E+00
853.372 1.006E+00 9.195E-01 0.000E+00
853.375 1.007E+00 9.196E-01 0.000E+00
853.377 1.006E+00 9.197E-01 0.000E+00
853.380 1.005E+00 9.201E-01 0.000E+00
853.382 1.004E+00 9.201E-01 0.000E+00
853.385 1.004E+00 9.202E-01 0.000E+00
853.388 1.003E+00 9.205E-01 0.000E+00
853.390 1.003E+00 9.203E-01 0.000E+00
853.393 1.002E+00 9.203E-01 0.000E+00
853.396 9.984E-01 9.206E-01 0.000E+00
853.398 9.954E-01 9.208E-01 0.000E+00
853.401 9.940E-01 9.209E-01 0.000E+00
853.404 9.927E-01 9.211E-01 0.000E+00
853.406 9.919E-01 9.213E-01 0.000E+00
853.409 9.914E-01 9.213E-01 0.000E+00
853.411 9.893E-01 9.211E-01 0.000E+00
853.414 9.885E-01 9.211E-01 0.000E+00
853.417 9.902E-01 9.211E-01 0.000E+00
853.419 9.923E-01 9.209E-01 0.000E+00
853.422 9.940E-01 9.210E-01 0.000E+00
853.425 9.958E-01 9.212E-01 0.000E+00
853.427 9.980E-01 9.212E-01 0.000E+00
853.430 1.000E+00 9.213E-01 0.000E+00
853.433 1.002E+00 9.213E-01 0.000E+00
853.435 1.004E+00 9.211E-01 0.000E+00
853.438 1.005E+00 9.210E-01 0.000E+00
853.441 1.005E+00 9.212E-01 0.000E+00
853.443 1.006E+00 9.214E-01 0.000E+00
853.446 1.007E+00 9.211E-01 0.000E+00
853.448 1.006E+00 9.207E-01 0.000E+00
853.451 1.005E+00 9.208E-01 0.000E+00
853.454 1.005E+00 9.209E-01 0.000E+00
853.456 1.005E+00 9.205E-01 0.000E+00
853.459 1.004E+00 9.205E-01 0.000E+00
853.462 1.004E+00 9.210E-01 0.000E+00
853.464 1.005E+00 9.212E-01 0.000E+00
853.467 1.006E+00 9.210E-01 0.000E+00
853.470 1.007E+00 9.210E-01 0.000E+00
853.472 1.007E+00 9.209E-01 0.000E+00
853.475 1.007E+00 9.209E-01 0.000E+00
853.477 1.008E+00 9.210E-01 0.000E+00
853.480 1.008E+00 9.212E-01 0.000E+00
853.483 1.008E+00 9.213E-01 0.000E+00
853.485 1.006E+00 9.212E-01 0.000E+00
853.488 1.004E+00 9.212E-01 0.000E+00
853.491 1.001E+00 9.213E-01 0.000E+00
853.493 9.984E-01 9.214E-01 0.000E+00
853.496 9.957E-01 9.214E-01 0.000E+00
853.499 9.937E-01 9.214E-01 0.000E+00
853.501 9.929E-01 9.215E-01 0.000E+00
853.504 9.930E-01 9.213E-01 0.000E+00
853.506 9.933E-01 9.214E-01 0.000E+00
853.509 9.945E-01 9.217E-01 0.000E+00
853.512 9.972E-01 9.217E-01 0.000E+00
853.514 1.001E+00 9.216E-01 0.000E+00
853.517 1.006E+00 9.216E-01 0.000E+00
853.520 1.010E+00 9.216E-01 0.000E+00
853.522 1.011E+00 9.216E-01 0.000E+00
853.525 1.012E+00 9.218E-01 0.000E+00
853.528 1.012E+00 9.219E-01 0.000E+00
853.530 1.013E+00 9.217E-01 0.000E+00
853.533 1.013E+00 9.217E-01 0.000E+00
853.535 1.012E+00 9.219E-01 0.000E+00
853.538 1.012E+00 9.220E-01 0.000E+00
853.541 1.011E+00 9.221E-01 0.000E+00
853.543 1.009E+00 9.223E-01 0.000E+00
853.546 1.007E+00 9.224E-01 0.000E+00
853.549 1.006E+00 9.224E-01 0.000E+00
853.551 1.004E+00 9.221E-01 0.000E+00
853.554 1.002E+00 9.220E-01 0.000E+00
853.557 1.000E+00 9.222E-01 0.000E+00
853.559 9.983E-01 9.223E-01 0.000E+00
853.562 9.972E-01 9.223E-01 0.000E+00
853.565 9.972E-01 9.226E-01 0.000E+00
853.567 9.983E-01 9.226E-01 0.000E+00
853.570 1.000E+00 9.222E-01 0.000E+00
853.573 1.001E+00 9.221E-01 0.000E+00
853.575 1.001E+00 9.223E-01 0.000E+00
853.578 1.001E+00 9.224E-01 0.000E+00
853.580 1.001E+00 9.225E-01 0.000E+00
853.583 1.001E+00 9.226E-01 0.000E+00
853.586 1.001E+00 9.226E-01 0.000E+00
853.588 1.001E+00 9.224E-01 0.000E+00
853.591 1.001E+00 9.222E-01 0.000E+00
853.594 1.001E+00 9.222E-01 0.000E+00
853.596 1.001E+00 9.224E-01 0.000E+00
853.599 9.997E-01 9.228E-01 0.000E+00
853.601 9.994E-01 9.230E-01 0.000E+00
853.604 9.990E-01 9.230E-01 0.000E+00
853.607 9.977E-01 9.229E-01 0.000E+00
853.609 9.953E-01 9.226E-01 0.000E+00
853.612 9.933E-01 9.226E-01 0.000E+00
853.615 9.935E-01 9.226E-01 0.000E+00
853.617 9.939E-01 9.226E-01 0.000E+00
853.620 9.928E-01 9.227E-01 0.000E+00
853.623 9.917E-01 9.230E-01 0.000E+00
853.625 9.923E-01 9.231E-01 0.000E+00
853.628 9.932E-01 9.228E-01 0.000E+00
853.630 9.924E-01 9.226E-01 0.000E+00
853.633 9.906E-01 9.227E-01 0.000E+00
853.636 9.901E-01 9.227E-01 0.000E+00
853.638 9.907E-01 9.227E-01 0.000E+00
853.641 9.905E-01 9.228E-01 0.000E+00
853.644 9.902E-01 9.230E-01 0.000E+00
853.646 9.914E-01 9.229E-01 0.000E+00
853.649 9.930E-01 9.227E-01 0.000E+00
853.652 9.932E-01 9.227E-01 0.000E+00
853.654 9.931E-01 9.227E-01 0.000E+00
853.657 9.942E-01 9.225E-01 0.000E+00
853.660 9.953E-01 9.224E-01 0.000E+00
853.662 9.951E-01 9.225E-01 0.000E+00
853.665 9.953E-01 9.224E-01 0.000E+00
853.667 9.966E-01 9.223E-01 0.000E+00
853.670 9.967E-01 9.223E-01 0.000E+00
853.673 9.958E-01 9.223E-01 0.000E+00
853.675 9.961E-01 9.221E-01 0.000E+00
853.678 9.966E-01 9.218E-01 0.000E+00
853.681 9.960E-01 9.218E-01 0.000E+00
853.683 9.958E-01 9.218E-01 0.000E+00
853.686 9.968E-01 9.214E-01 0.000E+00
853.689 9.987E-01 9.209E-01 0.000E+00
853.691 9.997E-01 9.208E-01 0.000E+00
853.694 1.000E+00 9.206E-01 0.000E+00
853.697 1.002E+00 9.202E-01 0.000E+00
853.699 1.003E+00 9.200E-01 0.000E+00
853.702 1.005E+00 9.200E-01 0.000E+00
853.704 1.007E+00 9.197E-01 0.000E+00
853.707 1.009E+00 9.190E-01 0.000E+00
853.710 1.011E+00 9.185E-01 0.000E+00
853.712 1.013E+00 9.184E-01 0.000E+00
853.715 1.016E+00 9.181E-01 0.000E+00
853.718 1.019E+00 9.174E-01 0.000E+00
853.720 0.000E+00 0.000E+00 0.000E+00
853.723 0.000E+00 0.000E+00 0.000E+00
853.726 0.000E+00 0.000E+00 0.000E+00
853.728 0.000E+00 0.000E+00 0.000E+00
853.717 0.000E+00 0.000E+00 0.000E+00
853.720 0.000E+00 0.000E+00 0.000E+00
853.722 0.000E+00 0.000E+00 0.000E+00
853.725 9.718E-01 9.011E-01 0.000E+00
853.728 9.794E-01 9.030E-01 0.000E+00
853.730 9.868E-01 9.040E-01 0.000E+00
853.733 9.903E-01 9.044E-01 0.000E+00
853.736 9.911E-01 9.058E-01 0.000E+00
853.738 9.941E-01 9.068E-01 0.000E+00
853.741 9.972E-01 9.068E-01 0.000E+00
853.744 9.982E-01 9.073E-01 0.000E+00
853.746 9.985E-01 9.079E-01 0.000E+00
853.749 1.001E+00 9.077E-01 0.000E+00
853.752 1.003E+00 9.079E-01 0.000E+00
853.754 1.004E+00 9.090E-01 0.000E+00
853.757 1.004E+00 9.097E-01 0.000E+00
853.759 1.005E+00 9.100E-01 0.000E+00
853.762 1.006E+00 9.105E-01 0.000E+00
853.765 1.005E+00 9.110E-01 0.000E+00
853.767 1.004E+00 9.108E-01 0.000E+00
853.770 1.003E+00 9.113E-01 0.000E+00
853.773 1.003E+00 9.119E-01 0.000E+00
853.775 1.005E+00 9.117E-01 0.000E+00
853.778 1.005E+00 9.119E-01 0.000E+00
853.781 1.003E+00 9.125E-01 0.000E+00
853.783 1.003E+00 9.125E-01 0.000E+00
853.786 1.005E+00 9.123E-01 0.000E+00
853.788 1.004E+00 9.129E-01 0.000E+00
853.791 1.002E+00 9.131E-01 0.000E+00
853.794 1.002E+00 9.129E-01 0.000E+00
853.796 1.002E+00 9.132E-01 0.000E+00
853.799 1.002E+00 9.136E-01 0.000E+00
853.802 1.002E+00 9.136E-01 0.000E+00
853.804 1.003E+00 9.136E-01 0.000E+00
853.807 1.003E+00 9.142E-01 0.000E+00
853.810 1.004E+00 9.144E-01 0.000E+00
853.812 1.005E+00 9.145E-01 0.000E+00
853.815 1.007E+00 9.147E-01 0.000E+00
853.817 1.008E+00 9.149E-01 0.000E+00
853.820 1.009E+00 9.151E-01 0.000E+00
853.823 1.009E+00 9.154E-01 0.000E+00
853.825 1.010E+00 9.156E-01 0.000E+00
853.828 1.012E+00 9.156E-01 0.000E+00
853.831 1.012E+00 9.160E-01 0.000E+00
853.833 1.010E+00 9.165E-01 0.000E+00
853.836 1.010E+00 9.166E-01 0.000E+00
853.839 1.010E+00 9.168E-01 0.000E+00
853.841 1.009E+00 9.170E-01 0.000E+00
853.844 1.007E+00 9.170E-01 0.000E+00
853.847 1.007E+00 9.169E-01 0.000E+00
853.849 1.006E+00 9.168E-01 0.000E+00
853.852 1.005E+00 9.173E-01 0.000E+00
853.854 1.004E+00 9.176E-01 0.000E+00
853.857 1.003E+00 9.178E-01 0.000E+00
853.860 1.002E+00 9.182E-01 0.000E+00
853.862 1.003E+00 9.182E-01 0.000E+00
853.865 1.004E+00 9.183E-01 0.000E+00
853.868 1.004E+00 9.186E-01 0.000E+00
853.870 1.003E+00 9.185E-01 0.000E+00
853.873 1.003E+00 9.184E-01 0.000E+00
853.876 1.002E+00 9.187E-01 0.000E+00
853.878 1.001E+00 9.190E-01 0.000E+00
853.881 9.993E-01 9.188E-01 0.000E+00
853.884 9.982E-01 9.186E-01 0.000E+00
853.886 9.960E-01 9.188E-01 0.000E+00
853.889 9.926E-01 9.190E-01 0.000E+00
853.891 9.909E-01 9.190E-01 0.000E+00
853.894 9.910E-01 9.191E-01 0.000E+00
853.897 9.908E-01 9.194E-01 0.000E+00
853.899 9.912E-01 9.194E-01 0.000E+00
853.902 9.928E-01 9.195E-01 0.000E+00
853.905 9.944E-01 9.198E-01 0.000E+00
853.907 9.961E-01 9.199E-01 0.000E+00
853.910 9.974E-01 9.200E-01 0.000E+00
853.913 9.986E-01 9.202E-01 0.000E+00
853.915 1.000E+00 9.202E-01 0.000E+00
853.918 9.999E-01 9.202E-01 0.000E+00
853.920 9.982E-01 9.204E-01 0.000E+00
853.923 9.975E-01 9.207E-01 0.000E+00
853.926 9.971E-01 9.206E-01 0.000E+00
853.928 9.960E-01 9.206E-01 0.000E+00
853.931 9.937E-01 9.210E-01 0.000E+00
853.934 9.917E-01 9.211E-01 0.000E+00
853.936 9.906E-01 9.209E-01 0.000E+00
853.939 9.906E-01 9.207E-01 0.000E+00
853.942 9.915E-01 9.205E-01 0.000E+00
853.944 9.917E-01 9.204E-01 0.000E+00
853.947 9.915E-01 9.206E-01 0.000E+00
853.950 9.917E-01 9.207E-01 0.000E+00
853.952 9.924E-01 9.205E-01 0.000E+00
853.955 9.914E-01 9.206E-01 0.000E+00
853.958 9.903E-01 9.210E-01 0.000E+00
853.960 9.909E-01 9.206E-01 0.000E+00
853.963 9.905E-01 9.202E-01 0.000E+00
853.965 9.889E-01 9.207E-01 0.000E+00
853.968 9.896E-01 9.210E-01 0.000E+00
853.971 9.920E-01 9.209E-01 0.000E+00
853.973 9.934E-01 9.211E-01 0.000E+00
853.976 9.949E-01 9.210E-01 0.000E+00
853.979 9.978E-01 9.207E-01 0.000E+00
853.981 9.988E-01 9.211E-01 0.000E+00
853.984 9.993E-01 9.215E-01 0.000E+00
853.987 1.000E+00 9.215E-01 0.000E+00
853.989 1.000E+00 9.213E-01 0.000E+00
853.992 9.996E-01 9.213E-01 0.000E+00
853.994 1.000E+00 9.212E-01 0.000E+00
853.997 1.001E+00 9.211E-01 0.000E+00
854.000 1.001E+00 9.213E-01 0.000E+00
854.002 1.000E+00 9.213E-01 0.000E+00
854.005 9.993E-01 9.213E-01 0.000E+00
854.008 9.972E-01 9.214E-01 0.000E+00
854.010 9.954E-01 9.215E-01 0.000E+00
854.013 9.944E-01 9.213E-01 0.000E+00
854.016 9.924E-01 9.211E-01 0.000E+00
854.018 9.902E-01 9.212E-01 0.000E+00
854.021 9.896E-01 9.213E-01 0.000E+00
854.023 9.900E-01 9.211E-01 0.000E+00
854.026 9.900E-01 9.211E-01 0.000E+00
854.029 9.899E-01 9.212E-01 0.000E+00
854.031 9.909E-01 9.212E-01 0.000E+00
854.034 9.938E-01 9.211E-01 0.000E+00
854.037 9.959E-01 9.210E-01 0.000E+00
854.039 9.965E-01 9.210E-01 0.000E+00
854.042 9.979E-01 9.208E-01 0.000E+00
854.045 9.995E-01 9.207E-01 0.000E+00
854.047 1.000E+00 9.209E-01 0.000E+00
854.050 1.000E+00 9.208E-01 0.000E+00
854.053 1.000E+00 9.205E-01 0.000E+00
854.055 9.999E-01 9.206E-01 0.000E+00
854.058 1.000E+00 9.207E-01 0.000E+00
854.060 1.002E+00 9.204E-01 0.000E+00
854.063 1.003E+00 9.203E-01 0.000E+00
854.066 1.003E+00 9.204E-01 0.000E+00
854.068 1.004E+00 9.202E-01 0.000E+00
854.071 1.003E+00 9.200E-01 0.000E+00
854.074 1.004E+00 9.202E-01 0.000E+00
854.076 1.005E+00 9.203E-01 0.000E+00
854.079 1.005E+00 9.200E-01 0.000E+00
854.082 1.006E+00 9.197E-01 0.000E+00
854.084 1.006E+00 9.196E-01 0.000E+00
854.087 1.006E+00 9.197E-01 0.000E+00
854.090 1.007E+00 9.196E-01 0.000E+00
854.092 1.007E+00 9.195E-01 0.000E+00
854.095 1.007E+00 9.195E-01 0.000E+00
854.097 1.008E+00 9.194E-01 0.000E+00
854.100 1.009E+00 9.196E-01 0.000E+00
854.103 1.009E+00 9.196E-01 0.000E+00
854.105 1.009E+00 9.192E-01 0.000E+00
854.108 1.009E+00 9.190E-01 0.000E+00
854.111 1.009E+00 9.191E-01 0.000E+00
854.113 1.010E+00 9.192E-01 0.000E+00
854.116 1.009E+00 9.190E-01 0.000E+00
854.119 1.009E+00 9.189E-01 0.000E+00
854.121 1.009E+00 9.188E-01 0.000E+00
854.124 1.008E+00 9.187E-01 0.000E+00
854.126 1.007E+00 9.185E-01 0.000E+00
854.129 1.005E+00 9.185E-01 0.000E+00
854.132 1.004E+00 9.185E-01 0.000E+00
854.134 1.003E+00 9.183E-01 0.000E+00
854.137 1.002E+00 9.181E-01 0.000E+00
854.140 1.001E+00 9.181E-01 0.000E+00
854.142 1.001E+00 9.179E-01 0.000E+00
854.145 1.000E+00 9.176E-01 0.000E+00
854.148 9.992E-01 9.177E-01 0.000E+00
854.150 9.998E-01 9.178E-01 0.000E+00
854.153 1.002E+00 9.176E-01 0.000E+00
854.156 1.003E+00 9.173E-01 0.000E+00
854.158 1.006E+00 9.171E-01 0.000E+00
854.161 1.008E+00 9.172E-01 0.000E+00
854.163 1.009E+00 9.174E-01 0.000E+00
854.166 1.010E+00 9.172E-01 0.000E+00
854.169 1.010E+00 9.170E-01 0.000E+00
854.171 1.011E+00 9.168E-01 0.000E+00
854.174 1.011E+00 9.166E-01 0.000E+00
854.177 1.011E+00 9.165E-01 0.000E+00
854.179 1.011E+00 9.165E-01 0.000E+00
854.182 1.010E+00 9.165E-01 0.000E+00
854.185 1.009E+00 9.163E-01 0.000E+00
854.187 1.008E+00 9.162E-01 0.000E+00
854.190 1.008E+00 9.162E-01 0.000E+00
854.193 1.006E+00 9.161E-01 0.000E+00
854.195 1.003E+00 9.162E-01 0.000E+00
854.198 1.002E+00 9.162E-01 0.000E+00
854.200 1.001E+00 9.158E-01 0.000E+00
854.203 1.001E+00 9.155E-01 0.000E+00
854.206 1.000E+00 9.156E-01 0.000E+00
854.208 9.994E-01 9.157E-01 0.000E+00
854.211 9.982E-01 9.155E-01 0.000E+00
854.214 9.977E-01 9.151E-01 0.000E+00
854.216 9.986E-01 9.150E-01 0.000E+00
854.219 9.998E-01 9.149E-01 0.000E+00
854.222 9.997E-01 9.146E-01 0.000E+00
854.224 9.987E-01 9.143E-01 0.000E+00
854.227 9.979E-01 9.141E-01 0.000E+00
854.230 9.966E-01 9.140E-01 0.000E+00
854.232 9.938E-01 9.137E-01 0.000E+00
854.235 9.915E-01 9.135E-01 0.000E+00
854.237 9.912E-01 9.132E-01 0.000E+00
854.240 9.926E-01 9.130E-01 0.000E+00
854.243 9.935E-01 9.126E-01 0.000E+00
854.245 9.927E-01 9.125E-01 0.000E+00
854.248 9.928E-01 9.125E-01 0.000E+00
854.251 9.947E-01 9.121E-01 0.000E+00
854.253 9.966E-01 9.120E-01 0.000E+00
854.256 9.969E-01 9.120E-01 0.000E+00
854.259 9.961E-01 9.116E-01 0.000E+00
854.261 9.958E-01 9.111E-01 0.000E+00
854.264 9.966E-01 9.106E-01 0.000E+00
854.266 9.973E-01 9.103E-01 0.000E+00
854.269 9.969E-01 9.099E-01 0.000E+00
854.272 9.958E-01 9.097E-01 0.000E+00
854.274 9.954E-01 9.095E-01 0.000E+00
854.277 9.955E-01 9.090E-01 0.000E+00
854.280 9.945E-01 9.083E-01 0.000E+00
854.282 9.930E-01 9.078E-01 0.000E+00
854.285 9.923E-01 9.074E-01 0.000E+00
854.288 9.921E-01 9.070E-01 0.000E+00
854.290 9.915E-01 9.065E-01 0.000E+00
854.293 9.913E-01 9.062E-01 0.000E+00
854.296 9.921E-01 9.059E-01 0.000E+00
854.298 9.928E-01 9.052E-01 0.000E+00
854.301 9.927E-01 9.044E-01 0.000E+00
854.303 9.925E-01 9.036E-01 0.000E+00
854.306 9.924E-01 9.028E-01 0.000E+00
854.309 9.920E-01 9.021E-01 0.000E+00
854.311 9.914E-01 9.016E-01 0.000E+00
854.314 9.920E-01 9.009E-01 0.000E+00
854.317 9.931E-01 8.997E-01 0.000E+00
854.319 9.942E-01 8.985E-01 0.000E+00
854.322 9.951E-01 8.974E-01 0.000E+00
854.325 9.963E-01 8.964E-01 0.000E+00
854.327 9.978E-01 8.954E-01 0.000E+00
854.330 9.992E-01 8.943E-01 0.000E+00
854.332 1.000E+00 8.933E-01 0.000E+00
854.335 1.002E+00 8.925E-01 0.000E+00
854.338 1.003E+00 8.914E-01 0.000E+00
854.340 1.004E+00 8.902E-01 0.000E+00
854.343 1.003E+00 8.893E-01 0.000E+00
854.346 1.003E+00 8.879E-01 0.000E+00
854.348 1.003E+00 8.863E-01 0.000E+00
854.351 1.003E+00 8.850E-01 0.000E+00
854.354 1.004E+00 8.835E-01 0.000E+00
854.356 1.005E+00 8.816E-01 0.000E+00
854.359 1.006E+00 8.796E-01 0.000E+00
854.362 1.006E+00 8.777E-01 0.000E+00
854.364 1.007E+00 8.759E-01 0.000E+00
854.367 1.006E+00 8.739E-01 0.000E+00
854.369 1.005E+00 8.715E-01 0.000E+00
854.372 1.005E+00 8.687E-01 0.000E+00
854.375 1.006E+00 8.662E-01 0.000E+00
854.377 1.006E+00 8.634E-01 0.000E+00
854.380 1.009E+00 8.599E-01 0.000E+00
854.383 0.000E+00 0.000E+00 0.000E+00
854.385 0.000E+00 0.000E+00 0.000E+00
854.388 0.000E+00 0.000E+00 0.000E+00
854.391 0.000E+00 0.000E+00 0.000E+00
854.379 0.000E+00 0.000E+00 0.000E+00
854.382 0.000E+00 0.000E+00 0.000E+00
854.384 0.000E+00 0.000E+00 0.000E+00
854.387 9.771E-01 8.394E-01 0.000E+00
854.390 9.847E-01 8.365E-01 0.000E+00
854.392 9.907E-01 8.330E-01 0.000E+00
854.395 9.945E-01 8.302E-01 0.000E+00
854.398 9.980E-01 8.267E-01 0.000E+00
854.400 9.997E-01 8.225E-01 0.000E+00
854.403 1.001E+00 8.180E-01 0.000E+00
854.406 1.002E+00 8.137E-01 0.000E+00
854.408 1.005E+00 8.085E-01 0.000E+00
854.411 1.008E+00 8.025E-01 0.000E+00
854.413 1.007E+00 7.971E-01 0.000E+00
854.416 1.006E+00 7.914E-01 0.000E+00
854.419 1.006E+00 7.848E-01 0.000E+00
854.421 1.004E+00 7.784E-01 0.000E+00
854.424 1.003E+00 7.716E-01 0.000E+00
854.427 1.002E+00 7.640E-01 0.000E+00
854.429 1.002E+00 7.557E-01 0.000E+00
854.432 1.003E+00 7.475E-01 0.000E+00
854.435 1.004E+00 7.397E-01 0.000E+00
854.437 1.001E+00 7.321E-01 0.000E+00
854.440 9.977E-01 7.250E-01 0.000E+00
854.442 9.985E-01 7.176E-01 0.000E+00
854.445 9.988E-01 7.107E-01 0.000E+00
854.448 9.964E-01 7.052E-01 0.000E+00
854.450 9.940E-01 7.006E-01 0.000E+00
854.453 9.924E-01 6.966E-01 0.000E+00
854.456 9.917E-01 6.938E-01 0.000E+00
854.458 9.914E-01 6.926E-01 0.000E+00
854.461 9.924E-01 6.918E-01 0.000E+00
854.464 9.938E-01 6.925E-01 0.000E+00
854.466 9.951E-01 6.952E-01 0.000E+00
854.469 9.962E-01 6.993E-01 0.000E+00
854.472 9.975E-01 7.042E-01 0.000E+00
854.474 9.990E-01 7.095E-01 0.000E+00
854.477 1.000E+00 7.154E-01 0.000E+00
854.479 1.000E+00 7.222E-01 0.000E+00
854.482 1.000E+00 7.292E-01 0.000E+00
854.485 1.002E+00 7.366E-01 0.000E+00
854.487 1.003E+00 7.447E-01 0.000E+00
854.490 1.006E+00 7.526E-01 0.000E+00
854.493 1.007E+00 7.606E-01 0.000E+00
854.495 1.010E+00 7.681E-01 0.000E+00
854.498 1.012E+00 7.748E-01 0.000E+00
854.501 1.013E+00 7.819E-01 0.000E+00
854.503 1.012E+00 7.891E-01 0.000E+00
854.506 1.012E+00 7.957E-01 0.000E+00
854.509 1.012E+00 8.020E-01 0.000E+00
854.511 1.012E+00 8.081E-01 0.000E+00
854.514 1.011E+00 8.139E-01 0.000E+00
854.517 1.012E+00 8.191E-01 0.000E+00
854.519 1.012E+00 8.242E-01 0.000E+00
854.522 1.012E+00 8.293E-01 0.000E+00
854.524 1.012E+00 8.339E-01 0.000E+00
854.527 1.012E+00 8.382E-01 0.000E+00
854.530 1.013E+00 8.424E-01 0.000E+00
854.532 1.015E+00 8.461E-01 0.000E+00
854.535 1.015E+00 8.499E-01 0.000E+00
854.538 1.017E+00 8.536E-01 0.000E+00
854.540 1.020E+00 8.567E-01 0.000E+00
854.543 1.022E+00 8.596E-01 0.000E+00
854.546 1.022E+00 8.625E-01 0.000E+00
854.548 1.021E+00 8.652E-01 0.000E+00
854.551 1.019E+00 8.678E-01 0.000E+00
854.554 1.016E+00 8.703E-01 0.000E+00
854.556 1.011E+00 8.726E-01 0.000E+00
854.559 1.005E+00 8.746E-01 0.000E+00
854.561 9.975E-01 8.765E-01 0.000E+00
854.564 9.907E-01 8.789E-01 0.000E+00
854.567 9.843E-01 8.808E-01 0.000E+00
854.569 9.766E-01 8.823E-01 0.000E+00
854.572 9.683E-01 8.842E-01 0.000E+00
854.575 9.630E-01 8.859E-01 0.000E+00
854.577 9.584E-01 8.872E-01 0.000E+00
854.580 9.547E-01 8.888E-01 0.000E+00
854.583 9.555E-01 8.902E-01 0.000E+00
854.585 9.598E-01 8.912E-01 0.000E+00
854.588 9.660E-01 8.923E-01 0.000E+00
854.591 9.724E-01 8.935E-01 0.000E+00
854.593 9.773E-01 8.947E-01 0.000E+00
854.596 9.814E-01 8.956E-01 0.000E+00
854.598 9.847E-01 8.966E-01 0.000E+00
854.601 9.879E-01 8.977E-01 0.000E+00
854.604 9.908E-01 8.986E-01 0.000E+00
854.606 9.932E-01 8.997E-01 0.000E+00
854.609 9.969E-01 9.005E-01 0.000E+00
854.612 1.001E+00 9.009E-01 0.000E+00
854.614 1.001E+00 9.016E-01 0.000E+00
854.617 1.001E+00 9.024E-01 0.000E+00
854.620 1.003E+00 9.030E-01 0.000E+00
854.622 1.004E+00 9.034E-01 0.000E+00
854.625 1.002E+00 9.043E-01 0.000E+00
854.627 1.001E+00 9.054E-01 0.000E+00
854.630 1.002E+00 9.058E-01 0.000E+00
854.633 1.002E+00 9.059E-01 0.000E+00
854.635 1.001E+00 9.065E-01 0.000E+00
854.638 1.000E+00 9.072E-01 0.000E+00
854.641 1.000E+00 9.076E-01 0.000E+00
854.643 9.993E-01 9.080E-01 0.000E+00
854.646 9.970E-01 9.084E-01 0.000E+00
854.649 9.959E-01 9.087E-01 0.000E+00
854.651 9.955E-01 9.090E-01 0.000E+00
854.654 9.946E-01 9.096E-01 0.000E+00
854.657 9.945E-01 9.101E-01 0.000E+00
854.659 9.945E-01 9.103E-01 0.000E+00
854.662 9.941E-01 9.108E-01 0.000E+00
854.664 9.953E-01 9.109E-01 0.000E+00
854.667 9.975E-01 9.109E-01 0.000E+00
854.670 9.988E-01 9.111E-01 0.000E+00
854.672 9.992E-01 9.118E-01 0.000E+00
854.675 9.990E-01 9.121E-01 0.000E+00
854.678 9.985E-01 9.122E-01 0.000E+00
854.680 9.979E-01 9.126E-01 0.000E+00
854.683 9.984E-01 9.129E-01 0.000E+00
854.686 9.992E-01 9.128E-01 0.000E+00
854.688 9.991E-01 9.130E-01 0.000E+00
854.691 9.986E-01 9.133E-01 0.000E+00
854.694 9.985E-01 9.134E-01 0.000E+00
854.696 9.986E-01 9.137E-01 0.000E+00
854.699 9.980E-01 9.141E-01 0.000E+00
854.702 9.972E-01 9.140E-01 0.000E+00
854.704 9.966E-01 9.141E-01 0.000E+00
854.707 9.968E-01 9.146E-01 0.000E+00
854.709 9.981E-01 9.149E-01 0.000E+00
854.712 9.986E-01 9.148E-01 0.000E+00
854.715 9.983E-01 9.148E-01 0.000E+00
854.717 9.989E-01 9.151E-01 0.000E+00
854.720 9.994E-01 9.154E-01 0.000E+00
854.723 9.997E-01 9.155E-01 0.000E+00
854.725 1.001E+00 9.157E-01 0.000E+00
854.728 1.002E+00 9.157E-01 0.000E+00
854.731 1.002E+00 9.155E-01 0.000E+00
854.733 1.003E+00 9.159E-01 0.000E+00
854.736 1.003E+00 9.164E-01 0.000E+00
854.738 1.004E+00 9.163E-01 0.000E+00
854.741 1.005E+00 9.163E-01 0.000E+00
854.744 1.005E+00 9.167E-01 0.000E+00
854.746 1.006E+00 9.168E-01 0.000E+00
854.749 1.007E+00 9.167E-01 0.000E+00
854.752 1.007E+00 9.166E-01 0.000E+00
854.754 1.008E+00 9.170E-01 0.000E+00
854.757 1.009E+00 9.174E-01 0.000E+00
854.760 1.008E+00 9.173E-01 0.000E+00
854.762 1.009E+00 9.175E-01 0.000E+00
854.765 1.010E+00 9.177E-01 0.000E+00
854.768 1.010E+00 9.178E-01 0.000E+00
854.770 1.009E+00 9.179E-01 0.000E+00
854.773 1.008E+00 9.180E-01 0.000E+00
854.776 1.008E+00 9.180E-01 0.000E+00
854.778 1.008E+00 9.181E-01 0.000E+00
854.781 1.008E+00 9.183E-01 0.000E+00
854.783 1.008E+00 9.184E-01 0.000E+00
854.786 1.008E+00 9.184E-01 0.000E+00
854.789 1.009E+00 9.184E-01 0.000E+00
854.791 1.009E+00 9.183E-01 0.000E+00
854.794 1.008E+00 9.184E-01 0.000E+00
854.797 1.007E+00 9.186E-01 0.000E+00
854.799 1.007E+00 9.188E-01 0.000E+00
854.802 1.007E+00 9.191E-01 0.000E+00
854.805 1.007E+00 9.191E-01 0.000E+00
854.807 1.008E+00 9.189E-01 0.000E+00
854.810 1.008E+00 9.190E-01 0.000E+00
854.813 1.008E+00 9.192E-01 0.000E+00
854.815 1.007E+00 9.194E-01 0.000E+00
854.818 1.006E+00 9.197E-01 0.000E+00
854.820 1.006E+00 9.198E-01 0.000E+00
854.823 1.006E+00 9.197E-01 0.000E+00
854.826 1.005E+00 9.198E-01 0.000E+00
854.828 1.003E+00 9.200E-01 0.000E+00
854.831 1.002E+00 9.200E-01 0.000E+00
854.834 1.001E+00 9.200E-01 0.000E+00
854.836 9.989E-01 9.201E-01 0.000E+00
854.839 9.977E-01 9.202E-01 0.000E+00
854.842 9.963E-01 9.204E-01 0.000E+00
854.844 9.944E-01 9.204E-01 0.000E+00
854.847 9.928E-01 9.206E-01 0.000E+00
854.850 9.911E-01 9.209E-01 0.000E+00
854.852 9.895E-01 9.209E-01 0.000E+00
854.855 9.890E-01 9.210E-01 0.000E+00
854.857 9.893E-01 9.212E-01 0.000E+00
854.860 9.905E-01 9.213E-01 0.000E+00
854.863 9.921E-01 9.212E-01 0.000E+00
854.865 9.944E-01 9.212E-01 0.000E+00
854.868 9.975E-01 9.214E-01 0.000E+00
854.871 9.990E-01 9.216E-01 0.000E+00
854.873 9.991E-01 9.216E-01 0.000E+00
854.876 9.987E-01 9.217E-01 0.000E+00
854.879 9.984E-01 9.221E-01 0.000E+00
854.881 9.980E-01 9.222E-01 0.000E+00
854.884 9.971E-01 9.220E-01 0.000E+00
854.887 9.962E-01 9.219E-01 0.000E+00
854.889 9.967E-01 9.218E-01 0.000E+00
854.892 9.974E-01 9.218E-01 0.000E+00
854.894 9.966E-01 9.220E-01 0.000E+00
854.897 9.954E-01 9.223E-01 0.000E+00
854.900 9.951E-01 9.224E-01 0.000E+00
854.902 9.951E-01 9.224E-01 0.000E+00
854.905 9.950E-01 9.225E-01 0.000E+00
854.908 9.956E-01 9.223E-01 0.000E+00
854.910 9.974E-01 9.220E-01 0.000E+00
854.913 9.990E-01 9.220E-01 0.000E+00
854.916 9.993E-01 9.223E-01 0.000E+00
854.918 9.999E-01 9.223E-01 0.000E+00
854.921 1.001E+00 9.221E-01 0.000E+00
854.924 1.002E+00 9.225E-01 0.000E+00
854.926 1.003E+00 9.228E-01 0.000E+00
854.929 1.004E+00 9.227E-01 0.000E+00
854.931 1.003E+00 9.226E-01 0.000E+00
854.934 1.003E+00 9.229E-01 0.000E+00
854.937 1.003E+00 9.230E-01 0.000E+00
854.939 1.003E+00 9.227E-01 0.000E+00
854.942 1.001E+00 9.226E-01 0.000E+00
854.945 1.000E+00 9.227E-01 0.000E+00
854.947 9.996E-01 9.224E-01 0.000E+00
854.950 9.977E-01 9.223E-01 0.000E+00
854.953 9.960E-01 9.224E-01 0.000E+00
854.955 9.952E-01 9.226E-01 0.000E+00
854.958 9.951E-01 9.225E-01 0.000E+00
854.961 9.952E-01 9.225E-01 0.000E+00
854.963 9.950E-01 9.227E-01 0.000E+00
854.966 9.952E-01 9.228E-01 0.000E+00
854.968 9.954E-01 9.225E-01 0.000E+00
854.971 9.945E-01 9.224E-01 0.000E+00
854.974 9.940E-01 9.228E-01 0.000E+00
854.976 9.953E-01 9.229E-01 0.000E+00
854.979 9.965E-01 9.226E-01 0.000E+00
854.982 9.976E-01 9.224E-01 0.000E+00
854.984 9.992E-01 9.223E-01 0.000E+00
854.987 1.001E+00 9.223E-01 0.000E+00
854.990 1.001E+00 9.222E-01 0.000E+00
854.992 1.001E+00 9.221E-01 0.000E+00
854.995 1.001E+00 9.221E-01 0.000E+00
854.997 1.001E+00 9.217E-01 0.000E+00
855.000 1.001E+00 9.215E-01 0.000E+00
855.003 1.000E+00 9.219E-01 0.000E+00
855.005 9.994E-01 9.220E-01 0.000E+00
855.008 9.994E-01 9.216E-01 0.000E+00
855.011 9.991E-01 9.212E-01 0.000E+00
855.013 9.975E-01 9.213E-01 0.000E+00
855.016 9.976E-01 9.214E-01 0.000E+00
855.019 1.000E+00 9.210E-01 0.000E+00
855.021 1.002E+00 9.203E-01 0.000E+00
855.024 1.002E+00 9.201E-01 0.000E+00
855.027 1.003E+00 9.202E-01 0.000E+00
855.029 1.005E+00 9.196E-01 0.000E+00
855.032 1.005E+00 9.191E-01 0.000E+00
855.034 1.004E+00 9.191E-01 0.000E+00
855.037 1.004E+00 9.191E-01 0.000E+00
855.040 1.005E+00 9.187E-01 0.000E+00
855.042 1.006E+00 9.184E-01 0.000E+00
855.045 0.000E+00 0.000E+00 0.000E+00
855.048 0.000E+00 0.000E+00 0.000E+00
855.050 0.000E+00 0.000E+00 0.000E+00
855.053 0.000E+00 0.000E+00 0.000E+00
855.041 0.000E+00 0.000E+00 0.000E+00
855.044 0.000E+00 0.000E+00 0.000E+00
855.046 0.000E+00 0.000E+00 0.000E+00
855.049 9.677E-01 9.055E-01 0.000E+00
855.052 9.764E-01 9.062E-01 0.000E+00
855.054 9.816E-01 9.068E-01 0.000E+00
855.057 9.836E-01 9.082E-01 0.000E+00
855.059 9.876E-01 9.089E-01 0.000E+00
855.062 9.898E-01 9.093E-01 0.000E+00
855.065 9.905E-01 9.100E-01 0.000E+00
855.067 9.935E-01 9.105E-01 0.000E+00
855.070 9.972E-01 9.108E-01 0.000E+00
855.073 9.992E-01 9.114E-01 0.000E+00
855.075 1.001E+00 9.119E-01 0.000E+00
855.078 1.005E+00 9.117E-01 0.000E+00
855.081 1.006E+00 9.124E-01 0.000E+00
855.083 1.005E+00 9.139E-01 0.000E+00
855.086 1.007E+00 9.141E-01 0.000E+00
855.088 1.009E+00 9.139E-01 0.000E+00
855.091 1.009E+00 9.143E-01 0.000E+00
855.094 1.010E+00 9.147E-01 0.000E+00
855.096 1.011E+00 9.149E-01 0.000E+00
855.099 1.011E+00 9.151E-01 0.000E+00
855.102 1.011E+00 9.153E-01 0.000E+00
855.104 1.012E+00 9.155E-01 0.000E+00
855.107 1.011E+00 9.156E-01 0.000E+00
855.110 1.010E+00 9.161E-01 0.000E+00
855.112 1.012E+00 9.162E-01 0.000E+00
855.115 1.012E+00 9.161E-01 0.000E+00
855.118 1.011E+00 9.166E-01 0.000E+00
855.120 1.011E+00 9.171E-01 0.000E+00
855.123 1.013E+00 9.171E-01 0.000E+00
855.126 1.012E+00 9.173E-01 0.000E+00
855.128 1.011E+00 9.180E-01 0.000E+00
855.131 1.011E+00 9.180E-01 0.000E+00
855.133 1.011E+00 9.179E-01 0.000E+00
855.136 1.012E+00 9.182E-01 0.000E+00
855.139 1.012E+00 9.182E-01 0.000E+00
855.141 1.011E+00 9.182E-01 0.000E+00
855.144 1.009E+00 9.187E-01 0.000E+00
855.147 1.007E+00 9.190E-01 0.000E+00
855.149 1.007E+00 9.188E-01 0.000E+00
855.152 1.006E+00 9.192E-01 0.000E+00
855.155 1.004E+00 9.199E-01 0.000E+00
855.157 1.005E+00 9.200E-01 0.000E+00
855.160 1.004E+00 9.201E-01 0.000E+00
855.163 1.002E+00 9.204E-01 0.000E+00
855.165 1.000E+00 9.202E-01 0.000E+00
855.168 9.996E-01 9.200E-01 0.000E+00
855.171 9.968E-01 9.209E-01 0.000E+00
855.173 9.944E-01 9.214E-01 0.000E+00
855.176 9.950E-01 9.210E-01 0.000E+00
855.178 9.974E-01 9.208E-01 0.000E+00
855.181 9.984E-01 9.211E-01 0.000E+00
855.184 9.971E-01 9.213E-01 0.000E+00
855.186 9.953E-01 9.214E-01 0.000E+00
855.189 9.951E-01 9.217E-01 0.000E+00
855.192 9.960E-01 9.218E-01 0.000E+00
855.194 9.957E-01 9.219E-01 0.000E+00
855.197 9.950E-01 9.220E-01 0.000E+00
855.200 9.958E-01 9.221E-01 0.000E+00
855.202 9.951E-01 9.221E-01 0.000E+00
855.205 9.932E-01 9.222E-01 0.000E+00
855.208 9.921E-01 9.225E-01 0.000E+00
855.210 9.923E-01 9.225E-01 0.000E+00
855.213 9.924E-01 9.226E-01 0.000E+00
855.216 9.914E-01 9.229E-01 0.000E+00
855.218 9.913E-01 9.232E-01 0.000E+00
855.221 9.917E-01 9.231E-01 0.000E+00
855.223 9.914E-01 9.233E-01 0.000E+00
855.226 9.917E-01 9.236E-01 0.000E+00
855.229 9.915E-01 9.238E-01 0.000E+00
855.231 9.913E-01 9.240E-01 0.000E+00
855.234 9.924E-01 9.240E-01 0.000E+00
855.237 9.931E-01 9.238E-01 0.000E+00
855.239 9.933E-01 9.236E-01 0.000E+00
855.242 9.934E-01 9.240E-01 0.000E+00
855.245 9.943E-01 9.245E-01 0.000E+00
855.247 9.945E-01 9.244E-01 0.000E+00
855.250 9.945E-01 9.243E-01 0.000E+00
855.252 9.957E-01 9.244E-01 0.000E+00
855.255 9.970E-01 9.243E-01 0.000E+00
855.258 9.972E-01 9.243E-01 0.000E+00
855.260 9.963E-01 9.244E-01 0.000E+00
855.263 9.969E-01 9.243E-01 0.000E+00
855.266 9.983E-01 9.244E-01 0.000E+00
855.268 9.990E-01 9.248E-01 0.000E+00
855.271 9.990E-01 9.248E-01 0.000E+00
855.274 9.983E-01 9.248E-01 0.000E+00
855.276 9.977E-01 9.248E-01 0.000E+00
855.279 9.970E-01 9.249E-01 0.000E+00
855.282 9.968E-01 9.248E-01 0.000E+00
855.284 9.968E-01 9.249E-01 0.000E+00
855.287 9.972E-01 9.251E-01 0.000E+00
855.290 9.982E-01 9.249E-01 0.000E+00
855.292 9.979E-01 9.248E-01 0.000E+00
855.295 9.978E-01 9.248E-01 0.000E+00
855.297 9.981E-01 9.249E-01 0.000E+00
855.300 9.979E-01 9.248E-01 0.000E+00
855.303 9.963E-01 9.249E-01 0.000E+00
855.305 9.959E-01 9.251E-01 0.000E+00
855.308 9.973E-01 9.251E-01 0.000E+00
855.311 9.976E-01 9.251E-01 0.000E+00
855.313 9.976E-01 9.252E-01 0.000E+00
855.316 9.975E-01 9.253E-01 0.000E+00
855.319 9.970E-01 9.251E-01 0.000E+00
855.321 9.949E-01 9.252E-01 0.000E+00
855.324 9.924E-01 9.255E-01 0.000E+00
855.327 9.917E-01 9.252E-01 0.000E+00
855.329 9.912E-01 9.249E-01 0.000E+00
855.332 9.903E-01 9.250E-01 0.000E+00
855.335 9.900E-01 9.250E-01 0.000E+00
855.337 9.900E-01 9.250E-01 0.000E+00
855.340 9.911E-01 9.249E-01 0.000E+00
855.342 9.932E-01 9.249E-01 0.000E+00
855.345 9.955E-01 9.248E-01 0.000E+00
855.348 9.970E-01 9.247E-01 0.000E+00
855.350 9.979E-01 9.248E-01 0.000E+00
855.353 9.996E-01 9.248E-01 0.000E+00
855.356 1.001E+00 9.246E-01 0.000E+00
855.358 1.001E+00 9.249E-01 0.000E+00
855.361 1.001E+00 9.250E-01 0.000E+00
855.364 1.002E+00 9.245E-01 0.000E+00
855.366 1.002E+00 9.245E-01 0.000E+00
855.369 1.002E+00 9.245E-01 0.000E+00
855.372 1.003E+00 9.243E-01 0.000E+00
855.374 1.003E+00 9.244E-01 0.000E+00
855.377 1.004E+00 9.245E-01 0.000E+00
855.379 1.005E+00 9.242E-01 0.000E+00
855.382 1.006E+00 9.241E-01 0.000E+00
855.385 1.007E+00 9.241E-01 0.000E+00
855.387 1.008E+00 9.242E-01 0.000E+00
855.390 1.009E+00 9.241E-01 0.000E+00
855.393 1.009E+00 9.239E-01 0.000E+00
855.395 1.009E+00 9.241E-01 0.000E+00
855.398 1.011E+00 9.241E-01 0.000E+00
855.401 1.011E+00 9.241E-01 0.000E+00
855.403 1.012E+00 9.241E-01 0.000E+00
855.406 1.012E+00 9.240E-01 0.000E+00
855.409 1.013E+00 9.240E-01 0.000E+00
855.411 1.012E+00 9.242E-01 0.000E+00
855.414 1.012E+00 9.243E-01 0.000E+00
855.416 1.012E+00 9.244E-01 0.000E+00
855.419 1.012E+00 9.244E-01 0.000E+00
855.422 1.011E+00 9.245E-01 0.000E+00
855.424 1.010E+00 9.246E-01 0.000E+00
855.427 1.010E+00 9.244E-01 0.000E+00
855.430 1.009E+00 9.244E-01 0.000E+00
855.432 1.008E+00 9.247E-01 0.000E+00
855.435 1.007E+00 9.247E-01 0.000E+00
855.438 1.006E+00 9.246E-01 0.000E+00
855.440 1.004E+00 9.246E-01 0.000E+00
855.443 1.001E+00 9.248E-01 0.000E+00
855.446 1.000E+00 9.251E-01 0.000E+00
855.448 1.000E+00 9.251E-01 0.000E+00
855.451 9.989E-01 9.249E-01 0.000E+00
855.454 9.993E-01 9.249E-01 0.000E+00
855.456 9.997E-01 9.250E-01 0.000E+00
855.459 9.992E-01 9.253E-01 0.000E+00
855.461 9.998E-01 9.253E-01 0.000E+00
855.464 1.000E+00 9.252E-01 0.000E+00
855.467 1.001E+00 9.253E-01 0.000E+00
855.469 1.002E+00 9.254E-01 0.000E+00
855.472 1.003E+00 9.255E-01 0.000E+00
855.475 1.004E+00 9.251E-01 0.000E+00
855.477 1.005E+00 9.249E-01 0.000E+00
855.480 1.006E+00 9.252E-01 0.000E+00
855.483 1.005E+00 9.255E-01 0.000E+00
855.485 1.004E+00 9.254E-01 0.000E+00
855.488 1.003E+00 9.255E-01 0.000E+00
855.491 1.002E+00 9.255E-01 0.000E+00
855.493 1.001E+00 9.254E-01 0.000E+00
855.496 1.000E+00 9.255E-01 0.000E+00
855.498 9.998E-01 9.256E-01 0.000E+00
855.501 9.998E-01 9.255E-01 0.000E+00
855.504 9.984E-01 9.257E-01 0.000E+00
855.506 9.966E-01 9.260E-01 0.000E+00
855.509 9.951E-01 9.262E-01 0.000E+00
855.512 9.938E-01 9.262E-01 0.000E+00
855.514 9.928E-01 9.261E-01 0.000E+00
855.517 9.918E-01 9.261E-01 0.000E+00
855.520 9.910E-01 9.264E-01 0.000E+00
855.522 9.912E-01 9.263E-01 0.000E+00
855.525 9.921E-01 9.263E-01 0.000E+00
855.528 9.929E-01 9.267E-01 0.000E+00
855.530 9.947E-01 9.268E-01 0.000E+00
855.533 9.972E-01 9.264E-01 0.000E+00
855.536 9.979E-01 9.263E-01 0.000E+00
855.538 9.978E-01 9.264E-01 0.000E+00
855.541 9.989E-01 9.261E-01 0.000E+00
855.543 9.995E-01 9.262E-01 0.000E+00
855.546 9.990E-01 9.264E-01 0.000E+00
855.549 9.988E-01 9.264E-01 0.000E+00
855.551 9.986E-01 9.264E-01 0.000E+00
855.554 9.988E-01 9.264E-01 0.000E+00
855.557 9.993E-01 9.266E-01 0.000E+00
855.559 9.999E-01 9.266E-01 0.000E+00
855.562 1.001E+00 9.263E-01 0.000E+00
855.565 1.000E+00 9.264E-01 0.000E+00
855.567 1.000E+00 9.266E-01 0.000E+00
855.570 1.001E+00 9.263E-01 0.000E+00
855.573 1.000E+00 9.263E-01 0.000E+00
855.575 9.997E-01 9.266E-01 0.000E+00
855.578 1.000E+00 9.264E-01 0.000E+00
855.580 9.998E-01 9.262E-01 0.000E+00
855.583 9.988E-01 9.265E-01 0.000E+00
855.586 9.986E-01 9.267E-01 0.000E+00
855.588 9.984E-01 9.263E-01 0.000E+00
855.591 9.971E-01 9.260E-01 0.000E+00
855.594 9.952E-01 9.262E-01 0.000E+00
855.596 9.949E-01 9.264E-01 0.000E+00
855.599 9.963E-01 9.263E-01 0.000E+00
855.602 9.968E-01 9.263E-01 0.000E+00
855.604 9.967E-01 9.266E-01 0.000E+00
855.607 9.970E-01 9.266E-01 0.000E+00
855.610 9.986E-01 9.263E-01 0.000E+00
855.612 1.000E+00 9.261E-01 0.000E+00
855.615 1.000E+00 9.261E-01 0.000E+00
855.617 1.000E+00 9.261E-01 0.000E+00
855.620 1.001E+00 9.258E-01 0.000E+00
855.623 1.001E+00 9.257E-01 0.000E+00
855.625 1.001E+00 9.260E-01 0.000E+00
855.628 1.001E+00 9.260E-01 0.000E+00
855.631 1.001E+00 9.260E-01 0.000E+00
855.633 1.001E+00 9.262E-01 0.000E+00
855.636 1.001E+00 9.263E-01 0.000E+00
855.639 1.001E+00 9.260E-01 0.000E+00
855.641 1.001E+00 9.257E-01 0.000E+00
855.644 1.000E+00 9.255E-01 0.000E+00
855.647 9.997E-01 9.254E-01 0.000E+00
855.649 9.994E-01 9.253E-01 0.000E+00
855.652 9.985E-01 9.253E-01 0.000E+00
855.655 9.980E-01 9.252E-01 0.000E+00
855.657 9.978E-01 9.250E-01 0.000E+00
855.660 9.956E-01 9.250E-01 0.000E+00
855.662 9.925E-01 9.254E-01 0.000E+00
855.665 9.910E-01 9.254E-01 0.000E+00
855.668 9.909E-01 9.251E-01 0.000E+00
855.670 9.920E-01 9.249E-01 0.000E+00
855.673 9.934E-01 9.250E-01 0.000E+00
855.676 9.954E-01 9.248E-01 0.000E+00
855.678 9.978E-01 9.243E-01 0.000E+00
855.681 9.992E-01 9.240E-01 0.000E+00
855.684 9.998E-01 9.240E-01 0.000E+00
855.686 1.002E+00 9.240E-01 0.000E+00
855.689 1.004E+00 9.237E-01 0.000E+00
855.692 1.006E+00 9.236E-01 0.000E+00
855.694 1.007E+00 9.234E-01 0.000E+00
855.697 1.008E+00 9.233E-01 0.000E+00
855.700 1.009E+00 9.230E-01 0.000E+00
855.702 1.010E+00 9.225E-01 0.000E+00
855.705 1.010E+00 9.224E-01 0.000E+00
855.707 0.000E+00 0.000E+00 0.000E+00
855.710 0.000E+00 0.000E+00 0.000E+00
855.713 0.000E+00 0.000E+00 0.000E+00
855.715 0.000E+00 0.000E+00 0.000E+00
855.703 0.000E+00 0.000E+00 0.000E+00
855.705 0.000E+00 0.000E+00 0.000E+00
855.708 0.000E+00 0.000E+00 0.000E+00
855.711 9.784E-01 9.100E-01 0.000E+00
855.713 9.844E-01 9.109E-01 0.000E+00
855.716 9.892E-01 9.116E-01 0.000E+00
855.719 9.925E-01 9.125E-01 0.000E+00
855.721 9.937E-01 9.132E-01 0.000E+00
855.724 9.948E-01 9.137E-01 0.000E+00
855.727 9.958E-01 9.141E-01 0.000E+00
855.729 9.976E-01 9.146E-01 0.000E+00
855.732 9.987E-01 9.153E-01 0.000E+00
855.735 9.979E-01 9.159E-01 0.000E+00
855.737 9.986E-01 9.157E-01 0.000E+00
855.740 9.986E-01 9.160E-01 0.000E+00
855.742 9.980E-01 9.168E-01 0.000E+00
855.745 9.999E-01 9.171E-01 0.000E+00
855.748 1.002E+00 9.174E-01 0.000E+00
855.750 1.003E+00 9.177E-01 0.000E+00
855.753 1.004E+00 9.181E-01 0.000E+00
855.756 1.005E+00 9.186E-01 0.000E+00
855.758 1.007E+00 9.189E-01 0.000E+00
855.761 1.010E+00 9.190E-01 0.000E+00
855.764 1.012E+00 9.193E-01 0.000E+00
855.766 1.012E+00 9.194E-01 0.000E+00
855.769 1.013E+00 9.198E-01 0.000E+00
855.772 1.013E+00 9.201E-01 0.000E+00
855.774 1.014E+00 9.202E-01 0.000E+00
855.777 1.014E+00 9.206E-01 0.000E+00
855.780 1.013E+00 9.210E-01 0.000E+00
855.782 1.012E+00 9.212E-01 0.000E+00
855.785 1.011E+00 9.212E-01 0.000E+00
855.788 1.010E+00 9.216E-01 0.000E+00
855.790 1.009E+00 9.218E-01 0.000E+00
855.793 1.008E+00 9.218E-01 0.000E+00
855.795 1.007E+00 9.222E-01 0.000E+00
855.798 1.005E+00 9.226E-01 0.000E+00
855.801 1.002E+00 9.224E-01 0.000E+00
855.803 9.974E-01 9.226E-01 0.000E+00
855.806 9.954E-01 9.227E-01 0.000E+00
855.809 9.947E-01 9.226E-01 0.000E+00
855.811 9.934E-01 9.229E-01 0.000E+00
855.814 9.929E-01 9.234E-01 0.000E+00
855.817 9.936E-01 9.237E-01 0.000E+00
855.819 9.935E-01 9.235E-01 0.000E+00
855.822 9.933E-01 9.237E-01 0.000E+00
855.825 9.954E-01 9.240E-01 0.000E+00
855.827 9.971E-01 9.240E-01 0.000E+00
855.830 9.978E-01 9.238E-01 0.000E+00
855.833 9.994E-01 9.238E-01 0.000E+00
855.835 1.001E+00 9.238E-01 0.000E+00
855.838 1.001E+00 9.243E-01 0.000E+00
855.841 1.001E+00 9.247E-01 0.000E+00
855.843 1.003E+00 9.243E-01 0.000E+00
855.846 1.004E+00 9.241E-01 0.000E+00
855.848 1.003E+00 9.244E-01 0.000E+00
855.851 1.003E+00 9.246E-01 0.000E+00
855.854 1.003E+00 9.247E-01 0.000E+00
855.856 1.002E+00 9.249E-01 0.000E+00
855.859 1.004E+00 9.250E-01 0.000E+00
855.862 1.004E+00 9.249E-01 0.000E+00
855.864 1.003E+00 9.250E-01 0.000E+00
855.867 1.002E+00 9.251E-01 0.000E+00
855.870 1.003E+00 9.251E-01 0.000E+00
855.872 1.001E+00 9.252E-01 0.000E+00
855.875 9.991E-01 9.256E-01 0.000E+00
855.878 9.982E-01 9.257E-01 0.000E+00
855.880 9.985E-01 9.255E-01 0.000E+00
855.883 9.988E-01 9.254E-01 0.000E+00
855.885 9.980E-01 9.253E-01 0.000E+00
855.888 9.961E-01 9.254E-01 0.000E+00
855.891 9.951E-01 9.256E-01 0.000E+00
855.893 9.954E-01 9.256E-01 0.000E+00
855.896 9.956E-01 9.257E-01 0.000E+00
855.899 9.940E-01 9.256E-01 0.000E+00
855.901 9.920E-01 9.258E-01 0.000E+00
855.904 9.922E-01 9.259E-01 0.000E+00
855.907 9.932E-01 9.257E-01 0.000E+00
855.909 9.940E-01 9.257E-01 0.000E+00
855.912 9.945E-01 9.259E-01 0.000E+00
855.915 9.947E-01 9.259E-01 0.000E+00
855.917 9.947E-01 9.260E-01 0.000E+00
855.920 9.946E-01 9.262E-01 0.000E+00
855.923 9.950E-01 9.260E-01 0.000E+00
855.925 9.943E-01 9.258E-01 0.000E+00
855.928 9.940E-01 9.255E-01 0.000E+00
855.930 9.939E-01 9.255E-01 0.000E+00
855.933 9.945E-01 9.255E-01 0.000E+00
855.936 9.956E-01 9.256E-01 0.000E+00
855.938 9.957E-01 9.259E-01 0.000E+00
855.941 9.950E-01 9.258E-01 0.000E+00
855.944 9.944E-01 9.255E-01 0.000E+00
855.946 9.947E-01 9.256E-01 0.000E+00
855.949 9.947E-01 9.257E-01 0.000E+00
855.952 9.947E-01 9.254E-01 0.000E+00
855.954 9.948E-01 9.254E-01 0.000E+00
855.957 9.952E-01 9.254E-01 0.000E+00
855.960 9.965E-01 9.254E-01 0.000E+00
855.962 9.963E-01 9.257E-01 0.000E+00
855.965 9.955E-01 9.258E-01 0.000E+00
855.968 9.963E-01 9.255E-01 0.000E+00
855.970 9.959E-01 9.252E-01 0.000E+00
855.973 9.946E-01 9.253E-01 0.000E+00
855.975 9.934E-01 9.254E-01 0.000E+00
855.978 9.921E-01 9.254E-01 0.000E+00
855.981 9.923E-01 9.254E-01 0.000E+00
855.983 9.927E-01 9.256E-01 0.000E+00
855.986 9.936E-01 9.258E-01 0.000E+00
855.989 9.953E-01 9.256E-01 0.000E+00
855.991 9.967E-01 9.257E-01 0.000E+00
855.994 9.983E-01 9.258E-01 0.000E+00
855.997 9.998E-01 9.259E-01 0.000E+00
855.999 1.002E+00 9.259E-01 0.000E+00
856.002 1.004E+00 9.259E-01 0.000E+00
856.005 1.004E+00 9.259E-01 0.000E+00
856.007 1.004E+00 9.258E-01 0.000E+00
856.010 1.004E+00 9.260E-01 0.000E+00
856.013 1.005E+00 9.260E-01 0.000E+00
856.015 1.006E+00 9.257E-01 0.000E+00
856.018 1.005E+00 9.257E-01 0.000E+00
856.020 1.006E+00 9.257E-01 0.000E+00
856.023 1.007E+00 9.256E-01 0.000E+00
856.026 1.007E+00 9.254E-01 0.000E+00
856.028 1.006E+00 9.256E-01 0.000E+00
856.031 1.005E+00 9.258E-01 0.000E+00
856.034 1.006E+00 9.257E-01 0.000E+00
856.036 1.006E+00 9.258E-01 0.000E+00
856.039 1.006E+00 9.258E-01 0.000E+00
856.042 1.005E+00 9.256E-01 0.000E+00
856.044 1.005E+00 9.256E-01 0.000E+00
856.047 1.004E+00 9.258E-01 0.000E+00
856.050 1.004E+00 9.259E-01 0.000E+00
856.052 1.003E+00 9.259E-01 0.000E+00
856.055 1.004E+00 9.259E-01 0.000E+00
856.058 1.005E+00 9.260E-01 0.000E+00
856.060 1.004E+00 9.259E-01 0.000E+00
856.063 1.004E+00 9.258E-01 0.000E+00
856.065 1.005E+00 9.260E-01 0.000E+00
856.068 1.007E+00 9.262E-01 0.000E+00
856.071 1.007E+00 9.262E-01 0.000E+00
856.073 1.007E+00 9.262E-01 0.000E+00
856.075 1.008E+00 9.263E-01 0.000E+00
856.078 1.009E+00 9.260E-01 0.000E+00
856.080 1.009E+00 9.260E-01 0.000E+00
856.083 1.008E+00 9.264E-01 0.000E+00
856.086 1.008E+00 9.265E-01 0.000E+00
856.088 1.008E+00 9.263E-01 0.000E+00
856.091 1.007E+00 9.264E-01 0.000E+00
856.094 1.006E+00 9.265E-01 0.000E+00
856.096 1.006E+00 9.266E-01 0.000E+00
856.099 1.006E+00 9.266E-01 0.000E+00
856.101 1.005E+00 9.266E-01 0.000E+00
856.104 1.003E+00 9.266E-01 0.000E+00
856.107 1.003E+00 9.264E-01 0.000E+00
856.109 1.002E+00 9.266E-01 0.000E+00
856.112 1.000E+00 9.268E-01 0.000E+00
856.115 9.982E-01 9.269E-01 0.000E+00
856.117 9.961E-01 9.269E-01 0.000E+00
856.120 9.942E-01 9.269E-01 0.000E+00
856.123 9.932E-01 9.269E-01 0.000E+00
856.125 9.919E-01 9.267E-01 0.000E+00
856.128 9.907E-01 9.269E-01 0.000E+00
856.131 9.905E-01 9.272E-01 0.000E+00
856.133 9.909E-01 9.272E-01 0.000E+00
856.136 9.915E-01 9.272E-01 0.000E+00
856.139 9.934E-01 9.274E-01 0.000E+00
856.141 9.961E-01 9.275E-01 0.000E+00
856.144 9.974E-01 9.274E-01 0.000E+00
856.147 9.980E-01 9.275E-01 0.000E+00
856.149 9.994E-01 9.276E-01 0.000E+00
856.152 1.001E+00 9.274E-01 0.000E+00
856.154 1.001E+00 9.274E-01 0.000E+00
856.157 9.998E-01 9.276E-01 0.000E+00
856.160 9.991E-01 9.278E-01 0.000E+00
856.162 9.989E-01 9.279E-01 0.000E+00
856.165 9.979E-01 9.280E-01 0.000E+00
856.168 9.958E-01 9.280E-01 0.000E+00
856.170 9.951E-01 9.277E-01 0.000E+00
856.173 9.954E-01 9.277E-01 0.000E+00
856.176 9.952E-01 9.280E-01 0.000E+00
856.178 9.955E-01 9.281E-01 0.000E+00
856.181 9.968E-01 9.280E-01 0.000E+00
856.184 9.981E-01 9.277E-01 0.000E+00
856.186 9.984E-01 9.279E-01 0.000E+00
856.189 9.989E-01 9.280E-01 0.000E+00
856.191 9.993E-01 9.280E-01 0.000E+00
856.194 1.000E+00 9.281E-01 0.000E+00
856.197 1.001E+00 9.280E-01 0.000E+00
856.199 1.001E+00 9.278E-01 0.000E+00
856.202 1.001E+00 9.278E-01 0.000E+00
856.205 1.002E+00 9.278E-01 0.000E+00
856.207 1.003E+00 9.278E-01 0.000E+00
856.210 1.004E+00 9.278E-01 0.000E+00
856.213 1.003E+00 9.278E-01 0.000E+00
856.215 1.004E+00 9.279E-01 0.000E+00
856.218 1.006E+00 9.277E-01 0.000E+00
856.221 1.007E+00 9.274E-01 0.000E+00
856.223 1.008E+00 9.273E-01 0.000E+00
856.226 1.009E+00 9.271E-01 0.000E+00
856.229 1.009E+00 9.268E-01 0.000E+00
856.231 1.008E+00 9.269E-01 0.000E+00
856.234 1.007E+00 9.273E-01 0.000E+00
856.236 1.005E+00 9.273E-01 0.000E+00
856.239 1.005E+00 9.271E-01 0.000E+00
856.242 1.004E+00 9.271E-01 0.000E+00
856.244 1.002E+00 9.272E-01 0.000E+00
856.247 1.002E+00 9.269E-01 0.000E+00
856.250 1.001E+00 9.269E-01 0.000E+00
856.252 9.989E-01 9.271E-01 0.000E+00
856.255 9.965E-01 9.272E-01 0.000E+00
856.258 9.957E-01 9.269E-01 0.000E+00
856.260 9.948E-01 9.267E-01 0.000E+00
856.263 9.932E-01 9.269E-01 0.000E+00
856.266 9.924E-01 9.269E-01 0.000E+00
856.268 9.930E-01 9.267E-01 0.000E+00
856.271 9.946E-01 9.266E-01 0.000E+00
856.274 9.955E-01 9.265E-01 0.000E+00
856.276 9.956E-01 9.265E-01 0.000E+00
856.279 9.958E-01 9.264E-01 0.000E+00
856.282 9.962E-01 9.263E-01 0.000E+00
856.284 9.964E-01 9.261E-01 0.000E+00
856.287 9.963E-01 9.258E-01 0.000E+00
856.289 9.955E-01 9.259E-01 0.000E+00
856.292 9.950E-01 9.261E-01 0.000E+00
856.295 9.953E-01 9.260E-01 0.000E+00
856.297 9.953E-01 9.256E-01 0.000E+00
856.300 9.953E-01 9.255E-01 0.000E+00
856.303 9.959E-01 9.256E-01 0.000E+00
856.305 9.961E-01 9.258E-01 0.000E+00
856.308 9.961E-01 9.258E-01 0.000E+00
856.311 9.968E-01 9.255E-01 0.000E+00
856.313 9.977E-01 9.252E-01 0.000E+00
856.316 9.985E-01 9.251E-01 0.000E+00
856.319 9.992E-01 9.249E-01 0.000E+00
856.321 9.994E-01 9.247E-01 0.000E+00
856.324 9.997E-01 9.247E-01 0.000E+00
856.327 9.999E-01 9.247E-01 0.000E+00
856.329 1.000E+00 9.244E-01 0.000E+00
856.332 1.000E+00 9.242E-01 0.000E+00
856.335 1.000E+00 9.242E-01 0.000E+00
856.337 1.001E+00 9.240E-01 0.000E+00
856.340 1.001E+00 9.240E-01 0.000E+00
856.342 1.000E+00 9.240E-01 0.000E+00
856.345 1.001E+00 9.238E-01 0.000E+00
856.348 1.002E+00 9.233E-01 0.000E+00
856.350 1.002E+00 9.229E-01 0.000E+00
856.353 1.002E+00 9.228E-01 0.000E+00
856.356 1.003E+00 9.228E-01 0.000E+00
856.358 1.004E+00 9.224E-01 0.000E+00
856.361 1.005E+00 9.218E-01 0.000E+00
856.364 1.007E+00 9.216E-01 0.000E+00
856.366 1.008E+00 9.219E-01 0.000E+00
856.369 0.000E+00 0.000E+00 0.000E+00
856.372 0.000E+00 0.000E+00 0.000E+00
856.374 0.000E+00 0.000E+00 0.000E+00
856.377 0.000E+00 0.000E+00 0.000E+00
856.364 0.000E+00 0.000E+00 0.000E+00
856.366 0.000E+00 0.000E+00 0.000E+00
856.369 0.000E+00 0.000E+00 0.000E+00
856.372 9.833E-01 9.062E-01 0.000E+00
856.374 9.889E-01 9.079E-01 0.000E+00
856.377 9.930E-01 9.093E-01 0.000E+00
856.380 9.959E-01 9.099E-01 0.000E+00
856.382 9.987E-01 9.105E-01 0.000E+00
856.385 1.001E+00 9.113E-01 0.000E+00
856.388 1.001E+00 9.115E-01 0.000E+00
856.390 9.998E-01 9.122E-01 0.000E+00
856.393 1.001E+00 9.133E-01 0.000E+00
856.396 1.004E+00 9.137E-01 0.000E+00
856.398 1.005E+00 9.141E-01 0.000E+00
856.401 1.006E+00 9.146E-01 0.000E+00
856.403 1.007E+00 9.153E-01 0.000E+00
856.406 1.006E+00 9.159E-01 0.000E+00
856.409 1.006E+00 9.161E-01 0.000E+00
856.411 1.006E+00 9.167E-01 0.000E+00
856.414 1.007E+00 9.166E-01 0.000E+00
856.417 1.006E+00 9.166E-01 0.000E+00
856.419 1.005E+00 9.173E-01 0.000E+00
856.422 1.006E+00 9.178E-01 0.000E+00
856.425 1.005E+00 9.177E-01 0.000E+00
856.427 1.004E+00 9.179E-01 0.000E+00
856.430 1.003E+00 9.185E-01 0.000E+00
856.433 1.002E+00 9.187E-01 0.000E+00
856.435 1.000E+00 9.188E-01 0.000E+00
856.438 9.988E-01 9.192E-01 0.000E+00
856.441 9.991E-01 9.193E-01 0.000E+00
856.443 9.985E-01 9.193E-01 0.000E+00
856.446 9.979E-01 9.198E-01 0.000E+00
856.449 9.989E-01 9.203E-01 0.000E+00
856.451 1.001E+00 9.205E-01 0.000E+00
856.454 1.001E+00 9.209E-01 0.000E+00
856.456 1.002E+00 9.209E-01 0.000E+00
856.459 1.003E+00 9.206E-01 0.000E+00
856.462 1.003E+00 9.211E-01 0.000E+00
856.464 1.002E+00 9.217E-01 0.000E+00
856.467 1.002E+00 9.217E-01 0.000E+00
856.470 1.000E+00 9.220E-01 0.000E+00
856.472 9.990E-01 9.225E-01 0.000E+00
856.475 9.993E-01 9.225E-01 0.000E+00
856.478 9.988E-01 9.223E-01 0.000E+00
856.480 9.969E-01 9.227E-01 0.000E+00
856.483 9.957E-01 9.230E-01 0.000E+00
856.486 9.957E-01 9.226E-01 0.000E+00
856.488 9.946E-01 9.229E-01 0.000E+00
856.491 9.946E-01 9.234E-01 0.000E+00
856.494 9.957E-01 9.232E-01 0.000E+00
856.496 9.952E-01 9.231E-01 0.000E+00
856.499 9.950E-01 9.234E-01 0.000E+00
856.501 9.961E-01 9.236E-01 0.000E+00
856.504 9.976E-01 9.232E-01 0.000E+00
856.507 9.979E-01 9.233E-01 0.000E+00
856.509 9.986E-01 9.236E-01 0.000E+00
856.512 1.001E+00 9.235E-01 0.000E+00
856.515 1.001E+00 9.235E-01 0.000E+00
856.517 1.000E+00 9.239E-01 0.000E+00
856.520 9.999E-01 9.239E-01 0.000E+00
856.523 9.994E-01 9.236E-01 0.000E+00
856.525 9.990E-01 9.239E-01 0.000E+00
856.528 1.001E+00 9.242E-01 0.000E+00
856.531 1.001E+00 9.241E-01 0.000E+00
856.533 9.992E-01 9.242E-01 0.000E+00
856.536 1.000E+00 9.243E-01 0.000E+00
856.539 1.001E+00 9.243E-01 0.000E+00
856.541 9.995E-01 9.246E-01 0.000E+00
856.544 9.980E-01 9.250E-01 0.000E+00
856.546 9.989E-01 9.249E-01 0.000E+00
856.549 9.995E-01 9.245E-01 0.000E+00
856.552 9.979E-01 9.244E-01 0.000E+00
856.554 9.967E-01 9.247E-01 0.000E+00
856.557 9.969E-01 9.248E-01 0.000E+00
856.560 9.964E-01 9.248E-01 0.000E+00
856.562 9.958E-01 9.248E-01 0.000E+00
856.565 9.951E-01 9.248E-01 0.000E+00
856.568 9.940E-01 9.248E-01 0.000E+00
856.570 9.928E-01 9.251E-01 0.000E+00
856.573 9.930E-01 9.250E-01 0.000E+00
856.576 9.934E-01 9.247E-01 0.000E+00
856.578 9.940E-01 9.248E-01 0.000E+00
856.581 9.953E-01 9.249E-01 0.000E+00
856.584 9.960E-01 9.249E-01 0.000E+00
856.586 9.971E-01 9.249E-01 0.000E+00
856.589 9.994E-01 9.249E-01 0.000E+00
856.592 1.001E+00 9.250E-01 0.000E+00
856.594 1.000E+00 9.251E-01 0.000E+00
856.597 9.996E-01 9.252E-01 0.000E+00
856.600 1.000E+00 9.251E-01 0.000E+00
856.602 1.002E+00 9.247E-01 0.000E+00
856.605 1.001E+00 9.247E-01 0.000E+00
856.607 1.000E+00 9.250E-01 0.000E+00
856.610 1.000E+00 9.250E-01 0.000E+00
856.613 1.001E+00 9.250E-01 0.000E+00
856.615 1.001E+00 9.250E-01 0.000E+00
856.618 1.001E+00 9.250E-01 0.000E+00
856.621 1.000E+00 9.251E-01 0.000E+00
856.623 9.997E-01 9.252E-01 0.000E+00
856.626 1.001E+00 9.251E-01 0.000E+00
856.629 1.001E+00 9.250E-01 0.000E+00
856.631 1.001E+00 9.252E-01 0.000E+00
856.634 1.002E+00 9.254E-01 0.000E+00
856.637 1.002E+00 9.254E-01 0.000E+00
856.639 1.002E+00 9.254E-01 0.000E+00
856.642 1.002E+00 9.253E-01 0.000E+00
856.645 1.003E+00 9.254E-01 0.000E+00
856.647 1.003E+00 9.254E-01 0.000E+00
856.650 1.003E+00 9.253E-01 0.000E+00
856.652 1.003E+00 9.252E-01 0.000E+00
856.655 1.004E+00 9.252E-01 0.000E+00
856.658 1.003E+00 9.253E-01 0.000E+00
856.660 1.003E+00 9.254E-01 0.000E+00
856.663 1.004E+00 9.254E-01 0.000E+00
856.666 1.003E+00 9.253E-01 0.000E+00
856.668 1.003E+00 9.254E-01 0.000E+00
856.671 1.003E+00 9.254E-01 0.000E+00
856.674 1.004E+00 9.252E-01 0.000E+00
856.676 1.004E+00 9.252E-01 0.000E+00
856.679 1.004E+00 9.254E-01 0.000E+00
856.682 1.005E+00 9.256E-01 0.000E+00
856.684 1.004E+00 9.257E-01 0.000E+00
856.687 1.004E+00 9.257E-01 0.000E+00
856.690 1.005E+00 9.257E-01 0.000E+00
856.692 1.005E+00 9.257E-01 0.000E+00
856.695 1.005E+00 9.257E-01 0.000E+00
856.697 1.004E+00 9.259E-01 0.000E+00
856.700 1.005E+00 9.259E-01 0.000E+00
856.703 1.004E+00 9.259E-01 0.000E+00
856.705 1.003E+00 9.261E-01 0.000E+00
856.708 1.004E+00 9.260E-01 0.000E+00
856.711 1.005E+00 9.257E-01 0.000E+00
856.713 1.005E+00 9.256E-01 0.000E+00
856.716 1.004E+00 9.257E-01 0.000E+00
856.719 1.003E+00 9.259E-01 0.000E+00
856.721 1.004E+00 9.261E-01 0.000E+00
856.724 1.005E+00 9.263E-01 0.000E+00
856.727 1.004E+00 9.264E-01 0.000E+00
856.729 1.003E+00 9.264E-01 0.000E+00
856.732 1.002E+00 9.264E-01 0.000E+00
856.735 1.001E+00 9.265E-01 0.000E+00
856.737 1.001E+00 9.266E-01 0.000E+00
856.740 1.000E+00 9.264E-01 0.000E+00
856.743 9.993E-01 9.265E-01 0.000E+00
856.745 9.989E-01 9.268E-01 0.000E+00
856.748 9.992E-01 9.265E-01 0.000E+00
856.751 9.984E-01 9.266E-01 0.000E+00
856.753 9.974E-01 9.270E-01 0.000E+00
856.756 9.979E-01 9.270E-01 0.000E+00
856.759 9.986E-01 9.269E-01 0.000E+00
856.761 9.989E-01 9.271E-01 0.000E+00
856.764 9.997E-01 9.273E-01 0.000E+00
856.766 1.000E+00 9.273E-01 0.000E+00
856.769 9.986E-01 9.273E-01 0.000E+00
856.772 9.966E-01 9.275E-01 0.000E+00
856.774 9.958E-01 9.273E-01 0.000E+00
856.777 9.958E-01 9.271E-01 0.000E+00
856.780 9.958E-01 9.271E-01 0.000E+00
856.782 9.954E-01 9.272E-01 0.000E+00
856.785 9.955E-01 9.272E-01 0.000E+00
856.788 9.959E-01 9.272E-01 0.000E+00
856.790 9.970E-01 9.272E-01 0.000E+00
856.793 9.983E-01 9.273E-01 0.000E+00
856.796 9.990E-01 9.272E-01 0.000E+00
856.798 9.995E-01 9.273E-01 0.000E+00
856.801 1.000E+00 9.274E-01 0.000E+00
856.804 1.001E+00 9.272E-01 0.000E+00
856.806 1.002E+00 9.272E-01 0.000E+00
856.809 1.003E+00 9.275E-01 0.000E+00
856.811 1.005E+00 9.278E-01 0.000E+00
856.814 1.006E+00 9.277E-01 0.000E+00
856.817 1.005E+00 9.276E-01 0.000E+00
856.819 1.005E+00 9.277E-01 0.000E+00
856.822 1.004E+00 9.276E-01 0.000E+00
856.825 1.002E+00 9.275E-01 0.000E+00
856.827 9.994E-01 9.276E-01 0.000E+00
856.830 9.969E-01 9.276E-01 0.000E+00
856.833 9.948E-01 9.275E-01 0.000E+00
856.835 9.925E-01 9.277E-01 0.000E+00
856.838 9.898E-01 9.279E-01 0.000E+00
856.841 9.874E-01 9.279E-01 0.000E+00
856.843 9.854E-01 9.279E-01 0.000E+00
856.846 9.841E-01 9.278E-01 0.000E+00
856.848 9.833E-01 9.277E-01 0.000E+00
856.851 9.837E-01 9.275E-01 0.000E+00
856.854 9.843E-01 9.275E-01 0.000E+00
856.856 9.851E-01 9.277E-01 0.000E+00
856.859 9.869E-01 9.277E-01 0.000E+00
856.862 9.882E-01 9.275E-01 0.000E+00
856.864 9.891E-01 9.275E-01 0.000E+00
856.867 9.907E-01 9.274E-01 0.000E+00
856.870 9.928E-01 9.271E-01 0.000E+00
856.872 9.948E-01 9.271E-01 0.000E+00
856.875 9.968E-01 9.273E-01 0.000E+00
856.878 9.998E-01 9.273E-01 0.000E+00
856.880 1.003E+00 9.271E-01 0.000E+00
856.883 1.004E+00 9.269E-01 0.000E+00
856.886 1.005E+00 9.269E-01 0.000E+00
856.888 1.005E+00 9.269E-01 0.000E+00
856.891 1.005E+00 9.269E-01 0.000E+00
856.894 1.006E+00 9.270E-01 0.000E+00
856.896 1.006E+00 9.270E-01 0.000E+00
856.899 1.007E+00 9.268E-01 0.000E+00
856.901 1.007E+00 9.267E-01 0.000E+00
856.904 1.006E+00 9.267E-01 0.000E+00
856.907 1.006E+00 9.266E-01 0.000E+00
856.909 1.007E+00 9.265E-01 0.000E+00
856.912 1.007E+00 9.263E-01 0.000E+00
856.915 1.007E+00 9.263E-01 0.000E+00
856.917 1.007E+00 9.264E-01 0.000E+00
856.920 1.007E+00 9.263E-01 0.000E+00
856.923 1.007E+00 9.261E-01 0.000E+00
856.925 1.006E+00 9.262E-01 0.000E+00
856.928 1.006E+00 9.261E-01 0.000E+00
856.931 1.006E+00 9.259E-01 0.000E+00
856.933 1.005E+00 9.261E-01 0.000E+00
856.936 1.003E+00 9.263E-01 0.000E+00
856.939 1.002E+00 9.261E-01 0.000E+00
856.941 1.002E+00 9.256E-01 0.000E+00
856.944 1.002E+00 9.255E-01 0.000E+00
856.947 1.002E+00 9.255E-01 0.000E+00
856.949 1.001E+00 9.253E-01 0.000E+00
856.952 9.997E-01 9.253E-01 0.000E+00
856.954 9.997E-01 9.255E-01 0.000E+00
856.957 1.001E+00 9.256E-01 0.000E+00
856.960 1.001E+00 9.254E-01 0.000E+00
856.962 1.001E+00 9.252E-01 0.000E+00
856.965 1.001E+00 9.253E-01 0.000E+00
856.968 1.002E+00 9.253E-01 0.000E+00
856.970 1.002E+00 9.253E-01 0.000E+00
856.973 1.002E+00 9.252E-01 0.000E+00
856.976 1.000E+00 9.253E-01 0.000E+00
856.978 9.990E-01 9.250E-01 0.000E+00
856.981 9.976E-01 9.248E-01 0.000E+00
856.984 9.968E-01 9.250E-01 0.000E+00
856.986 9.968E-01 9.252E-01 0.000E+00
856.989 9.981E-01 9.250E-01 0.000E+00
856.992 9.992E-01 9.249E-01 0.000E+00
856.994 1.000E+00 9.251E-01 0.000E+00
856.997 1.001E+00 9.248E-01 0.000E+00
857.000 1.002E+00 9.243E-01 0.000E+00
857.002 1.003E+00 9.240E-01 0.000E+00
857.005 1.003E+00 9.240E-01 0.000E+00
857.008 1.003E+00 9.237E-01 0.000E+00
857.010 1.002E+00 9.233E-01 0.000E+00
857.013 9.996E-01 9.234E-01 0.000E+00
857.015 9.969E-01 9.235E-01 0.000E+00
857.018 9.956E-01 9.232E-01 0.000E+00
857.021 9.949E-01 9.228E-01 0.000E+00
857.023 9.932E-01 9.226E-01 0.000E+00
857.026 9.922E-01 9.225E-01 0.000E+00
857.029 0.000E+00 0.000E+00 0.000E+00
857.031 0.000E+00 0.000E+00 0.000E+00
857.034 0.000E+00 0.000E+00 0.000E+00
857.037 0.000E+00 0.000E+00 0.000E+00
857.039 0.000E+00 0.000E+00 0.000E+00
857.026 0.000E+00 0.000E+00 0.000E+00
857.028 0.000E+00 0.000E+00 0.000E+00
857.031 0.000E+00 0.000E+00 0.000E+00
857.034 9.820E-01 9.086E-01 0.000E+00
857.036 9.867E-01 9.105E-01 0.000E+00
857.039 9.939E-01 9.116E-01 0.000E+00
857.042 9.987E-01 9.119E-01 0.000E+00
857.044 9.996E-01 9.125E-01 0.000E+00
857.047 1.000E+00 9.131E-01 0.000E+00
857.049 1.001E+00 9.132E-01 0.000E+00
857.052 1.001E+00 9.141E-01 0.000E+00
857.055 1.001E+00 9.152E-01 0.000E+00
857.057 1.003E+00 9.153E-01 0.000E+00
857.060 1.003E+00 9.156E-01 0.000E+00
857.063 1.002E+00 9.161E-01 0.000E+00
857.065 1.003E+00 9.162E-01 0.000E+00
857.068 1.004E+00 9.165E-01 0.000E+00
857.071 1.006E+00 9.169E-01 0.000E+00
857.073 1.004E+00 9.170E-01 0.000E+00
857.076 1.003E+00 9.171E-01 0.000E+00
857.079 1.004E+00 9.176E-01 0.000E+00
857.081 1.003E+00 9.183E-01 0.000E+00
857.084 1.004E+00 9.182E-01 0.000E+00
857.087 1.004E+00 9.178E-01 0.000E+00
857.089 1.004E+00 9.184E-01 0.000E+00
857.092 1.005E+00 9.187E-01 0.000E+00
857.095 1.004E+00 9.187E-01 0.000E+00
857.097 1.003E+00 9.193E-01 0.000E+00
857.100 1.003E+00 9.197E-01 0.000E+00
857.103 1.004E+00 9.197E-01 0.000E+00
857.105 1.002E+00 9.200E-01 0.000E+00
857.108 1.000E+00 9.206E-01 0.000E+00
857.110 1.001E+00 9.205E-01 0.000E+00
857.113 1.003E+00 9.204E-01 0.000E+00
857.116 1.003E+00 9.210E-01 0.000E+00
857.118 1.001E+00 9.211E-01 0.000E+00
857.121 1.000E+00 9.210E-01 0.000E+00
857.124 9.995E-01 9.213E-01 0.000E+00
857.126 9.995E-01 9.216E-01 0.000E+00
857.129 9.984E-01 9.216E-01 0.000E+00
857.132 9.974E-01 9.219E-01 0.000E+00
857.134 9.984E-01 9.222E-01 0.000E+00
857.137 9.987E-01 9.220E-01 0.000E+00
857.140 9.983E-01 9.218E-01 0.000E+00
857.142 9.983E-01 9.223E-01 0.000E+00
857.145 9.984E-01 9.226E-01 0.000E+00
857.148 9.973E-01 9.225E-01 0.000E+00
857.150 9.965E-01 9.230E-01 0.000E+00
857.153 9.973E-01 9.231E-01 0.000E+00
857.156 9.986E-01 9.228E-01 0.000E+00
857.158 9.996E-01 9.229E-01 0.000E+00
857.161 1.001E+00 9.229E-01 0.000E+00
857.164 1.001E+00 9.227E-01 0.000E+00
857.166 1.000E+00 9.226E-01 0.000E+00
857.169 9.998E-01 9.227E-01 0.000E+00
857.171 9.998E-01 9.228E-01 0.000E+00
857.174 9.989E-01 9.229E-01 0.000E+00
857.177 9.983E-01 9.231E-01 0.000E+00
857.179 9.992E-01 9.232E-01 0.000E+00
857.182 9.994E-01 9.231E-01 0.000E+00
857.185 9.988E-01 9.233E-01 0.000E+00
857.187 9.990E-01 9.234E-01 0.000E+00
857.190 9.998E-01 9.233E-01 0.000E+00
857.193 9.990E-01 9.233E-01 0.000E+00
857.195 9.983E-01 9.234E-01 0.000E+00
857.198 9.994E-01 9.236E-01 0.000E+00
857.201 9.986E-01 9.235E-01 0.000E+00
857.203 9.966E-01 9.235E-01 0.000E+00
857.206 9.975E-01 9.237E-01 0.000E+00
857.209 9.990E-01 9.235E-01 0.000E+00
857.211 9.986E-01 9.236E-01 0.000E+00
857.214 9.977E-01 9.239E-01 0.000E+00
857.217 9.977E-01 9.237E-01 0.000E+00
857.219 9.976E-01 9.234E-01 0.000E+00
857.222 9.964E-01 9.238E-01 0.000E+00
857.225 9.960E-01 9.239E-01 0.000E+00
857.227 9.969E-01 9.237E-01 0.000E+00
857.230 9.984E-01 9.238E-01 0.000E+00
857.232 9.995E-01 9.238E-01 0.000E+00
857.235 1.000E+00 9.237E-01 0.000E+00
857.238 9.992E-01 9.239E-01 0.000E+00
857.240 9.987E-01 9.241E-01 0.000E+00
857.243 9.995E-01 9.239E-01 0.000E+00
857.246 9.989E-01 9.238E-01 0.000E+00
857.248 9.983E-01 9.240E-01 0.000E+00
857.251 9.981E-01 9.239E-01 0.000E+00
857.254 9.979E-01 9.238E-01 0.000E+00
857.256 9.959E-01 9.241E-01 0.000E+00
857.259 9.940E-01 9.242E-01 0.000E+00
857.262 9.951E-01 9.239E-01 0.000E+00
857.264 9.960E-01 9.237E-01 0.000E+00
857.267 9.961E-01 9.235E-01 0.000E+00
857.269 9.965E-01 9.234E-01 0.000E+00
857.272 9.983E-01 9.234E-01 0.000E+00
857.275 9.992E-01 9.238E-01 0.000E+00
857.277 9.999E-01 9.240E-01 0.000E+00
857.280 1.001E+00 9.238E-01 0.000E+00
857.283 1.003E+00 9.238E-01 0.000E+00
857.285 1.004E+00 9.241E-01 0.000E+00
857.288 1.004E+00 9.240E-01 0.000E+00
857.291 1.005E+00 9.236E-01 0.000E+00
857.293 1.005E+00 9.238E-01 0.000E+00
857.296 1.007E+00 9.238E-01 0.000E+00
857.299 1.007E+00 9.237E-01 0.000E+00
857.301 1.005E+00 9.238E-01 0.000E+00
857.304 1.004E+00 9.240E-01 0.000E+00
857.307 1.003E+00 9.240E-01 0.000E+00
857.309 1.003E+00 9.240E-01 0.000E+00
857.312 1.002E+00 9.242E-01 0.000E+00
857.315 1.002E+00 9.242E-01 0.000E+00
857.317 1.002E+00 9.241E-01 0.000E+00
857.320 1.001E+00 9.243E-01 0.000E+00
857.323 1.001E+00 9.245E-01 0.000E+00
857.325 1.000E+00 9.246E-01 0.000E+00
857.328 9.998E-01 9.246E-01 0.000E+00
857.331 9.998E-01 9.247E-01 0.000E+00
857.333 9.998E-01 9.248E-01 0.000E+00
857.336 9.997E-01 9.246E-01 0.000E+00
857.338 9.998E-01 9.243E-01 0.000E+00
857.341 1.001E+00 9.244E-01 0.000E+00
857.344 1.001E+00 9.247E-01 0.000E+00
857.346 9.998E-01 9.250E-01 0.000E+00
857.349 1.000E+00 9.250E-01 0.000E+00
857.352 1.001E+00 9.251E-01 0.000E+00
857.354 9.998E-01 9.250E-01 0.000E+00
857.357 9.986E-01 9.251E-01 0.000E+00
857.360 9.994E-01 9.253E-01 0.000E+00
857.362 1.001E+00 9.254E-01 0.000E+00
857.365 1.001E+00 9.254E-01 0.000E+00
857.368 1.000E+00 9.254E-01 0.000E+00
857.370 1.001E+00 9.253E-01 0.000E+00
857.373 1.002E+00 9.253E-01 0.000E+00
857.376 1.002E+00 9.255E-01 0.000E+00
857.378 1.002E+00 9.256E-01 0.000E+00
857.381 1.002E+00 9.256E-01 0.000E+00
857.384 1.003E+00 9.258E-01 0.000E+00
857.386 1.004E+00 9.259E-01 0.000E+00
857.389 1.004E+00 9.258E-01 0.000E+00
857.391 1.005E+00 9.256E-01 0.000E+00
857.394 1.006E+00 9.258E-01 0.000E+00
857.397 1.007E+00 9.257E-01 0.000E+00
857.399 1.006E+00 9.258E-01 0.000E+00
857.402 1.004E+00 9.260E-01 0.000E+00
857.405 1.005E+00 9.261E-01 0.000E+00
857.407 1.006E+00 9.259E-01 0.000E+00
857.410 1.004E+00 9.259E-01 0.000E+00
857.413 1.003E+00 9.261E-01 0.000E+00
857.415 1.004E+00 9.260E-01 0.000E+00
857.418 1.004E+00 9.258E-01 0.000E+00
857.421 1.001E+00 9.260E-01 0.000E+00
857.423 9.991E-01 9.264E-01 0.000E+00
857.426 9.982E-01 9.265E-01 0.000E+00
857.429 9.957E-01 9.266E-01 0.000E+00
857.431 9.924E-01 9.268E-01 0.000E+00
857.434 9.908E-01 9.266E-01 0.000E+00
857.437 9.903E-01 9.262E-01 0.000E+00
857.439 9.882E-01 9.264E-01 0.000E+00
857.442 9.844E-01 9.268E-01 0.000E+00
857.445 9.830E-01 9.269E-01 0.000E+00
857.447 9.844E-01 9.267E-01 0.000E+00
857.450 9.851E-01 9.267E-01 0.000E+00
857.452 9.855E-01 9.269E-01 0.000E+00
857.455 9.880E-01 9.268E-01 0.000E+00
857.458 9.920E-01 9.268E-01 0.000E+00
857.460 9.954E-01 9.269E-01 0.000E+00
857.463 9.983E-01 9.267E-01 0.000E+00
857.466 1.001E+00 9.265E-01 0.000E+00
857.468 1.002E+00 9.267E-01 0.000E+00
857.471 1.003E+00 9.270E-01 0.000E+00
857.474 1.004E+00 9.268E-01 0.000E+00
857.476 1.003E+00 9.266E-01 0.000E+00
857.479 1.004E+00 9.266E-01 0.000E+00
857.482 1.006E+00 9.266E-01 0.000E+00
857.484 1.005E+00 9.265E-01 0.000E+00
857.487 1.002E+00 9.267E-01 0.000E+00
857.490 1.003E+00 9.268E-01 0.000E+00
857.492 1.005E+00 9.265E-01 0.000E+00
857.495 1.004E+00 9.265E-01 0.000E+00
857.498 1.002E+00 9.265E-01 0.000E+00
857.500 1.001E+00 9.265E-01 0.000E+00
857.503 1.001E+00 9.264E-01 0.000E+00
857.506 9.999E-01 9.264E-01 0.000E+00
857.508 9.981E-01 9.267E-01 0.000E+00
857.511 9.989E-01 9.269E-01 0.000E+00
857.513 1.001E+00 9.267E-01 0.000E+00
857.516 1.001E+00 9.268E-01 0.000E+00
857.519 1.001E+00 9.269E-01 0.000E+00
857.521 1.002E+00 9.266E-01 0.000E+00
857.524 1.003E+00 9.264E-01 0.000E+00
857.527 1.002E+00 9.265E-01 0.000E+00
857.529 1.003E+00 9.262E-01 0.000E+00
857.532 1.004E+00 9.260E-01 0.000E+00
857.535 1.004E+00 9.263E-01 0.000E+00
857.537 1.005E+00 9.265E-01 0.000E+00
857.540 1.005E+00 9.263E-01 0.000E+00
857.543 1.004E+00 9.261E-01 0.000E+00
857.545 1.003E+00 9.262E-01 0.000E+00
857.548 1.003E+00 9.262E-01 0.000E+00
857.551 1.002E+00 9.261E-01 0.000E+00
857.553 9.993E-01 9.262E-01 0.000E+00
857.556 9.984E-01 9.264E-01 0.000E+00
857.559 1.000E+00 9.262E-01 0.000E+00
857.561 1.002E+00 9.259E-01 0.000E+00
857.564 1.002E+00 9.260E-01 0.000E+00
857.566 1.003E+00 9.262E-01 0.000E+00
857.569 1.005E+00 9.262E-01 0.000E+00
857.572 1.005E+00 9.261E-01 0.000E+00
857.574 1.003E+00 9.260E-01 0.000E+00
857.577 1.002E+00 9.261E-01 0.000E+00
857.580 1.001E+00 9.262E-01 0.000E+00
857.582 1.000E+00 9.260E-01 0.000E+00
857.585 1.000E+00 9.259E-01 0.000E+00
857.588 1.000E+00 9.258E-01 0.000E+00
857.590 9.993E-01 9.256E-01 0.000E+00
857.593 9.975E-01 9.257E-01 0.000E+00
857.596 9.962E-01 9.260E-01 0.000E+00
857.598 9.964E-01 9.260E-01 0.000E+00
857.601 9.973E-01 9.258E-01 0.000E+00
857.604 9.977E-01 9.258E-01 0.000E+00
857.606 9.980E-01 9.260E-01 0.000E+00
857.609 9.990E-01 9.258E-01 0.000E+00
857.612 1.000E+00 9.254E-01 0.000E+00
857.614 1.001E+00 9.253E-01 0.000E+00
857.617 1.001E+00 9.254E-01 0.000E+00
857.620 1.001E+00 9.254E-01 0.000E+00
857.622 1.000E+00 9.253E-01 0.000E+00
857.625 9.990E-01 9.254E-01 0.000E+00
857.627 9.982E-01 9.255E-01 0.000E+00
857.630 9.977E-01 9.254E-01 0.000E+00
857.633 9.969E-01 9.255E-01 0.000E+00
857.635 9.963E-01 9.254E-01 0.000E+00
857.638 9.960E-01 9.253E-01 0.000E+00
857.641 9.956E-01 9.253E-01 0.000E+00
857.643 9.958E-01 9.255E-01 0.000E+00
857.646 9.963E-01 9.256E-01 0.000E+00
857.649 9.961E-01 9.252E-01 0.000E+00
857.651 9.952E-01 9.250E-01 0.000E+00
857.654 9.949E-01 9.252E-01 0.000E+00
857.657 9.965E-01 9.253E-01 0.000E+00
857.659 9.987E-01 9.250E-01 0.000E+00
857.662 9.988E-01 9.249E-01 0.000E+00
857.665 9.983E-01 9.248E-01 0.000E+00
857.667 9.989E-01 9.246E-01 0.000E+00
857.670 9.997E-01 9.244E-01 0.000E+00
857.673 1.001E+00 9.243E-01 0.000E+00
857.675 1.002E+00 9.241E-01 0.000E+00
857.678 1.005E+00 9.238E-01 0.000E+00
857.680 1.007E+00 9.233E-01 0.000E+00
857.683 1.008E+00 9.231E-01 0.000E+00
857.686 1.008E+00 9.228E-01 0.000E+00
857.688 0.000E+00 0.000E+00 0.000E+00
857.691 0.000E+00 0.000E+00 0.000E+00
857.694 0.000E+00 0.000E+00 0.000E+00
857.696 0.000E+00 0.000E+00 0.000E+00
857.699 0.000E+00 0.000E+00 0.000E+00
857.702 0.000E+00 0.000E+00 0.000E+00
857.687 0.000E+00 0.000E+00 0.000E+00
857.690 0.000E+00 0.000E+00 0.000E+00
857.693 0.000E+00 0.000E+00 0.000E+00
857.695 9.894E-01 9.090E-01 0.000E+00
857.698 9.977E-01 9.103E-01 0.000E+00
857.701 1.005E+00 9.107E-01 0.000E+00
857.703 1.007E+00 9.116E-01 0.000E+00
857.706 1.006E+00 9.128E-01 0.000E+00
857.709 1.005E+00 9.135E-01 0.000E+00
857.711 1.005E+00 9.142E-01 0.000E+00
857.714 1.006E+00 9.144E-01 0.000E+00
857.717 1.006E+00 9.144E-01 0.000E+00
857.719 1.004E+00 9.150E-01 0.000E+00
857.722 1.002E+00 9.163E-01 0.000E+00
857.725 1.002E+00 9.173E-01 0.000E+00
857.727 1.001E+00 9.172E-01 0.000E+00
857.730 1.000E+00 9.167E-01 0.000E+00
857.733 9.981E-01 9.168E-01 0.000E+00
857.735 9.954E-01 9.174E-01 0.000E+00
857.738 9.938E-01 9.177E-01 0.000E+00
857.741 9.932E-01 9.180E-01 0.000E+00
857.743 9.934E-01 9.182E-01 0.000E+00
857.746 9.929E-01 9.182E-01 0.000E+00
857.749 9.916E-01 9.188E-01 0.000E+00
857.751 9.911E-01 9.192E-01 0.000E+00
857.754 9.917E-01 9.192E-01 0.000E+00
857.756 9.936E-01 9.195E-01 0.000E+00
857.759 9.983E-01 9.197E-01 0.000E+00
857.762 1.002E+00 9.198E-01 0.000E+00
857.764 1.003E+00 9.202E-01 0.000E+00
857.767 1.004E+00 9.206E-01 0.000E+00
857.770 1.006E+00 9.206E-01 0.000E+00
857.772 1.007E+00 9.206E-01 0.000E+00
857.775 1.006E+00 9.211E-01 0.000E+00
857.778 1.007E+00 9.213E-01 0.000E+00
857.780 1.007E+00 9.211E-01 0.000E+00
857.783 1.005E+00 9.215E-01 0.000E+00
857.786 1.003E+00 9.219E-01 0.000E+00
857.788 1.002E+00 9.220E-01 0.000E+00
857.791 1.001E+00 9.223E-01 0.000E+00
857.794 9.994E-01 9.225E-01 0.000E+00
857.796 9.980E-01 9.226E-01 0.000E+00
857.799 9.969E-01 9.228E-01 0.000E+00
857.802 9.966E-01 9.233E-01 0.000E+00
857.804 9.965E-01 9.234E-01 0.000E+00
857.807 9.955E-01 9.230E-01 0.000E+00
857.810 9.949E-01 9.231E-01 0.000E+00
857.812 9.959E-01 9.233E-01 0.000E+00
857.815 9.961E-01 9.232E-01 0.000E+00
857.817 9.948E-01 9.232E-01 0.000E+00
857.820 9.941E-01 9.237E-01 0.000E+00
857.823 9.947E-01 9.238E-01 0.000E+00
857.825 9.945E-01 9.235E-01 0.000E+00
857.828 9.932E-01 9.238E-01 0.000E+00
857.831 9.937E-01 9.239E-01 0.000E+00
857.833 9.943E-01 9.236E-01 0.000E+00
857.836 9.950E-01 9.237E-01 0.000E+00
857.839 9.965E-01 9.239E-01 0.000E+00
857.841 9.975E-01 9.239E-01 0.000E+00
857.844 9.984E-01 9.238E-01 0.000E+00
857.847 9.991E-01 9.239E-01 0.000E+00
857.849 9.999E-01 9.238E-01 0.000E+00
857.852 9.996E-01 9.239E-01 0.000E+00
857.855 1.000E+00 9.241E-01 0.000E+00
857.857 1.001E+00 9.245E-01 0.000E+00
857.860 1.001E+00 9.247E-01 0.000E+00
857.863 1.001E+00 9.246E-01 0.000E+00
857.865 1.001E+00 9.245E-01 0.000E+00
857.868 1.001E+00 9.244E-01 0.000E+00
857.871 1.001E+00 9.246E-01 0.000E+00
857.873 1.002E+00 9.248E-01 0.000E+00
857.876 1.003E+00 9.247E-01 0.000E+00
857.879 1.005E+00 9.246E-01 0.000E+00
857.881 1.005E+00 9.245E-01 0.000E+00
857.884 1.005E+00 9.245E-01 0.000E+00
857.887 1.004E+00 9.245E-01 0.000E+00
857.889 1.004E+00 9.247E-01 0.000E+00
857.892 1.004E+00 9.250E-01 0.000E+00
857.894 1.006E+00 9.249E-01 0.000E+00
857.897 1.008E+00 9.247E-01 0.000E+00
857.900 1.009E+00 9.247E-01 0.000E+00
857.902 1.009E+00 9.246E-01 0.000E+00
857.905 1.008E+00 9.245E-01 0.000E+00
857.908 1.008E+00 9.246E-01 0.000E+00
857.910 1.008E+00 9.249E-01 0.000E+00
857.913 1.008E+00 9.248E-01 0.000E+00
857.916 1.006E+00 9.250E-01 0.000E+00
857.918 1.005E+00 9.252E-01 0.000E+00
857.921 1.005E+00 9.251E-01 0.000E+00
857.924 1.005E+00 9.251E-01 0.000E+00
857.926 1.003E+00 9.251E-01 0.000E+00
857.929 1.002E+00 9.252E-01 0.000E+00
857.932 1.001E+00 9.252E-01 0.000E+00
857.934 1.000E+00 9.254E-01 0.000E+00
857.937 9.992E-01 9.257E-01 0.000E+00
857.940 9.984E-01 9.256E-01 0.000E+00
857.942 9.979E-01 9.255E-01 0.000E+00
857.945 9.986E-01 9.256E-01 0.000E+00
857.948 1.000E+00 9.255E-01 0.000E+00
857.950 1.001E+00 9.256E-01 0.000E+00
857.953 1.001E+00 9.259E-01 0.000E+00
857.955 1.002E+00 9.261E-01 0.000E+00
857.958 1.004E+00 9.260E-01 0.000E+00
857.961 1.006E+00 9.258E-01 0.000E+00
857.963 1.007E+00 9.257E-01 0.000E+00
857.966 1.007E+00 9.258E-01 0.000E+00
857.969 1.006E+00 9.259E-01 0.000E+00
857.971 1.005E+00 9.261E-01 0.000E+00
857.974 1.005E+00 9.262E-01 0.000E+00
857.977 1.003E+00 9.262E-01 0.000E+00
857.979 1.001E+00 9.262E-01 0.000E+00
857.982 9.987E-01 9.264E-01 0.000E+00
857.985 9.960E-01 9.265E-01 0.000E+00
857.987 9.941E-01 9.265E-01 0.000E+00
857.990 9.920E-01 9.265E-01 0.000E+00
857.993 9.905E-01 9.265E-01 0.000E+00
857.995 9.891E-01 9.265E-01 0.000E+00
857.998 9.875E-01 9.266E-01 0.000E+00
858.001 9.866E-01 9.268E-01 0.000E+00
858.003 9.865E-01 9.267E-01 0.000E+00
858.006 9.877E-01 9.265E-01 0.000E+00
858.009 9.892E-01 9.266E-01 0.000E+00
858.011 9.910E-01 9.270E-01 0.000E+00
858.014 9.926E-01 9.271E-01 0.000E+00
858.016 9.936E-01 9.272E-01 0.000E+00
858.019 9.945E-01 9.274E-01 0.000E+00
858.022 9.956E-01 9.273E-01 0.000E+00
858.024 9.966E-01 9.269E-01 0.000E+00
858.027 9.973E-01 9.269E-01 0.000E+00
858.030 9.980E-01 9.270E-01 0.000E+00
858.032 9.987E-01 9.270E-01 0.000E+00
858.035 9.991E-01 9.273E-01 0.000E+00
858.038 9.994E-01 9.277E-01 0.000E+00
858.040 1.000E+00 9.276E-01 0.000E+00
858.043 1.000E+00 9.277E-01 0.000E+00
858.046 1.000E+00 9.280E-01 0.000E+00
858.048 9.999E-01 9.280E-01 0.000E+00
858.051 9.992E-01 9.279E-01 0.000E+00
858.054 9.995E-01 9.279E-01 0.000E+00
858.056 1.001E+00 9.281E-01 0.000E+00
858.059 1.001E+00 9.282E-01 0.000E+00
858.062 1.001E+00 9.283E-01 0.000E+00
858.064 1.001E+00 9.283E-01 0.000E+00
858.067 1.000E+00 9.282E-01 0.000E+00
858.070 1.000E+00 9.282E-01 0.000E+00
858.072 9.997E-01 9.284E-01 0.000E+00
858.075 9.989E-01 9.287E-01 0.000E+00
858.078 9.983E-01 9.287E-01 0.000E+00
858.080 9.973E-01 9.288E-01 0.000E+00
858.083 9.963E-01 9.289E-01 0.000E+00
858.086 9.960E-01 9.290E-01 0.000E+00
858.088 9.955E-01 9.290E-01 0.000E+00
858.091 9.955E-01 9.289E-01 0.000E+00
858.093 9.962E-01 9.290E-01 0.000E+00
858.096 9.971E-01 9.290E-01 0.000E+00
858.099 9.978E-01 9.290E-01 0.000E+00
858.101 9.987E-01 9.290E-01 0.000E+00
858.104 9.999E-01 9.290E-01 0.000E+00
858.107 1.000E+00 9.288E-01 0.000E+00
858.109 1.001E+00 9.287E-01 0.000E+00
858.112 1.001E+00 9.289E-01 0.000E+00
858.115 1.002E+00 9.290E-01 0.000E+00
858.117 1.002E+00 9.287E-01 0.000E+00
858.120 1.002E+00 9.287E-01 0.000E+00
858.123 1.002E+00 9.286E-01 0.000E+00
858.125 1.002E+00 9.284E-01 0.000E+00
858.128 1.002E+00 9.285E-01 0.000E+00
858.131 1.002E+00 9.287E-01 0.000E+00
858.133 1.001E+00 9.287E-01 0.000E+00
858.136 1.001E+00 9.285E-01 0.000E+00
858.139 1.001E+00 9.283E-01 0.000E+00
858.141 1.001E+00 9.284E-01 0.000E+00
858.144 1.001E+00 9.283E-01 0.000E+00
858.147 1.001E+00 9.284E-01 0.000E+00
858.149 1.001E+00 9.285E-01 0.000E+00
858.152 1.002E+00 9.284E-01 0.000E+00
858.154 1.002E+00 9.282E-01 0.000E+00
858.157 1.002E+00 9.283E-01 0.000E+00
858.160 1.002E+00 9.284E-01 0.000E+00
858.162 1.003E+00 9.283E-01 0.000E+00
858.165 1.004E+00 9.281E-01 0.000E+00
858.168 1.004E+00 9.280E-01 0.000E+00
858.170 1.004E+00 9.281E-01 0.000E+00
858.173 1.004E+00 9.281E-01 0.000E+00
858.176 1.004E+00 9.281E-01 0.000E+00
858.178 1.003E+00 9.282E-01 0.000E+00
858.181 1.004E+00 9.283E-01 0.000E+00
858.184 1.004E+00 9.282E-01 0.000E+00
858.186 1.004E+00 9.281E-01 0.000E+00
858.189 1.005E+00 9.280E-01 0.000E+00
858.192 1.007E+00 9.277E-01 0.000E+00
858.194 1.006E+00 9.276E-01 0.000E+00
858.197 1.006E+00 9.277E-01 0.000E+00
858.200 1.007E+00 9.278E-01 0.000E+00
858.202 1.007E+00 9.276E-01 0.000E+00
858.205 1.006E+00 9.274E-01 0.000E+00
858.208 1.005E+00 9.275E-01 0.000E+00
858.210 1.004E+00 9.275E-01 0.000E+00
858.213 1.002E+00 9.274E-01 0.000E+00
858.215 1.001E+00 9.273E-01 0.000E+00
858.218 1.001E+00 9.272E-01 0.000E+00
858.221 1.002E+00 9.270E-01 0.000E+00
858.223 1.002E+00 9.270E-01 0.000E+00
858.226 1.002E+00 9.271E-01 0.000E+00
858.229 1.002E+00 9.271E-01 0.000E+00
858.231 1.002E+00 9.269E-01 0.000E+00
858.234 1.001E+00 9.269E-01 0.000E+00
858.237 9.996E-01 9.270E-01 0.000E+00
858.239 9.988E-01 9.269E-01 0.000E+00
858.242 9.966E-01 9.269E-01 0.000E+00
858.245 9.946E-01 9.270E-01 0.000E+00
858.247 9.942E-01 9.271E-01 0.000E+00
858.250 9.942E-01 9.269E-01 0.000E+00
858.253 9.943E-01 9.267E-01 0.000E+00
858.255 9.951E-01 9.267E-01 0.000E+00
858.258 9.967E-01 9.267E-01 0.000E+00
858.261 9.979E-01 9.265E-01 0.000E+00
858.263 9.982E-01 9.264E-01 0.000E+00
858.266 9.978E-01 9.265E-01 0.000E+00
858.269 9.977E-01 9.268E-01 0.000E+00
858.271 9.981E-01 9.269E-01 0.000E+00
858.274 9.985E-01 9.268E-01 0.000E+00
858.277 9.982E-01 9.268E-01 0.000E+00
858.279 9.975E-01 9.265E-01 0.000E+00
858.282 9.971E-01 9.263E-01 0.000E+00
858.285 9.969E-01 9.265E-01 0.000E+00
858.287 9.970E-01 9.267E-01 0.000E+00
858.290 9.969E-01 9.265E-01 0.000E+00
858.292 9.962E-01 9.263E-01 0.000E+00
858.295 9.951E-01 9.266E-01 0.000E+00
858.298 9.952E-01 9.266E-01 0.000E+00
858.300 9.955E-01 9.261E-01 0.000E+00
858.303 9.943E-01 9.260E-01 0.000E+00
858.306 9.940E-01 9.262E-01 0.000E+00
858.308 9.954E-01 9.261E-01 0.000E+00
858.311 9.966E-01 9.260E-01 0.000E+00
858.314 9.970E-01 9.262E-01 0.000E+00
858.316 9.978E-01 9.263E-01 0.000E+00
858.319 9.990E-01 9.261E-01 0.000E+00
858.322 9.998E-01 9.258E-01 0.000E+00
858.324 1.000E+00 9.259E-01 0.000E+00
858.327 1.001E+00 9.259E-01 0.000E+00
858.330 1.002E+00 9.256E-01 0.000E+00
858.332 1.002E+00 9.250E-01 0.000E+00
858.335 1.003E+00 9.247E-01 0.000E+00
858.337 1.005E+00 9.244E-01 0.000E+00
858.340 1.007E+00 9.241E-01 0.000E+00
858.343 1.009E+00 9.237E-01 0.000E+00
858.345 1.010E+00 9.236E-01 0.000E+00
858.348 0.000E+00 0.000E+00 0.000E+00
858.351 0.000E+00 0.000E+00 0.000E+00
858.353 0.000E+00 0.000E+00 0.000E+00
858.356 0.000E+00 0.000E+00 0.000E+00
858.359 0.000E+00 0.000E+00 0.000E+00
858.361 0.000E+00 0.000E+00 0.000E+00
858.364 0.000E+00 0.000E+00 0.000E+00
858.349 0.000E+00 0.000E+00 0.000E+00
858.352 0.000E+00 0.000E+00 0.000E+00
858.355 0.000E+00 0.000E+00 0.000E+00
858.357 9.881E-01 9.081E-01 0.000E+00
858.360 9.942E-01 9.083E-01 0.000E+00
858.363 9.990E-01 9.087E-01 0.000E+00
858.365 9.992E-01 9.096E-01 0.000E+00
858.368 9.998E-01 9.096E-01 0.000E+00
858.371 1.000E+00 9.098E-01 0.000E+00
858.373 9.984E-01 9.103E-01 0.000E+00
858.376 9.983E-01 9.101E-01 0.000E+00
858.379 9.998E-01 9.094E-01 0.000E+00
858.381 9.998E-01 9.092E-01 0.000E+00
858.384 9.999E-01 9.086E-01 0.000E+00
858.387 1.000E+00 9.070E-01 0.000E+00
858.389 9.994E-01 9.054E-01 0.000E+00
858.392 9.990E-01 9.034E-01 0.000E+00
858.394 1.001E+00 9.002E-01 0.000E+00
858.397 1.001E+00 8.969E-01 0.000E+00
858.400 9.999E-01 8.932E-01 0.000E+00
858.402 1.002E+00 8.883E-01 0.000E+00
858.405 1.004E+00 8.830E-01 0.000E+00
858.408 1.005E+00 8.787E-01 0.000E+00
858.410 1.004E+00 8.758E-01 0.000E+00
858.413 1.005E+00 8.746E-01 0.000E+00
858.416 1.007E+00 8.762E-01 0.000E+00
858.418 1.005E+00 8.799E-01 0.000E+00
858.421 1.005E+00 8.839E-01 0.000E+00
858.424 1.004E+00 8.889E-01 0.000E+00
858.426 1.004E+00 8.938E-01 0.000E+00
858.429 1.005E+00 8.980E-01 0.000E+00
858.432 1.004E+00 9.017E-01 0.000E+00
858.434 1.001E+00 9.051E-01 0.000E+00
858.437 9.985E-01 9.080E-01 0.000E+00
858.440 9.975E-01 9.100E-01 0.000E+00
858.442 9.966E-01 9.117E-01 0.000E+00
858.445 9.956E-01 9.136E-01 0.000E+00
858.448 9.960E-01 9.150E-01 0.000E+00
858.450 9.961E-01 9.164E-01 0.000E+00
858.453 9.965E-01 9.179E-01 0.000E+00
858.456 9.978E-01 9.186E-01 0.000E+00
858.458 9.989E-01 9.189E-01 0.000E+00
858.461 9.992E-01 9.197E-01 0.000E+00
858.464 1.000E+00 9.203E-01 0.000E+00
858.466 1.001E+00 9.205E-01 0.000E+00
858.469 1.000E+00 9.209E-01 0.000E+00
858.472 1.000E+00 9.214E-01 0.000E+00
858.474 1.001E+00 9.216E-01 0.000E+00
858.477 1.001E+00 9.217E-01 0.000E+00
858.480 1.001E+00 9.220E-01 0.000E+00
858.482 1.002E+00 9.222E-01 0.000E+00
858.485 1.002E+00 9.222E-01 0.000E+00
858.488 1.000E+00 9.226E-01 0.000E+00
858.490 1.000E+00 9.228E-01 0.000E+00
858.493 1.000E+00 9.229E-01 0.000E+00
858.495 9.995E-01 9.231E-01 0.000E+00
858.498 9.997E-01 9.233E-01 0.000E+00
858.501 9.996E-01 9.233E-01 0.000E+00
858.503 1.000E+00 9.234E-01 0.000E+00
858.506 1.001E+00 9.237E-01 0.000E+00
858.509 9.998E-01 9.239E-01 0.000E+00
858.511 9.990E-01 9.240E-01 0.000E+00
858.514 9.989E-01 9.243E-01 0.000E+00
858.517 9.993E-01 9.244E-01 0.000E+00
858.519 9.991E-01 9.244E-01 0.000E+00
858.522 9.982E-01 9.246E-01 0.000E+00
858.525 9.977E-01 9.249E-01 0.000E+00
858.527 9.985E-01 9.248E-01 0.000E+00
858.530 9.987E-01 9.245E-01 0.000E+00
858.533 9.975E-01 9.248E-01 0.000E+00
858.535 9.985E-01 9.252E-01 0.000E+00
858.538 9.996E-01 9.250E-01 0.000E+00
858.541 9.998E-01 9.250E-01 0.000E+00
858.543 1.001E+00 9.251E-01 0.000E+00
858.546 1.002E+00 9.251E-01 0.000E+00
858.549 1.003E+00 9.250E-01 0.000E+00
858.551 1.003E+00 9.251E-01 0.000E+00
858.554 1.003E+00 9.251E-01 0.000E+00
858.556 1.004E+00 9.250E-01 0.000E+00
858.559 1.004E+00 9.251E-01 0.000E+00
858.562 1.004E+00 9.252E-01 0.000E+00
858.564 1.004E+00 9.253E-01 0.000E+00
858.567 1.003E+00 9.256E-01 0.000E+00
858.570 1.002E+00 9.257E-01 0.000E+00
858.572 1.002E+00 9.255E-01 0.000E+00
858.575 1.000E+00 9.255E-01 0.000E+00
858.578 9.986E-01 9.256E-01 0.000E+00
858.580 9.975E-01 9.257E-01 0.000E+00
858.583 9.966E-01 9.259E-01 0.000E+00
858.586 9.959E-01 9.259E-01 0.000E+00
858.588 9.957E-01 9.260E-01 0.000E+00
858.591 9.962E-01 9.261E-01 0.000E+00
858.594 9.968E-01 9.261E-01 0.000E+00
858.596 9.968E-01 9.265E-01 0.000E+00
858.599 9.976E-01 9.265E-01 0.000E+00
858.602 9.990E-01 9.262E-01 0.000E+00
858.604 9.998E-01 9.264E-01 0.000E+00
858.607 1.000E+00 9.264E-01 0.000E+00
858.610 1.001E+00 9.264E-01 0.000E+00
858.612 1.000E+00 9.268E-01 0.000E+00
858.615 1.001E+00 9.270E-01 0.000E+00
858.618 1.002E+00 9.269E-01 0.000E+00
858.620 1.002E+00 9.269E-01 0.000E+00
858.623 1.002E+00 9.271E-01 0.000E+00
858.626 1.002E+00 9.271E-01 0.000E+00
858.628 1.002E+00 9.269E-01 0.000E+00
858.631 1.001E+00 9.270E-01 0.000E+00
858.634 1.001E+00 9.272E-01 0.000E+00
858.636 1.000E+00 9.272E-01 0.000E+00
858.639 1.000E+00 9.269E-01 0.000E+00
858.641 9.996E-01 9.271E-01 0.000E+00
858.644 9.997E-01 9.273E-01 0.000E+00
858.647 9.998E-01 9.273E-01 0.000E+00
858.649 9.988E-01 9.274E-01 0.000E+00
858.652 9.983E-01 9.275E-01 0.000E+00
858.655 9.979E-01 9.276E-01 0.000E+00
858.657 9.971E-01 9.277E-01 0.000E+00
858.660 9.963E-01 9.279E-01 0.000E+00
858.663 9.955E-01 9.279E-01 0.000E+00
858.665 9.951E-01 9.277E-01 0.000E+00
858.668 9.949E-01 9.278E-01 0.000E+00
858.671 9.949E-01 9.280E-01 0.000E+00
858.673 9.948E-01 9.280E-01 0.000E+00
858.676 9.947E-01 9.281E-01 0.000E+00
858.679 9.954E-01 9.281E-01 0.000E+00
858.681 9.963E-01 9.280E-01 0.000E+00
858.684 9.969E-01 9.279E-01 0.000E+00
858.687 9.974E-01 9.281E-01 0.000E+00
858.689 9.988E-01 9.281E-01 0.000E+00
858.692 1.001E+00 9.279E-01 0.000E+00
858.695 9.996E-01 9.280E-01 0.000E+00
858.697 9.987E-01 9.282E-01 0.000E+00
858.700 1.002E+00 9.282E-01 0.000E+00
858.703 1.003E+00 9.280E-01 0.000E+00
858.705 1.003E+00 9.281E-01 0.000E+00
858.708 1.003E+00 9.281E-01 0.000E+00
858.710 1.003E+00 9.282E-01 0.000E+00
858.713 1.001E+00 9.283E-01 0.000E+00
858.716 1.000E+00 9.283E-01 0.000E+00
858.718 1.000E+00 9.283E-01 0.000E+00
858.721 1.001E+00 9.280E-01 0.000E+00
858.724 1.001E+00 9.280E-01 0.000E+00
858.726 9.994E-01 9.282E-01 0.000E+00
858.729 9.988E-01 9.281E-01 0.000E+00
858.732 9.985E-01 9.279E-01 0.000E+00
858.734 9.976E-01 9.278E-01 0.000E+00
858.737 9.964E-01 9.279E-01 0.000E+00
858.740 9.956E-01 9.281E-01 0.000E+00
858.742 9.960E-01 9.282E-01 0.000E+00
858.745 9.971E-01 9.281E-01 0.000E+00
858.748 9.978E-01 9.280E-01 0.000E+00
858.750 9.982E-01 9.281E-01 0.000E+00
858.753 9.989E-01 9.283E-01 0.000E+00
858.756 9.995E-01 9.281E-01 0.000E+00
858.758 9.994E-01 9.279E-01 0.000E+00
858.761 1.000E+00 9.279E-01 0.000E+00
858.764 1.002E+00 9.281E-01 0.000E+00
858.766 1.002E+00 9.280E-01 0.000E+00
858.769 1.002E+00 9.278E-01 0.000E+00
858.772 1.002E+00 9.278E-01 0.000E+00
858.774 1.003E+00 9.278E-01 0.000E+00
858.777 1.004E+00 9.275E-01 0.000E+00
858.780 1.003E+00 9.275E-01 0.000E+00
858.782 1.004E+00 9.277E-01 0.000E+00
858.785 1.004E+00 9.274E-01 0.000E+00
858.788 1.004E+00 9.273E-01 0.000E+00
858.790 1.003E+00 9.274E-01 0.000E+00
858.793 1.003E+00 9.274E-01 0.000E+00
858.795 1.002E+00 9.273E-01 0.000E+00
858.798 1.002E+00 9.273E-01 0.000E+00
858.801 1.001E+00 9.274E-01 0.000E+00
858.803 1.000E+00 9.273E-01 0.000E+00
858.806 1.001E+00 9.270E-01 0.000E+00
858.809 1.002E+00 9.271E-01 0.000E+00
858.811 1.003E+00 9.271E-01 0.000E+00
858.814 1.003E+00 9.270E-01 0.000E+00
858.817 1.003E+00 9.271E-01 0.000E+00
858.819 1.003E+00 9.271E-01 0.000E+00
858.822 1.003E+00 9.270E-01 0.000E+00
858.825 1.001E+00 9.269E-01 0.000E+00
858.827 1.000E+00 9.270E-01 0.000E+00
858.830 9.991E-01 9.270E-01 0.000E+00
858.833 9.982E-01 9.269E-01 0.000E+00
858.835 9.976E-01 9.269E-01 0.000E+00
858.838 9.979E-01 9.267E-01 0.000E+00
858.841 9.989E-01 9.267E-01 0.000E+00
858.843 9.998E-01 9.266E-01 0.000E+00
858.846 1.001E+00 9.265E-01 0.000E+00
858.849 1.002E+00 9.265E-01 0.000E+00
858.851 1.003E+00 9.263E-01 0.000E+00
858.854 1.004E+00 9.262E-01 0.000E+00
858.857 1.005E+00 9.263E-01 0.000E+00
858.859 1.005E+00 9.265E-01 0.000E+00
858.862 1.006E+00 9.264E-01 0.000E+00
858.865 1.006E+00 9.261E-01 0.000E+00
858.867 1.005E+00 9.261E-01 0.000E+00
858.870 1.005E+00 9.260E-01 0.000E+00
858.873 1.005E+00 9.258E-01 0.000E+00
858.875 1.005E+00 9.257E-01 0.000E+00
858.878 1.005E+00 9.260E-01 0.000E+00
858.880 1.004E+00 9.263E-01 0.000E+00
858.883 1.004E+00 9.263E-01 0.000E+00
858.886 1.004E+00 9.262E-01 0.000E+00
858.888 1.004E+00 9.261E-01 0.000E+00
858.891 1.003E+00 9.259E-01 0.000E+00
858.894 1.001E+00 9.260E-01 0.000E+00
858.896 1.000E+00 9.262E-01 0.000E+00
858.899 1.000E+00 9.262E-01 0.000E+00
858.902 1.000E+00 9.261E-01 0.000E+00
858.904 9.991E-01 9.264E-01 0.000E+00
858.907 9.983E-01 9.266E-01 0.000E+00
858.910 9.982E-01 9.266E-01 0.000E+00
858.912 9.979E-01 9.265E-01 0.000E+00
858.915 9.972E-01 9.267E-01 0.000E+00
858.918 9.975E-01 9.266E-01 0.000E+00
858.920 9.980E-01 9.261E-01 0.000E+00
858.923 9.971E-01 9.261E-01 0.000E+00
858.926 9.968E-01 9.265E-01 0.000E+00
858.928 9.968E-01 9.266E-01 0.000E+00
858.931 9.958E-01 9.265E-01 0.000E+00
858.934 9.944E-01 9.262E-01 0.000E+00
858.936 9.938E-01 9.260E-01 0.000E+00
858.939 9.943E-01 9.259E-01 0.000E+00
858.942 9.942E-01 9.260E-01 0.000E+00
858.944 9.924E-01 9.264E-01 0.000E+00
858.947 9.920E-01 9.265E-01 0.000E+00
858.949 9.936E-01 9.264E-01 0.000E+00
858.952 9.948E-01 9.265E-01 0.000E+00
858.955 9.942E-01 9.266E-01 0.000E+00
858.957 9.937E-01 9.265E-01 0.000E+00
858.960 9.945E-01 9.260E-01 0.000E+00
858.963 9.942E-01 9.257E-01 0.000E+00
858.965 9.934E-01 9.257E-01 0.000E+00
858.968 9.938E-01 9.259E-01 0.000E+00
858.971 9.944E-01 9.258E-01 0.000E+00
858.973 9.943E-01 9.258E-01 0.000E+00
858.976 9.947E-01 9.259E-01 0.000E+00
858.979 9.958E-01 9.257E-01 0.000E+00
858.981 9.965E-01 9.254E-01 0.000E+00
858.984 9.975E-01 9.253E-01 0.000E+00
858.987 9.992E-01 9.254E-01 0.000E+00
858.989 1.001E+00 9.253E-01 0.000E+00
858.992 1.004E+00 9.250E-01 0.000E+00
858.995 1.005E+00 9.251E-01 0.000E+00
858.997 1.006E+00 9.253E-01 0.000E+00
859.000 1.008E+00 9.250E-01 0.000E+00
859.003 1.012E+00 9.244E-01 0.000E+00
859.005 1.014E+00 9.243E-01 0.000E+00
859.008 1.016E+00 9.241E-01 0.000E+00
859.011 0.000E+00 0.000E+00 0.000E+00
859.013 0.000E+00 0.000E+00 0.000E+00
859.016 0.000E+00 0.000E+00 0.000E+00
859.019 0.000E+00 0.000E+00 0.000E+00
859.021 0.000E+00 0.000E+00 0.000E+00
859.024 0.000E+00 0.000E+00 0.000E+00
859.027 0.000E+00 0.000E+00 0.000E+00
859.011 0.000E+00 0.000E+00 0.000E+00
859.014 0.000E+00 0.000E+00 0.000E+00
859.017 0.000E+00 0.000E+00 0.000E+00
859.019 9.806E-01 9.090E-01 0.000E+00
859.022 9.849E-01 9.098E-01 0.000E+00
859.025 9.871E-01 9.111E-01 0.000E+00
859.027 9.889E-01 9.120E-01 0.000E+00
859.030 9.904E-01 9.127E-01 0.000E+00
859.033 9.910E-01 9.135E-01 0.000E+00
859.035 9.919E-01 9.141E-01 0.000E+00
859.038 1.002E+00 9.138E-01 0.000E+00
859.041 1.001E+00 9.144E-01 0.000E+00
859.043 9.996E-01 9.155E-01 0.000E+00
859.046 1.000E+00 9.161E-01 0.000E+00
859.048 1.001E+00 9.165E-01 0.000E+00
859.051 1.002E+00 9.172E-01 0.000E+00
859.054 1.004E+00 9.175E-01 0.000E+00
859.056 1.005E+00 9.175E-01 0.000E+00
859.059 1.005E+00 9.177E-01 0.000E+00
859.062 1.006E+00 9.184E-01 0.000E+00
859.064 1.006E+00 9.189E-01 0.000E+00
859.067 1.008E+00 9.192E-01 0.000E+00
859.070 1.011E+00 9.199E-01 0.000E+00
859.072 1.016E+00 9.199E-01 0.000E+00
859.075 1.020E+00 9.200E-01 0.000E+00
859.078 1.021E+00 9.204E-01 0.000E+00
859.080 1.023E+00 9.207E-01 0.000E+00
859.083 1.023E+00 9.210E-01 0.000E+00
859.086 1.022E+00 9.213E-01 0.000E+00
859.088 1.020E+00 9.215E-01 0.000E+00
859.091 1.016E+00 9.214E-01 0.000E+00
859.094 1.012E+00 9.218E-01 0.000E+00
859.096 1.008E+00 9.223E-01 0.000E+00
859.099 1.003E+00 9.224E-01 0.000E+00
859.102 9.976E-01 9.226E-01 0.000E+00
859.104 9.924E-01 9.230E-01 0.000E+00
859.107 9.879E-01 9.233E-01 0.000E+00
859.110 9.832E-01 9.232E-01 0.000E+00
859.112 9.779E-01 9.234E-01 0.000E+00
859.115 9.751E-01 9.238E-01 0.000E+00
859.118 9.760E-01 9.237E-01 0.000E+00
859.120 9.789E-01 9.238E-01 0.000E+00
859.123 9.841E-01 9.241E-01 0.000E+00
859.126 9.900E-01 9.240E-01 0.000E+00
859.128 9.933E-01 9.240E-01 0.000E+00
859.131 9.948E-01 9.245E-01 0.000E+00
859.134 9.966E-01 9.246E-01 0.000E+00
859.136 9.981E-01 9.244E-01 0.000E+00
859.139 9.997E-01 9.243E-01 0.000E+00
859.142 1.001E+00 9.246E-01 0.000E+00
859.144 1.002E+00 9.243E-01 0.000E+00
859.147 1.003E+00 9.242E-01 0.000E+00
859.150 1.003E+00 9.247E-01 0.000E+00
859.152 1.005E+00 9.245E-01 0.000E+00
859.155 1.006E+00 9.244E-01 0.000E+00
859.157 1.003E+00 9.248E-01 0.000E+00
859.160 1.002E+00 9.250E-01 0.000E+00
859.163 1.003E+00 9.252E-01 0.000E+00
859.165 1.003E+00 9.255E-01 0.000E+00
859.168 1.003E+00 9.255E-01 0.000E+00
859.171 1.003E+00 9.254E-01 0.000E+00
859.173 1.004E+00 9.254E-01 0.000E+00
859.176 1.004E+00 9.253E-01 0.000E+00
859.179 1.004E+00 9.253E-01 0.000E+00
859.181 1.003E+00 9.254E-01 0.000E+00
859.184 1.003E+00 9.255E-01 0.000E+00
859.187 1.003E+00 9.254E-01 0.000E+00
859.189 1.003E+00 9.253E-01 0.000E+00
859.192 1.003E+00 9.255E-01 0.000E+00
859.195 1.003E+00 9.258E-01 0.000E+00
859.197 1.002E+00 9.257E-01 0.000E+00
859.200 1.003E+00 9.256E-01 0.000E+00
859.203 1.003E+00 9.257E-01 0.000E+00
859.205 1.003E+00 9.256E-01 0.000E+00
859.208 1.002E+00 9.256E-01 0.000E+00
859.211 1.001E+00 9.259E-01 0.000E+00
859.213 1.001E+00 9.263E-01 0.000E+00
859.216 1.001E+00 9.262E-01 0.000E+00
859.219 1.001E+00 9.261E-01 0.000E+00
859.221 9.999E-01 9.261E-01 0.000E+00
859.224 9.988E-01 9.261E-01 0.000E+00
859.227 9.974E-01 9.260E-01 0.000E+00
859.229 9.968E-01 9.261E-01 0.000E+00
859.232 9.961E-01 9.260E-01 0.000E+00
859.234 9.963E-01 9.260E-01 0.000E+00
859.237 9.965E-01 9.264E-01 0.000E+00
859.240 9.962E-01 9.267E-01 0.000E+00
859.242 9.963E-01 9.265E-01 0.000E+00
859.245 9.961E-01 9.263E-01 0.000E+00
859.248 9.957E-01 9.265E-01 0.000E+00
859.250 9.966E-01 9.266E-01 0.000E+00
859.253 9.964E-01 9.267E-01 0.000E+00
859.256 9.943E-01 9.272E-01 0.000E+00
859.258 9.941E-01 9.275E-01 0.000E+00
859.261 9.960E-01 9.273E-01 0.000E+00
859.264 9.963E-01 9.273E-01 0.000E+00
859.266 9.954E-01 9.274E-01 0.000E+00
859.269 9.958E-01 9.274E-01 0.000E+00
859.272 9.961E-01 9.275E-01 0.000E+00
859.274 9.961E-01 9.276E-01 0.000E+00
859.277 9.962E-01 9.276E-01 0.000E+00
859.280 9.971E-01 9.274E-01 0.000E+00
859.282 9.984E-01 9.275E-01 0.000E+00
859.285 9.990E-01 9.277E-01 0.000E+00
859.288 9.993E-01 9.276E-01 0.000E+00
859.290 9.983E-01 9.279E-01 0.000E+00
859.293 9.976E-01 9.282E-01 0.000E+00
859.296 9.981E-01 9.281E-01 0.000E+00
859.298 9.977E-01 9.279E-01 0.000E+00
859.301 9.968E-01 9.279E-01 0.000E+00
859.304 9.981E-01 9.281E-01 0.000E+00
859.306 9.990E-01 9.279E-01 0.000E+00
859.309 9.980E-01 9.280E-01 0.000E+00
859.312 9.978E-01 9.282E-01 0.000E+00
859.314 9.986E-01 9.282E-01 0.000E+00
859.317 9.986E-01 9.281E-01 0.000E+00
859.320 9.969E-01 9.284E-01 0.000E+00
859.322 9.952E-01 9.286E-01 0.000E+00
859.325 9.941E-01 9.287E-01 0.000E+00
859.328 9.939E-01 9.285E-01 0.000E+00
859.330 9.937E-01 9.286E-01 0.000E+00
859.333 9.928E-01 9.288E-01 0.000E+00
859.336 9.938E-01 9.286E-01 0.000E+00
859.338 9.955E-01 9.286E-01 0.000E+00
859.341 9.969E-01 9.287E-01 0.000E+00
859.343 9.984E-01 9.286E-01 0.000E+00
859.346 9.994E-01 9.286E-01 0.000E+00
859.349 1.000E+00 9.288E-01 0.000E+00
859.351 1.001E+00 9.288E-01 0.000E+00
859.354 1.002E+00 9.285E-01 0.000E+00
859.357 1.002E+00 9.286E-01 0.000E+00
859.359 1.002E+00 9.286E-01 0.000E+00
859.362 1.002E+00 9.284E-01 0.000E+00
859.365 1.002E+00 9.283E-01 0.000E+00
859.367 1.003E+00 9.286E-01 0.000E+00
859.370 1.003E+00 9.286E-01 0.000E+00
859.373 1.004E+00 9.284E-01 0.000E+00
859.375 1.004E+00 9.284E-01 0.000E+00
859.378 1.005E+00 9.282E-01 0.000E+00
859.381 1.004E+00 9.281E-01 0.000E+00
859.383 1.004E+00 9.283E-01 0.000E+00
859.386 1.003E+00 9.284E-01 0.000E+00
859.389 1.004E+00 9.284E-01 0.000E+00
859.391 1.004E+00 9.282E-01 0.000E+00
859.394 1.004E+00 9.283E-01 0.000E+00
859.397 1.003E+00 9.284E-01 0.000E+00
859.399 1.003E+00 9.282E-01 0.000E+00
859.402 1.004E+00 9.280E-01 0.000E+00
859.405 1.003E+00 9.282E-01 0.000E+00
859.407 1.002E+00 9.282E-01 0.000E+00
859.410 1.002E+00 9.280E-01 0.000E+00
859.413 1.001E+00 9.281E-01 0.000E+00
859.415 1.001E+00 9.283E-01 0.000E+00
859.418 1.001E+00 9.278E-01 0.000E+00
859.420 1.001E+00 9.276E-01 0.000E+00
859.423 1.001E+00 9.277E-01 0.000E+00
859.426 1.001E+00 9.275E-01 0.000E+00
859.428 1.001E+00 9.275E-01 0.000E+00
859.431 1.000E+00 9.275E-01 0.000E+00
859.434 1.000E+00 9.274E-01 0.000E+00
859.436 9.992E-01 9.271E-01 0.000E+00
859.439 9.979E-01 9.270E-01 0.000E+00
859.442 9.976E-01 9.273E-01 0.000E+00
859.444 9.983E-01 9.273E-01 0.000E+00
859.447 9.998E-01 9.271E-01 0.000E+00
859.450 1.001E+00 9.271E-01 0.000E+00
859.452 1.001E+00 9.269E-01 0.000E+00
859.455 1.002E+00 9.267E-01 0.000E+00
859.458 1.003E+00 9.268E-01 0.000E+00
859.460 1.004E+00 9.269E-01 0.000E+00
859.463 1.006E+00 9.266E-01 0.000E+00
859.466 1.006E+00 9.267E-01 0.000E+00
859.468 1.007E+00 9.269E-01 0.000E+00
859.471 1.006E+00 9.269E-01 0.000E+00
859.474 1.005E+00 9.267E-01 0.000E+00
859.476 1.004E+00 9.265E-01 0.000E+00
859.479 1.004E+00 9.266E-01 0.000E+00
859.482 1.003E+00 9.266E-01 0.000E+00
859.484 1.003E+00 9.262E-01 0.000E+00
859.487 1.002E+00 9.258E-01 0.000E+00
859.490 1.002E+00 9.258E-01 0.000E+00
859.492 1.001E+00 9.258E-01 0.000E+00
859.495 1.002E+00 9.255E-01 0.000E+00
859.498 1.002E+00 9.252E-01 0.000E+00
859.500 1.003E+00 9.249E-01 0.000E+00
859.503 1.004E+00 9.245E-01 0.000E+00
859.506 1.005E+00 9.241E-01 0.000E+00
859.508 1.005E+00 9.237E-01 0.000E+00
859.511 1.005E+00 9.230E-01 0.000E+00
859.514 1.005E+00 9.223E-01 0.000E+00
859.516 1.004E+00 9.215E-01 0.000E+00
859.519 1.004E+00 9.201E-01 0.000E+00
859.522 1.003E+00 9.183E-01 0.000E+00
859.524 1.002E+00 9.166E-01 0.000E+00
859.527 1.002E+00 9.148E-01 0.000E+00
859.530 1.001E+00 9.128E-01 0.000E+00
859.532 1.001E+00 9.107E-01 0.000E+00
859.535 1.001E+00 9.092E-01 0.000E+00
859.537 1.001E+00 9.088E-01 0.000E+00
859.540 1.001E+00 9.097E-01 0.000E+00
859.543 9.995E-01 9.114E-01 0.000E+00
859.545 9.993E-01 9.133E-01 0.000E+00
859.548 9.993E-01 9.155E-01 0.000E+00
859.551 9.989E-01 9.173E-01 0.000E+00
859.553 9.981E-01 9.188E-01 0.000E+00
859.556 9.975E-01 9.201E-01 0.000E+00
859.559 9.973E-01 9.212E-01 0.000E+00
859.561 9.967E-01 9.220E-01 0.000E+00
859.564 9.962E-01 9.227E-01 0.000E+00
859.567 9.958E-01 9.236E-01 0.000E+00
859.569 9.956E-01 9.243E-01 0.000E+00
859.572 9.957E-01 9.247E-01 0.000E+00
859.575 9.964E-01 9.248E-01 0.000E+00
859.577 9.975E-01 9.250E-01 0.000E+00
859.580 9.975E-01 9.253E-01 0.000E+00
859.583 9.968E-01 9.256E-01 0.000E+00
859.585 9.963E-01 9.260E-01 0.000E+00
859.588 9.966E-01 9.262E-01 0.000E+00
859.591 9.965E-01 9.263E-01 0.000E+00
859.593 9.955E-01 9.263E-01 0.000E+00
859.596 9.939E-01 9.265E-01 0.000E+00
859.599 9.933E-01 9.266E-01 0.000E+00
859.601 9.938E-01 9.263E-01 0.000E+00
859.604 9.932E-01 9.263E-01 0.000E+00
859.607 9.917E-01 9.266E-01 0.000E+00
859.609 9.914E-01 9.265E-01 0.000E+00
859.612 9.920E-01 9.264E-01 0.000E+00
859.615 9.926E-01 9.264E-01 0.000E+00
859.617 9.927E-01 9.266E-01 0.000E+00
859.620 9.941E-01 9.265E-01 0.000E+00
859.622 9.956E-01 9.262E-01 0.000E+00
859.625 9.945E-01 9.264E-01 0.000E+00
859.628 9.941E-01 9.266E-01 0.000E+00
859.630 9.956E-01 9.266E-01 0.000E+00
859.633 9.961E-01 9.266E-01 0.000E+00
859.636 9.957E-01 9.266E-01 0.000E+00
859.638 9.961E-01 9.265E-01 0.000E+00
859.641 9.974E-01 9.264E-01 0.000E+00
859.644 9.979E-01 9.261E-01 0.000E+00
859.646 9.981E-01 9.260E-01 0.000E+00
859.649 1.001E+00 9.259E-01 0.000E+00
859.652 1.005E+00 9.255E-01 0.000E+00
859.654 1.007E+00 9.253E-01 0.000E+00
859.657 1.009E+00 9.256E-01 0.000E+00
859.660 1.011E+00 9.257E-01 0.000E+00
859.662 1.014E+00 9.254E-01 0.000E+00
859.665 1.016E+00 9.249E-01 0.000E+00
859.668 1.018E+00 9.247E-01 0.000E+00
859.670 0.000E+00 0.000E+00 0.000E+00
859.673 0.000E+00 0.000E+00 0.000E+00
859.676 0.000E+00 0.000E+00 0.000E+00
859.678 0.000E+00 0.000E+00 0.000E+00
859.681 0.000E+00 0.000E+00 0.000E+00
859.684 0.000E+00 0.000E+00 0.000E+00
859.686 0.000E+00 0.000E+00 0.000E+00
859.689 0.000E+00 0.000E+00 0.000E+00
859.673 0.000E+00 0.000E+00 0.000E+00
859.676 0.000E+00 0.000E+00 0.000E+00
859.679 0.000E+00 0.000E+00 0.000E+00
859.681 9.767E-01 9.094E-01 0.000E+00
859.684 9.806E-01 9.109E-01 0.000E+00
859.687 9.849E-01 9.118E-01 0.000E+00
859.689 9.853E-01 9.125E-01 0.000E+00
859.692 9.840E-01 9.133E-01 0.000E+00
859.694 9.848E-01 9.137E-01 0.000E+00
859.697 9.849E-01 9.141E-01 0.000E+00
859.700 9.842E-01 9.144E-01 0.000E+00
859.702 1.005E+00 9.143E-01 0.000E+00
859.705 1.006E+00 9.150E-01 0.000E+00
859.708 1.005E+00 9.156E-01 0.000E+00
859.710 1.004E+00 9.165E-01 0.000E+00
859.713 1.006E+00 9.167E-01 0.000E+00
859.716 1.007E+00 9.167E-01 0.000E+00
859.718 1.006E+00 9.175E-01 0.000E+00
859.721 1.005E+00 9.182E-01 0.000E+00
859.724 1.004E+00 9.181E-01 0.000E+00
859.726 1.004E+00 9.180E-01 0.000E+00
859.729 1.003E+00 9.187E-01 0.000E+00
859.732 1.004E+00 9.188E-01 0.000E+00
859.734 1.005E+00 9.187E-01 0.000E+00
859.737 1.004E+00 9.194E-01 0.000E+00
859.740 1.006E+00 9.194E-01 0.000E+00
859.742 1.009E+00 9.190E-01 0.000E+00
859.745 1.010E+00 9.193E-01 0.000E+00
859.748 1.010E+00 9.196E-01 0.000E+00
859.750 1.010E+00 9.196E-01 0.000E+00
859.753 1.010E+00 9.200E-01 0.000E+00
859.756 1.010E+00 9.207E-01 0.000E+00
859.758 1.010E+00 9.208E-01 0.000E+00
859.761 1.009E+00 9.204E-01 0.000E+00
859.764 1.009E+00 9.208E-01 0.000E+00
859.766 1.010E+00 9.210E-01 0.000E+00
859.769 1.010E+00 9.207E-01 0.000E+00
859.772 1.008E+00 9.207E-01 0.000E+00
859.774 1.009E+00 9.210E-01 0.000E+00
859.777 1.008E+00 9.212E-01 0.000E+00
859.780 1.007E+00 9.211E-01 0.000E+00
859.782 1.006E+00 9.211E-01 0.000E+00
859.785 1.005E+00 9.211E-01 0.000E+00
859.788 1.005E+00 9.210E-01 0.000E+00
859.790 1.006E+00 9.214E-01 0.000E+00
859.793 1.005E+00 9.219E-01 0.000E+00
859.795 1.005E+00 9.222E-01 0.000E+00
859.798 1.004E+00 9.224E-01 0.000E+00
859.801 1.004E+00 9.228E-01 0.000E+00
859.803 1.004E+00 9.228E-01 0.000E+00
859.806 1.003E+00 9.227E-01 0.000E+00
859.809 1.004E+00 9.230E-01 0.000E+00
859.811 1.005E+00 9.230E-01 0.000E+00
859.814 1.005E+00 9.230E-01 0.000E+00
859.817 1.004E+00 9.233E-01 0.000E+00
859.819 1.003E+00 9.233E-01 0.000E+00
859.822 1.003E+00 9.229E-01 0.000E+00
859.825 1.002E+00 9.230E-01 0.000E+00
859.827 1.000E+00 9.236E-01 0.000E+00
859.830 9.999E-01 9.235E-01 0.000E+00
859.833 9.993E-01 9.235E-01 0.000E+00
859.835 9.988E-01 9.238E-01 0.000E+00
859.838 9.981E-01 9.237E-01 0.000E+00
859.841 9.971E-01 9.238E-01 0.000E+00
859.843 9.961E-01 9.242E-01 0.000E+00
859.846 9.950E-01 9.245E-01 0.000E+00
859.849 9.948E-01 9.244E-01 0.000E+00
859.851 9.948E-01 9.246E-01 0.000E+00
859.854 9.947E-01 9.248E-01 0.000E+00
859.857 9.958E-01 9.244E-01 0.000E+00
859.859 9.963E-01 9.241E-01 0.000E+00
859.862 9.953E-01 9.243E-01 0.000E+00
859.865 9.949E-01 9.244E-01 0.000E+00
859.867 9.946E-01 9.245E-01 0.000E+00
859.870 9.934E-01 9.249E-01 0.000E+00
859.873 9.947E-01 9.250E-01 0.000E+00
859.875 9.967E-01 9.248E-01 0.000E+00
859.878 9.977E-01 9.248E-01 0.000E+00
859.881 9.983E-01 9.250E-01 0.000E+00
859.883 9.981E-01 9.249E-01 0.000E+00
859.886 9.970E-01 9.249E-01 0.000E+00
859.889 9.964E-01 9.250E-01 0.000E+00
859.891 9.955E-01 9.250E-01 0.000E+00
859.894 9.937E-01 9.250E-01 0.000E+00
859.897 9.932E-01 9.254E-01 0.000E+00
859.899 9.941E-01 9.257E-01 0.000E+00
859.902 9.939E-01 9.256E-01 0.000E+00
859.905 9.915E-01 9.256E-01 0.000E+00
859.907 9.900E-01 9.260E-01 0.000E+00
859.910 9.899E-01 9.263E-01 0.000E+00
859.913 9.887E-01 9.262E-01 0.000E+00
859.915 9.865E-01 9.263E-01 0.000E+00
859.918 9.859E-01 9.264E-01 0.000E+00
859.920 9.870E-01 9.262E-01 0.000E+00
859.923 9.872E-01 9.263E-01 0.000E+00
859.926 9.878E-01 9.265E-01 0.000E+00
859.928 9.898E-01 9.265E-01 0.000E+00
859.931 9.912E-01 9.265E-01 0.000E+00
859.934 9.910E-01 9.268E-01 0.000E+00
859.936 9.909E-01 9.271E-01 0.000E+00
859.939 9.921E-01 9.270E-01 0.000E+00
859.942 9.928E-01 9.270E-01 0.000E+00
859.944 9.927E-01 9.272E-01 0.000E+00
859.947 9.940E-01 9.269E-01 0.000E+00
859.950 9.963E-01 9.266E-01 0.000E+00
859.952 9.971E-01 9.270E-01 0.000E+00
859.955 9.975E-01 9.273E-01 0.000E+00
859.958 9.974E-01 9.273E-01 0.000E+00
859.960 9.968E-01 9.275E-01 0.000E+00
859.963 9.979E-01 9.276E-01 0.000E+00
859.966 9.981E-01 9.275E-01 0.000E+00
859.968 9.973E-01 9.275E-01 0.000E+00
859.971 9.974E-01 9.275E-01 0.000E+00
859.974 9.984E-01 9.274E-01 0.000E+00
859.976 9.991E-01 9.274E-01 0.000E+00
859.979 9.979E-01 9.277E-01 0.000E+00
859.982 9.980E-01 9.278E-01 0.000E+00
859.984 1.000E+00 9.275E-01 0.000E+00
859.987 1.000E+00 9.275E-01 0.000E+00
859.990 9.987E-01 9.280E-01 0.000E+00
859.992 9.992E-01 9.280E-01 0.000E+00
859.995 1.000E+00 9.278E-01 0.000E+00
859.998 1.001E+00 9.277E-01 0.000E+00
860.000 1.000E+00 9.277E-01 0.000E+00
860.003 9.991E-01 9.276E-01 0.000E+00
860.006 9.985E-01 9.277E-01 0.000E+00
860.008 9.981E-01 9.279E-01 0.000E+00
860.011 9.981E-01 9.277E-01 0.000E+00
860.014 9.986E-01 9.277E-01 0.000E+00
860.016 9.989E-01 9.278E-01 0.000E+00
860.019 9.998E-01 9.278E-01 0.000E+00
860.022 1.001E+00 9.277E-01 0.000E+00
860.024 1.001E+00 9.277E-01 0.000E+00
860.027 1.001E+00 9.278E-01 0.000E+00
860.030 1.003E+00 9.275E-01 0.000E+00
860.032 1.004E+00 9.274E-01 0.000E+00
860.035 1.004E+00 9.276E-01 0.000E+00
860.038 1.003E+00 9.276E-01 0.000E+00
860.040 1.004E+00 9.274E-01 0.000E+00
860.043 1.005E+00 9.274E-01 0.000E+00
860.045 1.005E+00 9.276E-01 0.000E+00
860.048 1.005E+00 9.277E-01 0.000E+00
860.051 1.005E+00 9.275E-01 0.000E+00
860.053 1.006E+00 9.272E-01 0.000E+00
860.056 1.005E+00 9.271E-01 0.000E+00
860.059 1.005E+00 9.271E-01 0.000E+00
860.061 1.006E+00 9.271E-01 0.000E+00
860.064 1.007E+00 9.271E-01 0.000E+00
860.067 1.006E+00 9.272E-01 0.000E+00
860.069 1.006E+00 9.272E-01 0.000E+00
860.072 1.006E+00 9.274E-01 0.000E+00
860.075 1.006E+00 9.274E-01 0.000E+00
860.077 1.005E+00 9.271E-01 0.000E+00
860.080 1.004E+00 9.273E-01 0.000E+00
860.083 1.004E+00 9.276E-01 0.000E+00
860.085 1.006E+00 9.274E-01 0.000E+00
860.088 1.006E+00 9.271E-01 0.000E+00
860.091 1.006E+00 9.270E-01 0.000E+00
860.093 1.006E+00 9.268E-01 0.000E+00
860.096 1.007E+00 9.266E-01 0.000E+00
860.099 1.007E+00 9.267E-01 0.000E+00
860.101 1.007E+00 9.269E-01 0.000E+00
860.104 1.008E+00 9.268E-01 0.000E+00
860.107 1.009E+00 9.265E-01 0.000E+00
860.109 1.010E+00 9.265E-01 0.000E+00
860.112 1.010E+00 9.266E-01 0.000E+00
860.115 1.011E+00 9.264E-01 0.000E+00
860.117 1.011E+00 9.264E-01 0.000E+00
860.120 1.010E+00 9.268E-01 0.000E+00
860.123 1.009E+00 9.270E-01 0.000E+00
860.125 1.008E+00 9.267E-01 0.000E+00
860.128 1.008E+00 9.264E-01 0.000E+00
860.131 1.008E+00 9.267E-01 0.000E+00
860.133 1.006E+00 9.268E-01 0.000E+00
860.136 1.006E+00 9.269E-01 0.000E+00
860.139 1.005E+00 9.270E-01 0.000E+00
860.141 1.005E+00 9.268E-01 0.000E+00
860.144 1.005E+00 9.266E-01 0.000E+00
860.147 1.005E+00 9.264E-01 0.000E+00
860.149 1.004E+00 9.263E-01 0.000E+00
860.152 1.004E+00 9.262E-01 0.000E+00
860.155 1.004E+00 9.264E-01 0.000E+00
860.157 1.003E+00 9.267E-01 0.000E+00
860.160 1.003E+00 9.269E-01 0.000E+00
860.163 1.003E+00 9.267E-01 0.000E+00
860.165 1.003E+00 9.265E-01 0.000E+00
860.168 1.001E+00 9.265E-01 0.000E+00
860.170 1.000E+00 9.267E-01 0.000E+00
860.173 1.001E+00 9.266E-01 0.000E+00
860.176 1.003E+00 9.267E-01 0.000E+00
860.178 1.003E+00 9.268E-01 0.000E+00
860.181 1.003E+00 9.267E-01 0.000E+00
860.184 1.003E+00 9.266E-01 0.000E+00
860.186 1.002E+00 9.265E-01 0.000E+00
860.189 1.001E+00 9.265E-01 0.000E+00
860.192 1.002E+00 9.265E-01 0.000E+00
860.194 1.002E+00 9.267E-01 0.000E+00
860.197 1.000E+00 9.270E-01 0.000E+00
860.200 9.996E-01 9.271E-01 0.000E+00
860.202 9.990E-01 9.269E-01 0.000E+00
860.205 9.984E-01 9.269E-01 0.000E+00
860.208 9.977E-01 9.271E-01 0.000E+00
860.210 9.968E-01 9.271E-01 0.000E+00
860.213 9.963E-01 9.269E-01 0.000E+00
860.216 9.951E-01 9.269E-01 0.000E+00
860.218 9.939E-01 9.270E-01 0.000E+00
860.221 9.936E-01 9.269E-01 0.000E+00
860.224 9.924E-01 9.269E-01 0.000E+00
860.226 9.903E-01 9.273E-01 0.000E+00
860.229 9.889E-01 9.276E-01 0.000E+00
860.232 9.878E-01 9.275E-01 0.000E+00
860.234 9.855E-01 9.275E-01 0.000E+00
860.237 9.841E-01 9.274E-01 0.000E+00
860.240 9.842E-01 9.272E-01 0.000E+00
860.242 9.846E-01 9.270E-01 0.000E+00
860.245 9.848E-01 9.273E-01 0.000E+00
860.248 9.849E-01 9.278E-01 0.000E+00
860.250 9.860E-01 9.275E-01 0.000E+00
860.253 9.874E-01 9.270E-01 0.000E+00
860.256 9.878E-01 9.271E-01 0.000E+00
860.258 9.893E-01 9.273E-01 0.000E+00
860.261 9.916E-01 9.271E-01 0.000E+00
860.264 9.921E-01 9.269E-01 0.000E+00
860.266 9.918E-01 9.271E-01 0.000E+00
860.269 9.929E-01 9.274E-01 0.000E+00
860.272 9.939E-01 9.272E-01 0.000E+00
860.274 9.929E-01 9.272E-01 0.000E+00
860.277 9.921E-01 9.275E-01 0.000E+00
860.280 9.933E-01 9.275E-01 0.000E+00
860.282 9.947E-01 9.273E-01 0.000E+00
860.285 9.956E-01 9.273E-01 0.000E+00
860.288 9.961E-01 9.274E-01 0.000E+00
860.290 9.974E-01 9.274E-01 0.000E+00
860.293 9.992E-01 9.273E-01 0.000E+00
860.295 1.001E+00 9.271E-01 0.000E+00
860.298 1.002E+00 9.272E-01 0.000E+00
860.301 1.003E+00 9.273E-01 0.000E+00
860.303 1.004E+00 9.269E-01 0.000E+00
860.306 1.005E+00 9.264E-01 0.000E+00
860.309 1.006E+00 9.261E-01 0.000E+00
860.311 1.007E+00 9.260E-01 0.000E+00
860.314 1.010E+00 9.257E-01 0.000E+00
860.317 1.013E+00 9.256E-01 0.000E+00
860.319 1.015E+00 9.258E-01 0.000E+00
860.322 1.016E+00 9.256E-01 0.000E+00
860.325 1.018E+00 9.253E-01 0.000E+00
860.327 1.020E+00 9.251E-01 0.000E+00
860.330 0.000E+00 0.000E+00 0.000E+00
860.333 0.000E+00 0.000E+00 0.000E+00
860.335 0.000E+00 0.000E+00 0.000E+00
860.338 0.000E+00 0.000E+00 0.000E+00
860.341 0.000E+00 0.000E+00 0.000E+00
860.343 0.000E+00 0.000E+00 0.000E+00
860.346 0.000E+00 0.000E+00 0.000E+00
860.349 0.000E+00 0.000E+00 0.000E+00
860.351 0.000E+00 0.000E+00 0.000E+00
860.335 0.000E+00 0.000E+00 0.000E+00
860.338 0.000E+00 0.000E+00 0.000E+00
860.340 0.000E+00 0.000E+00 0.000E+00
860.343 9.609E-01 9.087E-01 0.000E+00
860.346 9.669E-01 9.106E-01 0.000E+00
860.348 9.727E-01 9.113E-01 0.000E+00
860.351 9.742E-01 9.119E-01 0.000E+00
860.354 9.756E-01 9.130E-01 0.000E+00
860.356 9.790E-01 9.132E-01 0.000E+00
860.359 1.007E+00 9.127E-01 0.000E+00
860.362 1.006E+00 9.138E-01 0.000E+00
860.364 1.007E+00 9.147E-01 0.000E+00
860.367 1.009E+00 9.151E-01 0.000E+00
860.370 1.011E+00 9.155E-01 0.000E+00
860.372 1.011E+00 9.159E-01 0.000E+00
860.375 1.012E+00 9.163E-01 0.000E+00
860.378 1.011E+00 9.167E-01 0.000E+00
860.380 1.012E+00 9.172E-01 0.000E+00
860.383 1.012E+00 9.177E-01 0.000E+00
860.386 1.010E+00 9.181E-01 0.000E+00
860.388 1.009E+00 9.183E-01 0.000E+00
860.391 1.008E+00 9.182E-01 0.000E+00
860.394 1.007E+00 9.184E-01 0.000E+00
860.396 1.006E+00 9.191E-01 0.000E+00
860.399 1.005E+00 9.195E-01 0.000E+00
860.402 1.005E+00 9.195E-01 0.000E+00
860.404 1.005E+00 9.196E-01 0.000E+00
860.407 1.004E+00 9.202E-01 0.000E+00
860.410 1.003E+00 9.205E-01 0.000E+00
860.412 1.004E+00 9.205E-01 0.000E+00
860.415 1.005E+00 9.206E-01 0.000E+00
860.418 1.006E+00 9.206E-01 0.000E+00
860.420 1.007E+00 9.205E-01 0.000E+00
860.423 1.007E+00 9.208E-01 0.000E+00
860.426 1.008E+00 9.215E-01 0.000E+00
860.428 1.009E+00 9.216E-01 0.000E+00
860.431 1.009E+00 9.216E-01 0.000E+00
860.433 1.008E+00 9.221E-01 0.000E+00
860.436 1.008E+00 9.223E-01 0.000E+00
860.439 1.008E+00 9.222E-01 0.000E+00
860.441 1.006E+00 9.224E-01 0.000E+00
860.444 1.005E+00 9.226E-01 0.000E+00
860.447 1.005E+00 9.229E-01 0.000E+00
860.449 1.005E+00 9.230E-01 0.000E+00
860.452 1.005E+00 9.230E-01 0.000E+00
860.455 1.005E+00 9.227E-01 0.000E+00
860.457 1.004E+00 9.227E-01 0.000E+00
860.460 1.004E+00 9.232E-01 0.000E+00
860.463 1.004E+00 9.235E-01 0.000E+00
860.465 1.003E+00 9.235E-01 0.000E+00
860.468 1.002E+00 9.239E-01 0.000E+00
860.471 1.001E+00 9.240E-01 0.000E+00
860.473 1.001E+00 9.239E-01 0.000E+00
860.476 1.001E+00 9.240E-01 0.000E+00
860.479 1.000E+00 9.243E-01 0.000E+00
860.481 9.987E-01 9.245E-01 0.000E+00
860.484 9.972E-01 9.245E-01 0.000E+00
860.487 9.961E-01 9.246E-01 0.000E+00
860.489 9.957E-01 9.247E-01 0.000E+00
860.492 9.962E-01 9.247E-01 0.000E+00
860.495 9.957E-01 9.249E-01 0.000E+00
860.497 9.940E-01 9.252E-01 0.000E+00
860.500 9.936E-01 9.252E-01 0.000E+00
860.503 9.934E-01 9.252E-01 0.000E+00
860.505 9.927E-01 9.254E-01 0.000E+00
860.508 9.925E-01 9.254E-01 0.000E+00
860.511 9.917E-01 9.253E-01 0.000E+00
860.513 9.911E-01 9.256E-01 0.000E+00
860.516 9.910E-01 9.260E-01 0.000E+00
860.519 9.906E-01 9.260E-01 0.000E+00
860.521 9.897E-01 9.260E-01 0.000E+00
860.524 9.900E-01 9.262E-01 0.000E+00
860.527 9.911E-01 9.262E-01 0.000E+00
860.529 9.905E-01 9.264E-01 0.000E+00
860.532 9.909E-01 9.267E-01 0.000E+00
860.535 9.923E-01 9.265E-01 0.000E+00
860.537 9.930E-01 9.263E-01 0.000E+00
860.540 9.937E-01 9.266E-01 0.000E+00
860.543 9.944E-01 9.268E-01 0.000E+00
860.545 9.953E-01 9.268E-01 0.000E+00
860.548 9.963E-01 9.269E-01 0.000E+00
860.551 9.968E-01 9.271E-01 0.000E+00
860.553 9.961E-01 9.273E-01 0.000E+00
860.556 9.949E-01 9.274E-01 0.000E+00
860.559 9.953E-01 9.275E-01 0.000E+00
860.561 9.955E-01 9.275E-01 0.000E+00
860.564 9.934E-01 9.276E-01 0.000E+00
860.567 9.921E-01 9.277E-01 0.000E+00
860.569 9.930E-01 9.278E-01 0.000E+00
860.572 9.936E-01 9.277E-01 0.000E+00
860.575 9.924E-01 9.279E-01 0.000E+00
860.577 9.922E-01 9.281E-01 0.000E+00
860.580 9.941E-01 9.279E-01 0.000E+00
860.583 9.951E-01 9.279E-01 0.000E+00
860.585 9.951E-01 9.281E-01 0.000E+00
860.588 9.969E-01 9.284E-01 0.000E+00
860.591 9.999E-01 9.283E-01 0.000E+00
860.593 1.001E+00 9.281E-01 0.000E+00
860.596 1.002E+00 9.280E-01 0.000E+00
860.599 1.004E+00 9.282E-01 0.000E+00
860.601 1.005E+00 9.283E-01 0.000E+00
860.604 1.005E+00 9.282E-01 0.000E+00
860.607 1.004E+00 9.282E-01 0.000E+00
860.609 1.003E+00 9.281E-01 0.000E+00
860.612 1.004E+00 9.281E-01 0.000E+00
860.615 1.005E+00 9.281E-01 0.000E+00
860.617 1.005E+00 9.278E-01 0.000E+00
860.620 1.004E+00 9.277E-01 0.000E+00
860.622 1.003E+00 9.280E-01 0.000E+00
860.625 1.003E+00 9.280E-01 0.000E+00
860.628 1.003E+00 9.277E-01 0.000E+00
860.630 1.003E+00 9.277E-01 0.000E+00
860.633 1.002E+00 9.279E-01 0.000E+00
860.636 1.002E+00 9.278E-01 0.000E+00
860.638 1.001E+00 9.279E-01 0.000E+00
860.641 1.002E+00 9.283E-01 0.000E+00
860.644 1.003E+00 9.282E-01 0.000E+00
860.646 1.003E+00 9.278E-01 0.000E+00
860.649 1.001E+00 9.277E-01 0.000E+00
860.652 9.998E-01 9.278E-01 0.000E+00
860.654 9.985E-01 9.277E-01 0.000E+00
860.657 9.977E-01 9.277E-01 0.000E+00
860.660 9.972E-01 9.281E-01 0.000E+00
860.662 9.970E-01 9.282E-01 0.000E+00
860.665 9.973E-01 9.281E-01 0.000E+00
860.668 9.976E-01 9.281E-01 0.000E+00
860.670 9.976E-01 9.279E-01 0.000E+00
860.673 9.974E-01 9.277E-01 0.000E+00
860.676 9.979E-01 9.278E-01 0.000E+00
860.678 9.977E-01 9.277E-01 0.000E+00
860.681 9.965E-01 9.276E-01 0.000E+00
860.684 9.963E-01 9.274E-01 0.000E+00
860.686 9.973E-01 9.273E-01 0.000E+00
860.689 9.986E-01 9.273E-01 0.000E+00
860.692 9.991E-01 9.273E-01 0.000E+00
860.694 9.987E-01 9.274E-01 0.000E+00
860.697 9.983E-01 9.274E-01 0.000E+00
860.700 9.989E-01 9.272E-01 0.000E+00
860.702 1.000E+00 9.270E-01 0.000E+00
860.705 1.000E+00 9.270E-01 0.000E+00
860.708 1.000E+00 9.273E-01 0.000E+00
860.710 1.000E+00 9.276E-01 0.000E+00
860.713 1.000E+00 9.276E-01 0.000E+00
860.716 1.001E+00 9.274E-01 0.000E+00
860.718 1.002E+00 9.274E-01 0.000E+00
860.721 1.002E+00 9.273E-01 0.000E+00
860.724 1.002E+00 9.272E-01 0.000E+00
860.726 1.003E+00 9.271E-01 0.000E+00
860.729 1.003E+00 9.272E-01 0.000E+00
860.732 1.003E+00 9.275E-01 0.000E+00
860.734 1.003E+00 9.276E-01 0.000E+00
860.737 1.003E+00 9.273E-01 0.000E+00
860.740 1.002E+00 9.271E-01 0.000E+00
860.742 1.001E+00 9.271E-01 0.000E+00
860.745 1.002E+00 9.271E-01 0.000E+00
860.748 1.004E+00 9.269E-01 0.000E+00
860.750 1.006E+00 9.269E-01 0.000E+00
860.753 1.006E+00 9.272E-01 0.000E+00
860.756 1.007E+00 9.275E-01 0.000E+00
860.758 1.007E+00 9.274E-01 0.000E+00
860.761 1.008E+00 9.271E-01 0.000E+00
860.764 1.008E+00 9.271E-01 0.000E+00
860.766 1.008E+00 9.272E-01 0.000E+00
860.769 1.008E+00 9.272E-01 0.000E+00
860.772 1.008E+00 9.272E-01 0.000E+00
860.774 1.009E+00 9.271E-01 0.000E+00
860.777 1.009E+00 9.270E-01 0.000E+00
860.779 1.009E+00 9.272E-01 0.000E+00
860.782 1.008E+00 9.275E-01 0.000E+00
860.785 1.008E+00 9.275E-01 0.000E+00
860.788 1.007E+00 9.274E-01 0.000E+00
860.790 1.007E+00 9.275E-01 0.000E+00
860.793 1.006E+00 9.277E-01 0.000E+00
860.795 1.007E+00 9.275E-01 0.000E+00
860.798 1.006E+00 9.274E-01 0.000E+00
860.801 1.005E+00 9.275E-01 0.000E+00
860.803 1.004E+00 9.275E-01 0.000E+00
860.806 1.002E+00 9.275E-01 0.000E+00
860.809 1.000E+00 9.274E-01 0.000E+00
860.811 9.992E-01 9.274E-01 0.000E+00
860.814 9.990E-01 9.271E-01 0.000E+00
860.817 9.986E-01 9.272E-01 0.000E+00
860.819 9.986E-01 9.274E-01 0.000E+00
860.822 9.995E-01 9.271E-01 0.000E+00
860.825 1.000E+00 9.270E-01 0.000E+00
860.827 9.999E-01 9.272E-01 0.000E+00
860.830 1.001E+00 9.275E-01 0.000E+00
860.833 1.002E+00 9.275E-01 0.000E+00
860.835 1.001E+00 9.277E-01 0.000E+00
860.838 1.000E+00 9.279E-01 0.000E+00
860.841 1.001E+00 9.279E-01 0.000E+00
860.843 1.002E+00 9.278E-01 0.000E+00
860.846 1.001E+00 9.279E-01 0.000E+00
860.849 9.999E-01 9.282E-01 0.000E+00
860.851 9.998E-01 9.281E-01 0.000E+00
860.854 9.995E-01 9.279E-01 0.000E+00
860.857 9.986E-01 9.281E-01 0.000E+00
860.859 9.990E-01 9.282E-01 0.000E+00
860.862 9.991E-01 9.282E-01 0.000E+00
860.865 9.981E-01 9.282E-01 0.000E+00
860.867 9.967E-01 9.282E-01 0.000E+00
860.870 9.962E-01 9.284E-01 0.000E+00
860.873 9.966E-01 9.284E-01 0.000E+00
860.875 9.950E-01 9.284E-01 0.000E+00
860.878 9.927E-01 9.286E-01 0.000E+00
860.881 9.923E-01 9.286E-01 0.000E+00
860.883 9.936E-01 9.285E-01 0.000E+00
860.886 9.948E-01 9.284E-01 0.000E+00
860.889 9.950E-01 9.284E-01 0.000E+00
860.891 9.948E-01 9.283E-01 0.000E+00
860.894 9.940E-01 9.284E-01 0.000E+00
860.897 9.935E-01 9.286E-01 0.000E+00
860.899 9.931E-01 9.286E-01 0.000E+00
860.902 9.919E-01 9.285E-01 0.000E+00
860.905 9.915E-01 9.284E-01 0.000E+00
860.907 9.908E-01 9.286E-01 0.000E+00
860.910 9.898E-01 9.287E-01 0.000E+00
860.913 9.901E-01 9.284E-01 0.000E+00
860.915 9.905E-01 9.282E-01 0.000E+00
860.918 9.908E-01 9.284E-01 0.000E+00
860.921 9.923E-01 9.282E-01 0.000E+00
860.923 9.938E-01 9.281E-01 0.000E+00
860.926 9.944E-01 9.282E-01 0.000E+00
860.929 9.949E-01 9.285E-01 0.000E+00
860.931 9.957E-01 9.287E-01 0.000E+00
860.934 9.972E-01 9.284E-01 0.000E+00
860.937 9.981E-01 9.282E-01 0.000E+00
860.939 9.988E-01 9.282E-01 0.000E+00
860.942 9.989E-01 9.281E-01 0.000E+00
860.945 9.988E-01 9.280E-01 0.000E+00
860.947 9.988E-01 9.280E-01 0.000E+00
860.950 9.990E-01 9.280E-01 0.000E+00
860.952 9.998E-01 9.277E-01 0.000E+00
860.955 1.001E+00 9.276E-01 0.000E+00
860.958 1.002E+00 9.277E-01 0.000E+00
860.960 1.003E+00 9.277E-01 0.000E+00
860.963 1.004E+00 9.274E-01 0.000E+00
860.966 1.003E+00 9.273E-01 0.000E+00
860.968 1.003E+00 9.274E-01 0.000E+00
860.971 1.004E+00 9.274E-01 0.000E+00
860.974 1.005E+00 9.270E-01 0.000E+00
860.976 1.006E+00 9.266E-01 0.000E+00
860.979 1.007E+00 9.263E-01 0.000E+00
860.982 1.009E+00 9.261E-01 0.000E+00
860.985 1.012E+00 9.260E-01 0.000E+00
860.987 1.014E+00 9.260E-01 0.000E+00
860.990 0.000E+00 0.000E+00 0.000E+00
860.992 0.000E+00 0.000E+00 0.000E+00
860.995 0.000E+00 0.000E+00 0.000E+00
860.998 0.000E+00 0.000E+00 0.000E+00
861.000 0.000E+00 0.000E+00 0.000E+00
861.003 0.000E+00 0.000E+00 0.000E+00
861.006 0.000E+00 0.000E+00 0.000E+00
861.008 0.000E+00 0.000E+00 0.000E+00
861.011 0.000E+00 0.000E+00 0.000E+00
861.014 0.000E+00 0.000E+00 0.000E+00
860.997 0.000E+00 0.000E+00 0.000E+00
861.000 0.000E+00 0.000E+00 0.000E+00
861.002 0.000E+00 0.000E+00 0.000E+00
861.005 9.514E-01 9.096E-01 0.000E+00
861.008 9.601E-01 9.105E-01 0.000E+00
861.010 9.659E-01 9.112E-01 0.000E+00
861.013 9.668E-01 9.124E-01 0.000E+00
861.016 1.000E+00 9.128E-01 0.000E+00
861.018 1.001E+00 9.134E-01 0.000E+00
861.021 1.000E+00 9.142E-01 0.000E+00
861.024 1.002E+00 9.149E-01 0.000E+00
861.026 1.005E+00 9.149E-01 0.000E+00
861.029 1.005E+00 9.151E-01 0.000E+00
861.032 1.006E+00 9.158E-01 0.000E+00
861.034 1.008E+00 9.161E-01 0.000E+00
861.037 1.009E+00 9.164E-01 0.000E+00
861.040 1.009E+00 9.174E-01 0.000E+00
861.042 1.008E+00 9.179E-01 0.000E+00
861.045 1.009E+00 9.177E-01 0.000E+00
861.048 1.009E+00 9.177E-01 0.000E+00
861.050 1.009E+00 9.183E-01 0.000E+00
861.053 1.009E+00 9.184E-01 0.000E+00
861.056 1.008E+00 9.185E-01 0.000E+00
861.058 1.008E+00 9.189E-01 0.000E+00
861.061 1.009E+00 9.191E-01 0.000E+00
861.064 1.009E+00 9.193E-01 0.000E+00
861.066 1.009E+00 9.195E-01 0.000E+00
861.069 1.010E+00 9.195E-01 0.000E+00
861.072 1.009E+00 9.198E-01 0.000E+00
861.074 1.009E+00 9.206E-01 0.000E+00
861.077 1.009E+00 9.209E-01 0.000E+00
861.079 1.009E+00 9.206E-01 0.000E+00
861.082 1.009E+00 9.205E-01 0.000E+00
861.085 1.008E+00 9.210E-01 0.000E+00
861.088 1.008E+00 9.213E-01 0.000E+00
861.090 1.007E+00 9.214E-01 0.000E+00
861.093 1.007E+00 9.220E-01 0.000E+00
861.095 1.006E+00 9.223E-01 0.000E+00
861.098 1.005E+00 9.223E-01 0.000E+00
861.101 1.003E+00 9.225E-01 0.000E+00
861.103 1.003E+00 9.229E-01 0.000E+00
861.106 1.005E+00 9.227E-01 0.000E+00
861.109 1.005E+00 9.226E-01 0.000E+00
861.112 1.004E+00 9.230E-01 0.000E+00
861.114 1.003E+00 9.230E-01 0.000E+00
861.117 1.003E+00 9.228E-01 0.000E+00
861.119 1.002E+00 9.231E-01 0.000E+00
861.122 1.001E+00 9.238E-01 0.000E+00
861.125 9.997E-01 9.238E-01 0.000E+00
861.127 9.986E-01 9.236E-01 0.000E+00
861.130 9.980E-01 9.237E-01 0.000E+00
861.133 9.979E-01 9.239E-01 0.000E+00
861.135 9.972E-01 9.242E-01 0.000E+00
861.138 9.967E-01 9.246E-01 0.000E+00
861.141 9.971E-01 9.247E-01 0.000E+00
861.143 9.968E-01 9.248E-01 0.000E+00
861.146 9.955E-01 9.250E-01 0.000E+00
861.149 9.945E-01 9.250E-01 0.000E+00
861.151 9.946E-01 9.249E-01 0.000E+00
861.154 9.945E-01 9.250E-01 0.000E+00
861.157 9.935E-01 9.253E-01 0.000E+00
861.159 9.927E-01 9.253E-01 0.000E+00
861.162 9.922E-01 9.255E-01 0.000E+00
861.165 9.916E-01 9.258E-01 0.000E+00
861.167 9.907E-01 9.257E-01 0.000E+00
861.170 9.899E-01 9.256E-01 0.000E+00
861.173 9.893E-01 9.259E-01 0.000E+00
861.175 9.893E-01 9.262E-01 0.000E+00
861.178 9.900E-01 9.261E-01 0.000E+00
861.181 9.900E-01 9.261E-01 0.000E+00
861.183 9.898E-01 9.263E-01 0.000E+00
861.186 9.907E-01 9.264E-01 0.000E+00
861.189 9.912E-01 9.267E-01 0.000E+00
861.191 9.912E-01 9.270E-01 0.000E+00
861.194 9.931E-01 9.272E-01 0.000E+00
861.197 9.947E-01 9.272E-01 0.000E+00
861.199 9.945E-01 9.272E-01 0.000E+00
861.202 9.953E-01 9.272E-01 0.000E+00
861.205 9.966E-01 9.269E-01 0.000E+00
861.207 9.967E-01 9.269E-01 0.000E+00
861.210 9.952E-01 9.272E-01 0.000E+00
861.213 9.953E-01 9.275E-01 0.000E+00
861.215 9.970E-01 9.274E-01 0.000E+00
861.218 9.985E-01 9.274E-01 0.000E+00
861.221 9.988E-01 9.277E-01 0.000E+00
861.223 9.982E-01 9.278E-01 0.000E+00
861.226 9.973E-01 9.279E-01 0.000E+00
861.229 9.970E-01 9.280E-01 0.000E+00
861.231 9.965E-01 9.279E-01 0.000E+00
861.234 9.950E-01 9.279E-01 0.000E+00
861.237 9.953E-01 9.281E-01 0.000E+00
861.239 9.966E-01 9.281E-01 0.000E+00
861.242 9.961E-01 9.279E-01 0.000E+00
861.245 9.952E-01 9.280E-01 0.000E+00
861.247 9.959E-01 9.280E-01 0.000E+00
861.250 9.967E-01 9.280E-01 0.000E+00
861.253 9.967E-01 9.279E-01 0.000E+00
861.255 9.974E-01 9.279E-01 0.000E+00
861.258 9.987E-01 9.280E-01 0.000E+00
861.261 9.993E-01 9.281E-01 0.000E+00
861.263 1.000E+00 9.281E-01 0.000E+00
861.266 1.001E+00 9.282E-01 0.000E+00
861.269 1.002E+00 9.280E-01 0.000E+00
861.271 1.003E+00 9.277E-01 0.000E+00
861.274 1.004E+00 9.279E-01 0.000E+00
861.277 1.004E+00 9.279E-01 0.000E+00
861.279 1.004E+00 9.280E-01 0.000E+00
861.282 1.005E+00 9.281E-01 0.000E+00
861.285 1.006E+00 9.281E-01 0.000E+00
861.287 1.006E+00 9.281E-01 0.000E+00
861.290 1.005E+00 9.283E-01 0.000E+00
861.293 1.005E+00 9.284E-01 0.000E+00
861.295 1.005E+00 9.281E-01 0.000E+00
861.298 1.005E+00 9.282E-01 0.000E+00
861.301 1.004E+00 9.283E-01 0.000E+00
861.303 1.003E+00 9.282E-01 0.000E+00
861.306 1.002E+00 9.282E-01 0.000E+00
861.309 1.001E+00 9.284E-01 0.000E+00
861.311 1.001E+00 9.285E-01 0.000E+00
861.314 1.002E+00 9.281E-01 0.000E+00
861.317 1.001E+00 9.279E-01 0.000E+00
861.319 1.000E+00 9.280E-01 0.000E+00
861.322 9.999E-01 9.282E-01 0.000E+00
861.325 1.001E+00 9.283E-01 0.000E+00
861.327 1.001E+00 9.282E-01 0.000E+00
861.330 1.001E+00 9.282E-01 0.000E+00
861.333 1.003E+00 9.281E-01 0.000E+00
861.335 1.003E+00 9.278E-01 0.000E+00
861.338 1.003E+00 9.280E-01 0.000E+00
861.341 1.004E+00 9.283E-01 0.000E+00
861.343 1.005E+00 9.281E-01 0.000E+00
861.346 1.006E+00 9.278E-01 0.000E+00
861.349 1.006E+00 9.277E-01 0.000E+00
861.351 1.005E+00 9.277E-01 0.000E+00
861.354 1.005E+00 9.277E-01 0.000E+00
861.356 1.004E+00 9.277E-01 0.000E+00
861.359 1.004E+00 9.277E-01 0.000E+00
861.362 1.004E+00 9.274E-01 0.000E+00
861.365 1.002E+00 9.273E-01 0.000E+00
861.367 1.000E+00 9.275E-01 0.000E+00
861.370 9.985E-01 9.274E-01 0.000E+00
861.373 9.969E-01 9.273E-01 0.000E+00
861.375 9.960E-01 9.274E-01 0.000E+00
861.378 9.958E-01 9.275E-01 0.000E+00
861.381 9.947E-01 9.275E-01 0.000E+00
861.383 9.932E-01 9.277E-01 0.000E+00
861.386 9.932E-01 9.279E-01 0.000E+00
861.389 9.949E-01 9.278E-01 0.000E+00
861.391 9.967E-01 9.277E-01 0.000E+00
861.394 9.980E-01 9.278E-01 0.000E+00
861.397 9.996E-01 9.278E-01 0.000E+00
861.399 1.001E+00 9.277E-01 0.000E+00
861.402 1.003E+00 9.276E-01 0.000E+00
861.404 1.004E+00 9.275E-01 0.000E+00
861.407 1.005E+00 9.275E-01 0.000E+00
861.410 1.005E+00 9.275E-01 0.000E+00
861.412 1.005E+00 9.276E-01 0.000E+00
861.415 1.007E+00 9.275E-01 0.000E+00
861.418 1.009E+00 9.273E-01 0.000E+00
861.420 1.010E+00 9.274E-01 0.000E+00
861.423 1.010E+00 9.274E-01 0.000E+00
861.426 1.011E+00 9.273E-01 0.000E+00
861.428 1.012E+00 9.276E-01 0.000E+00
861.431 1.011E+00 9.278E-01 0.000E+00
861.434 1.011E+00 9.279E-01 0.000E+00
861.436 1.010E+00 9.279E-01 0.000E+00
861.439 1.009E+00 9.279E-01 0.000E+00
861.442 1.008E+00 9.279E-01 0.000E+00
861.444 1.006E+00 9.280E-01 0.000E+00
861.447 1.004E+00 9.280E-01 0.000E+00
861.450 1.001E+00 9.279E-01 0.000E+00
861.452 9.978E-01 9.278E-01 0.000E+00
861.455 9.957E-01 9.278E-01 0.000E+00
861.458 9.939E-01 9.279E-01 0.000E+00
861.460 9.925E-01 9.282E-01 0.000E+00
861.463 9.918E-01 9.283E-01 0.000E+00
861.466 9.912E-01 9.282E-01 0.000E+00
861.468 9.904E-01 9.282E-01 0.000E+00
861.471 9.903E-01 9.284E-01 0.000E+00
861.474 9.916E-01 9.284E-01 0.000E+00
861.476 9.935E-01 9.283E-01 0.000E+00
861.479 9.947E-01 9.284E-01 0.000E+00
861.482 9.956E-01 9.285E-01 0.000E+00
861.484 9.968E-01 9.283E-01 0.000E+00
861.487 9.980E-01 9.283E-01 0.000E+00
861.490 9.985E-01 9.285E-01 0.000E+00
861.492 9.991E-01 9.286E-01 0.000E+00
861.495 9.999E-01 9.286E-01 0.000E+00
861.498 1.000E+00 9.288E-01 0.000E+00
861.500 1.000E+00 9.289E-01 0.000E+00
861.503 1.001E+00 9.287E-01 0.000E+00
861.506 1.000E+00 9.286E-01 0.000E+00
861.508 1.000E+00 9.286E-01 0.000E+00
861.511 1.001E+00 9.287E-01 0.000E+00
861.514 9.997E-01 9.289E-01 0.000E+00
861.516 9.984E-01 9.291E-01 0.000E+00
861.519 9.981E-01 9.291E-01 0.000E+00
861.522 9.985E-01 9.291E-01 0.000E+00
861.524 9.982E-01 9.293E-01 0.000E+00
861.527 9.972E-01 9.294E-01 0.000E+00
861.530 9.968E-01 9.293E-01 0.000E+00
861.532 9.976E-01 9.290E-01 0.000E+00
861.535 9.976E-01 9.288E-01 0.000E+00
861.538 9.963E-01 9.291E-01 0.000E+00
861.540 9.961E-01 9.293E-01 0.000E+00
861.543 9.971E-01 9.290E-01 0.000E+00
861.546 9.969E-01 9.287E-01 0.000E+00
861.548 9.958E-01 9.289E-01 0.000E+00
861.551 9.957E-01 9.289E-01 0.000E+00
861.554 9.963E-01 9.285E-01 0.000E+00
861.556 9.959E-01 9.284E-01 0.000E+00
861.559 9.958E-01 9.285E-01 0.000E+00
861.562 9.974E-01 9.285E-01 0.000E+00
861.564 9.989E-01 9.284E-01 0.000E+00
861.567 9.992E-01 9.282E-01 0.000E+00
861.570 9.995E-01 9.280E-01 0.000E+00
861.572 9.998E-01 9.278E-01 0.000E+00
861.575 1.001E+00 9.279E-01 0.000E+00
861.578 1.001E+00 9.280E-01 0.000E+00
861.580 1.000E+00 9.280E-01 0.000E+00
861.583 9.998E-01 9.278E-01 0.000E+00
861.586 1.001E+00 9.275E-01 0.000E+00
861.588 1.000E+00 9.275E-01 0.000E+00
861.591 9.998E-01 9.277E-01 0.000E+00
861.594 9.993E-01 9.278E-01 0.000E+00
861.596 9.999E-01 9.276E-01 0.000E+00
861.599 1.001E+00 9.273E-01 0.000E+00
861.602 1.001E+00 9.272E-01 0.000E+00
861.604 1.000E+00 9.272E-01 0.000E+00
861.607 9.997E-01 9.273E-01 0.000E+00
861.610 9.995E-01 9.275E-01 0.000E+00
861.612 9.996E-01 9.274E-01 0.000E+00
861.615 9.993E-01 9.273E-01 0.000E+00
861.618 9.989E-01 9.274E-01 0.000E+00
861.620 9.991E-01 9.275E-01 0.000E+00
861.623 1.001E+00 9.273E-01 0.000E+00
861.626 1.001E+00 9.268E-01 0.000E+00
861.628 1.001E+00 9.268E-01 0.000E+00
861.631 1.001E+00 9.270E-01 0.000E+00
861.634 1.002E+00 9.268E-01 0.000E+00
861.636 1.002E+00 9.266E-01 0.000E+00
861.639 1.001E+00 9.266E-01 0.000E+00
861.642 1.003E+00 9.265E-01 0.000E+00
861.644 1.005E+00 9.261E-01 0.000E+00
861.647 1.004E+00 9.256E-01 0.000E+00
861.650 1.003E+00 9.257E-01 0.000E+00
861.652 0.000E+00 0.000E+00 0.000E+00
861.655 0.000E+00 0.000E+00 0.000E+00
861.657 0.000E+00 0.000E+00 0.000E+00
861.660 0.000E+00 0.000E+00 0.000E+00
861.663 0.000E+00 0.000E+00 0.000E+00
861.665 0.000E+00 0.000E+00 0.000E+00
861.668 0.000E+00 0.000E+00 0.000E+00
861.671 0.000E+00 0.000E+00 0.000E+00
861.673 0.000E+00 0.000E+00 0.000E+00
861.676 0.000E+00 0.000E+00 0.000E+00
861.659 0.000E+00 0.000E+00 0.000E+00
861.662 0.000E+00 0.000E+00 0.000E+00
861.664 0.000E+00 0.000E+00 0.000E+00
861.667 9.530E-01 9.086E-01 0.000E+00
861.670 9.565E-01 9.095E-01 0.000E+00
861.672 9.880E-01 9.117E-01 0.000E+00
861.675 9.899E-01 9.133E-01 0.000E+00
861.678 9.909E-01 9.139E-01 0.000E+00
861.680 9.860E-01 9.147E-01 0.000E+00
861.683 9.850E-01 9.157E-01 0.000E+00
861.686 9.898E-01 9.158E-01 0.000E+00
861.688 9.899E-01 9.161E-01 0.000E+00
861.691 9.891E-01 9.168E-01 0.000E+00
861.694 9.889E-01 9.174E-01 0.000E+00
861.696 9.907E-01 9.173E-01 0.000E+00
861.699 9.915E-01 9.174E-01 0.000E+00
861.702 9.907E-01 9.181E-01 0.000E+00
861.704 1.028E+00 9.181E-01 0.000E+00
861.707 1.027E+00 9.186E-01 0.000E+00
861.710 1.026E+00 9.190E-01 0.000E+00
861.712 1.025E+00 9.193E-01 0.000E+00
861.715 1.024E+00 9.196E-01 0.000E+00
861.717 1.023E+00 9.202E-01 0.000E+00
861.720 1.024E+00 9.202E-01 0.000E+00
861.723 1.023E+00 9.199E-01 0.000E+00
861.725 1.021E+00 9.205E-01 0.000E+00
861.728 1.020E+00 9.212E-01 0.000E+00
861.731 1.021E+00 9.211E-01 0.000E+00
861.734 1.021E+00 9.213E-01 0.000E+00
861.736 1.018E+00 9.217E-01 0.000E+00
861.739 1.018E+00 9.217E-01 0.000E+00
861.741 1.017E+00 9.223E-01 0.000E+00
861.744 1.014E+00 9.232E-01 0.000E+00
861.747 1.013E+00 9.233E-01 0.000E+00
861.750 1.011E+00 9.234E-01 0.000E+00
861.752 1.011E+00 9.237E-01 0.000E+00
861.755 1.011E+00 9.239E-01 0.000E+00
861.757 1.008E+00 9.237E-01 0.000E+00
861.760 1.006E+00 9.241E-01 0.000E+00
861.763 1.004E+00 9.248E-01 0.000E+00
861.765 1.004E+00 9.249E-01 0.000E+00
861.768 1.002E+00 9.250E-01 0.000E+00
861.771 1.001E+00 9.251E-01 0.000E+00
861.774 1.001E+00 9.251E-01 0.000E+00
861.776 1.000E+00 9.252E-01 0.000E+00
861.779 9.975E-01 9.256E-01 0.000E+00
861.781 9.964E-01 9.259E-01 0.000E+00
861.784 9.968E-01 9.260E-01 0.000E+00
861.787 9.962E-01 9.263E-01 0.000E+00
861.790 9.947E-01 9.263E-01 0.000E+00
861.792 9.941E-01 9.260E-01 0.000E+00
861.795 9.942E-01 9.261E-01 0.000E+00
861.798 9.938E-01 9.265E-01 0.000E+00
861.800 9.936E-01 9.266E-01 0.000E+00
861.803 9.928E-01 9.264E-01 0.000E+00
861.805 9.914E-01 9.265E-01 0.000E+00
861.808 9.915E-01 9.269E-01 0.000E+00
861.811 9.919E-01 9.268E-01 0.000E+00
861.814 9.911E-01 9.269E-01 0.000E+00
861.816 9.900E-01 9.272E-01 0.000E+00
861.819 9.906E-01 9.274E-01 0.000E+00
861.821 9.909E-01 9.273E-01 0.000E+00
861.824 9.900E-01 9.275E-01 0.000E+00
861.827 9.896E-01 9.278E-01 0.000E+00
861.829 9.898E-01 9.280E-01 0.000E+00
861.832 9.892E-01 9.282E-01 0.000E+00
861.835 9.886E-01 9.284E-01 0.000E+00
861.837 9.890E-01 9.281E-01 0.000E+00
861.840 9.898E-01 9.280E-01 0.000E+00
861.843 9.900E-01 9.283E-01 0.000E+00
861.845 9.897E-01 9.282E-01 0.000E+00
861.848 9.900E-01 9.280E-01 0.000E+00
861.851 9.905E-01 9.280E-01 0.000E+00
861.853 9.909E-01 9.282E-01 0.000E+00
861.856 9.911E-01 9.282E-01 0.000E+00
861.859 9.906E-01 9.281E-01 0.000E+00
861.861 9.912E-01 9.281E-01 0.000E+00
861.864 9.924E-01 9.280E-01 0.000E+00
861.867 9.922E-01 9.279E-01 0.000E+00
861.869 9.924E-01 9.281E-01 0.000E+00
861.872 9.936E-01 9.284E-01 0.000E+00
861.875 9.946E-01 9.284E-01 0.000E+00
861.877 9.942E-01 9.284E-01 0.000E+00
861.880 9.937E-01 9.286E-01 0.000E+00
861.883 9.947E-01 9.287E-01 0.000E+00
861.885 9.965E-01 9.284E-01 0.000E+00
861.888 9.971E-01 9.284E-01 0.000E+00
861.891 9.971E-01 9.285E-01 0.000E+00
861.893 9.969E-01 9.285E-01 0.000E+00
861.896 9.959E-01 9.286E-01 0.000E+00
861.899 9.957E-01 9.287E-01 0.000E+00
861.901 9.960E-01 9.286E-01 0.000E+00
861.904 9.961E-01 9.285E-01 0.000E+00
861.907 9.973E-01 9.288E-01 0.000E+00
861.909 9.987E-01 9.288E-01 0.000E+00
861.912 9.989E-01 9.285E-01 0.000E+00
861.915 9.997E-01 9.286E-01 0.000E+00
861.917 1.001E+00 9.286E-01 0.000E+00
861.920 1.002E+00 9.283E-01 0.000E+00
861.923 1.001E+00 9.283E-01 0.000E+00
861.925 1.001E+00 9.284E-01 0.000E+00
861.928 1.002E+00 9.283E-01 0.000E+00
861.931 1.003E+00 9.283E-01 0.000E+00
861.933 1.003E+00 9.282E-01 0.000E+00
861.936 1.004E+00 9.281E-01 0.000E+00
861.939 1.005E+00 9.279E-01 0.000E+00
861.941 1.004E+00 9.281E-01 0.000E+00
861.944 1.004E+00 9.280E-01 0.000E+00
861.947 1.005E+00 9.278E-01 0.000E+00
861.949 1.006E+00 9.279E-01 0.000E+00
861.952 1.006E+00 9.281E-01 0.000E+00
861.955 1.007E+00 9.280E-01 0.000E+00
861.957 1.007E+00 9.277E-01 0.000E+00
861.960 1.006E+00 9.280E-01 0.000E+00
861.963 1.005E+00 9.282E-01 0.000E+00
861.965 1.004E+00 9.281E-01 0.000E+00
861.968 1.003E+00 9.277E-01 0.000E+00
861.971 1.002E+00 9.277E-01 0.000E+00
861.973 1.003E+00 9.277E-01 0.000E+00
861.976 1.002E+00 9.276E-01 0.000E+00
861.979 1.000E+00 9.277E-01 0.000E+00
861.981 1.001E+00 9.277E-01 0.000E+00
861.984 1.001E+00 9.275E-01 0.000E+00
861.987 1.001E+00 9.272E-01 0.000E+00
861.989 1.001E+00 9.272E-01 0.000E+00
861.992 1.001E+00 9.274E-01 0.000E+00
861.995 1.000E+00 9.274E-01 0.000E+00
861.997 1.000E+00 9.272E-01 0.000E+00
862.000 1.001E+00 9.272E-01 0.000E+00
862.003 1.002E+00 9.269E-01 0.000E+00
862.005 1.002E+00 9.268E-01 0.000E+00
862.008 1.002E+00 9.267E-01 0.000E+00
862.011 1.003E+00 9.265E-01 0.000E+00
862.013 1.003E+00 9.262E-01 0.000E+00
862.016 1.003E+00 9.260E-01 0.000E+00
862.019 1.004E+00 9.260E-01 0.000E+00
862.021 1.005E+00 9.260E-01 0.000E+00
862.024 1.005E+00 9.261E-01 0.000E+00
862.027 1.006E+00 9.262E-01 0.000E+00
862.029 1.007E+00 9.260E-01 0.000E+00
862.032 1.006E+00 9.258E-01 0.000E+00
862.035 1.005E+00 9.259E-01 0.000E+00
862.037 1.004E+00 9.263E-01 0.000E+00
862.040 1.005E+00 9.264E-01 0.000E+00
862.043 1.005E+00 9.262E-01 0.000E+00
862.045 1.005E+00 9.263E-01 0.000E+00
862.048 1.005E+00 9.264E-01 0.000E+00
862.051 1.005E+00 9.265E-01 0.000E+00
862.053 1.003E+00 9.266E-01 0.000E+00
862.056 1.003E+00 9.268E-01 0.000E+00
862.059 1.003E+00 9.267E-01 0.000E+00
862.061 1.003E+00 9.265E-01 0.000E+00
862.064 1.003E+00 9.264E-01 0.000E+00
862.067 1.004E+00 9.264E-01 0.000E+00
862.069 1.005E+00 9.266E-01 0.000E+00
862.072 1.005E+00 9.268E-01 0.000E+00
862.075 1.004E+00 9.268E-01 0.000E+00
862.077 1.004E+00 9.265E-01 0.000E+00
862.080 1.004E+00 9.264E-01 0.000E+00
862.083 1.003E+00 9.268E-01 0.000E+00
862.085 1.003E+00 9.270E-01 0.000E+00
862.088 1.004E+00 9.267E-01 0.000E+00
862.091 1.004E+00 9.266E-01 0.000E+00
862.093 1.004E+00 9.268E-01 0.000E+00
862.096 1.004E+00 9.268E-01 0.000E+00
862.099 1.003E+00 9.269E-01 0.000E+00
862.101 1.002E+00 9.272E-01 0.000E+00
862.104 1.002E+00 9.274E-01 0.000E+00
862.107 1.001E+00 9.274E-01 0.000E+00
862.109 1.001E+00 9.274E-01 0.000E+00
862.112 1.001E+00 9.274E-01 0.000E+00
862.115 1.001E+00 9.274E-01 0.000E+00
862.117 1.000E+00 9.274E-01 0.000E+00
862.120 9.993E-01 9.275E-01 0.000E+00
862.123 9.987E-01 9.279E-01 0.000E+00
862.125 9.983E-01 9.281E-01 0.000E+00
862.128 9.972E-01 9.279E-01 0.000E+00
862.131 9.957E-01 9.281E-01 0.000E+00
862.133 9.952E-01 9.282E-01 0.000E+00
862.136 9.957E-01 9.281E-01 0.000E+00
862.139 9.947E-01 9.280E-01 0.000E+00
862.141 9.929E-01 9.281E-01 0.000E+00
862.144 9.928E-01 9.280E-01 0.000E+00
862.147 9.936E-01 9.277E-01 0.000E+00
862.149 9.950E-01 9.275E-01 0.000E+00
862.152 9.960E-01 9.276E-01 0.000E+00
862.155 9.967E-01 9.278E-01 0.000E+00
862.157 9.972E-01 9.280E-01 0.000E+00
862.160 9.968E-01 9.282E-01 0.000E+00
862.163 9.968E-01 9.283E-01 0.000E+00
862.165 9.970E-01 9.283E-01 0.000E+00
862.168 9.970E-01 9.283E-01 0.000E+00
862.171 9.968E-01 9.283E-01 0.000E+00
862.173 9.964E-01 9.281E-01 0.000E+00
862.176 9.967E-01 9.280E-01 0.000E+00
862.179 9.970E-01 9.282E-01 0.000E+00
862.181 9.968E-01 9.281E-01 0.000E+00
862.184 9.964E-01 9.279E-01 0.000E+00
862.187 9.957E-01 9.280E-01 0.000E+00
862.189 9.955E-01 9.282E-01 0.000E+00
862.192 9.958E-01 9.280E-01 0.000E+00
862.195 9.960E-01 9.276E-01 0.000E+00
862.197 9.958E-01 9.276E-01 0.000E+00
862.200 9.961E-01 9.279E-01 0.000E+00
862.203 9.972E-01 9.279E-01 0.000E+00
862.205 9.977E-01 9.278E-01 0.000E+00
862.208 9.972E-01 9.281E-01 0.000E+00
862.211 9.978E-01 9.284E-01 0.000E+00
862.213 9.988E-01 9.283E-01 0.000E+00
862.216 9.989E-01 9.279E-01 0.000E+00
862.219 9.993E-01 9.279E-01 0.000E+00
862.221 9.995E-01 9.281E-01 0.000E+00
862.224 9.991E-01 9.282E-01 0.000E+00
862.227 9.989E-01 9.281E-01 0.000E+00
862.229 9.981E-01 9.281E-01 0.000E+00
862.232 9.977E-01 9.281E-01 0.000E+00
862.235 9.984E-01 9.279E-01 0.000E+00
862.237 9.993E-01 9.280E-01 0.000E+00
862.240 9.994E-01 9.282E-01 0.000E+00
862.243 1.000E+00 9.281E-01 0.000E+00
862.245 1.002E+00 9.279E-01 0.000E+00
862.248 1.004E+00 9.278E-01 0.000E+00
862.251 1.004E+00 9.277E-01 0.000E+00
862.253 1.004E+00 9.276E-01 0.000E+00
862.256 1.003E+00 9.278E-01 0.000E+00
862.259 1.003E+00 9.278E-01 0.000E+00
862.261 1.002E+00 9.276E-01 0.000E+00
862.264 1.002E+00 9.273E-01 0.000E+00
862.267 1.001E+00 9.273E-01 0.000E+00
862.269 9.997E-01 9.274E-01 0.000E+00
862.272 9.997E-01 9.273E-01 0.000E+00
862.275 9.995E-01 9.270E-01 0.000E+00
862.277 9.991E-01 9.269E-01 0.000E+00
862.280 9.990E-01 9.269E-01 0.000E+00
862.283 9.992E-01 9.269E-01 0.000E+00
862.285 9.986E-01 9.268E-01 0.000E+00
862.288 9.975E-01 9.268E-01 0.000E+00
862.291 9.974E-01 9.268E-01 0.000E+00
862.293 9.988E-01 9.263E-01 0.000E+00
862.296 1.000E+00 9.258E-01 0.000E+00
862.299 1.001E+00 9.259E-01 0.000E+00
862.301 1.002E+00 9.262E-01 0.000E+00
862.304 1.005E+00 9.259E-01 0.000E+00
862.307 1.008E+00 9.253E-01 0.000E+00
862.309 1.008E+00 9.252E-01 0.000E+00
862.312 0.000E+00 0.000E+00 0.000E+00
862.315 0.000E+00 0.000E+00 0.000E+00
862.317 0.000E+00 0.000E+00 0.000E+00
862.320 0.000E+00 0.000E+00 0.000E+00
862.323 0.000E+00 0.000E+00 0.000E+00
862.325 0.000E+00 0.000E+00 0.000E+00
862.328 0.000E+00 0.000E+00 0.000E+00
862.331 0.000E+00 0.000E+00 0.000E+00
862.333 0.000E+00 0.000E+00 0.000E+00
862.336 0.000E+00 0.000E+00 0.000E+00
862.339 0.000E+00 0.000E+00 0.000E+00
862.321 0.000E+00 0.000E+00 0.000E+00
862.323 0.000E+00 0.000E+00 0.000E+00
862.326 0.000E+00 0.000E+00 0.000E+00
862.329 9.856E-01 9.099E-01 0.000E+00
862.331 9.862E-01 9.115E-01 0.000E+00
862.334 9.870E-01 9.130E-01 0.000E+00
862.337 9.877E-01 9.133E-01 0.000E+00
862.339 9.880E-01 9.134E-01 0.000E+00
862.342 9.874E-01 9.143E-01 0.000E+00
862.345 9.874E-01 9.146E-01 0.000E+00
862.347 9.882E-01 9.145E-01 0.000E+00
862.350 9.868E-01 9.151E-01 0.000E+00
862.353 9.860E-01 9.157E-01 0.000E+00
862.355 9.872E-01 9.158E-01 0.000E+00
862.358 9.880E-01 9.160E-01 0.000E+00
862.361 9.876E-01 9.162E-01 0.000E+00
862.363 9.872E-01 9.160E-01 0.000E+00
862.366 9.868E-01 9.164E-01 0.000E+00
862.369 9.860E-01 9.171E-01 0.000E+00
862.371 1.037E+00 9.162E-01 0.000E+00
862.374 1.035E+00 9.160E-01 0.000E+00
862.377 1.032E+00 9.167E-01 0.000E+00
862.379 1.031E+00 9.171E-01 0.000E+00
862.382 1.030E+00 9.175E-01 0.000E+00
862.385 1.027E+00 9.182E-01 0.000E+00
862.387 1.024E+00 9.187E-01 0.000E+00
862.390 1.023E+00 9.192E-01 0.000E+00
862.393 1.023E+00 9.198E-01 0.000E+00
862.395 1.022E+00 9.202E-01 0.000E+00
862.398 1.021E+00 9.203E-01 0.000E+00
862.401 1.019E+00 9.205E-01 0.000E+00
862.403 1.018E+00 9.214E-01 0.000E+00
862.406 1.017E+00 9.219E-01 0.000E+00
862.409 1.015E+00 9.217E-01 0.000E+00
862.411 1.014E+00 9.219E-01 0.000E+00
862.414 1.013E+00 9.225E-01 0.000E+00
862.417 1.011E+00 9.227E-01 0.000E+00
862.419 1.009E+00 9.230E-01 0.000E+00
862.422 1.007E+00 9.234E-01 0.000E+00
862.425 1.007E+00 9.235E-01 0.000E+00
862.427 1.008E+00 9.236E-01 0.000E+00
862.430 1.008E+00 9.238E-01 0.000E+00
862.433 1.006E+00 9.239E-01 0.000E+00
862.436 1.005E+00 9.238E-01 0.000E+00
862.438 1.003E+00 9.239E-01 0.000E+00
862.441 1.003E+00 9.244E-01 0.000E+00
862.444 1.002E+00 9.246E-01 0.000E+00
862.446 1.002E+00 9.246E-01 0.000E+00
862.449 1.001E+00 9.246E-01 0.000E+00
862.452 9.991E-01 9.248E-01 0.000E+00
862.454 9.965E-01 9.250E-01 0.000E+00
862.457 9.942E-01 9.254E-01 0.000E+00
862.460 9.925E-01 9.256E-01 0.000E+00
862.462 9.908E-01 9.253E-01 0.000E+00
862.465 9.878E-01 9.255E-01 0.000E+00
862.467 9.856E-01 9.259E-01 0.000E+00
862.470 9.847E-01 9.258E-01 0.000E+00
862.473 9.826E-01 9.255E-01 0.000E+00
862.475 9.803E-01 9.253E-01 0.000E+00
862.478 9.796E-01 9.254E-01 0.000E+00
862.481 9.793E-01 9.255E-01 0.000E+00
862.483 9.787E-01 9.258E-01 0.000E+00
862.486 9.796E-01 9.259E-01 0.000E+00
862.489 9.816E-01 9.258E-01 0.000E+00
862.491 9.829E-01 9.258E-01 0.000E+00
862.494 9.845E-01 9.258E-01 0.000E+00
862.497 9.871E-01 9.255E-01 0.000E+00
862.500 9.885E-01 9.257E-01 0.000E+00
862.502 9.891E-01 9.261E-01 0.000E+00
862.505 9.903E-01 9.259E-01 0.000E+00
862.508 9.905E-01 9.256E-01 0.000E+00
862.510 9.906E-01 9.258E-01 0.000E+00
862.513 9.919E-01 9.264E-01 0.000E+00
862.516 9.929E-01 9.264E-01 0.000E+00
862.518 9.928E-01 9.261E-01 0.000E+00
862.521 9.925E-01 9.259E-01 0.000E+00
862.524 9.938E-01 9.258E-01 0.000E+00
862.526 9.947E-01 9.259E-01 0.000E+00
862.529 9.950E-01 9.259E-01 0.000E+00
862.532 9.964E-01 9.260E-01 0.000E+00
862.534 9.982E-01 9.262E-01 0.000E+00
862.537 9.991E-01 9.263E-01 0.000E+00
862.540 9.992E-01 9.263E-01 0.000E+00
862.542 9.999E-01 9.264E-01 0.000E+00
862.545 1.001E+00 9.264E-01 0.000E+00
862.548 1.002E+00 9.265E-01 0.000E+00
862.550 1.001E+00 9.266E-01 0.000E+00
862.553 1.001E+00 9.265E-01 0.000E+00
862.556 1.000E+00 9.263E-01 0.000E+00
862.558 1.001E+00 9.264E-01 0.000E+00
862.561 1.002E+00 9.265E-01 0.000E+00
862.564 1.002E+00 9.266E-01 0.000E+00
862.566 1.001E+00 9.270E-01 0.000E+00
862.569 1.001E+00 9.269E-01 0.000E+00
862.572 1.002E+00 9.264E-01 0.000E+00
862.574 1.002E+00 9.262E-01 0.000E+00
862.577 1.002E+00 9.264E-01 0.000E+00
862.580 1.002E+00 9.263E-01 0.000E+00
862.582 1.001E+00 9.261E-01 0.000E+00
862.585 1.001E+00 9.262E-01 0.000E+00
862.588 1.001E+00 9.263E-01 0.000E+00
862.590 1.002E+00 9.262E-01 0.000E+00
862.593 1.003E+00 9.264E-01 0.000E+00
862.596 1.002E+00 9.267E-01 0.000E+00
862.598 1.002E+00 9.267E-01 0.000E+00
862.601 1.003E+00 9.264E-01 0.000E+00
862.604 1.003E+00 9.264E-01 0.000E+00
862.606 1.003E+00 9.262E-01 0.000E+00
862.609 1.003E+00 9.260E-01 0.000E+00
862.612 1.003E+00 9.260E-01 0.000E+00
862.614 1.003E+00 9.259E-01 0.000E+00
862.617 1.003E+00 9.258E-01 0.000E+00
862.620 1.002E+00 9.258E-01 0.000E+00
862.622 1.003E+00 9.259E-01 0.000E+00
862.625 1.004E+00 9.260E-01 0.000E+00
862.628 1.004E+00 9.260E-01 0.000E+00
862.630 1.003E+00 9.261E-01 0.000E+00
862.633 1.003E+00 9.263E-01 0.000E+00
862.636 1.002E+00 9.261E-01 0.000E+00
862.638 1.001E+00 9.259E-01 0.000E+00
862.641 1.002E+00 9.259E-01 0.000E+00
862.644 1.002E+00 9.257E-01 0.000E+00
862.646 1.001E+00 9.257E-01 0.000E+00
862.649 1.000E+00 9.259E-01 0.000E+00
862.652 1.001E+00 9.260E-01 0.000E+00
862.654 1.000E+00 9.259E-01 0.000E+00
862.657 1.000E+00 9.261E-01 0.000E+00
862.660 1.001E+00 9.261E-01 0.000E+00
862.662 1.002E+00 9.258E-01 0.000E+00
862.665 1.003E+00 9.259E-01 0.000E+00
862.668 1.003E+00 9.261E-01 0.000E+00
862.670 1.005E+00 9.262E-01 0.000E+00
862.673 1.005E+00 9.261E-01 0.000E+00
862.676 1.005E+00 9.260E-01 0.000E+00
862.678 1.005E+00 9.262E-01 0.000E+00
862.681 1.005E+00 9.263E-01 0.000E+00
862.684 1.004E+00 9.262E-01 0.000E+00
862.686 1.003E+00 9.264E-01 0.000E+00
862.689 1.003E+00 9.264E-01 0.000E+00
862.692 1.003E+00 9.261E-01 0.000E+00
862.694 1.001E+00 9.261E-01 0.000E+00
862.697 1.001E+00 9.264E-01 0.000E+00
862.700 1.003E+00 9.265E-01 0.000E+00
862.702 1.003E+00 9.266E-01 0.000E+00
862.705 1.003E+00 9.266E-01 0.000E+00
862.708 1.004E+00 9.264E-01 0.000E+00
862.710 1.005E+00 9.263E-01 0.000E+00
862.713 1.004E+00 9.267E-01 0.000E+00
862.716 1.003E+00 9.271E-01 0.000E+00
862.718 1.004E+00 9.270E-01 0.000E+00
862.721 1.004E+00 9.269E-01 0.000E+00
862.724 1.003E+00 9.269E-01 0.000E+00
862.726 1.003E+00 9.268E-01 0.000E+00
862.729 1.003E+00 9.269E-01 0.000E+00
862.732 1.002E+00 9.271E-01 0.000E+00
862.734 1.001E+00 9.271E-01 0.000E+00
862.736 1.001E+00 9.270E-01 0.000E+00
862.739 1.001E+00 9.269E-01 0.000E+00
862.741 1.001E+00 9.269E-01 0.000E+00
862.744 1.002E+00 9.268E-01 0.000E+00
862.747 1.002E+00 9.267E-01 0.000E+00
862.749 1.002E+00 9.268E-01 0.000E+00
862.752 1.003E+00 9.271E-01 0.000E+00
862.755 1.003E+00 9.272E-01 0.000E+00
862.757 1.003E+00 9.273E-01 0.000E+00
862.760 1.003E+00 9.273E-01 0.000E+00
862.763 1.004E+00 9.272E-01 0.000E+00
862.765 1.003E+00 9.270E-01 0.000E+00
862.768 1.002E+00 9.269E-01 0.000E+00
862.771 1.001E+00 9.270E-01 0.000E+00
862.773 1.002E+00 9.272E-01 0.000E+00
862.776 1.001E+00 9.273E-01 0.000E+00
862.779 9.989E-01 9.275E-01 0.000E+00
862.781 9.981E-01 9.279E-01 0.000E+00
862.784 9.986E-01 9.279E-01 0.000E+00
862.787 9.980E-01 9.276E-01 0.000E+00
862.789 9.967E-01 9.276E-01 0.000E+00
862.792 9.963E-01 9.278E-01 0.000E+00
862.795 9.967E-01 9.276E-01 0.000E+00
862.797 9.955E-01 9.276E-01 0.000E+00
862.800 9.947E-01 9.275E-01 0.000E+00
862.803 9.955E-01 9.273E-01 0.000E+00
862.805 9.956E-01 9.273E-01 0.000E+00
862.808 9.939E-01 9.275E-01 0.000E+00
862.811 9.924E-01 9.276E-01 0.000E+00
862.813 9.923E-01 9.274E-01 0.000E+00
862.816 9.929E-01 9.274E-01 0.000E+00
862.819 9.930E-01 9.276E-01 0.000E+00
862.821 9.930E-01 9.276E-01 0.000E+00
862.824 9.935E-01 9.274E-01 0.000E+00
862.827 9.940E-01 9.275E-01 0.000E+00
862.829 9.950E-01 9.277E-01 0.000E+00
862.832 9.960E-01 9.277E-01 0.000E+00
862.835 9.973E-01 9.276E-01 0.000E+00
862.837 9.985E-01 9.274E-01 0.000E+00
862.840 9.981E-01 9.274E-01 0.000E+00
862.843 9.975E-01 9.273E-01 0.000E+00
862.845 9.977E-01 9.272E-01 0.000E+00
862.848 9.987E-01 9.274E-01 0.000E+00
862.851 9.989E-01 9.276E-01 0.000E+00
862.853 9.988E-01 9.274E-01 0.000E+00
862.856 9.996E-01 9.274E-01 0.000E+00
862.859 1.000E+00 9.277E-01 0.000E+00
862.861 1.000E+00 9.278E-01 0.000E+00
862.864 1.000E+00 9.275E-01 0.000E+00
862.867 9.987E-01 9.274E-01 0.000E+00
862.869 9.984E-01 9.275E-01 0.000E+00
862.872 9.989E-01 9.274E-01 0.000E+00
862.875 9.985E-01 9.273E-01 0.000E+00
862.877 9.988E-01 9.272E-01 0.000E+00
862.880 9.997E-01 9.272E-01 0.000E+00
862.883 1.000E+00 9.272E-01 0.000E+00
862.885 1.000E+00 9.270E-01 0.000E+00
862.888 1.000E+00 9.269E-01 0.000E+00
862.891 1.002E+00 9.270E-01 0.000E+00
862.893 1.003E+00 9.268E-01 0.000E+00
862.896 1.003E+00 9.265E-01 0.000E+00
862.899 1.002E+00 9.265E-01 0.000E+00
862.901 1.001E+00 9.266E-01 0.000E+00
862.904 1.001E+00 9.265E-01 0.000E+00
862.907 1.001E+00 9.263E-01 0.000E+00
862.909 9.991E-01 9.264E-01 0.000E+00
862.912 9.991E-01 9.264E-01 0.000E+00
862.915 1.001E+00 9.262E-01 0.000E+00
862.917 1.001E+00 9.261E-01 0.000E+00
862.920 1.001E+00 9.264E-01 0.000E+00
862.923 1.002E+00 9.263E-01 0.000E+00
862.925 1.003E+00 9.258E-01 0.000E+00
862.928 1.002E+00 9.256E-01 0.000E+00
862.931 1.001E+00 9.258E-01 0.000E+00
862.933 1.000E+00 9.260E-01 0.000E+00
862.936 9.999E-01 9.258E-01 0.000E+00
862.939 9.997E-01 9.257E-01 0.000E+00
862.941 9.998E-01 9.255E-01 0.000E+00
862.944 1.000E+00 9.249E-01 0.000E+00
862.947 9.998E-01 9.247E-01 0.000E+00
862.949 9.992E-01 9.250E-01 0.000E+00
862.952 9.994E-01 9.250E-01 0.000E+00
862.955 1.000E+00 9.244E-01 0.000E+00
862.957 1.002E+00 9.240E-01 0.000E+00
862.960 1.002E+00 9.240E-01 0.000E+00
862.963 1.002E+00 9.240E-01 0.000E+00
862.965 1.003E+00 9.238E-01 0.000E+00
862.968 1.003E+00 9.238E-01 0.000E+00
862.971 0.000E+00 0.000E+00 0.000E+00
862.973 0.000E+00 0.000E+00 0.000E+00
862.976 0.000E+00 0.000E+00 0.000E+00
862.979 0.000E+00 0.000E+00 0.000E+00
862.981 0.000E+00 0.000E+00 0.000E+00
862.984 0.000E+00 0.000E+00 0.000E+00
862.987 0.000E+00 0.000E+00 0.000E+00
862.989 0.000E+00 0.000E+00 0.000E+00
862.992 0.000E+00 0.000E+00 0.000E+00
862.995 0.000E+00 0.000E+00 0.000E+00
862.997 0.000E+00 0.000E+00 0.000E+00
863.000 0.000E+00 0.000E+00 0.000E+00

